Decentralized Learning in Online Queuing Systems

Motivated by packet routing in computer networks, online queuing systems are composed of queues receiving packets at different rates. Repeatedly, they send packets to servers, each of them treating only at most one packet at a time. In the centralized case, the number of accumulated packets remains bounded (i.e., the system is \textit{stable}) as long as the ratio between service rates and arrival rates is larger than $1$. In the decentralized case, individual no-regret strategies ensures stability when this ratio is larger than $2$. Yet, myopically minimizing regret disregards the long term effects due to the carryover of packets to further rounds. On the other hand, minimizing long term costs leads to stable Nash equilibria as soon as the ratio exceeds $\frac{e}{e-1}$. Stability with decentralized learning strategies with a ratio below $2$ was a major remaining question. We first argue that for ratios up to $2$, cooperation is required for stability of learning strategies, as selfish minimization of policy regret, a \textit{patient} notion of regret, might indeed still be unstable in this case. We therefore consider cooperative queues and propose the first learning decentralized algorithm guaranteeing stability of the system as long as the ratio of rates is larger than $1$, thus reaching performances comparable to centralized strategies.

==> packets_N_4_T106.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.726389in}}%
\pgfpathlineto{\pgfqpoint{0.917540in}{3.726389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.136561in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{1.136998in}{1.854380in}}%
\pgfpathlineto{\pgfqpoint{1.137435in}{1.956767in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{2.001855in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{2.052719in}}%
\pgfpathlineto{\pgfqpoint{1.138747in}{2.099587in}}%
\pgfpathlineto{\pgfqpoint{1.139184in}{2.140952in}}%
\pgfpathlineto{\pgfqpoint{1.139621in}{2.176925in}}%
\pgfpathlineto{\pgfqpoint{1.140059in}{2.201002in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{2.221779in}}%
\pgfpathlineto{\pgfqpoint{1.140933in}{2.243184in}}%
\pgfpathlineto{\pgfqpoint{1.141370in}{2.262140in}}%
\pgfpathlineto{\pgfqpoint{1.141807in}{2.281104in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{2.300019in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{2.317209in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{2.329005in}}%
\pgfpathlineto{\pgfqpoint{1.143556in}{2.344224in}}%
\pgfpathlineto{\pgfqpoint{1.143993in}{2.358934in}}%
\pgfpathlineto{\pgfqpoint{1.144431in}{2.371049in}}%
\pgfpathlineto{\pgfqpoint{1.144868in}{2.386808in}}%
\pgfpathlineto{\pgfqpoint{1.145305in}{2.395299in}}%
\pgfpathlineto{\pgfqpoint{1.145742in}{2.413587in}}%
\pgfpathlineto{\pgfqpoint{1.146179in}{2.415179in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.428684in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{2.440549in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{2.451669in}}%
\pgfpathlineto{\pgfqpoint{1.147928in}{2.458903in}}%
\pgfpathlineto{\pgfqpoint{1.148366in}{2.463871in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{2.474713in}}%
\pgfpathlineto{\pgfqpoint{1.149240in}{2.483733in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{2.490490in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{2.498195in}}%
\pgfpathlineto{\pgfqpoint{1.150552in}{2.506038in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{2.513766in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{2.519956in}}%
\pgfpathlineto{\pgfqpoint{1.151863in}{2.522825in}}%
\pgfpathlineto{\pgfqpoint{1.152300in}{2.530567in}}%
\pgfpathlineto{\pgfqpoint{1.152738in}{2.536997in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{2.541506in}}%
\pgfpathlineto{\pgfqpoint{1.153612in}{2.549377in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{2.554259in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{2.559824in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{2.564202in}}%
\pgfpathlineto{\pgfqpoint{1.155361in}{2.567786in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{2.571894in}}%
\pgfpathlineto{\pgfqpoint{1.156235in}{2.573950in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{2.580307in}}%
\pgfpathlineto{\pgfqpoint{1.157110in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{2.588641in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{2.592550in}}%
\pgfpathlineto{\pgfqpoint{1.158421in}{2.598163in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{2.602190in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{2.607213in}}%
\pgfpathlineto{\pgfqpoint{1.159733in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{2.616565in}}%
\pgfpathlineto{\pgfqpoint{1.160607in}{2.620404in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{2.622023in}}%
\pgfpathlineto{\pgfqpoint{1.161482in}{2.625009in}}%
\pgfpathlineto{\pgfqpoint{1.161919in}{2.628143in}}%
\pgfpathlineto{\pgfqpoint{1.162356in}{2.630657in}}%
\pgfpathlineto{\pgfqpoint{1.162794in}{2.635910in}}%
\pgfpathlineto{\pgfqpoint{1.163231in}{2.639953in}}%
\pgfpathlineto{\pgfqpoint{1.163668in}{2.644250in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{2.645555in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{2.651022in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{2.652779in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{2.654773in}}%
\pgfpathlineto{\pgfqpoint{1.165854in}{2.656755in}}%
\pgfpathlineto{\pgfqpoint{1.166291in}{2.660550in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{2.663599in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{2.665104in}}%
\pgfpathlineto{\pgfqpoint{1.167603in}{2.667395in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{2.670097in}}%
\pgfpathlineto{\pgfqpoint{1.168477in}{2.672887in}}%
\pgfpathlineto{\pgfqpoint{1.168914in}{2.676436in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{2.678236in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{2.680904in}}%
\pgfpathlineto{\pgfqpoint{1.170226in}{2.683144in}}%
\pgfpathlineto{\pgfqpoint{1.170663in}{2.686036in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{2.688801in}}%
\pgfpathlineto{\pgfqpoint{1.171538in}{2.690601in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{1.172412in}{2.693477in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{2.693803in}}%
\pgfpathlineto{\pgfqpoint{1.173287in}{2.696310in}}%
\pgfpathlineto{\pgfqpoint{1.173724in}{2.698430in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{2.700321in}}%
\pgfpathlineto{\pgfqpoint{1.174598in}{2.700591in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{2.705109in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{2.706308in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{2.707069in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{2.709826in}}%
\pgfpathlineto{\pgfqpoint{1.176784in}{2.710849in}}%
\pgfpathlineto{\pgfqpoint{1.177222in}{2.712815in}}%
\pgfpathlineto{\pgfqpoint{1.177659in}{2.714964in}}%
\pgfpathlineto{\pgfqpoint{1.178096in}{2.714410in}}%
\pgfpathlineto{\pgfqpoint{1.178533in}{2.715879in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{2.719199in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{2.721648in}}%
\pgfpathlineto{\pgfqpoint{1.179845in}{2.724287in}}%
\pgfpathlineto{\pgfqpoint{1.180282in}{2.727024in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{2.727074in}}%
\pgfpathlineto{\pgfqpoint{1.181156in}{2.728587in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{2.730080in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{2.731456in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{2.733751in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.735324in}}%
\pgfpathlineto{\pgfqpoint{1.183342in}{2.737669in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.740752in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.741158in}}%
\pgfpathlineto{\pgfqpoint{1.185091in}{2.742933in}}%
\pgfpathlineto{\pgfqpoint{1.185529in}{2.745073in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{2.747043in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{2.747147in}}%
\pgfpathlineto{\pgfqpoint{1.186840in}{2.748833in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{2.750344in}}%
\pgfpathlineto{\pgfqpoint{1.187715in}{2.751134in}}%
\pgfpathlineto{\pgfqpoint{1.188152in}{2.753081in}}%
\pgfpathlineto{\pgfqpoint{1.188589in}{2.754010in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.755298in}}%
\pgfpathlineto{\pgfqpoint{1.189463in}{2.756487in}}%
\pgfpathlineto{\pgfqpoint{1.189901in}{2.758132in}}%
\pgfpathlineto{\pgfqpoint{1.190338in}{2.758429in}}%
\pgfpathlineto{\pgfqpoint{1.190775in}{2.759280in}}%
\pgfpathlineto{\pgfqpoint{1.191212in}{2.759674in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{2.761927in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{2.762384in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{1.192961in}{2.764751in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{2.765806in}}%
\pgfpathlineto{\pgfqpoint{1.193836in}{2.766454in}}%
\pgfpathlineto{\pgfqpoint{1.194273in}{2.767245in}}%
\pgfpathlineto{\pgfqpoint{1.194710in}{2.768773in}}%
\pgfpathlineto{\pgfqpoint{1.195147in}{2.770135in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{2.771809in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{2.771938in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{2.772685in}}%
\pgfpathlineto{\pgfqpoint{1.196896in}{2.774251in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{2.776020in}}%
\pgfpathlineto{\pgfqpoint{1.197770in}{2.777389in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{2.777440in}}%
\pgfpathlineto{\pgfqpoint{1.198645in}{2.779406in}}%
\pgfpathlineto{\pgfqpoint{1.199082in}{2.780252in}}%
\pgfpathlineto{\pgfqpoint{1.199519in}{2.781137in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{2.783024in}}%
\pgfpathlineto{\pgfqpoint{1.200394in}{2.784063in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{2.784292in}}%
\pgfpathlineto{\pgfqpoint{1.201268in}{2.784395in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{2.784555in}}%
\pgfpathlineto{\pgfqpoint{1.202143in}{2.785419in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{2.786903in}}%
\pgfpathlineto{\pgfqpoint{1.203017in}{2.788175in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{2.789230in}}%
\pgfpathlineto{\pgfqpoint{1.203891in}{2.790996in}}%
\pgfpathlineto{\pgfqpoint{1.204329in}{2.791288in}}%
\pgfpathlineto{\pgfqpoint{1.204766in}{2.791871in}}%
\pgfpathlineto{\pgfqpoint{1.205203in}{2.792251in}}%
\pgfpathlineto{\pgfqpoint{1.205640in}{2.792640in}}%
\pgfpathlineto{\pgfqpoint{1.206077in}{2.793018in}}%
\pgfpathlineto{\pgfqpoint{1.206515in}{2.794171in}}%
\pgfpathlineto{\pgfqpoint{1.206952in}{2.794327in}}%
\pgfpathlineto{\pgfqpoint{1.207389in}{2.795650in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{2.796496in}}%
\pgfpathlineto{\pgfqpoint{1.208264in}{2.798042in}}%
\pgfpathlineto{\pgfqpoint{1.208701in}{2.798103in}}%
\pgfpathlineto{\pgfqpoint{1.209138in}{2.798393in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{2.799905in}}%
\pgfpathlineto{\pgfqpoint{1.210012in}{2.801779in}}%
\pgfpathlineto{\pgfqpoint{1.210450in}{2.801275in}}%
\pgfpathlineto{\pgfqpoint{1.210887in}{2.800575in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.800508in}}%
\pgfpathlineto{\pgfqpoint{1.211761in}{2.802300in}}%
\pgfpathlineto{\pgfqpoint{1.212198in}{2.802335in}}%
\pgfpathlineto{\pgfqpoint{1.212636in}{2.804790in}}%
\pgfpathlineto{\pgfqpoint{1.213073in}{2.806216in}}%
\pgfpathlineto{\pgfqpoint{1.213510in}{2.807735in}}%
\pgfpathlineto{\pgfqpoint{1.213947in}{2.807523in}}%
\pgfpathlineto{\pgfqpoint{1.214385in}{2.808638in}}%
\pgfpathlineto{\pgfqpoint{1.214822in}{2.809088in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{2.808057in}}%
\pgfpathlineto{\pgfqpoint{1.215696in}{2.808744in}}%
\pgfpathlineto{\pgfqpoint{1.216133in}{2.809190in}}%
\pgfpathlineto{\pgfqpoint{1.216571in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{1.217008in}{2.810394in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{2.811367in}}%
\pgfpathlineto{\pgfqpoint{1.217882in}{2.812656in}}%
\pgfpathlineto{\pgfqpoint{1.218319in}{2.813901in}}%
\pgfpathlineto{\pgfqpoint{1.218757in}{2.815569in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{2.815890in}}%
\pgfpathlineto{\pgfqpoint{1.219631in}{2.817021in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{2.818652in}}%
\pgfpathlineto{\pgfqpoint{1.220505in}{2.818939in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{2.820946in}}%
\pgfpathlineto{\pgfqpoint{1.221380in}{2.821332in}}%
\pgfpathlineto{\pgfqpoint{1.221817in}{2.821007in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{2.821990in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.822829in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{2.822762in}}%
\pgfpathlineto{\pgfqpoint{1.223566in}{2.823243in}}%
\pgfpathlineto{\pgfqpoint{1.224003in}{2.825236in}}%
\pgfpathlineto{\pgfqpoint{1.224440in}{2.826163in}}%
\pgfpathlineto{\pgfqpoint{1.224878in}{2.826150in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{2.825760in}}%
\pgfpathlineto{\pgfqpoint{1.225752in}{2.825741in}}%
\pgfpathlineto{\pgfqpoint{1.226189in}{2.825331in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{2.826524in}}%
\pgfpathlineto{\pgfqpoint{1.227064in}{2.827658in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{2.828337in}}%
\pgfpathlineto{\pgfqpoint{1.227938in}{2.828020in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{1.228813in}{2.829347in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{2.829987in}}%
\pgfpathlineto{\pgfqpoint{1.229687in}{2.831146in}}%
\pgfpathlineto{\pgfqpoint{1.230124in}{2.832032in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{2.832097in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{2.833612in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{2.833600in}}%
\pgfpathlineto{\pgfqpoint{1.231873in}{2.834149in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{2.833578in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{2.834055in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{2.833779in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{2.834158in}}%
\pgfpathlineto{\pgfqpoint{1.234059in}{2.834319in}}%
\pgfpathlineto{\pgfqpoint{1.234496in}{2.834425in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{2.834727in}}%
\pgfpathlineto{\pgfqpoint{1.235371in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{1.235808in}{2.836722in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{2.836659in}}%
\pgfpathlineto{\pgfqpoint{1.236682in}{2.836419in}}%
\pgfpathlineto{\pgfqpoint{1.237120in}{2.835659in}}%
\pgfpathlineto{\pgfqpoint{1.237557in}{2.836302in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{2.837612in}}%
\pgfpathlineto{\pgfqpoint{1.238431in}{2.838870in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{2.838971in}}%
\pgfpathlineto{\pgfqpoint{1.239306in}{2.839767in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{2.841030in}}%
\pgfpathlineto{\pgfqpoint{1.240180in}{2.840947in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{2.842253in}}%
\pgfpathlineto{\pgfqpoint{1.241054in}{2.842953in}}%
\pgfpathlineto{\pgfqpoint{1.241492in}{2.842792in}}%
\pgfpathlineto{\pgfqpoint{1.241929in}{2.843864in}}%
\pgfpathlineto{\pgfqpoint{1.242366in}{2.844636in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{2.844899in}}%
\pgfpathlineto{\pgfqpoint{1.243240in}{2.844657in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.845222in}}%
\pgfpathlineto{\pgfqpoint{1.244115in}{2.844570in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{2.844711in}}%
\pgfpathlineto{\pgfqpoint{1.244989in}{2.846038in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{2.847239in}}%
\pgfpathlineto{\pgfqpoint{1.245864in}{2.847287in}}%
\pgfpathlineto{\pgfqpoint{1.246301in}{2.847438in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.848833in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{2.849672in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{2.849909in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{2.850317in}}%
\pgfpathlineto{\pgfqpoint{1.248487in}{2.850435in}}%
\pgfpathlineto{\pgfqpoint{1.248924in}{2.850685in}}%
\pgfpathlineto{\pgfqpoint{1.249361in}{2.851251in}}%
\pgfpathlineto{\pgfqpoint{1.249799in}{2.851514in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{2.851615in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{2.851992in}}%
\pgfpathlineto{\pgfqpoint{1.251110in}{2.852769in}}%
\pgfpathlineto{\pgfqpoint{1.251548in}{2.852064in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{2.852613in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{2.851777in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{2.851047in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.852115in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{2.852866in}}%
\pgfpathlineto{\pgfqpoint{1.254171in}{2.853515in}}%
\pgfpathlineto{\pgfqpoint{1.254608in}{2.854055in}}%
\pgfpathlineto{\pgfqpoint{1.255045in}{2.854389in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{2.854508in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{2.855619in}}%
\pgfpathlineto{\pgfqpoint{1.256357in}{2.856981in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{2.857582in}}%
\pgfpathlineto{\pgfqpoint{1.257231in}{2.857887in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{2.857365in}}%
\pgfpathlineto{\pgfqpoint{1.258106in}{2.856934in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{2.858291in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{2.859340in}}%
\pgfpathlineto{\pgfqpoint{1.259417in}{2.860410in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{2.861037in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{2.860772in}}%
\pgfpathlineto{\pgfqpoint{1.260729in}{2.861609in}}%
\pgfpathlineto{\pgfqpoint{1.261166in}{2.861085in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{2.861235in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{2.861053in}}%
\pgfpathlineto{\pgfqpoint{1.262478in}{2.860270in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{2.860745in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{2.861774in}}%
\pgfpathlineto{\pgfqpoint{1.263789in}{2.861993in}}%
\pgfpathlineto{\pgfqpoint{1.264227in}{2.862224in}}%
\pgfpathlineto{\pgfqpoint{1.264664in}{2.863021in}}%
\pgfpathlineto{\pgfqpoint{1.265101in}{2.863201in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{2.863701in}}%
\pgfpathlineto{\pgfqpoint{1.265976in}{2.863846in}}%
\pgfpathlineto{\pgfqpoint{1.266413in}{2.863765in}}%
\pgfpathlineto{\pgfqpoint{1.266850in}{2.865365in}}%
\pgfpathlineto{\pgfqpoint{1.267287in}{2.866351in}}%
\pgfpathlineto{\pgfqpoint{1.267724in}{2.867481in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{2.867798in}}%
\pgfpathlineto{\pgfqpoint{1.268599in}{2.868385in}}%
\pgfpathlineto{\pgfqpoint{1.269036in}{2.868271in}}%
\pgfpathlineto{\pgfqpoint{1.269473in}{2.868987in}}%
\pgfpathlineto{\pgfqpoint{1.269910in}{2.868747in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{2.868817in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{2.868471in}}%
\pgfpathlineto{\pgfqpoint{1.271222in}{2.869697in}}%
\pgfpathlineto{\pgfqpoint{1.271659in}{2.869697in}}%
\pgfpathlineto{\pgfqpoint{1.272096in}{2.870498in}}%
\pgfpathlineto{\pgfqpoint{1.272534in}{2.870536in}}%
\pgfpathlineto{\pgfqpoint{1.272971in}{2.871706in}}%
\pgfpathlineto{\pgfqpoint{1.273408in}{2.871993in}}%
\pgfpathlineto{\pgfqpoint{1.273845in}{2.872217in}}%
\pgfpathlineto{\pgfqpoint{1.274283in}{2.872493in}}%
\pgfpathlineto{\pgfqpoint{1.274720in}{2.873162in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.872336in}}%
\pgfpathlineto{\pgfqpoint{1.275594in}{2.873503in}}%
\pgfpathlineto{\pgfqpoint{1.276031in}{2.874179in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{2.874400in}}%
\pgfpathlineto{\pgfqpoint{1.276906in}{2.875021in}}%
\pgfpathlineto{\pgfqpoint{1.277343in}{2.875919in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{2.876445in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{2.876443in}}%
\pgfpathlineto{\pgfqpoint{1.278655in}{2.876485in}}%
\pgfpathlineto{\pgfqpoint{1.279092in}{2.876910in}}%
\pgfpathlineto{\pgfqpoint{1.279529in}{2.877561in}}%
\pgfpathlineto{\pgfqpoint{1.279966in}{2.876662in}}%
\pgfpathlineto{\pgfqpoint{1.280404in}{2.877037in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{2.877305in}}%
\pgfpathlineto{\pgfqpoint{1.281278in}{2.877092in}}%
\pgfpathlineto{\pgfqpoint{1.281715in}{2.877226in}}%
\pgfpathlineto{\pgfqpoint{1.282152in}{2.877870in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{2.877409in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{2.877593in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{2.877570in}}%
\pgfpathlineto{\pgfqpoint{1.283901in}{2.878377in}}%
\pgfpathlineto{\pgfqpoint{1.284338in}{2.877858in}}%
\pgfpathlineto{\pgfqpoint{1.284776in}{2.878909in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{2.879224in}}%
\pgfpathlineto{\pgfqpoint{1.285650in}{2.879750in}}%
\pgfpathlineto{\pgfqpoint{1.286087in}{2.879340in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{2.879264in}}%
\pgfpathlineto{\pgfqpoint{1.286962in}{2.880384in}}%
\pgfpathlineto{\pgfqpoint{1.287399in}{2.880717in}}%
\pgfpathlineto{\pgfqpoint{1.287836in}{2.880826in}}%
\pgfpathlineto{\pgfqpoint{1.288273in}{2.881450in}}%
\pgfpathlineto{\pgfqpoint{1.288711in}{2.881273in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{2.881346in}}%
\pgfpathlineto{\pgfqpoint{1.289585in}{2.881611in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{2.881997in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{2.882509in}}%
\pgfpathlineto{\pgfqpoint{1.290897in}{2.882664in}}%
\pgfpathlineto{\pgfqpoint{1.291334in}{2.881854in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.882410in}}%
\pgfpathlineto{\pgfqpoint{1.292208in}{2.882373in}}%
\pgfpathlineto{\pgfqpoint{1.292645in}{2.882402in}}%
\pgfpathlineto{\pgfqpoint{1.293083in}{2.883673in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.884015in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{2.884586in}}%
\pgfpathlineto{\pgfqpoint{1.294394in}{2.885751in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.885606in}}%
\pgfpathlineto{\pgfqpoint{1.295269in}{2.886014in}}%
\pgfpathlineto{\pgfqpoint{1.295706in}{2.886506in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{2.886245in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{2.886299in}}%
\pgfpathlineto{\pgfqpoint{1.297018in}{2.886214in}}%
\pgfpathlineto{\pgfqpoint{1.297455in}{2.886687in}}%
\pgfpathlineto{\pgfqpoint{1.297892in}{2.886497in}}%
\pgfpathlineto{\pgfqpoint{1.298329in}{2.887071in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.886090in}}%
\pgfpathlineto{\pgfqpoint{1.299204in}{2.886283in}}%
\pgfpathlineto{\pgfqpoint{1.299641in}{2.885911in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.886152in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{2.886658in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.886490in}}%
\pgfpathlineto{\pgfqpoint{1.301390in}{2.886109in}}%
\pgfpathlineto{\pgfqpoint{1.301827in}{2.886385in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{2.886364in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{2.886829in}}%
\pgfpathlineto{\pgfqpoint{1.303139in}{2.886618in}}%
\pgfpathlineto{\pgfqpoint{1.303576in}{2.887138in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.887327in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.888270in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{2.887767in}}%
\pgfpathlineto{\pgfqpoint{1.305325in}{2.888482in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{2.888835in}}%
\pgfpathlineto{\pgfqpoint{1.306199in}{2.888141in}}%
\pgfpathlineto{\pgfqpoint{1.306636in}{2.888861in}}%
\pgfpathlineto{\pgfqpoint{1.307073in}{2.889066in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{2.889533in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{2.889898in}}%
\pgfpathlineto{\pgfqpoint{1.308385in}{2.890286in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{2.889495in}}%
\pgfpathlineto{\pgfqpoint{1.309259in}{2.889776in}}%
\pgfpathlineto{\pgfqpoint{1.309697in}{2.889809in}}%
\pgfpathlineto{\pgfqpoint{1.310134in}{2.889329in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{2.889936in}}%
\pgfpathlineto{\pgfqpoint{1.311446in}{2.889413in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{2.889310in}}%
\pgfpathlineto{\pgfqpoint{1.312320in}{2.888687in}}%
\pgfpathlineto{\pgfqpoint{1.312757in}{2.888831in}}%
\pgfpathlineto{\pgfqpoint{1.313194in}{2.888854in}}%
\pgfpathlineto{\pgfqpoint{1.313632in}{2.889432in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.889387in}}%
\pgfpathlineto{\pgfqpoint{1.314506in}{2.889762in}}%
\pgfpathlineto{\pgfqpoint{1.314943in}{2.890165in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{2.889971in}}%
\pgfpathlineto{\pgfqpoint{1.315818in}{2.890130in}}%
\pgfpathlineto{\pgfqpoint{1.316255in}{2.889973in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{2.890221in}}%
\pgfpathlineto{\pgfqpoint{1.317129in}{2.889577in}}%
\pgfpathlineto{\pgfqpoint{1.317567in}{2.889648in}}%
\pgfpathlineto{\pgfqpoint{1.318004in}{2.890017in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{2.890046in}}%
\pgfpathlineto{\pgfqpoint{1.318878in}{2.889896in}}%
\pgfpathlineto{\pgfqpoint{1.319315in}{2.889720in}}%
\pgfpathlineto{\pgfqpoint{1.319753in}{2.890211in}}%
\pgfpathlineto{\pgfqpoint{1.320190in}{2.889657in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{2.889718in}}%
\pgfpathlineto{\pgfqpoint{1.321064in}{2.889781in}}%
\pgfpathlineto{\pgfqpoint{1.321501in}{2.890240in}}%
\pgfpathlineto{\pgfqpoint{1.321939in}{2.890986in}}%
\pgfpathlineto{\pgfqpoint{1.322376in}{2.891179in}}%
\pgfpathlineto{\pgfqpoint{1.322813in}{2.891672in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{2.891906in}}%
\pgfpathlineto{\pgfqpoint{1.323687in}{2.892284in}}%
\pgfpathlineto{\pgfqpoint{1.324125in}{2.892834in}}%
\pgfpathlineto{\pgfqpoint{1.324562in}{2.892263in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{2.892691in}}%
\pgfpathlineto{\pgfqpoint{1.325436in}{2.892790in}}%
\pgfpathlineto{\pgfqpoint{1.325874in}{2.893438in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{2.893518in}}%
\pgfpathlineto{\pgfqpoint{1.326748in}{2.893014in}}%
\pgfpathlineto{\pgfqpoint{1.327185in}{2.892866in}}%
\pgfpathlineto{\pgfqpoint{1.327622in}{2.892582in}}%
\pgfpathlineto{\pgfqpoint{1.328060in}{2.892149in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{2.891978in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{2.891688in}}%
\pgfpathlineto{\pgfqpoint{1.329371in}{2.892122in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{2.891567in}}%
\pgfpathlineto{\pgfqpoint{1.330246in}{2.890965in}}%
\pgfpathlineto{\pgfqpoint{1.330683in}{2.890818in}}%
\pgfpathlineto{\pgfqpoint{1.331120in}{2.889680in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{2.889676in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{2.890003in}}%
\pgfpathlineto{\pgfqpoint{1.332432in}{2.890230in}}%
\pgfpathlineto{\pgfqpoint{1.332869in}{2.890550in}}%
\pgfpathlineto{\pgfqpoint{1.333306in}{2.891263in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{2.891433in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{2.891785in}}%
\pgfpathlineto{\pgfqpoint{1.334618in}{2.892034in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{2.891558in}}%
\pgfpathlineto{\pgfqpoint{1.335492in}{2.892073in}}%
\pgfpathlineto{\pgfqpoint{1.335929in}{2.892124in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{2.891959in}}%
\pgfpathlineto{\pgfqpoint{1.336804in}{2.892631in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{2.893023in}}%
\pgfpathlineto{\pgfqpoint{1.338115in}{2.893217in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{2.892404in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{2.891901in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{2.892119in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{2.891505in}}%
\pgfpathlineto{\pgfqpoint{1.340302in}{2.891009in}}%
\pgfpathlineto{\pgfqpoint{1.340739in}{2.890923in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.891493in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{2.891790in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{2.892522in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{2.893323in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{2.893948in}}%
\pgfpathlineto{\pgfqpoint{1.343362in}{2.893555in}}%
\pgfpathlineto{\pgfqpoint{1.343799in}{2.894125in}}%
\pgfpathlineto{\pgfqpoint{1.344236in}{2.894467in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{2.895103in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.895741in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{2.895073in}}%
\pgfpathlineto{\pgfqpoint{1.345985in}{2.895668in}}%
\pgfpathlineto{\pgfqpoint{1.346422in}{2.896968in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{2.897158in}}%
\pgfpathlineto{\pgfqpoint{1.347297in}{2.897676in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{2.898075in}}%
\pgfpathlineto{\pgfqpoint{1.348171in}{2.897126in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.896920in}}%
\pgfpathlineto{\pgfqpoint{1.349046in}{2.897196in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{2.897540in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{2.897255in}}%
\pgfpathlineto{\pgfqpoint{1.350357in}{2.897477in}}%
\pgfpathlineto{\pgfqpoint{1.350795in}{2.897221in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{2.897662in}}%
\pgfpathlineto{\pgfqpoint{1.351669in}{2.896920in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{2.897445in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{2.898063in}}%
\pgfpathlineto{\pgfqpoint{1.352981in}{2.897612in}}%
\pgfpathlineto{\pgfqpoint{1.353418in}{2.897484in}}%
\pgfpathlineto{\pgfqpoint{1.353855in}{2.897879in}}%
\pgfpathlineto{\pgfqpoint{1.354292in}{2.897316in}}%
\pgfpathlineto{\pgfqpoint{1.354730in}{2.897730in}}%
\pgfpathlineto{\pgfqpoint{1.355167in}{2.897402in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{2.897086in}}%
\pgfpathlineto{\pgfqpoint{1.356041in}{2.896639in}}%
\pgfpathlineto{\pgfqpoint{1.356478in}{2.896619in}}%
\pgfpathlineto{\pgfqpoint{1.356916in}{2.896546in}}%
\pgfpathlineto{\pgfqpoint{1.357353in}{2.895837in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{2.896730in}}%
\pgfpathlineto{\pgfqpoint{1.358227in}{2.896612in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{2.896707in}}%
\pgfpathlineto{\pgfqpoint{1.359102in}{2.897416in}}%
\pgfpathlineto{\pgfqpoint{1.359539in}{2.897321in}}%
\pgfpathlineto{\pgfqpoint{1.359976in}{2.897049in}}%
\pgfpathlineto{\pgfqpoint{1.360413in}{2.896780in}}%
\pgfpathlineto{\pgfqpoint{1.360850in}{2.896487in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{2.896094in}}%
\pgfpathlineto{\pgfqpoint{1.361725in}{2.895898in}}%
\pgfpathlineto{\pgfqpoint{1.362162in}{2.896028in}}%
\pgfpathlineto{\pgfqpoint{1.362599in}{2.896453in}}%
\pgfpathlineto{\pgfqpoint{1.363037in}{2.897671in}}%
\pgfpathlineto{\pgfqpoint{1.363474in}{2.897761in}}%
\pgfpathlineto{\pgfqpoint{1.363911in}{2.897244in}}%
\pgfpathlineto{\pgfqpoint{1.364348in}{2.896721in}}%
\pgfpathlineto{\pgfqpoint{1.364785in}{2.896639in}}%
\pgfpathlineto{\pgfqpoint{1.365223in}{2.896489in}}%
\pgfpathlineto{\pgfqpoint{1.365660in}{2.896137in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{2.896539in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.897201in}}%
\pgfpathlineto{\pgfqpoint{1.366971in}{2.896823in}}%
\pgfpathlineto{\pgfqpoint{1.367409in}{2.896074in}}%
\pgfpathlineto{\pgfqpoint{1.367846in}{2.895614in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{2.895322in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{2.895393in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{2.894480in}}%
\pgfpathlineto{\pgfqpoint{1.369595in}{2.894274in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{2.894444in}}%
\pgfpathlineto{\pgfqpoint{1.370469in}{2.895180in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.895164in}}%
\pgfpathlineto{\pgfqpoint{1.371344in}{2.894915in}}%
\pgfpathlineto{\pgfqpoint{1.371781in}{2.895176in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{2.895662in}}%
\pgfpathlineto{\pgfqpoint{1.372655in}{2.895390in}}%
\pgfpathlineto{\pgfqpoint{1.373092in}{2.896226in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{2.895324in}}%
\pgfpathlineto{\pgfqpoint{1.373967in}{2.895253in}}%
\pgfpathlineto{\pgfqpoint{1.374404in}{2.896085in}}%
\pgfpathlineto{\pgfqpoint{1.374841in}{2.895039in}}%
\pgfpathlineto{\pgfqpoint{1.375278in}{2.896210in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{2.895550in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{2.895112in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{2.895358in}}%
\pgfpathlineto{\pgfqpoint{1.377027in}{2.895139in}}%
\pgfpathlineto{\pgfqpoint{1.377465in}{2.896101in}}%
\pgfpathlineto{\pgfqpoint{1.377902in}{2.896777in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{2.896376in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{2.895634in}}%
\pgfpathlineto{\pgfqpoint{1.379213in}{2.895930in}}%
\pgfpathlineto{\pgfqpoint{1.379651in}{2.896673in}}%
\pgfpathlineto{\pgfqpoint{1.380088in}{2.896183in}}%
\pgfpathlineto{\pgfqpoint{1.380525in}{2.897454in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.897716in}}%
\pgfpathlineto{\pgfqpoint{1.381399in}{2.898036in}}%
\pgfpathlineto{\pgfqpoint{1.381837in}{2.897294in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{2.897551in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.898700in}}%
\pgfpathlineto{\pgfqpoint{1.383148in}{2.898821in}}%
\pgfpathlineto{\pgfqpoint{1.383585in}{2.898523in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.898644in}}%
\pgfpathlineto{\pgfqpoint{1.384460in}{2.898671in}}%
\pgfpathlineto{\pgfqpoint{1.384897in}{2.898974in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{2.898471in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{2.898309in}}%
\pgfpathlineto{\pgfqpoint{1.386209in}{2.898086in}}%
\pgfpathlineto{\pgfqpoint{1.386646in}{2.897429in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{2.896818in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{2.896130in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{2.896437in}}%
\pgfpathlineto{\pgfqpoint{1.388395in}{2.896666in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{2.896005in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{2.896755in}}%
\pgfpathlineto{\pgfqpoint{1.389706in}{2.896174in}}%
\pgfpathlineto{\pgfqpoint{1.390144in}{2.896576in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{2.897056in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{2.895691in}}%
\pgfpathlineto{\pgfqpoint{1.391455in}{2.896183in}}%
\pgfpathlineto{\pgfqpoint{1.391893in}{2.896087in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{2.896972in}}%
\pgfpathlineto{\pgfqpoint{1.392767in}{2.897140in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{2.897190in}}%
\pgfpathlineto{\pgfqpoint{1.393641in}{2.897745in}}%
\pgfpathlineto{\pgfqpoint{1.394079in}{2.898034in}}%
\pgfpathlineto{\pgfqpoint{1.394516in}{2.897736in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{2.898027in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{2.897971in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{2.897547in}}%
\pgfpathlineto{\pgfqpoint{1.396265in}{2.897267in}}%
\pgfpathlineto{\pgfqpoint{1.396702in}{2.895974in}}%
\pgfpathlineto{\pgfqpoint{1.397139in}{2.895463in}}%
\pgfpathlineto{\pgfqpoint{1.397576in}{2.895637in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{2.895928in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{2.895646in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{2.895673in}}%
\pgfpathlineto{\pgfqpoint{1.399325in}{2.895876in}}%
\pgfpathlineto{\pgfqpoint{1.399762in}{2.895648in}}%
\pgfpathlineto{\pgfqpoint{1.400200in}{2.895068in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{2.895438in}}%
\pgfpathlineto{\pgfqpoint{1.401074in}{2.895422in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{2.895532in}}%
\pgfpathlineto{\pgfqpoint{1.401948in}{2.895776in}}%
\pgfpathlineto{\pgfqpoint{1.402386in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{2.895976in}}%
\pgfpathlineto{\pgfqpoint{1.403260in}{2.896362in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{2.895953in}}%
\pgfpathlineto{\pgfqpoint{1.404134in}{2.896026in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{2.895812in}}%
\pgfpathlineto{\pgfqpoint{1.405009in}{2.896317in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{2.896728in}}%
\pgfpathlineto{\pgfqpoint{1.405883in}{2.896564in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{2.896537in}}%
\pgfpathlineto{\pgfqpoint{1.406758in}{2.896805in}}%
\pgfpathlineto{\pgfqpoint{1.407195in}{2.896916in}}%
\pgfpathlineto{\pgfqpoint{1.407632in}{2.897948in}}%
\pgfpathlineto{\pgfqpoint{1.408069in}{2.898007in}}%
\pgfpathlineto{\pgfqpoint{1.408507in}{2.898106in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{2.898500in}}%
\pgfpathlineto{\pgfqpoint{1.409381in}{2.898736in}}%
\pgfpathlineto{\pgfqpoint{1.409818in}{2.898648in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{2.898563in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{2.897705in}}%
\pgfpathlineto{\pgfqpoint{1.411130in}{2.897472in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{2.898025in}}%
\pgfpathlineto{\pgfqpoint{1.412004in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.897917in}}%
\pgfpathlineto{\pgfqpoint{1.412879in}{2.897818in}}%
\pgfpathlineto{\pgfqpoint{1.413316in}{2.897770in}}%
\pgfpathlineto{\pgfqpoint{1.413753in}{2.897237in}}%
\pgfpathlineto{\pgfqpoint{1.414190in}{2.898000in}}%
\pgfpathlineto{\pgfqpoint{1.414628in}{2.898154in}}%
\pgfpathlineto{\pgfqpoint{1.415065in}{2.898181in}}%
\pgfpathlineto{\pgfqpoint{1.415502in}{2.898529in}}%
\pgfpathlineto{\pgfqpoint{1.415939in}{2.898896in}}%
\pgfpathlineto{\pgfqpoint{1.416376in}{2.899780in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{2.899292in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{2.899738in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{2.900082in}}%
\pgfpathlineto{\pgfqpoint{1.418125in}{2.900653in}}%
\pgfpathlineto{\pgfqpoint{1.418562in}{2.899905in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{2.899239in}}%
\pgfpathlineto{\pgfqpoint{1.419437in}{2.899787in}}%
\pgfpathlineto{\pgfqpoint{1.419874in}{2.900379in}}%
\pgfpathlineto{\pgfqpoint{1.420311in}{2.900488in}}%
\pgfpathlineto{\pgfqpoint{1.420749in}{2.900035in}}%
\pgfpathlineto{\pgfqpoint{1.421186in}{2.900677in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{2.900911in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{2.900633in}}%
\pgfpathlineto{\pgfqpoint{1.422497in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{2.899613in}}%
\pgfpathlineto{\pgfqpoint{1.423372in}{2.898581in}}%
\pgfpathlineto{\pgfqpoint{1.423809in}{2.898835in}}%
\pgfpathlineto{\pgfqpoint{1.424246in}{2.898273in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.898756in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{2.898754in}}%
\pgfpathlineto{\pgfqpoint{1.425558in}{2.898929in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{2.898484in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{2.898403in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{2.898318in}}%
\pgfpathlineto{\pgfqpoint{1.427307in}{2.898437in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{2.898516in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{2.899481in}}%
\pgfpathlineto{\pgfqpoint{1.428618in}{2.899803in}}%
\pgfpathlineto{\pgfqpoint{1.429056in}{2.900091in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{2.900169in}}%
\pgfpathlineto{\pgfqpoint{1.429930in}{2.900044in}}%
\pgfpathlineto{\pgfqpoint{1.430367in}{2.899693in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{2.900272in}}%
\pgfpathlineto{\pgfqpoint{1.431242in}{2.900338in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{2.900739in}}%
\pgfpathlineto{\pgfqpoint{1.432116in}{2.900231in}}%
\pgfpathlineto{\pgfqpoint{1.432553in}{2.900706in}}%
\pgfpathlineto{\pgfqpoint{1.432990in}{2.900528in}}%
\pgfpathlineto{\pgfqpoint{1.433428in}{2.899248in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.899966in}}%
\pgfpathlineto{\pgfqpoint{1.434302in}{2.900198in}}%
\pgfpathlineto{\pgfqpoint{1.434739in}{2.900080in}}%
\pgfpathlineto{\pgfqpoint{1.435176in}{2.900969in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{2.900657in}}%
\pgfpathlineto{\pgfqpoint{1.436051in}{2.900468in}}%
\pgfpathlineto{\pgfqpoint{1.436488in}{2.899778in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{2.899169in}}%
\pgfpathlineto{\pgfqpoint{1.437363in}{2.899059in}}%
\pgfpathlineto{\pgfqpoint{1.437800in}{2.898918in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{2.898471in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{2.898421in}}%
\pgfpathlineto{\pgfqpoint{1.439111in}{2.898817in}}%
\pgfpathlineto{\pgfqpoint{1.439549in}{2.898478in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{2.897865in}}%
\pgfpathlineto{\pgfqpoint{1.440423in}{2.896870in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{2.896651in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{2.897601in}}%
\pgfpathlineto{\pgfqpoint{1.441735in}{2.897633in}}%
\pgfpathlineto{\pgfqpoint{1.442172in}{2.897131in}}%
\pgfpathlineto{\pgfqpoint{1.442609in}{2.897443in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{2.897355in}}%
\pgfpathlineto{\pgfqpoint{1.443484in}{2.897355in}}%
\pgfpathlineto{\pgfqpoint{1.443921in}{2.897357in}}%
\pgfpathlineto{\pgfqpoint{1.444358in}{2.897775in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{2.898061in}}%
\pgfpathlineto{\pgfqpoint{1.445232in}{2.897804in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{2.898498in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{2.897908in}}%
\pgfpathlineto{\pgfqpoint{1.446544in}{2.897858in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{2.897499in}}%
\pgfpathlineto{\pgfqpoint{1.447418in}{2.897863in}}%
\pgfpathlineto{\pgfqpoint{1.447856in}{2.897409in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{2.898365in}}%
\pgfpathlineto{\pgfqpoint{1.448730in}{2.898075in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{2.898061in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{2.898597in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{2.899523in}}%
\pgfpathlineto{\pgfqpoint{1.450479in}{2.900127in}}%
\pgfpathlineto{\pgfqpoint{1.450916in}{2.899823in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{2.899988in}}%
\pgfpathlineto{\pgfqpoint{1.451791in}{2.900028in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{2.899436in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{2.900002in}}%
\pgfpathlineto{\pgfqpoint{1.453102in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{1.453539in}{2.900042in}}%
\pgfpathlineto{\pgfqpoint{1.453977in}{2.900376in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{2.899713in}}%
\pgfpathlineto{\pgfqpoint{1.454851in}{2.899838in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{2.899485in}}%
\pgfpathlineto{\pgfqpoint{1.455725in}{2.898860in}}%
\pgfpathlineto{\pgfqpoint{1.456163in}{2.898970in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{2.899532in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{2.899749in}}%
\pgfpathlineto{\pgfqpoint{1.457474in}{2.899416in}}%
\pgfpathlineto{\pgfqpoint{1.457912in}{2.899187in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{2.898221in}}%
\pgfpathlineto{\pgfqpoint{1.458786in}{2.898095in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{2.898372in}}%
\pgfpathlineto{\pgfqpoint{1.459660in}{2.898547in}}%
\pgfpathlineto{\pgfqpoint{1.460098in}{2.898579in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{2.898259in}}%
\pgfpathlineto{\pgfqpoint{1.460972in}{2.898911in}}%
\pgfpathlineto{\pgfqpoint{1.461409in}{2.899068in}}%
\pgfpathlineto{\pgfqpoint{1.461846in}{2.898525in}}%
\pgfpathlineto{\pgfqpoint{1.462284in}{2.898415in}}%
\pgfpathlineto{\pgfqpoint{1.462721in}{2.897863in}}%
\pgfpathlineto{\pgfqpoint{1.463158in}{2.898318in}}%
\pgfpathlineto{\pgfqpoint{1.463595in}{2.898577in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{2.898786in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{2.897743in}}%
\pgfpathlineto{\pgfqpoint{1.464907in}{2.897339in}}%
\pgfpathlineto{\pgfqpoint{1.465344in}{2.896703in}}%
\pgfpathlineto{\pgfqpoint{1.465781in}{2.896498in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{2.896551in}}%
\pgfpathlineto{\pgfqpoint{1.466656in}{2.896078in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{2.896430in}}%
\pgfpathlineto{\pgfqpoint{1.467530in}{2.896231in}}%
\pgfpathlineto{\pgfqpoint{1.467967in}{2.896235in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{2.895643in}}%
\pgfpathlineto{\pgfqpoint{1.468842in}{2.896453in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{2.896092in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.896678in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{2.896528in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{2.896816in}}%
\pgfpathlineto{\pgfqpoint{1.471028in}{2.896961in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{2.896775in}}%
\pgfpathlineto{\pgfqpoint{1.471902in}{2.896855in}}%
\pgfpathlineto{\pgfqpoint{1.472340in}{2.896260in}}%
\pgfpathlineto{\pgfqpoint{1.472777in}{2.896421in}}%
\pgfpathlineto{\pgfqpoint{1.473214in}{2.895766in}}%
\pgfpathlineto{\pgfqpoint{1.473651in}{2.894815in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{2.894175in}}%
\pgfpathlineto{\pgfqpoint{1.474526in}{2.894616in}}%
\pgfpathlineto{\pgfqpoint{1.474963in}{2.895036in}}%
\pgfpathlineto{\pgfqpoint{1.475400in}{2.894922in}}%
\pgfpathlineto{\pgfqpoint{1.475837in}{2.894065in}}%
\pgfpathlineto{\pgfqpoint{1.476274in}{2.893613in}}%
\pgfpathlineto{\pgfqpoint{1.476712in}{2.893044in}}%
\pgfpathlineto{\pgfqpoint{1.477149in}{2.893477in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{2.893330in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{2.893030in}}%
\pgfpathlineto{\pgfqpoint{1.478460in}{2.893776in}}%
\pgfpathlineto{\pgfqpoint{1.478898in}{2.893521in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{2.893055in}}%
\pgfpathlineto{\pgfqpoint{1.479772in}{2.892799in}}%
\pgfpathlineto{\pgfqpoint{1.480209in}{2.893689in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{2.893309in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{2.893567in}}%
\pgfpathlineto{\pgfqpoint{1.481521in}{2.894446in}}%
\pgfpathlineto{\pgfqpoint{1.481958in}{2.893645in}}%
\pgfpathlineto{\pgfqpoint{1.482395in}{2.893187in}}%
\pgfpathlineto{\pgfqpoint{1.482833in}{2.892972in}}%
\pgfpathlineto{\pgfqpoint{1.483270in}{2.893364in}}%
\pgfpathlineto{\pgfqpoint{1.483707in}{2.893792in}}%
\pgfpathlineto{\pgfqpoint{1.484144in}{2.894565in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.894567in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{1.485456in}{2.894689in}}%
\pgfpathlineto{\pgfqpoint{1.485893in}{2.894636in}}%
\pgfpathlineto{\pgfqpoint{1.486330in}{2.893934in}}%
\pgfpathlineto{\pgfqpoint{1.486767in}{2.893422in}}%
\pgfpathlineto{\pgfqpoint{1.487205in}{2.894309in}}%
\pgfpathlineto{\pgfqpoint{1.487642in}{2.892965in}}%
\pgfpathlineto{\pgfqpoint{1.488079in}{2.892658in}}%
\pgfpathlineto{\pgfqpoint{1.488516in}{2.892644in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{2.892776in}}%
\pgfpathlineto{\pgfqpoint{1.489391in}{2.892216in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{2.892274in}}%
\pgfpathlineto{\pgfqpoint{1.490265in}{2.892614in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{2.891887in}}%
\pgfpathlineto{\pgfqpoint{1.491140in}{2.891827in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{2.891971in}}%
\pgfpathlineto{\pgfqpoint{1.492014in}{2.891911in}}%
\pgfpathlineto{\pgfqpoint{1.492451in}{2.891574in}}%
\pgfpathlineto{\pgfqpoint{1.492888in}{2.892105in}}%
\pgfpathlineto{\pgfqpoint{1.493326in}{2.891444in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{2.891762in}}%
\pgfpathlineto{\pgfqpoint{1.494200in}{2.891904in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{2.891449in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{2.890543in}}%
\pgfpathlineto{\pgfqpoint{1.495512in}{2.890513in}}%
\pgfpathlineto{\pgfqpoint{1.495949in}{2.889886in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{2.889479in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{2.889519in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{2.889023in}}%
\pgfpathlineto{\pgfqpoint{1.497698in}{2.888657in}}%
\pgfpathlineto{\pgfqpoint{1.498135in}{2.888974in}}%
\pgfpathlineto{\pgfqpoint{1.498572in}{2.888887in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{2.887912in}}%
\pgfpathlineto{\pgfqpoint{1.499447in}{2.889021in}}%
\pgfpathlineto{\pgfqpoint{1.499884in}{2.888555in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{2.887673in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{2.887064in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{2.886901in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{2.887436in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{2.886924in}}%
\pgfpathlineto{\pgfqpoint{1.502507in}{2.886587in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{2.886523in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{2.886789in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{2.887055in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{2.886288in}}%
\pgfpathlineto{\pgfqpoint{1.504693in}{2.885918in}}%
\pgfpathlineto{\pgfqpoint{1.505130in}{2.885694in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{2.885496in}}%
\pgfpathlineto{\pgfqpoint{1.506005in}{2.885360in}}%
\pgfpathlineto{\pgfqpoint{1.506442in}{2.884934in}}%
\pgfpathlineto{\pgfqpoint{1.506879in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{1.507316in}{2.883697in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{2.883728in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{2.882395in}}%
\pgfpathlineto{\pgfqpoint{1.508628in}{2.882228in}}%
\pgfpathlineto{\pgfqpoint{1.509065in}{2.881818in}}%
\pgfpathlineto{\pgfqpoint{1.509503in}{2.882065in}}%
\pgfpathlineto{\pgfqpoint{1.509940in}{2.882250in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{2.881275in}}%
\pgfpathlineto{\pgfqpoint{1.510814in}{2.880895in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.880174in}}%
\pgfpathlineto{\pgfqpoint{1.511689in}{2.878973in}}%
\pgfpathlineto{\pgfqpoint{1.512126in}{2.878717in}}%
\pgfpathlineto{\pgfqpoint{1.512563in}{2.878389in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{2.878382in}}%
\pgfpathlineto{\pgfqpoint{1.513437in}{2.878196in}}%
\pgfpathlineto{\pgfqpoint{1.513875in}{2.878068in}}%
\pgfpathlineto{\pgfqpoint{1.514312in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{2.876943in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{2.876895in}}%
\pgfpathlineto{\pgfqpoint{1.515623in}{2.876619in}}%
\pgfpathlineto{\pgfqpoint{1.516061in}{2.876353in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{2.875894in}}%
\pgfpathlineto{\pgfqpoint{1.516935in}{2.875446in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{2.875241in}}%
\pgfpathlineto{\pgfqpoint{1.517810in}{2.875294in}}%
\pgfpathlineto{\pgfqpoint{1.518247in}{2.875043in}}%
\pgfpathlineto{\pgfqpoint{1.518684in}{2.874699in}}%
\pgfpathlineto{\pgfqpoint{1.519121in}{2.874584in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{2.873680in}}%
\pgfpathlineto{\pgfqpoint{1.519996in}{2.872463in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{2.872100in}}%
\pgfpathlineto{\pgfqpoint{1.520870in}{2.871945in}}%
\pgfpathlineto{\pgfqpoint{1.521307in}{2.871178in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{2.871700in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{2.872046in}}%
\pgfpathlineto{\pgfqpoint{1.522619in}{2.871756in}}%
\pgfpathlineto{\pgfqpoint{1.523056in}{2.871614in}}%
\pgfpathlineto{\pgfqpoint{1.523493in}{2.871137in}}%
\pgfpathlineto{\pgfqpoint{1.523931in}{2.871525in}}%
\pgfpathlineto{\pgfqpoint{1.524368in}{2.871647in}}%
\pgfpathlineto{\pgfqpoint{1.524805in}{2.871157in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{2.871919in}}%
\pgfpathlineto{\pgfqpoint{1.525679in}{2.871952in}}%
\pgfpathlineto{\pgfqpoint{1.526117in}{2.871155in}}%
\pgfpathlineto{\pgfqpoint{1.526554in}{2.871637in}}%
\pgfpathlineto{\pgfqpoint{1.526991in}{2.871239in}}%
\pgfpathlineto{\pgfqpoint{1.527428in}{2.871453in}}%
\pgfpathlineto{\pgfqpoint{1.527865in}{2.870336in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.870943in}}%
\pgfpathlineto{\pgfqpoint{1.528740in}{2.871413in}}%
\pgfpathlineto{\pgfqpoint{1.529177in}{2.871894in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{2.873112in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{2.872798in}}%
\pgfpathlineto{\pgfqpoint{1.530489in}{2.873337in}}%
\pgfpathlineto{\pgfqpoint{1.530926in}{2.872433in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{2.871639in}}%
\pgfpathlineto{\pgfqpoint{1.531800in}{2.870705in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{2.870736in}}%
\pgfpathlineto{\pgfqpoint{1.532675in}{2.870976in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{2.871201in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{2.871147in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{2.871119in}}%
\pgfpathlineto{\pgfqpoint{1.534424in}{2.871413in}}%
\pgfpathlineto{\pgfqpoint{1.534861in}{2.872392in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{2.873253in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{2.872564in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{2.872359in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{2.872491in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.873473in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{2.874189in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{2.874513in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{2.874594in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{2.874108in}}%
\pgfpathlineto{\pgfqpoint{1.539233in}{2.874189in}}%
\pgfpathlineto{\pgfqpoint{1.539670in}{2.873433in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.872602in}}%
\pgfpathlineto{\pgfqpoint{1.540545in}{2.873210in}}%
\pgfpathlineto{\pgfqpoint{1.540982in}{2.872998in}}%
\pgfpathlineto{\pgfqpoint{1.541419in}{2.873225in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{2.872853in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.872737in}}%
\pgfpathlineto{\pgfqpoint{1.542731in}{2.872222in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{2.872262in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.872174in}}%
\pgfpathlineto{\pgfqpoint{1.544042in}{2.871206in}}%
\pgfpathlineto{\pgfqpoint{1.544479in}{2.872174in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{2.871665in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.871670in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{2.872367in}}%
\pgfpathlineto{\pgfqpoint{1.546228in}{2.872891in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{2.873134in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{2.872001in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{2.870930in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{2.872402in}}%
\pgfpathlineto{\pgfqpoint{1.548414in}{2.872067in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{2.871484in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.871014in}}%
\pgfpathlineto{\pgfqpoint{1.549726in}{2.870879in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{2.870902in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{2.870677in}}%
\pgfpathlineto{\pgfqpoint{1.551038in}{2.870917in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{2.870154in}}%
\pgfpathlineto{\pgfqpoint{1.551912in}{2.869844in}}%
\pgfpathlineto{\pgfqpoint{1.552349in}{2.869492in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{2.870157in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{2.869427in}}%
\pgfpathlineto{\pgfqpoint{1.553661in}{2.868946in}}%
\pgfpathlineto{\pgfqpoint{1.554098in}{2.868662in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{2.868868in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.868486in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{2.868336in}}%
\pgfpathlineto{\pgfqpoint{1.555847in}{2.868706in}}%
\pgfpathlineto{\pgfqpoint{1.556284in}{2.867536in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{2.867419in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{2.866716in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{2.867258in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{2.866620in}}%
\pgfpathlineto{\pgfqpoint{1.558470in}{2.866638in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{2.866406in}}%
\pgfpathlineto{\pgfqpoint{1.559345in}{2.867159in}}%
\pgfpathlineto{\pgfqpoint{1.559782in}{2.867362in}}%
\pgfpathlineto{\pgfqpoint{1.560219in}{2.866865in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{2.866213in}}%
\pgfpathlineto{\pgfqpoint{1.561094in}{2.865108in}}%
\pgfpathlineto{\pgfqpoint{1.561531in}{2.865236in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{2.863886in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.863371in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{2.862764in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{2.862907in}}%
\pgfpathlineto{\pgfqpoint{1.563717in}{2.862341in}}%
\pgfpathlineto{\pgfqpoint{1.564154in}{2.861625in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{2.860946in}}%
\pgfpathlineto{\pgfqpoint{1.565028in}{2.859272in}}%
\pgfpathlineto{\pgfqpoint{1.565466in}{2.859536in}}%
\pgfpathlineto{\pgfqpoint{1.565903in}{2.858767in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{2.858180in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{2.858136in}}%
\pgfpathlineto{\pgfqpoint{1.567214in}{2.858285in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{2.858337in}}%
\pgfpathlineto{\pgfqpoint{1.568089in}{2.858486in}}%
\pgfpathlineto{\pgfqpoint{1.568526in}{2.858058in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{2.858773in}}%
\pgfpathlineto{\pgfqpoint{1.569401in}{2.858117in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{1.570275in}{2.857438in}}%
\pgfpathlineto{\pgfqpoint{1.570712in}{2.857504in}}%
\pgfpathlineto{\pgfqpoint{1.571149in}{2.856246in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{2.856607in}}%
\pgfpathlineto{\pgfqpoint{1.572024in}{2.856918in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{2.857144in}}%
\pgfpathlineto{\pgfqpoint{1.572898in}{2.857147in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{2.856610in}}%
\pgfpathlineto{\pgfqpoint{1.573773in}{2.856604in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.856760in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{2.856440in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{2.856407in}}%
\pgfpathlineto{\pgfqpoint{1.575521in}{2.856836in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{2.856640in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{2.856782in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{1.577270in}{2.856027in}}%
\pgfpathlineto{\pgfqpoint{1.577708in}{2.856150in}}%
\pgfpathlineto{\pgfqpoint{1.578145in}{2.856293in}}%
\pgfpathlineto{\pgfqpoint{1.578582in}{2.856120in}}%
\pgfpathlineto{\pgfqpoint{1.579019in}{2.856358in}}%
\pgfpathlineto{\pgfqpoint{1.579456in}{2.855986in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{2.856159in}}%
\pgfpathlineto{\pgfqpoint{1.580331in}{2.857060in}}%
\pgfpathlineto{\pgfqpoint{1.580768in}{2.855797in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{2.856481in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{2.855531in}}%
\pgfpathlineto{\pgfqpoint{1.582080in}{2.855298in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{2.854758in}}%
\pgfpathlineto{\pgfqpoint{1.582954in}{2.855025in}}%
\pgfpathlineto{\pgfqpoint{1.583391in}{2.855080in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{1.584266in}{2.855223in}}%
\pgfpathlineto{\pgfqpoint{1.584703in}{2.854833in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{2.854210in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{2.854535in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{2.853944in}}%
\pgfpathlineto{\pgfqpoint{1.586452in}{2.853947in}}%
\pgfpathlineto{\pgfqpoint{1.586889in}{2.853781in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{2.854174in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{2.854245in}}%
\pgfpathlineto{\pgfqpoint{1.588201in}{2.852852in}}%
\pgfpathlineto{\pgfqpoint{1.588638in}{2.853294in}}%
\pgfpathlineto{\pgfqpoint{1.589075in}{2.852496in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{2.852455in}}%
\pgfpathlineto{\pgfqpoint{1.589949in}{2.852847in}}%
\pgfpathlineto{\pgfqpoint{1.590387in}{2.853108in}}%
\pgfpathlineto{\pgfqpoint{1.590824in}{2.852663in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{2.852941in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{2.852151in}}%
\pgfpathlineto{\pgfqpoint{1.592136in}{2.852549in}}%
\pgfpathlineto{\pgfqpoint{1.592573in}{2.852799in}}%
\pgfpathlineto{\pgfqpoint{1.593010in}{2.852109in}}%
\pgfpathlineto{\pgfqpoint{1.593447in}{2.852148in}}%
\pgfpathlineto{\pgfqpoint{1.593884in}{2.851894in}}%
\pgfpathlineto{\pgfqpoint{1.594322in}{2.851150in}}%
\pgfpathlineto{\pgfqpoint{1.594759in}{2.851094in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.852142in}}%
\pgfpathlineto{\pgfqpoint{1.595633in}{2.851360in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{2.850921in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{2.850971in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{2.850126in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{2.849410in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{2.849709in}}%
\pgfpathlineto{\pgfqpoint{1.598257in}{2.849627in}}%
\pgfpathlineto{\pgfqpoint{1.598694in}{2.849088in}}%
\pgfpathlineto{\pgfqpoint{1.599131in}{2.847882in}}%
\pgfpathlineto{\pgfqpoint{1.599568in}{2.848277in}}%
\pgfpathlineto{\pgfqpoint{1.600005in}{2.848351in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{2.847897in}}%
\pgfpathlineto{\pgfqpoint{1.600880in}{2.848938in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{2.849568in}}%
\pgfpathlineto{\pgfqpoint{1.601754in}{2.850811in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{2.851181in}}%
\pgfpathlineto{\pgfqpoint{1.602629in}{2.850455in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.849999in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{2.851044in}}%
\pgfpathlineto{\pgfqpoint{1.603940in}{2.850677in}}%
\pgfpathlineto{\pgfqpoint{1.604377in}{2.849141in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{2.848365in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{2.848379in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{2.846447in}}%
\pgfpathlineto{\pgfqpoint{1.606126in}{2.846270in}}%
\pgfpathlineto{\pgfqpoint{1.606564in}{2.845639in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{2.845900in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{2.846215in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{2.845161in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.843342in}}%
\pgfpathlineto{\pgfqpoint{1.608750in}{2.842600in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{2.841288in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{2.842180in}}%
\pgfpathlineto{\pgfqpoint{1.610061in}{2.841531in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{2.841379in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{2.841452in}}%
\pgfpathlineto{\pgfqpoint{1.611373in}{2.841214in}}%
\pgfpathlineto{\pgfqpoint{1.611810in}{2.840636in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{2.840580in}}%
\pgfpathlineto{\pgfqpoint{1.612685in}{2.840350in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{2.840156in}}%
\pgfpathlineto{\pgfqpoint{1.613559in}{2.838464in}}%
\pgfpathlineto{\pgfqpoint{1.613996in}{2.839172in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{2.838698in}}%
\pgfpathlineto{\pgfqpoint{1.614871in}{2.839660in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{2.838932in}}%
\pgfpathlineto{\pgfqpoint{1.615745in}{2.838921in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{2.838455in}}%
\pgfpathlineto{\pgfqpoint{1.616619in}{2.838226in}}%
\pgfpathlineto{\pgfqpoint{1.617057in}{2.837176in}}%
\pgfpathlineto{\pgfqpoint{1.617494in}{2.837633in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{2.837263in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{2.835403in}}%
\pgfpathlineto{\pgfqpoint{1.618805in}{2.834485in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{2.834176in}}%
\pgfpathlineto{\pgfqpoint{1.619680in}{2.834588in}}%
\pgfpathlineto{\pgfqpoint{1.620117in}{2.834606in}}%
\pgfpathlineto{\pgfqpoint{1.620554in}{2.835313in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{2.834258in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{2.833648in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{2.833198in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{2.833140in}}%
\pgfpathlineto{\pgfqpoint{1.622740in}{2.832509in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.831051in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{2.830355in}}%
\pgfpathlineto{\pgfqpoint{1.624052in}{2.830071in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{2.830312in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{2.829876in}}%
\pgfpathlineto{\pgfqpoint{1.625364in}{2.829328in}}%
\pgfpathlineto{\pgfqpoint{1.625801in}{2.829325in}}%
\pgfpathlineto{\pgfqpoint{1.626238in}{2.828673in}}%
\pgfpathlineto{\pgfqpoint{1.626675in}{2.829960in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{2.829387in}}%
\pgfpathlineto{\pgfqpoint{1.627550in}{2.830265in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{2.829592in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{2.828568in}}%
\pgfpathlineto{\pgfqpoint{1.628861in}{2.828350in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{2.827608in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{2.828104in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{2.828978in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{2.826838in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{2.827620in}}%
\pgfpathlineto{\pgfqpoint{1.631485in}{2.826988in}}%
\pgfpathlineto{\pgfqpoint{1.631922in}{2.826169in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{2.826109in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.825116in}}%
\pgfpathlineto{\pgfqpoint{1.633233in}{2.825053in}}%
\pgfpathlineto{\pgfqpoint{1.633671in}{2.824280in}}%
\pgfpathlineto{\pgfqpoint{1.634108in}{2.823591in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{2.821676in}}%
\pgfpathlineto{\pgfqpoint{1.634982in}{2.821518in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.821872in}}%
\pgfpathlineto{\pgfqpoint{1.635857in}{2.822630in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{2.822259in}}%
\pgfpathlineto{\pgfqpoint{1.636731in}{2.820701in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{2.821206in}}%
\pgfpathlineto{\pgfqpoint{1.637606in}{2.822144in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{2.821653in}}%
\pgfpathlineto{\pgfqpoint{1.638480in}{2.820623in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{2.820016in}}%
\pgfpathlineto{\pgfqpoint{1.639354in}{2.820601in}}%
\pgfpathlineto{\pgfqpoint{1.639792in}{2.819666in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{2.819111in}}%
\pgfpathlineto{\pgfqpoint{1.640666in}{2.818515in}}%
\pgfpathlineto{\pgfqpoint{1.641103in}{2.818724in}}%
\pgfpathlineto{\pgfqpoint{1.641540in}{2.818186in}}%
\pgfpathlineto{\pgfqpoint{1.641978in}{2.818903in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{2.819766in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{2.819672in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{2.819452in}}%
\pgfpathlineto{\pgfqpoint{1.643727in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{2.819358in}}%
\pgfpathlineto{\pgfqpoint{1.644601in}{2.817549in}}%
\pgfpathlineto{\pgfqpoint{1.645038in}{2.815810in}}%
\pgfpathlineto{\pgfqpoint{1.645475in}{2.815487in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{2.815229in}}%
\pgfpathlineto{\pgfqpoint{1.646350in}{2.813888in}}%
\pgfpathlineto{\pgfqpoint{1.646787in}{2.814354in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{2.814287in}}%
\pgfpathlineto{\pgfqpoint{1.647661in}{2.814294in}}%
\pgfpathlineto{\pgfqpoint{1.648099in}{2.813885in}}%
\pgfpathlineto{\pgfqpoint{1.648536in}{2.813625in}}%
\pgfpathlineto{\pgfqpoint{1.648973in}{2.813111in}}%
\pgfpathlineto{\pgfqpoint{1.649410in}{2.812016in}}%
\pgfpathlineto{\pgfqpoint{1.649848in}{2.812375in}}%
\pgfpathlineto{\pgfqpoint{1.650285in}{2.812103in}}%
\pgfpathlineto{\pgfqpoint{1.650722in}{2.811743in}}%
\pgfpathlineto{\pgfqpoint{1.651159in}{2.810015in}}%
\pgfpathlineto{\pgfqpoint{1.651596in}{2.810266in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{2.810144in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{2.809448in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{2.810239in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{2.810928in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{2.810989in}}%
\pgfpathlineto{\pgfqpoint{1.654220in}{2.811127in}}%
\pgfpathlineto{\pgfqpoint{1.654657in}{2.811326in}}%
\pgfpathlineto{\pgfqpoint{1.655094in}{2.810269in}}%
\pgfpathlineto{\pgfqpoint{1.655531in}{2.810045in}}%
\pgfpathlineto{\pgfqpoint{1.655968in}{2.808744in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.808119in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{2.808143in}}%
\pgfpathlineto{\pgfqpoint{1.657280in}{2.808235in}}%
\pgfpathlineto{\pgfqpoint{1.657717in}{2.807341in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{2.807698in}}%
\pgfpathlineto{\pgfqpoint{1.658592in}{2.808232in}}%
\pgfpathlineto{\pgfqpoint{1.659029in}{2.808074in}}%
\pgfpathlineto{\pgfqpoint{1.659466in}{2.809271in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{2.808737in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{2.808112in}}%
\pgfpathlineto{\pgfqpoint{1.660778in}{2.807866in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{2.806595in}}%
\pgfpathlineto{\pgfqpoint{1.661652in}{2.806019in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.805874in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{2.804634in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{1.663401in}{2.804039in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{2.803096in}}%
\pgfpathlineto{\pgfqpoint{1.664276in}{2.802461in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{2.800618in}}%
\pgfpathlineto{\pgfqpoint{1.665150in}{2.800419in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{2.800469in}}%
\pgfpathlineto{\pgfqpoint{1.666024in}{2.800175in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{2.799965in}}%
\pgfpathlineto{\pgfqpoint{1.666899in}{2.799499in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{2.798279in}}%
\pgfpathlineto{\pgfqpoint{1.667773in}{2.798651in}}%
\pgfpathlineto{\pgfqpoint{1.668210in}{2.797935in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{2.797802in}}%
\pgfpathlineto{\pgfqpoint{1.669085in}{2.798415in}}%
\pgfpathlineto{\pgfqpoint{1.669522in}{2.798779in}}%
\pgfpathlineto{\pgfqpoint{1.669959in}{2.799125in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{2.798729in}}%
\pgfpathlineto{\pgfqpoint{1.670834in}{2.798193in}}%
\pgfpathlineto{\pgfqpoint{1.671271in}{2.797350in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{2.796550in}}%
\pgfpathlineto{\pgfqpoint{1.672145in}{2.797343in}}%
\pgfpathlineto{\pgfqpoint{1.672583in}{2.797152in}}%
\pgfpathlineto{\pgfqpoint{1.673020in}{2.797522in}}%
\pgfpathlineto{\pgfqpoint{1.673457in}{2.797436in}}%
\pgfpathlineto{\pgfqpoint{1.673894in}{2.796788in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{2.795886in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{2.796835in}}%
\pgfpathlineto{\pgfqpoint{1.675206in}{2.797605in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{2.796193in}}%
\pgfpathlineto{\pgfqpoint{1.676080in}{2.797371in}}%
\pgfpathlineto{\pgfqpoint{1.676517in}{2.797102in}}%
\pgfpathlineto{\pgfqpoint{1.676955in}{2.796435in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{2.796229in}}%
\pgfpathlineto{\pgfqpoint{1.677829in}{2.795044in}}%
\pgfpathlineto{\pgfqpoint{1.678266in}{2.795531in}}%
\pgfpathlineto{\pgfqpoint{1.678703in}{2.793645in}}%
\pgfpathlineto{\pgfqpoint{1.679141in}{2.792802in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.790784in}}%
\pgfpathlineto{\pgfqpoint{1.680015in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{1.680452in}{2.791206in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{2.790710in}}%
\pgfpathlineto{\pgfqpoint{1.681327in}{2.791845in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{2.790770in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{2.791690in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{2.790984in}}%
\pgfpathlineto{\pgfqpoint{1.683513in}{2.790573in}}%
\pgfpathlineto{\pgfqpoint{1.683950in}{2.789901in}}%
\pgfpathlineto{\pgfqpoint{1.684387in}{2.788804in}}%
\pgfpathlineto{\pgfqpoint{1.684824in}{2.788748in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.788396in}}%
\pgfpathlineto{\pgfqpoint{1.685699in}{2.787510in}}%
\pgfpathlineto{\pgfqpoint{1.686136in}{2.787427in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{2.787235in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{2.786344in}}%
\pgfpathlineto{\pgfqpoint{1.687448in}{2.787250in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{2.786798in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{2.787243in}}%
\pgfpathlineto{\pgfqpoint{1.688759in}{2.786850in}}%
\pgfpathlineto{\pgfqpoint{1.689197in}{2.786147in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{2.786049in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{2.785757in}}%
\pgfpathlineto{\pgfqpoint{1.690508in}{2.786412in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{2.785852in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{2.785488in}}%
\pgfpathlineto{\pgfqpoint{1.691820in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{1.692257in}{2.783932in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{2.783569in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{2.783166in}}%
\pgfpathlineto{\pgfqpoint{1.693569in}{2.782501in}}%
\pgfpathlineto{\pgfqpoint{1.694006in}{2.782509in}}%
\pgfpathlineto{\pgfqpoint{1.694443in}{2.782331in}}%
\pgfpathlineto{\pgfqpoint{1.694880in}{2.781772in}}%
\pgfpathlineto{\pgfqpoint{1.695318in}{2.781412in}}%
\pgfpathlineto{\pgfqpoint{1.695755in}{2.781393in}}%
\pgfpathlineto{\pgfqpoint{1.696192in}{2.781470in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{2.780388in}}%
\pgfpathlineto{\pgfqpoint{1.697066in}{2.778948in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{2.777964in}}%
\pgfpathlineto{\pgfqpoint{1.697941in}{2.778093in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{2.777617in}}%
\pgfpathlineto{\pgfqpoint{1.698815in}{2.777881in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{2.777412in}}%
\pgfpathlineto{\pgfqpoint{1.699690in}{2.776369in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{2.775718in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{2.775364in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{2.774307in}}%
\pgfpathlineto{\pgfqpoint{1.701439in}{2.774139in}}%
\pgfpathlineto{\pgfqpoint{1.701876in}{2.773473in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.772540in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{2.771995in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{2.772201in}}%
\pgfpathlineto{\pgfqpoint{1.703625in}{2.771954in}}%
\pgfpathlineto{\pgfqpoint{1.704062in}{2.770115in}}%
\pgfpathlineto{\pgfqpoint{1.704499in}{2.771229in}}%
\pgfpathlineto{\pgfqpoint{1.704936in}{2.769882in}}%
\pgfpathlineto{\pgfqpoint{1.705373in}{2.768806in}}%
\pgfpathlineto{\pgfqpoint{1.705811in}{2.769437in}}%
\pgfpathlineto{\pgfqpoint{1.706248in}{2.768530in}}%
\pgfpathlineto{\pgfqpoint{1.706685in}{2.768206in}}%
\pgfpathlineto{\pgfqpoint{1.707122in}{2.767720in}}%
\pgfpathlineto{\pgfqpoint{1.707559in}{2.767253in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{2.766064in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.764855in}}%
\pgfpathlineto{\pgfqpoint{1.708871in}{2.764717in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{2.762928in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{2.763329in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{2.762781in}}%
\pgfpathlineto{\pgfqpoint{1.710620in}{2.762185in}}%
\pgfpathlineto{\pgfqpoint{1.711057in}{2.760273in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{2.759773in}}%
\pgfpathlineto{\pgfqpoint{1.711932in}{2.757847in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{2.757004in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{2.756452in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{2.754861in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{2.755206in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{2.754422in}}%
\pgfpathlineto{\pgfqpoint{1.714555in}{2.754655in}}%
\pgfpathlineto{\pgfqpoint{1.714992in}{2.754308in}}%
\pgfpathlineto{\pgfqpoint{1.715429in}{2.753530in}}%
\pgfpathlineto{\pgfqpoint{1.715867in}{2.750577in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{2.748549in}}%
\pgfpathlineto{\pgfqpoint{1.716741in}{2.748603in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{2.748558in}}%
\pgfpathlineto{\pgfqpoint{1.717615in}{2.747406in}}%
\pgfpathlineto{\pgfqpoint{1.718053in}{2.746938in}}%
\pgfpathlineto{\pgfqpoint{1.718490in}{2.744127in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{2.743602in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{2.743071in}}%
\pgfpathlineto{\pgfqpoint{1.719801in}{2.742210in}}%
\pgfpathlineto{\pgfqpoint{1.720239in}{2.741414in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{2.740719in}}%
\pgfpathlineto{\pgfqpoint{1.721113in}{2.740139in}}%
\pgfpathlineto{\pgfqpoint{1.721550in}{2.739284in}}%
\pgfpathlineto{\pgfqpoint{1.721987in}{2.739486in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{2.739129in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{2.739058in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{2.738308in}}%
\pgfpathlineto{\pgfqpoint{1.723736in}{2.736838in}}%
\pgfpathlineto{\pgfqpoint{1.724174in}{2.736452in}}%
\pgfpathlineto{\pgfqpoint{1.724611in}{2.737209in}}%
\pgfpathlineto{\pgfqpoint{1.725048in}{2.734561in}}%
\pgfpathlineto{\pgfqpoint{1.725485in}{2.734839in}}%
\pgfpathlineto{\pgfqpoint{1.725922in}{2.734589in}}%
\pgfpathlineto{\pgfqpoint{1.726360in}{2.734652in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{2.734532in}}%
\pgfpathlineto{\pgfqpoint{1.727234in}{2.734349in}}%
\pgfpathlineto{\pgfqpoint{1.727671in}{2.732769in}}%
\pgfpathlineto{\pgfqpoint{1.728108in}{2.732512in}}%
\pgfpathlineto{\pgfqpoint{1.728546in}{2.731538in}}%
\pgfpathlineto{\pgfqpoint{1.728983in}{2.730845in}}%
\pgfpathlineto{\pgfqpoint{1.729420in}{2.730928in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{2.730070in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{2.729810in}}%
\pgfpathlineto{\pgfqpoint{1.730732in}{2.728696in}}%
\pgfpathlineto{\pgfqpoint{1.731169in}{2.728706in}}%
\pgfpathlineto{\pgfqpoint{1.731606in}{2.728186in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{2.729416in}}%
\pgfpathlineto{\pgfqpoint{1.732481in}{2.728419in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{2.729648in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{2.729918in}}%
\pgfpathlineto{\pgfqpoint{1.733792in}{2.729475in}}%
\pgfpathlineto{\pgfqpoint{1.734229in}{2.728785in}}%
\pgfpathlineto{\pgfqpoint{1.734667in}{2.729712in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{2.728819in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{2.728394in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{2.728459in}}%
\pgfpathlineto{\pgfqpoint{1.736415in}{2.727844in}}%
\pgfpathlineto{\pgfqpoint{1.736853in}{2.727014in}}%
\pgfpathlineto{\pgfqpoint{1.737290in}{2.727725in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{2.727397in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{2.725284in}}%
\pgfpathlineto{\pgfqpoint{1.738602in}{2.725198in}}%
\pgfpathlineto{\pgfqpoint{1.739039in}{2.723094in}}%
\pgfpathlineto{\pgfqpoint{1.739476in}{2.725515in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{2.725560in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.725143in}}%
\pgfpathlineto{\pgfqpoint{1.740788in}{2.726475in}}%
\pgfpathlineto{\pgfqpoint{1.741225in}{2.725048in}}%
\pgfpathlineto{\pgfqpoint{1.741662in}{2.724171in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{2.724282in}}%
\pgfpathlineto{\pgfqpoint{1.742536in}{2.723094in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{2.723210in}}%
\pgfpathlineto{\pgfqpoint{1.743411in}{2.722642in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{2.720763in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.719972in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{2.720389in}}%
\pgfpathlineto{\pgfqpoint{1.745160in}{2.718335in}}%
\pgfpathlineto{\pgfqpoint{1.745597in}{2.719044in}}%
\pgfpathlineto{\pgfqpoint{1.746034in}{2.718252in}}%
\pgfpathlineto{\pgfqpoint{1.746471in}{2.717821in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{2.718221in}}%
\pgfpathlineto{\pgfqpoint{1.747346in}{2.717175in}}%
\pgfpathlineto{\pgfqpoint{1.747783in}{2.717634in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.716418in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{2.713829in}}%
\pgfpathlineto{\pgfqpoint{1.749095in}{2.713352in}}%
\pgfpathlineto{\pgfqpoint{1.749532in}{2.713532in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{2.709902in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{2.708484in}}%
\pgfpathlineto{\pgfqpoint{1.750843in}{2.708728in}}%
\pgfpathlineto{\pgfqpoint{1.751281in}{2.706330in}}%
\pgfpathlineto{\pgfqpoint{1.751718in}{2.703449in}}%
\pgfpathlineto{\pgfqpoint{1.752155in}{2.703632in}}%
\pgfpathlineto{\pgfqpoint{1.752592in}{2.703654in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{2.706012in}}%
\pgfpathlineto{\pgfqpoint{1.753467in}{2.704574in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{2.704535in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{2.703566in}}%
\pgfpathlineto{\pgfqpoint{1.754778in}{2.702882in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{2.703143in}}%
\pgfpathlineto{\pgfqpoint{1.755653in}{2.703243in}}%
\pgfpathlineto{\pgfqpoint{1.756090in}{2.700985in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{2.698788in}}%
\pgfpathlineto{\pgfqpoint{1.756964in}{2.699185in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{2.698577in}}%
\pgfpathlineto{\pgfqpoint{1.757839in}{2.697934in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{2.697872in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{2.697655in}}%
\pgfpathlineto{\pgfqpoint{1.759588in}{2.698572in}}%
\pgfpathlineto{\pgfqpoint{1.760025in}{2.696946in}}%
\pgfpathlineto{\pgfqpoint{1.760462in}{2.695083in}}%
\pgfpathlineto{\pgfqpoint{1.760899in}{2.692999in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{2.691777in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{2.691055in}}%
\pgfpathlineto{\pgfqpoint{1.762211in}{2.688587in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.763085in}{2.688593in}}%
\pgfpathlineto{\pgfqpoint{1.763523in}{2.686535in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{2.685228in}}%
\pgfpathlineto{\pgfqpoint{1.764397in}{2.683394in}}%
\pgfpathlineto{\pgfqpoint{1.764834in}{2.682453in}}%
\pgfpathlineto{\pgfqpoint{1.765271in}{2.680935in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{2.680978in}}%
\pgfpathlineto{\pgfqpoint{1.766146in}{2.679927in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{2.680565in}}%
\pgfpathlineto{\pgfqpoint{1.767020in}{2.682190in}}%
\pgfpathlineto{\pgfqpoint{1.767457in}{2.681717in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{2.682979in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{1.768769in}{2.682183in}}%
\pgfpathlineto{\pgfqpoint{1.769206in}{2.681864in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{2.679934in}}%
\pgfpathlineto{\pgfqpoint{1.770081in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{1.770518in}{2.679406in}}%
\pgfpathlineto{\pgfqpoint{1.770955in}{2.680280in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{2.680614in}}%
\pgfpathlineto{\pgfqpoint{1.771830in}{2.678354in}}%
\pgfpathlineto{\pgfqpoint{1.772267in}{2.676876in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{2.676159in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{2.677923in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{2.678142in}}%
\pgfpathlineto{\pgfqpoint{1.774016in}{2.677591in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{2.676171in}}%
\pgfpathlineto{\pgfqpoint{1.774890in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{1.775327in}{2.674259in}}%
\pgfpathlineto{\pgfqpoint{1.775765in}{2.673194in}}%
\pgfpathlineto{\pgfqpoint{1.776202in}{2.671583in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{2.669883in}}%
\pgfpathlineto{\pgfqpoint{1.777076in}{2.669889in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{2.667185in}}%
\pgfpathlineto{\pgfqpoint{1.777951in}{2.666170in}}%
\pgfpathlineto{\pgfqpoint{1.778388in}{2.664073in}}%
\pgfpathlineto{\pgfqpoint{1.778825in}{2.660163in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{2.661403in}}%
\pgfpathlineto{\pgfqpoint{1.779699in}{2.659790in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{2.657526in}}%
\pgfpathlineto{\pgfqpoint{1.780574in}{2.655641in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{2.655468in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{2.653383in}}%
\pgfpathlineto{\pgfqpoint{1.781885in}{2.653565in}}%
\pgfpathlineto{\pgfqpoint{1.782323in}{2.650767in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{2.649251in}}%
\pgfpathlineto{\pgfqpoint{1.783197in}{2.649643in}}%
\pgfpathlineto{\pgfqpoint{1.783634in}{2.649094in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{2.650270in}}%
\pgfpathlineto{\pgfqpoint{1.784509in}{2.651489in}}%
\pgfpathlineto{\pgfqpoint{1.784946in}{2.651355in}}%
\pgfpathlineto{\pgfqpoint{1.785383in}{2.647990in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{2.645700in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{1.786695in}{2.645693in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{2.644885in}}%
\pgfpathlineto{\pgfqpoint{1.787569in}{2.646186in}}%
\pgfpathlineto{\pgfqpoint{1.788006in}{2.643136in}}%
\pgfpathlineto{\pgfqpoint{1.788444in}{2.642415in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{2.639990in}}%
\pgfpathlineto{\pgfqpoint{1.789755in}{2.636267in}}%
\pgfpathlineto{\pgfqpoint{1.790193in}{2.633780in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{2.632131in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{2.632394in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{2.633749in}}%
\pgfpathlineto{\pgfqpoint{1.792379in}{2.632795in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{2.630150in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{2.632209in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{2.632038in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{2.630867in}}%
\pgfpathlineto{\pgfqpoint{1.794565in}{2.631077in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{2.631644in}}%
\pgfpathlineto{\pgfqpoint{1.795439in}{2.630119in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{2.630626in}}%
\pgfpathlineto{\pgfqpoint{1.796313in}{2.628804in}}%
\pgfpathlineto{\pgfqpoint{1.796751in}{2.624464in}}%
\pgfpathlineto{\pgfqpoint{1.797188in}{2.623227in}}%
\pgfpathlineto{\pgfqpoint{1.797625in}{2.622095in}}%
\pgfpathlineto{\pgfqpoint{1.798062in}{2.622840in}}%
\pgfpathlineto{\pgfqpoint{1.798500in}{2.621072in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{2.622379in}}%
\pgfpathlineto{\pgfqpoint{1.799374in}{2.618542in}}%
\pgfpathlineto{\pgfqpoint{1.799811in}{2.617692in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{2.617411in}}%
\pgfpathlineto{\pgfqpoint{1.800686in}{2.619397in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{2.613998in}}%
\pgfpathlineto{\pgfqpoint{1.801560in}{2.612952in}}%
\pgfpathlineto{\pgfqpoint{1.801997in}{2.615105in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{2.613180in}}%
\pgfpathlineto{\pgfqpoint{1.802872in}{2.610666in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{2.607274in}}%
\pgfpathlineto{\pgfqpoint{1.803746in}{2.610990in}}%
\pgfpathlineto{\pgfqpoint{1.804183in}{2.611978in}}%
\pgfpathlineto{\pgfqpoint{1.804621in}{2.607794in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{2.604970in}}%
\pgfpathlineto{\pgfqpoint{1.805495in}{2.605216in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{2.604505in}}%
\pgfpathlineto{\pgfqpoint{1.806369in}{2.602961in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{2.600799in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{2.596354in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{2.595008in}}%
\pgfpathlineto{\pgfqpoint{1.808118in}{2.595512in}}%
\pgfpathlineto{\pgfqpoint{1.808555in}{2.594603in}}%
\pgfpathlineto{\pgfqpoint{1.808993in}{2.592922in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{2.591274in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.588375in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.591871in}}%
\pgfpathlineto{\pgfqpoint{1.810741in}{2.590046in}}%
\pgfpathlineto{\pgfqpoint{1.811179in}{2.589141in}}%
\pgfpathlineto{\pgfqpoint{1.811616in}{2.588034in}}%
\pgfpathlineto{\pgfqpoint{1.812053in}{2.585601in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{1.812928in}{2.588091in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{2.586013in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{2.585956in}}%
\pgfpathlineto{\pgfqpoint{1.814239in}{2.583218in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{2.583606in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{2.582956in}}%
\pgfpathlineto{\pgfqpoint{1.815551in}{2.585659in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{2.584360in}}%
\pgfpathlineto{\pgfqpoint{1.816425in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{2.581572in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{2.576697in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{2.575343in}}%
\pgfpathlineto{\pgfqpoint{1.818174in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{2.571311in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{2.572007in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{2.568389in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{2.567984in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{2.567692in}}%
\pgfpathlineto{\pgfqpoint{1.820797in}{2.565428in}}%
\pgfpathlineto{\pgfqpoint{1.821235in}{2.564350in}}%
\pgfpathlineto{\pgfqpoint{1.821672in}{2.561451in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{2.559986in}}%
\pgfpathlineto{\pgfqpoint{1.822546in}{2.556972in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{2.555388in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{2.548239in}}%
\pgfpathlineto{\pgfqpoint{1.823858in}{2.547038in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{2.548604in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{2.543136in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{2.542727in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{2.540491in}}%
\pgfpathlineto{\pgfqpoint{1.826044in}{2.537417in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{2.540904in}}%
\pgfpathlineto{\pgfqpoint{1.826918in}{2.540893in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{2.540124in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{2.538052in}}%
\pgfpathlineto{\pgfqpoint{1.828230in}{2.531839in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{2.530691in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.530121in}}%
\pgfpathlineto{\pgfqpoint{1.829542in}{2.528000in}}%
\pgfpathlineto{\pgfqpoint{1.829979in}{2.531605in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{2.528288in}}%
\pgfpathlineto{\pgfqpoint{1.830853in}{2.528351in}}%
\pgfpathlineto{\pgfqpoint{1.831290in}{2.525555in}}%
\pgfpathlineto{\pgfqpoint{1.831728in}{2.524271in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{2.524335in}}%
\pgfpathlineto{\pgfqpoint{1.832602in}{2.517943in}}%
\pgfpathlineto{\pgfqpoint{1.833039in}{2.520268in}}%
\pgfpathlineto{\pgfqpoint{1.833476in}{2.519591in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{2.518009in}}%
\pgfpathlineto{\pgfqpoint{1.834351in}{2.513673in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{2.511573in}}%
\pgfpathlineto{\pgfqpoint{1.835225in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{2.507573in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{2.508384in}}%
\pgfpathlineto{\pgfqpoint{1.836537in}{2.504073in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{2.502865in}}%
\pgfpathlineto{\pgfqpoint{1.837411in}{2.504227in}}%
\pgfpathlineto{\pgfqpoint{1.837849in}{2.501834in}}%
\pgfpathlineto{\pgfqpoint{1.838286in}{2.501154in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{2.498497in}}%
\pgfpathlineto{\pgfqpoint{1.839160in}{2.503259in}}%
\pgfpathlineto{\pgfqpoint{1.839597in}{2.500685in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{2.500400in}}%
\pgfpathlineto{\pgfqpoint{1.840472in}{2.496389in}}%
\pgfpathlineto{\pgfqpoint{1.840909in}{2.492907in}}%
\pgfpathlineto{\pgfqpoint{1.841346in}{2.497012in}}%
\pgfpathlineto{\pgfqpoint{1.841784in}{2.493966in}}%
\pgfpathlineto{\pgfqpoint{1.842221in}{2.492509in}}%
\pgfpathlineto{\pgfqpoint{1.842658in}{2.489593in}}%
\pgfpathlineto{\pgfqpoint{1.843095in}{2.489787in}}%
\pgfpathlineto{\pgfqpoint{1.843532in}{2.485755in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{2.485129in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.482390in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{2.475977in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{2.473668in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{2.472130in}}%
\pgfpathlineto{\pgfqpoint{1.846156in}{2.469434in}}%
\pgfpathlineto{\pgfqpoint{1.846593in}{2.468098in}}%
\pgfpathlineto{\pgfqpoint{1.847030in}{2.462465in}}%
\pgfpathlineto{\pgfqpoint{1.847467in}{2.454860in}}%
\pgfpathlineto{\pgfqpoint{1.847904in}{2.456525in}}%
\pgfpathlineto{\pgfqpoint{1.848342in}{2.458938in}}%
\pgfpathlineto{\pgfqpoint{1.848779in}{2.453270in}}%
\pgfpathlineto{\pgfqpoint{1.849216in}{2.448467in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{2.439531in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{2.434118in}}%
\pgfpathlineto{\pgfqpoint{1.850528in}{2.429121in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{2.430720in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{2.427069in}}%
\pgfpathlineto{\pgfqpoint{1.851839in}{2.426488in}}%
\pgfpathlineto{\pgfqpoint{1.852277in}{2.427389in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{2.421822in}}%
\pgfpathlineto{\pgfqpoint{1.853151in}{2.416297in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{2.415981in}}%
\pgfpathlineto{\pgfqpoint{1.854025in}{2.417618in}}%
\pgfpathlineto{\pgfqpoint{1.854463in}{2.416381in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{2.417242in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{2.411317in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{2.414183in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{2.412348in}}%
\pgfpathlineto{\pgfqpoint{1.856649in}{2.411618in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{2.410043in}}%
\pgfpathlineto{\pgfqpoint{1.857523in}{2.410237in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{2.406086in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{2.398909in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{2.396248in}}%
\pgfpathlineto{\pgfqpoint{1.859272in}{2.398087in}}%
\pgfpathlineto{\pgfqpoint{1.859709in}{2.398476in}}%
\pgfpathlineto{\pgfqpoint{1.860146in}{2.401966in}}%
\pgfpathlineto{\pgfqpoint{1.860584in}{2.395947in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{2.401651in}}%
\pgfpathlineto{\pgfqpoint{1.861458in}{2.400047in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{2.397605in}}%
\pgfpathlineto{\pgfqpoint{1.862332in}{2.398316in}}%
\pgfpathlineto{\pgfqpoint{1.862770in}{2.401719in}}%
\pgfpathlineto{\pgfqpoint{1.863207in}{2.404515in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{2.399774in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{2.390135in}}%
\pgfpathlineto{\pgfqpoint{1.864519in}{2.390468in}}%
\pgfpathlineto{\pgfqpoint{1.864956in}{2.391391in}}%
\pgfpathlineto{\pgfqpoint{1.865393in}{2.389660in}}%
\pgfpathlineto{\pgfqpoint{1.865830in}{2.389112in}}%
\pgfpathlineto{\pgfqpoint{1.866267in}{2.393435in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{2.394509in}}%
\pgfpathlineto{\pgfqpoint{1.867142in}{2.392239in}}%
\pgfpathlineto{\pgfqpoint{1.867579in}{2.389303in}}%
\pgfpathlineto{\pgfqpoint{1.868016in}{2.384260in}}%
\pgfpathlineto{\pgfqpoint{1.868453in}{2.390515in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{2.397628in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.395136in}}%
\pgfpathlineto{\pgfqpoint{1.869765in}{2.391627in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{2.387098in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{2.376634in}}%
\pgfpathlineto{\pgfqpoint{1.871077in}{2.367280in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{1.871951in}{2.360683in}}%
\pgfpathlineto{\pgfqpoint{1.872388in}{2.359920in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{2.367834in}}%
\pgfpathlineto{\pgfqpoint{1.873263in}{2.353541in}}%
\pgfpathlineto{\pgfqpoint{1.873700in}{2.346242in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{2.340429in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.335344in}}%
\pgfpathlineto{\pgfqpoint{1.875012in}{2.329603in}}%
\pgfpathlineto{\pgfqpoint{1.875449in}{2.332726in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{2.331513in}}%
\pgfpathlineto{\pgfqpoint{1.876323in}{2.339229in}}%
\pgfpathlineto{\pgfqpoint{1.876760in}{2.339169in}}%
\pgfpathlineto{\pgfqpoint{1.877198in}{2.340638in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{2.326690in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{2.322571in}}%
\pgfpathlineto{\pgfqpoint{1.878947in}{2.316040in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{2.321920in}}%
\pgfpathlineto{\pgfqpoint{1.879821in}{2.328753in}}%
\pgfpathlineto{\pgfqpoint{1.880258in}{2.329446in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{2.336383in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{2.332881in}}%
\pgfpathlineto{\pgfqpoint{1.881570in}{2.326403in}}%
\pgfpathlineto{\pgfqpoint{1.882007in}{2.317009in}}%
\pgfpathlineto{\pgfqpoint{1.882444in}{2.315167in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.326531in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.328057in}}%
\pgfpathlineto{\pgfqpoint{1.883756in}{2.320481in}}%
\pgfpathlineto{\pgfqpoint{1.884193in}{2.328689in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{2.325860in}}%
\pgfpathlineto{\pgfqpoint{1.885067in}{2.320317in}}%
\pgfpathlineto{\pgfqpoint{1.885505in}{2.312970in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{2.315537in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{2.309856in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{2.305856in}}%
\pgfpathlineto{\pgfqpoint{1.887254in}{2.309684in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{2.300272in}}%
\pgfpathlineto{\pgfqpoint{1.888128in}{2.287812in}}%
\pgfpathlineto{\pgfqpoint{1.888565in}{2.288688in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{2.280118in}}%
\pgfpathlineto{\pgfqpoint{1.889440in}{2.282322in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{2.277210in}}%
\pgfpathlineto{\pgfqpoint{1.890314in}{2.275317in}}%
\pgfpathlineto{\pgfqpoint{1.890751in}{2.272917in}}%
\pgfpathlineto{\pgfqpoint{1.891188in}{2.257005in}}%
\pgfpathlineto{\pgfqpoint{1.891626in}{2.254658in}}%
\pgfpathlineto{\pgfqpoint{1.892063in}{2.241108in}}%
\pgfpathlineto{\pgfqpoint{1.892500in}{2.251112in}}%
\pgfpathlineto{\pgfqpoint{1.892937in}{2.241013in}}%
\pgfpathlineto{\pgfqpoint{1.893375in}{2.242714in}}%
\pgfpathlineto{\pgfqpoint{1.893812in}{2.250840in}}%
\pgfpathlineto{\pgfqpoint{1.894249in}{2.242949in}}%
\pgfpathlineto{\pgfqpoint{1.894686in}{2.244308in}}%
\pgfpathlineto{\pgfqpoint{1.895123in}{2.245472in}}%
\pgfpathlineto{\pgfqpoint{1.895561in}{2.241203in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{2.229969in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{2.248425in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{2.251880in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{2.246214in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{2.243653in}}%
\pgfpathlineto{\pgfqpoint{1.898184in}{2.246029in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{2.234269in}}%
\pgfpathlineto{\pgfqpoint{1.899058in}{2.237523in}}%
\pgfpathlineto{\pgfqpoint{1.899495in}{2.232944in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{2.212020in}}%
\pgfpathlineto{\pgfqpoint{1.900370in}{2.198879in}}%
\pgfpathlineto{\pgfqpoint{1.900807in}{2.199397in}}%
\pgfpathlineto{\pgfqpoint{1.901244in}{2.212237in}}%
\pgfpathlineto{\pgfqpoint{1.901682in}{2.213965in}}%
\pgfpathlineto{\pgfqpoint{1.902119in}{2.200716in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.204850in}}%
\pgfpathlineto{\pgfqpoint{1.902993in}{2.170510in}}%
\pgfpathlineto{\pgfqpoint{1.903430in}{2.169257in}}%
\pgfpathlineto{\pgfqpoint{1.903868in}{2.157777in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{2.166862in}}%
\pgfpathlineto{\pgfqpoint{1.904742in}{2.173190in}}%
\pgfpathlineto{\pgfqpoint{1.905179in}{2.155956in}}%
\pgfpathlineto{\pgfqpoint{1.905616in}{2.132177in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{2.152623in}}%
\pgfpathlineto{\pgfqpoint{1.906491in}{2.155745in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{2.163831in}}%
\pgfpathlineto{\pgfqpoint{1.907365in}{2.168063in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{2.170445in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{2.166327in}}%
\pgfpathlineto{\pgfqpoint{1.908677in}{2.154969in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.131705in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{2.139210in}}%
\pgfpathlineto{\pgfqpoint{1.909989in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{1.910426in}{2.139666in}}%
\pgfpathlineto{\pgfqpoint{1.910863in}{2.133976in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{2.115608in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{2.095063in}}%
\pgfpathlineto{\pgfqpoint{1.912175in}{2.085035in}}%
\pgfpathlineto{\pgfqpoint{1.912612in}{2.080291in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{2.098672in}}%
\pgfpathlineto{\pgfqpoint{1.913486in}{2.113391in}}%
\pgfpathlineto{\pgfqpoint{1.913923in}{2.075236in}}%
\pgfpathlineto{\pgfqpoint{1.914361in}{2.082478in}}%
\pgfpathlineto{\pgfqpoint{1.914798in}{2.106511in}}%
\pgfpathlineto{\pgfqpoint{1.915235in}{2.099587in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{2.099039in}}%
\pgfpathlineto{\pgfqpoint{1.916110in}{2.085816in}}%
\pgfpathlineto{\pgfqpoint{1.916547in}{2.033241in}}%
\pgfpathlineto{\pgfqpoint{1.916984in}{2.074724in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{2.023452in}}%
\pgfpathlineto{\pgfqpoint{1.917858in}{1.992302in}}%
\pgfpathlineto{\pgfqpoint{1.918296in}{1.992001in}}%
\pgfpathlineto{\pgfqpoint{1.918733in}{1.972153in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{2.004285in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{1.991850in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{1.952291in}}%
\pgfpathlineto{\pgfqpoint{1.920919in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{1.917414in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{1.922230in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{1.922668in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{1.923105in}{1.904712in}}%
\pgfpathlineto{\pgfqpoint{1.923542in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{1.924417in}{1.921626in}}%
\pgfpathlineto{\pgfqpoint{1.924854in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.925728in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{1.926603in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{1.969664in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{1.980408in}}%
\pgfpathlineto{\pgfqpoint{1.927914in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{1.928351in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{1.928789in}{1.961673in}}%
\pgfpathlineto{\pgfqpoint{1.929226in}{1.944556in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{1.918263in}}%
\pgfpathlineto{\pgfqpoint{1.930100in}{1.889285in}}%
\pgfpathlineto{\pgfqpoint{1.930538in}{1.865484in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{1.847726in}}%
\pgfpathlineto{\pgfqpoint{1.931412in}{1.837190in}}%
\pgfpathlineto{\pgfqpoint{1.931849in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.932286in}{1.879875in}}%
\pgfpathlineto{\pgfqpoint{1.932724in}{1.876045in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{1.884879in}}%
\pgfpathlineto{\pgfqpoint{1.933598in}{1.925962in}}%
\pgfpathlineto{\pgfqpoint{1.934035in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{1.934472in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{1.941153in}}%
\pgfpathlineto{\pgfqpoint{1.935347in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{1.935784in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{1.936221in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{1.936658in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.962192in}}%
\pgfpathlineto{\pgfqpoint{1.937533in}{1.937309in}}%
\pgfpathlineto{\pgfqpoint{1.937970in}{1.944368in}}%
\pgfpathlineto{\pgfqpoint{1.938407in}{1.852664in}}%
\pgfpathlineto{\pgfqpoint{1.938845in}{1.795077in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{1.866025in}}%
\pgfpathlineto{\pgfqpoint{1.939719in}{1.858332in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{1.941468in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{1.941905in}{1.918475in}}%
\pgfpathlineto{\pgfqpoint{1.942342in}{1.879875in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{1.922666in}}%
\pgfpathlineto{\pgfqpoint{1.943217in}{1.881388in}}%
\pgfpathlineto{\pgfqpoint{1.943654in}{1.890734in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{1.944966in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{1.843274in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.894787in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.946714in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{1.886358in}}%
\pgfpathlineto{\pgfqpoint{1.947589in}{1.891215in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{1.948463in}{1.917201in}}%
\pgfpathlineto{\pgfqpoint{1.948900in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{1.949775in}{1.922459in}}%
\pgfpathlineto{\pgfqpoint{1.950212in}{1.890975in}}%
\pgfpathlineto{\pgfqpoint{1.950649in}{1.866025in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{1.824155in}}%
\pgfpathlineto{\pgfqpoint{1.951524in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{1.896200in}}%
\pgfpathlineto{\pgfqpoint{1.952398in}{1.876559in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{1.865755in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{1.871356in}}%
\pgfpathlineto{\pgfqpoint{1.953710in}{1.881388in}}%
\pgfpathlineto{\pgfqpoint{1.954147in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{1.905163in}}%
\pgfpathlineto{\pgfqpoint{1.955021in}{1.920790in}}%
\pgfpathlineto{\pgfqpoint{1.955459in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.869505in}}%
\pgfpathlineto{\pgfqpoint{1.956333in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{1.956770in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{1.804255in}}%
\pgfpathlineto{\pgfqpoint{1.957645in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{1.958082in}{1.821517in}}%
\pgfpathlineto{\pgfqpoint{1.958519in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{1.958956in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.875787in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{1.854949in}}%
\pgfpathlineto{\pgfqpoint{1.960268in}{1.913984in}}%
\pgfpathlineto{\pgfqpoint{1.960705in}{1.895730in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{1.876302in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{1.962017in}{1.880381in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{1.899922in}}%
\pgfpathlineto{\pgfqpoint{1.962891in}{1.900843in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{1.891455in}}%
\pgfpathlineto{\pgfqpoint{1.963766in}{1.884879in}}%
\pgfpathlineto{\pgfqpoint{1.964203in}{1.881640in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{1.875529in}}%
\pgfpathlineto{\pgfqpoint{1.965077in}{1.859448in}}%
\pgfpathlineto{\pgfqpoint{1.965514in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.869505in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{1.849190in}}%
\pgfpathlineto{\pgfqpoint{1.966826in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{1.895730in}}%
\pgfpathlineto{\pgfqpoint{1.967701in}{1.900383in}}%
\pgfpathlineto{\pgfqpoint{1.968138in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{1.871356in}}%
\pgfpathlineto{\pgfqpoint{1.969449in}{1.890011in}}%
\pgfpathlineto{\pgfqpoint{1.969887in}{1.886603in}}%
\pgfpathlineto{\pgfqpoint{1.970324in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{1.970761in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{1.971198in}{1.787831in}}%
\pgfpathlineto{\pgfqpoint{1.971635in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{1.972073in}{1.803896in}}%
\pgfpathlineto{\pgfqpoint{1.972510in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{1.972947in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{1.973384in}{1.905163in}}%
\pgfpathlineto{\pgfqpoint{1.973821in}{1.878860in}}%
\pgfpathlineto{\pgfqpoint{1.974259in}{1.823169in}}%
\pgfpathlineto{\pgfqpoint{1.974696in}{1.840557in}}%
\pgfpathlineto{\pgfqpoint{1.975133in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{1.975570in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{1.869239in}}%
\pgfpathlineto{\pgfqpoint{1.976445in}{1.830930in}}%
\pgfpathlineto{\pgfqpoint{1.976882in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{1.823169in}}%
\pgfpathlineto{\pgfqpoint{1.977756in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{1.978194in}{1.841769in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{1.979068in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.828374in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{1.835952in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{1.874752in}}%
\pgfpathlineto{\pgfqpoint{1.981254in}{1.817498in}}%
\pgfpathlineto{\pgfqpoint{1.981691in}{1.835642in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{1.836262in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{1.983003in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{1.824482in}}%
\pgfpathlineto{\pgfqpoint{1.983877in}{1.860281in}}%
\pgfpathlineto{\pgfqpoint{1.984315in}{1.853810in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{1.985189in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{1.985626in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{1.986063in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{1.986938in}{1.835331in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{1.987812in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{1.988249in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{1.824482in}}%
\pgfpathlineto{\pgfqpoint{1.989124in}{1.824482in}}%
\pgfpathlineto{\pgfqpoint{1.989561in}{1.817498in}}%
\pgfpathlineto{\pgfqpoint{1.989998in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{1.990873in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{1.991310in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{1.992622in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{1.993059in}{1.773395in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{1.994370in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{1.994808in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{1.995245in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{1.795826in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{1.996557in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{1.998305in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{1.999180in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{2.001803in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{2.002240in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{2.002677in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.003115in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{1.714103in}}%
\pgfpathlineto{\pgfqpoint{2.003989in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.004864in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{2.005301in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{2.005738in}{1.752966in}}%
\pgfpathlineto{\pgfqpoint{2.006175in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{2.006612in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{2.007487in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{2.008798in}{1.780333in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{2.009673in}{1.817160in}}%
\pgfpathlineto{\pgfqpoint{2.010110in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{1.802451in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{1.853524in}}%
\pgfpathlineto{\pgfqpoint{2.011859in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{1.824155in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{2.013171in}{1.817160in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.014919in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{2.015357in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{2.016668in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{2.017105in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{2.017543in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{2.017980in}{1.781534in}}%
\pgfpathlineto{\pgfqpoint{2.018417in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.018854in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{2.019292in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.020166in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{2.020603in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.021478in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{2.021915in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{2.022352in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.022789in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{2.023226in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{2.023664in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.024101in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.024538in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.024975in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.025850in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{2.026287in}{1.811327in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{2.027161in}{1.779125in}}%
\pgfpathlineto{\pgfqpoint{2.027599in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{2.028036in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{2.028473in}{1.763205in}}%
\pgfpathlineto{\pgfqpoint{2.028910in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.029347in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.029785in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{2.030222in}{1.735400in}}%
\pgfpathlineto{\pgfqpoint{2.030659in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{1.803535in}}%
\pgfpathlineto{\pgfqpoint{2.031971in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{1.735400in}}%
\pgfpathlineto{\pgfqpoint{2.032845in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.033282in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.034157in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.035031in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.035906in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.036343in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.036780in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.037217in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.038092in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{2.038529in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{2.038966in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{2.039403in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.039840in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{2.040715in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{2.041152in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{2.041589in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.042464in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{2.043338in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{2.044213in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{2.044650in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{2.045087in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{2.045524in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{2.046399in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{2.046836in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.048148in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.048585in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.049459in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.049896in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.050771in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{2.051645in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{2.052082in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.052957in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.053394in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{2.053831in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.054268in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.054706in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.055580in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.056455in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.056892in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.057329in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.058203in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.058641in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.059078in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{2.059952in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.060389in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{2.060827in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{2.061701in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{2.062138in}{1.770893in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{2.063013in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{2.063450in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.063887in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.064324in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.064762in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.065199in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.065636in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.066073in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{2.066948in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.068696in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.069571in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.070445in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.070883in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{2.071320in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.073069in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.073506in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.075255in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.076566in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{2.077441in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{2.078315in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{2.078752in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{2.079190in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.079627in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.080501in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.080938in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.081376in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.083124in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.083562in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.083999in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.084436in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{2.086185in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.087059in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.087497in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.087934in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.088371in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.088808in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.089683in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.090120in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{2.090994in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{2.091869in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.092743in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.093618in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.094492in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.094929in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.096678in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.097115in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.097552in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.097990in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.099301in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.099739in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.100613in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{2.101050in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.101925in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{2.102362in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.103236in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.103673in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.104985in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.105859in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.106734in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{1.723713in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.108046in}{1.704045in}}%
\pgfpathlineto{\pgfqpoint{2.108483in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{2.109357in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.110232in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.112418in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.112855in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.113292in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.113729in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.114604in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.115041in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.115478in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{2.115915in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.116353in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.116790in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.117664in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.118101in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.119413in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.119850in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.120725in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.121162in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.121599in}{1.703473in}}%
\pgfpathlineto{\pgfqpoint{2.122036in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.122911in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{1.714103in}}%
\pgfpathlineto{\pgfqpoint{2.123785in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.124660in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.125534in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.125971in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.128157in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.128594in}{1.735400in}}%
\pgfpathlineto{\pgfqpoint{2.129032in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.129469in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{2.130343in}{1.704045in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{2.131655in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{2.132092in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{2.132529in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{2.132967in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.133404in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.133841in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{2.134278in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.135153in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.136464in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.136902in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.137776in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.138213in}{1.665982in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.139088in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.139525in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.140399in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.140836in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.141274in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.142148in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.142585in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.143022in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.143897in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.144771in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.147395in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.147832in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.148706in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.149143in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.149581in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{2.152204in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{2.152641in}{1.691685in}}%
\pgfpathlineto{\pgfqpoint{2.153078in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.153516in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.153953in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.154390in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.155264in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.155702in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.156576in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.157013in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.636013in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.158325in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.160948in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.161385in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.162260in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.163134in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.163571in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.164009in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.164883in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.165320in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.165757in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.166632in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.167069in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.167506in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.168381in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.168818in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.169255in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.169692in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.170130in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.170567in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.171004in}{1.678574in}}%
\pgfpathlineto{\pgfqpoint{2.171441in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.172316in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.172753in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.174939in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.175376in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.176251in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.176688in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.177125in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.177999in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.179311in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.179748in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.180185in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.181060in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.181497in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.181934in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.182372in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.182809in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.183683in}{1.679857in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.185432in}{1.652610in}}%
\pgfpathlineto{\pgfqpoint{2.185869in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.186306in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.187181in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.187618in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.188055in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.189804in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.190679in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.191553in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.191990in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.192427in}{1.691079in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.193302in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.193739in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.194176in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.194613in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.195051in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.195488in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.195925in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.196362in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.196800in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.197237in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.197674in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.198111in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.198986in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.199860in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.200297in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.202046in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.202483in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.202920in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.203358in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.203795in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.204232in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.204669in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{2.205107in}{1.705755in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.694095in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.206855in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.207293in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.207730in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.208167in}{1.636796in}}%
\pgfpathlineto{\pgfqpoint{2.208604in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.209479in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.210353in}{1.652610in}}%
\pgfpathlineto{\pgfqpoint{2.210790in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.211228in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.211665in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.212539in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.212976in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.213414in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.213851in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.214288in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.215162in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.216474in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.217786in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.218223in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.218660in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{2.219097in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.219972in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.220409in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.220846in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.221283in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.221721in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.222158in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.222595in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.223032in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.223469in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.223907in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.224344in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.224781in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.225218in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.225656in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.226530in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.226967in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.227404in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.227842in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.228279in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.228716in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.229153in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.229590in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.230465in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.230902in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{1.681133in}}%
\pgfpathlineto{\pgfqpoint{2.231776in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.232651in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.233088in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.233525in}{1.681769in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.234400in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.234837in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.235274in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.235711in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.236586in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.237023in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.237460in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.238335in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.239209in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.239646in}{1.693495in}}%
\pgfpathlineto{\pgfqpoint{2.240084in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.240521in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.241395in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.241832in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.242270in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.242707in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.243581in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.244018in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.244456in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.244893in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.245767in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.246204in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.247079in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.247953in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.248391in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.248828in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.249265in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.249702in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.250139in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.250577in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.251888in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.252325in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.252763in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.253200in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{2.253637in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.254074in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.254949in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.255386in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.255823in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.256260in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.256698in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.257135in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.257572in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.258009in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.258446in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.259321in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.259758in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.261070in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.261507in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.261944in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.262381in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.262819in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.263256in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.263693in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.264130in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.264567in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.265879in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.266316in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.266753in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.267628in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.268065in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.269377in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.269814in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.270251in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.270688in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.271563in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.272437in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.272874in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.273312in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.273749in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.274186in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.274623in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.275060in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.275935in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.276372in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.276809in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.277247in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.278121in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.278995in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.279433in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.279870in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.280744in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.281181in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.282493in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.283367in}{1.621414in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.284242in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.285991in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.286428in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.286865in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.287740in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.288177in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.289488in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.289926in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.290363in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.290800in}{1.652610in}}%
\pgfpathlineto{\pgfqpoint{2.291237in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.291675in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.292112in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.292549in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.292986in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.293423in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.293861in}{1.692894in}}%
\pgfpathlineto{\pgfqpoint{2.294298in}{1.680496in}}%
\pgfpathlineto{\pgfqpoint{2.294735in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.295172in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.295609in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.296047in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.296484in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.296921in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.297795in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.298233in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.299107in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.299982in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.300419in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.300856in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.301293in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.302168in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.302605in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.303916in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.305665in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.306102in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.307414in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.307851in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.308726in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.309600in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.310037in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.310475in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.311349in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.311786in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.313535in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.313972in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.314410in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.314847in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.315284in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.315721in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.316158in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.317033in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.317470in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.318344in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.319656in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.320093in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.320530in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.320968in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.321405in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.321842in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.322279in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.323154in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.323591in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.324028in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.324465in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.325340in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.325777in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.326214in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.326651in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.327089in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.329712in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.330149in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.330586in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.331461in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.332335in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.333210in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.334084in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.334521in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.335833in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.336270in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.336707in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.337145in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.337582in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.338019in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.338456in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.338893in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.339331in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.339768in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.340205in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.340642in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.341079in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.341517in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.341954in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.342391in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.342828in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.343265in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.343703in}{1.667343in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.344577in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.345014in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.346763in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.347200in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.347638in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.348075in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.348949in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.349386in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.349824in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.350261in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.350698in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.351135in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.351573in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.353321in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.353759in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.355070in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.355507in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.356382in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.356819in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.357256in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.357693in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.358131in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.358568in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.359005in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.361191in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.362503in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.362940in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.363377in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.365126in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.366001in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.366438in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.367312in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.367749in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.368187in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.368624in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.369498in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.369935in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.371247in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.371684in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.372121in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.372559in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.373433in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.373870in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.374308in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.374745in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.375182in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.375619in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.376056in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.376931in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.377368in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.377805in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.378680in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.379117in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.379554in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.379991in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.380429in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.380866in}{1.668020in}}%
\pgfpathlineto{\pgfqpoint{2.381303in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.383489in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.384363in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.384801in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.385238in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.386112in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.386549in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.386987in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.387424in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.388298in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.389610in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.390047in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.390484in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.391796in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.392233in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{1.654777in}}%
\pgfpathlineto{\pgfqpoint{2.393545in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.394419in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.395294in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.396168in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.397043in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.397480in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.397917in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.398354in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.399229in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.399666in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.400540in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.400977in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.401415in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.401852in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.402289in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.402726in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.404038in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.404912in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.405350in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.405787in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.406224in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.406661in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.407098in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.407536in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.407973in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.408410in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.408847in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.409722in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.410596in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.411471in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.412345in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.412782in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.413219in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.413657in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.414968in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.415405in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.415843in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.416717in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.418029in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.418466in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.419340in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.419778in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.420215in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.420652in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.421526in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.421964in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.422838in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.424150in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.424587in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.425024in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.426336in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.426773in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.427210in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.427647in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.428085in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.428522in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.428959in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.430271in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.431145in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.432457in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.433331in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.434206in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.435517in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.435954in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.436829in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.437266in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.438140in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.438578in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.439015in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.439452in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.439889in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.441201in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.442075in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.442513in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.442950in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.443387in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.443824in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.444261in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.444699in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.445136in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.446447in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.447322in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.447759in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.448634in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.449945in}{1.583935in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.450820in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.451257in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.452131in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.453006in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.453443in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.454755in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.455629in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.456066in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.458252in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.459127in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.459564in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.460438in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.461313in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.462187in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.463062in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.463499in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.464373in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.464810in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.465685in}{1.654057in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.466996in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.467434in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.467871in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.468308in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.468745in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.469183in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.469620in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.470494in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.471369in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.472243in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.472680in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.473555in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.474429in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.474866in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.475303in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.475741in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.476178in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.476615in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.477052in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.477490in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.479238in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.479676in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.480550in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.480987in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.481862in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.482299in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.482736in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.483611in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.484485in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.485797in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.487108in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.487545in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.487983in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.490169in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.491043in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.491480in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.491918in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.492355in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.492792in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.493229in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.494978in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.495415in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.495852in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.496290in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.497601in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.498038in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.498476in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.498913in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.499350in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.499787in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.500225in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.500662in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{1.583935in}}%
\pgfpathlineto{\pgfqpoint{2.501536in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.502411in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.504159in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.504597in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.505034in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.505908in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.506346in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.506783in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.507220in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.508094in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.508969in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.509843in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.510280in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.510718in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.511155in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.511592in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.512466in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.512904in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.513341in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.513778in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.514215in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.514653in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.515090in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.515527in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.516401in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.516839in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.517276in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.517713in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.518587in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.519025in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.519462in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.519899in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.520336in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.521211in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.522085in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.522960in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.523397in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.523834in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.525583in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.526020in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.526894in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.527332in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.528206in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.528643in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.529518in}{1.637576in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.530392in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.530829in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.531267in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.531704in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.532141in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.532578in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.533015in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.533890in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.534327in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.534764in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.535201in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.535639in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.536076in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.536513in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.536950in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.537388in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.537825in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.539136in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.539574in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.540011in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.540885in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.541322in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.542197in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.542634in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.544383in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.544820in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{1.653335in}}%
\pgfpathlineto{\pgfqpoint{2.545695in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.546132in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.546569in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.549192in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.549629in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.550067in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.550504in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.551816in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.552253in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.552690in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.553127in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.554002in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.554439in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.554876in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.555313in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.555750in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{2.556188in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.556625in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.557062in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.557937in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.558374in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.558811in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.559248in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.560123in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.560997in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{2.561871in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.562746in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.563183in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.564495in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.565369in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.566681in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.567118in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.568430in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.568867in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.569304in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.569741in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.570178in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.571053in}{1.621414in}}%
\pgfpathlineto{\pgfqpoint{2.571490in}{1.621414in}}%
\pgfpathlineto{\pgfqpoint{2.571927in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.572365in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.573676in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.574113in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.574551in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.575425in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.575862in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.576299in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.577611in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.578485in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.578923in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.579360in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.579797in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.580234in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.580672in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.581109in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.581983in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.582420in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.582858in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.583295in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.583732in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.584169in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.584606in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.585481in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.586355in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.587230in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.588541in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.588979in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.589416in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.590290in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.590727in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.591165in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.591602in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.592039in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.592476in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.592913in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.593788in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.594662in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{1.583935in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.595974in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.596848in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.597286in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.598160in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.598597in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.599034in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{1.621414in}}%
\pgfpathlineto{\pgfqpoint{2.601658in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.602095in}{1.638353in}}%
\pgfpathlineto{\pgfqpoint{2.602532in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.602969in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.603407in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.604281in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.604718in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.605155in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.605593in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.606467in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.606904in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.607779in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.608653in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.609528in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.610402in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.610839in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.611276in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.611714in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{2.612151in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.612588in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.613025in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.613462in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.614337in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.614774in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{2.615211in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.615648in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.616086in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.616523in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.616960in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.617397in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.617835in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.618709in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.619146in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.619583in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.620021in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.620458in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.620895in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.621769in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.622207in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.622644in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.623081in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.623518in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.623956in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.624393in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.624830in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.627016in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.627890in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.628328in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.628765in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.630076in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.630514in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.630951in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.631388in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.632263in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.633137in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.633574in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.634011in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.634449in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.634886in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.635760in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.636635in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.637072in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.637509in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.638821in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.639258in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.639695in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.640132in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.640570in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.641007in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.641881in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.642318in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.642756in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.643193in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.643630in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.645379in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.645816in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.646253in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.647128in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.648002in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.648877in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.649314in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.649751in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.650188in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.650625in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.651500in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.651937in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.652374in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.652811in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.653249in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.654998in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.655435in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.655872in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.657184in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.657621in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.658058in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.658495in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.660244in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.660681in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.661556in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.662430in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.663305in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.663742in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.664616in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.665053in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.665491in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.665928in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.667239in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.668114in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.668551in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.669426in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.670300in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.670737in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.672049in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.672486in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.672923in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.673360in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.673798in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.674235in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.674672in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.675109in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.675546in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.676858in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.677295in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.677733in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.678170in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.678607in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.679044in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.679481in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.679919in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.680356in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.680793in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.681230in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.681667in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.682979in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.683416in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.684728in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.685165in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.685602in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.686477in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.687351in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.687788in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.688226in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.688663in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.689100in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.689537in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.690412in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.691286in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.692161in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.693035in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.693472in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.693909in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.694347in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.694784in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.695221in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.696095in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{2.696533in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.696970in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.697407in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.697844in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.698282in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.699156in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.699593in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.700030in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.701779in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.702654in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.703528in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.703965in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.704402in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.704840in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.705277in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.705714in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.706151in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.706589in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.707026in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.707463in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.707900in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.708337in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.708775in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.709649in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.710961in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.711398in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.711835in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.712272in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.712710in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.713147in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.713584in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.714458in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.715333in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.715770in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.717082in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.717519in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.718393in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.718830in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.719705in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.720142in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.721017in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.722328in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.722765in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.724077in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.724951in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.726263in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.726700in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.727137in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.727575in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.728886in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.730198in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.731072in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.731947in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.732384in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.732821in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.733258in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.733696in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.734133in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.734570in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.735007in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.735445in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.735882in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.736319in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.736756in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.737631in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.738068in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.738505in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.738942in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.739379in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.739817in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.740254in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.741128in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.741565in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.742003in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.742440in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.742877in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.743314in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.743752in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.744626in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.745063in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.745500in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.745938in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.746812in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.749435in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.749873in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.750310in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.750747in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.751184in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.751621in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.752059in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.752496in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.753807in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.754245in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.755993in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.756431in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.756868in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.757305in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.757742in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.758180in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.758617in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.759054in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.759491in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.759928in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.760366in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.761240in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.761677in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.762114in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.762552in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.763426in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.763863in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.765175in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.766049in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.766487in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.766924in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.767798in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.768235in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.769110in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.769547in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.769984in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.770421in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.770859in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.771296in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.771733in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.772170in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.772608in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.773045in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.773919in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.774794in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.775231in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.775668in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.776980in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.777854in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.778291in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.779166in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.779603in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.780040in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.780477in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.781352in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.782226in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.782663in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.783101in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.783538in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.784849in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.785287in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.785724in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.786161in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.786598in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.787036in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.787473in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.621414in}}%
\pgfpathlineto{\pgfqpoint{2.788784in}{1.620574in}}%
\pgfpathlineto{\pgfqpoint{2.789222in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.790096in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.790533in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.790970in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.791408in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.793594in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.794468in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.794905in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.795343in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.796217in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.796654in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.797529in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.798403in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{2.798840in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.799277in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.799715in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.800589in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.801464in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.802338in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.802775in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.803212in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.804524in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.804961in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.805398in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.805836in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.806273in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.806710in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.808022in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.808459in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.810208in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.810645in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.811082in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.811519in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.811957in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.812831in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.813268in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.814580in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.815017in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.815454in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.816329in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.816766in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.817640in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.818515in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.818952in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.819389in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.819826in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.820701in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.822012in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.822450in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.822887in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.823324in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.823761in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.825073in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.825510in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.825947in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.826822in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.828133in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.828571in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.829008in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.829445in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.829882in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.830319in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.830757in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.832943in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.833817in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.834254in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.834692in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.835129in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.836003in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.836440in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.836878in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.837752in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.838189in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.838627in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.839064in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.839501in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.839938in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.840375in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.840813in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.841687in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.842124in}{1.584931in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.842999in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.843436in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.843873in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.844310in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.844747in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.845185in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.846059in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.847371in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.847808in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.848682in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.849120in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.849557in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.849994in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.850431in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.850868in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.851306in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.851743in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.852180in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.852617in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.853929in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.854366in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.854803in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.855241in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.856115in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.856552in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.856989in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.857427in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.858301in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.858738in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.859175in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.859613in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.860050in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.860487in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.860924in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.861362in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.861799in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.862673in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.863110in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.863548in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.863985in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.864422in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{2.864859in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.865296in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.865734in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.866171in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.866608in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.867482in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.867920in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.868357in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.868794in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{2.869669in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.870543in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.871855in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.872292in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.872729in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.873166in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{2.873603in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.874478in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.874915in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.875352in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.876227in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.876664in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.877101in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.877538in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.878413in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.879287in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.879724in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.881473in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.881910in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.882348in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.882785in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.883659in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.884097in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.884534in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.884971in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.885845in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.886283in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.886720in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.887157in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.887594in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.888031in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.888469in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.888906in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.891092in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.891529in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.891966in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.892404in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.893278in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.893715in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.894152in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.894590in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.895027in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.895464in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.895901in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.896338in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.896776in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.897213in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.898087in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.898962in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.900711in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.901148in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.901585in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.902022in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.902897in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.903334in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.903771in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.904208in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.904646in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.905957in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.906394in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.906832in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.907269in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.907706in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.908143in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.908580in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.909018in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.909455in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.909892in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.910329in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.910766in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.912078in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.912515in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.912953in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.913390in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.913827in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.914701in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.915139in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.915576in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.916450in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.916887in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.917325in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.918199in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.919073in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.919511in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.919948in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.920385in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.920822in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.921260in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.921697in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.922134in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.922571in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.923008in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.923446in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.923883in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.924320in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.924757in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.925194in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.926069in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.926506in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.927381in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.927818in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.928692in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.929129in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.929567in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.930441in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.931315in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.931753in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.932627in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.933064in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.933501in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.934376in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.934813in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.935250in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.936562in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.936999in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.937874in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.938748in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.939622in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.940060in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.940497in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{2.940934in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.941809in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.943995in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.944432in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.944869in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.945743in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.946181in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.946618in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.947055in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.947492in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.947929in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.948804in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.949241in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.950116in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.950990in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.951427in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{2.951864in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.952302in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.952739in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.953176in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.953613in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.954050in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.954925in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.955799in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.956237in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.956674in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.957111in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.957548in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.957985in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.959297in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.959734in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{1.603031in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{2.961483in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.962357in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{2.962795in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.963232in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.963669in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.964544in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.964981in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.965418in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.965855in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.966292in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.966730in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.967604in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.968041in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.968916in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.969353in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.969790in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.971102in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.971539in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.971976in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.972851in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.973288in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.973725in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.974162in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{2.974599in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.975037in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{2.975911in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.976785in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.977223in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.977660in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.978097in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.978534in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.978972in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.979409in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.979846in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{2.981158in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.981595in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.982469in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.982906in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.983781in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.984218in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.985092in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.985967in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.987279in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.987716in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{2.988153in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.989027in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.989465in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.989902in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.991213in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.992088in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{2.992525in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.992962in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.993400in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{2.995148in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.996023in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.996460in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{2.997334in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.997772in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{2.998209in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{2.999083in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.999958in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.000395in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.001269in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.001707in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.002144in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.002581in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.003018in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.003893in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.004767in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.005204in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.005641in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.006953in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.007390in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.007828in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.008265in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.009576in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.010014in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.010451in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.010888in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.011325in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.011762in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.013074in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.013511in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.013948in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.014386in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.014823in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.015697in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.016135in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.016572in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.017009in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.017446in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.018321in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.018758in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.019195in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.019632in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.020507in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.020944in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.021381in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.021818in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.022255in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.023130in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.023567in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.024442in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.024879in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.025316in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.025753in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.026190in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.026628in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.027065in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.027502in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.028376in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.028814in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.029251in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.030125in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.030563in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.031000in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.031437in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.031874in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.032311in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.033623in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.034060in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.034497in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.034935in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.035372in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.035809in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.036246in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.036683in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.037121in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.037558in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.037995in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.038432in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.038870in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.039307in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.040618in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.041493in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.041930in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.042367in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.043242in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.043679in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.044553in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.044991in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.045428in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.045865in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.046302in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.046739in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.047177in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.047614in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.048488in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.048925in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.049363in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.049800in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.050237in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.050674in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.051549in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.052423in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.053735in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.054172in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.054609in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.055046in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.055484in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.055921in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.056358in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.057670in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.058981in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.059418in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.059856in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.060730in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.061605in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.062042in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.062916in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.063353in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.063791in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.064228in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.064665in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.065539in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.065977in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.067288in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.067726in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.068600in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.070349in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.070786in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.071660in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.072535in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.073846in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.074284in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.074721in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.075158in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.075595in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.076033in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.076470in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.076907in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.078219in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.078656in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.079530in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.080405in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.080842in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.081716in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.082154in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.082591in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.083902in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.084777in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.085214in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.085651in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.086088in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.086526in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.086963in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.088274in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.089149in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.089586in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.090023in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.090461in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.090898in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.092209in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.092647in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.093084in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.094395in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.094833in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.095270in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{1.623086in}}%
\pgfpathlineto{\pgfqpoint{3.096144in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.097019in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.097893in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.098330in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.098768in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.099205in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.100079in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.100516in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{3.100954in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.102265in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.102702in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.103140in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.104014in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.104451in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.105326in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.106637in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.107075in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.107512in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.108386in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.108823in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.109261in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.109698in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.110135in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.110572in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.111009in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.111884in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.113633in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.114507in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.115819in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.116693in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.117130in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.118442in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.118879in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.119317in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.119754in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.120191in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.121065in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.121940in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.122377in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.123689in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.125437in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.126749in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.127186in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.127624in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.128498in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.128935in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.129810in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.130247in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.130684in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.131121in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.131558in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.131996in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.132433in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.132870in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.133307in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.134619in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.135056in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.135493in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.136368in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.136805in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.137242in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.137679in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.138117in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.138991in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.139865in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.140303in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.142052in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.142489in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.143363in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.144238in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.144675in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.145549in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.146424in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.147298in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.147735in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.148173in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.148610in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.149047in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.149484in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.150359in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.150796in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.151233in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.639127in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.152982in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.153419in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.153856in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.155168in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.156042in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.156480in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.156917in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.157791in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.158666in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.159103in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.159540in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.159977in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.160414in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.160852in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.161289in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.162163in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.162600in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.163038in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.163475in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.163912in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.164349in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.165224in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.165661in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.166535in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.166973in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.167410in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.167847in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.168721in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.169596in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.170033in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.170470in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.170908in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.171345in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.172219in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.172656in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.173094in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.173531in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.173968in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.174405in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.175280in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.175717in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.176154in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.176591in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.177466in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.177903in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.178340in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.178777in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.179215in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.179652in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.180089in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.180526in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.181401in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.182275in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.182712in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.183149in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.184024in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.184898in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.185336in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.186210in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.186647in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.187084in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.187522in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.187959in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.188396in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.188833in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.189708in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.190145in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.190582in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.191456in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.192331in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.192768in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.193205in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.194517in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.194954in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.195391in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.195829in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.196266in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.196703in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.197140in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.197577in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.198015in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.198889in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.200201in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.200638in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.201075in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.201512in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.201950in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.202824in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.203261in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.203698in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.204136in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.204573in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.205010in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.205884in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.206759in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.207196in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.207633in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.208071in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.208508in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.209382in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.209819in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.210257in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.211131in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.211568in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.212005in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.213317in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.213754in}{1.606656in}}%
\pgfpathlineto{\pgfqpoint{3.214191in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.214629in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.215066in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.215503in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.215940in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.216378in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.217689in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.218564in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.219001in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.219438in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.219875in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.220750in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.221187in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.221624in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.222061in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.222936in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.223373in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.223810in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.224247in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.225122in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.225559in}{1.605755in}}%
\pgfpathlineto{\pgfqpoint{3.225996in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.226433in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.226871in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.227308in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.227745in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.228182in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.228619in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.229494in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.230368in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.230806in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.231243in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.232117in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.232554in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.233429in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.233866in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.234303in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.234740in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.235615in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.236052in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.236927in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.237364in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.237801in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.238238in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.238675in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.239113in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.239550in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.239987in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.240424in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.241299in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.241736in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.242173in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.242610in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.243047in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.243485in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.243922in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.244359in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.244796in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.245234in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.245671in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.246108in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.246545in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{3.246982in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.247857in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.248731in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.249168in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.249606in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.250043in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.250480in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.251354in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.251792in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.252229in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.253103in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.253541in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.254852in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.255289in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.256164in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.256601in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.257475in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.257913in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.258350in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.258787in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.259662in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.260536in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.260973in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.262285in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.262722in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.263159in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.263596in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.264034in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.264471in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.264908in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.265345in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.265782in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.266220in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.267094in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.267531in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.267969in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.268406in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.268843in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.269280in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.269717in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.270155in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.270592in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.271029in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.271466in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.271903in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.272341in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{1.562981in}}%
\pgfpathlineto{\pgfqpoint{3.273652in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.274090in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.274527in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.274964in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.275838in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.276276in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.276713in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.277150in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.277587in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.278462in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.278899in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.279336in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.279773in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.280210in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.280648in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.281522in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.281959in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.282397in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.282834in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.283271in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.283708in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.284145in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.284583in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.285457in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.285894in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.286331in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.286769in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.287206in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{3.287643in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.288518in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.290266in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.290704in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.291141in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.291578in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.292015in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.292452in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.292890in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.293327in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.293764in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.294638in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.295076in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.295513in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.295950in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.296387in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.296825in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.297262in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.297699in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.298136in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.298573in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.299011in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.299885in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.300322in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.300759in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.301197in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.301634in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.302071in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.302508in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.303820in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.304257in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.304694in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.305132in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.306006in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.306443in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.306880in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.307318in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.307755in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.308192in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.308629in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.309066in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.309504in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.310378in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.310815in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.311253in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.311690in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.312564in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.313001in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.313439in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.313876in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.314313in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.314750in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.315187in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.315625in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.316062in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.316499in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.316936in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.317811in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.318248in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.318685in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.319122in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.319560in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.319997in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.320434in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.321308in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.322183in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.322620in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.323494in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.323932in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.324369in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.324806in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.325243in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.325681in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.326118in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.326555in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.327429in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.327867in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.328304in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.329178in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.329615in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.330053in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.330927in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.331364in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.331801in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.332239in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.332676in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.333113in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.333550in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.333988in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.334425in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.334862in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.335299in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.335736in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.336611in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.337048in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.337922in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.338360in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.338797in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.339234in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.339671in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.340546in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.340983in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.341857in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.342295in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.342732in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.343169in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.344481in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.344918in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.345355in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.346229in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.346667in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.347104in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.347541in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.347978in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.348853in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.349290in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.350164in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.350602in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.351039in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.351476in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.351913in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.352350in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.353225in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.354099in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.354536in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.354974in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.355411in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.355848in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.357160in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.357597in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.358034in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.358471in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.358909in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.359346in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.359783in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.360220in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.360657in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.361095in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.361969in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.363281in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.364155in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.365030in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.365904in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.366341in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.366778in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.367216in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.367653in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.368090in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.368527in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.368964in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.369402in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.369839in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.370276in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.371151in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.372025in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.372462in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.372899in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.373337in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.373774in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.375085in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.375523in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.375960in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.377272in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.377709in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.378146in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.378583in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.379020in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.379458in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.379895in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.380332in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.380769in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.381206in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.381644in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.382081in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.382518in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.383392in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.383830in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.384267in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.384704in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.385141in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.385579in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.386016in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.387327in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.387765in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.388202in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.388639in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.389076in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.389513in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.389951in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.390825in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.391262in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.391700in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.392137in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.393011in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.393448in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.393886in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.394323in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.394760in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.395197in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.395634in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.396072in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.397383in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.397820in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.398258in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.398695in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.399132in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.400007in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.400444in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.400881in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.401318in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.401755in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.402630in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.403504in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.403941in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.404379in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.404816in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.405253in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.405690in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.406127in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.406565in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.407002in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.407439in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.407876in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.408314in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.408751in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.409625in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.410062in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.410500in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.411811in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.412686in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.413560in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.413997in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.414435in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.414872in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.415309in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.415746in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.416183in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.417058in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.417495in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.417932in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.418369in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.419244in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.419681in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.420555in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.420993in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.421430in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.421867in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.422304in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.422742in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.423179in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.423616in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.424928in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.425365in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.425802in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.426239in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.426676in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.427114in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.427551in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.427988in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.428425in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.429300in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.429737in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.430174in}{1.174386in}}%
\pgfpathlineto{\pgfqpoint{3.430611in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.431049in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.431486in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.432360in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.432797in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.433235in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.433672in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.434546in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.435421in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.435858in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.436295in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.436732in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.437170in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.437607in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.438044in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.438481in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.438918in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.439356in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.439793in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.440230in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.440667in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.441104in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.441542in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.441979in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.442416in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.442853in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.443290in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.443728in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.444165in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.445477in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.445914in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.446351in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.446788in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.447225in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.447663in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.448974in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.449411in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.449849in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.450723in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.451160in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.452035in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.452472in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.452909in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.454221in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.455532in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.456407in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.456844in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.457281in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.457718in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.458156in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.458593in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.459030in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.459467in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.460342in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.461216in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.461653in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.462528in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.462965in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.463402in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.463839in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.464277in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.464714in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.465151in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.465588in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.466026in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.466900in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.467337in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.468212in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.468649in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.469960in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.470398in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.471272in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{3.471709in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.472584in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.473021in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.473458in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.473895in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.474333in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.474770in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.475644in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.476081in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.476519in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.476956in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.477830in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.478267in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.479142in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.480454in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.480891in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.481328in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.481765in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.482202in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.482640in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.483077in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.483951in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.484388in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.485263in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.485700in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.486137in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.486574in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.487012in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.487449in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.487886in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.488323in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.488761in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.489198in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.489635in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.490072in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.490509in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.490947in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.491384in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.491821in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.492258in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.493133in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.493570in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.494444in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.494881in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.495756in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.496193in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.496630in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.497505in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.497942in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.498379in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.498816in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.499254in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.500128in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.501002in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.501877in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.502751in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.503189in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.503626in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.505812in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.506249in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.506686in}{1.603943in}}%
\pgfpathlineto{\pgfqpoint{3.507123in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.507561in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.507998in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.508435in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.508872in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.509309in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.509747in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.510184in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.510621in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.511058in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.511496in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.511933in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.512370in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.513244in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.513682in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.514556in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.514993in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.515430in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.515868in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.516305in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.516742in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.517179in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.518054in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.518491in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.519365in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.520240in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.520677in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.521114in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.521551in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.521989in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.522426in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.523300in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.523737in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.524175in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.524612in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.525049in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.525486in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.525924in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.526798in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.527235in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.527672in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.528110in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.528547in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.529421in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.529858in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.530296in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.530733in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.531170in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.531607in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.532045in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.532482in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.532919in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.533356in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.533793in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.534231in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.535105in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.535542in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.536417in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.536854in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.537728in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.538165in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.538603in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.539040in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.539477in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.539914in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.540789in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.541226in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.541663in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.542100in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.542538in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.543412in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.543849in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.544286in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.544724in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.545161in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.545598in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.546035in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.546910in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.547347in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.548659in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.549096in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.549533in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.549970in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.550407in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.550845in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.551282in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.551719in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.552156in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.552593in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.553468in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.553905in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.554342in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.554780in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.555217in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.555654in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.556528in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.556966in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.557403in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.557840in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.558277in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.558714in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.559152in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.559589in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.560026in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.560463in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.560900in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.561338in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.561775in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.562212in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.562649in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.563087in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.563524in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.563961in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.564398in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.565273in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.565710in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.566147in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.566584in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.567896in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.568333in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.569645in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.570082in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.570519in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.570956in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.571394in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.571831in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.572268in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.572705in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.573580in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.574017in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.574454in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.574891in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.575766in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.576203in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.576640in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.577077in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.577515in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.577952in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.578389in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.578826in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.579263in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.580575in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.581887in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.582324in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.582761in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.583198in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.584073in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.584510in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.584947in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.585384in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.585822in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.586259in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.587133in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.587570in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.588008in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.588445in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.588882in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.590194in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.590631in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.591068in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.591505in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.591943in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.592380in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.592817in}{1.539770in}}%
\pgfpathlineto{\pgfqpoint{3.593254in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.594566in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{3.595003in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.595877in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.596315in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.596752in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.597189in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.597626in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.598063in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.598501in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.598938in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.599375in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.599812in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.600250in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.600687in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.601124in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.601561in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.601998in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.602436in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.603310in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.603747in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.604184in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.604622in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.605059in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.605496in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.605933in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.606371in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.607245in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.607682in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.608119in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.608557in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.608994in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.609431in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.610305in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.610743in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.611180in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.611617in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.612054in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.612491in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.612929in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.613366in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.613803in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.614678in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.615115in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.615552in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.616426in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.616864in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.617301in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.617738in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.618175in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.618612in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.619050in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.619487in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.619924in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.620799in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.621236in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.622110in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.622547in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{3.622985in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.623859in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.624296in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.625171in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.626045in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.626482in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.626919in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.627794in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.628231in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.628668in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.629106in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.629980in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.630417in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.630854in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.631292in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.631729in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.632166in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.632603in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.633478in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.634352in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.634789in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.635226in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.635664in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.636101in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.636538in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.636975in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{3.637850in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.638287in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.638724in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.639161in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.639599in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.640036in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.640473in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.640910in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.641347in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.641785in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.642222in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.643096in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.643534in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.643971in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.644408in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.644845in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.645282in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.645720in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.646157in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.646594in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.647031in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.647468in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.647906in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.648343in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.648780in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.649217in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.649654in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.650092in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.650529in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.651403in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.651841in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.652715in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.653152in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.653589in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.654027in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.654464in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.654901in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.655338in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.655775in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.656213in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.656650in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.657087in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.657524in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.658399in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.658836in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.659273in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.659710in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.660148in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.660585in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.661022in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.661459in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.661896in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.662334in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.663645in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.664082in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.664520in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.664957in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.665394in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.665831in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.666269in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.666706in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.667143in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.667580in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.668017in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.668455in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.668892in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.669766in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.670203in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.670641in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.671078in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.671952in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.672390in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.672827in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.673264in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.673701in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.674138in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.674576in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.675450in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.675887in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.676762in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.677199in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.677636in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.678073in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.678948in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.679385in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.679822in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.680259in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.680697in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.681134in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.681571in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.682008in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.682445in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.683757in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.684194in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.684631in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.685069in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.685506in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.685943in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.686380in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.686817in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.687255in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.687692in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.688129in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.688566in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.689004in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.689441in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.689878in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.690315in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.690752in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.691190in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.691627in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.692064in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.692501in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.692938in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.693376in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.693813in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.694250in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.694687in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.695125in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.696436in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.696873in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.697311in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.697748in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.698185in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.698622in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.699059in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.699497in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.699934in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.700371in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.701683in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.702120in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.702557in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.702994in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.703432in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.703869in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.704306in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.704743in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.705180in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.705618in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.706055in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.706492in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.706929in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.707804in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.708241in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.708678in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.709115in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.709990in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.710427in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.710864in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.711301in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.712176in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.712613in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.713050in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.713487in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.713925in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.714362in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.714799in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.715673in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.716111in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.716985in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.717422in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.717860in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.718297in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.718734in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.719171in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.719608in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.720046in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.720483in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.720920in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.721357in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.721794in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.722232in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.722669in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.723106in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.723543in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.723981in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.724855in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.725292in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.725729in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.726167in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.727478in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.727915in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.728353in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.728790in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.729227in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.729664in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.730101in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.730539in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.730976in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.731850in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.732288in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.732725in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.733162in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.733599in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.734036in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.734474in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.734911in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.735348in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.735785in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.736222in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.736660in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.737534in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.737971in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.738846in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.739283in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.740157in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.740595in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.741032in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.741906in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.742343in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.742781in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.743218in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.743655in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.744092in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.744529in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.744967in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.745404in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.745841in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.746278in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.746716in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.747153in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.747590in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.748027in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.748464in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.748902in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.749776in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.750213in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.750650in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.751088in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.751525in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.752399in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.753274in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.753711in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.754148in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.754585in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.755023in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.755460in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.756334in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.756771in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.757209in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.757646in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.758083in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.758520in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.759395in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.759832in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.760269in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.760706in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.761144in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.761581in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.762018in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.762892in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.763330in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.763767in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.764204in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.765516in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.765953in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.766390in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.766827in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.767264in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.767702in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.768139in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.768576in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.769013in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.770325in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.770762in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.771199in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.771637in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.772511in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.772948in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.773385in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.773823in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.775134in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.775572in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.776446in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.776883in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.777320in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.777758in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.778195in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.778632in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.779069in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.779944in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.780818in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.781255in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.781692in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.782130in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.782567in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.783441in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.783879in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.784316in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.784753in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.785627in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.786065in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.786502in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.786939in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.787376in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{3.787813in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.788251in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.788688in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.789125in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.789562in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.789999in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.790437in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.791311in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.791748in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.792186in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.792623in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.793060in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.793497in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.793934in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.794372in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.794809in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.795246in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.795683in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.796120in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.796558in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.796995in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.797869in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.798307in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.798744in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.799618in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.800055in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.801804in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.802241in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.802679in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{3.803116in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.803990in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.804427in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.804865in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.805739in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.806176in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.806614in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.807051in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.807488in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.807925in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.808362in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.808800in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.809237in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.810111in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{3.810986in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.811423in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.812297in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.813172in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.813609in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.814046in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.814483in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.814921in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.815358in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.816232in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.816669in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.817544in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.817981in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.818418in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.819293in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.819730in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.820167in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.820604in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.821042in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.821479in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.822353in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.823228in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.823665in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.824102in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.824539in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.824976in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.825414in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.825851in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.826288in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.826725in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.827162in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.827600in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.828037in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.828474in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.828911in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.829349in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.830660in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.831097in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.831535in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.831972in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.832409in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.832846in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.833283in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.833721in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.834158in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.834595in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.835032in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.835470in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.835907in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.836344in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{3.836781in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.837218in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.837656in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.838093in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.838967in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.839404in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.839842in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.840279in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.840716in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.841153in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.841590in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.842902in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.843339in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.844214in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.844651in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.845088in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.845525in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.845963in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.846837in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.847274in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.848149in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.848586in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.849023in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.849460in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.849898in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.850335in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.850772in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.851209in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.852084in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.852521in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.853395in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.854270in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.854707in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.855144in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.855581in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.856018in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.856456in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.856893in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.857330in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.857767in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.858205in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.858642in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.859079in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.859516in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.859953in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.860391in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.860828in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.861265in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.861702in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.862139in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.862577in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.863014in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.863451in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.864326in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.865637in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.866074in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.866512in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{3.866949in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.867386in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.867823in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.868698in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.869572in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.870446in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.870884in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.871321in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.871758in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.872633in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.873070in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.873507in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.873944in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.874381in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.874819in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.875256in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.875693in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.876567in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.877005in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.877442in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.877879in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{3.879191in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.879628in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.880065in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.880502in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.880940in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.881377in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.882251in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.882688in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.883126in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.883563in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.884437in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.884874in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.885312in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.885749in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.886186in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.886623in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.887061in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.887935in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.888372in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.888809in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.889247in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{3.890121in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.890558in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.890995in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.891433in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.892307in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.892744in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.893181in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.893619in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.894493in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.895368in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.895805in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.896242in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.896679in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.897116in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.897554in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.897991in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.898865in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.899302in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.900177in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.900614in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.901051in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.901489in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.902363in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.903237in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.903675in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.904112in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.904549in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.905423in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.906298in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.906735in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.907609in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.908047in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.908484in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.908921in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.909358in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.911107in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.911982in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.912419in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.912856in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.913293in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.913730in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.914168in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.914605in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.915479in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.915917in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.916354in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.917228in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.917665in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{3.918103in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.918540in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.918977in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{3.919414in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.920289in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.921163in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.921600in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.922475in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.922912in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.923786in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.924224in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.924661in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.925098in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.925535in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.925972in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.926410in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.926847in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.927284in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.928158in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.928596in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.929033in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.929470in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.929907in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.930344in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.931656in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.932531in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.933405in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.933842in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.934279in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.934717in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.935154in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.935591in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.936028in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{3.936465in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.936903in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.937340in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{3.937777in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.938214in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.938652in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.939526in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.939963in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.940400in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.940838in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.941275in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.941712in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.942149in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.942586in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.943024in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.943461in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.943898in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.944335in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.944772in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.945210in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.945647in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.946521in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.947396in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.947833in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.948270in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.948707in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.949145in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.949582in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.950456in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.950893in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.951331in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.951768in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.952205in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.952642in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.953080in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.953517in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.953954in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.954828in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.955266in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.955703in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.956140in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.956577in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.957014in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.957452in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.957889in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.958326in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.959200in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.959638in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{3.960075in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.960512in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.961387in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.961824in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.962261in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.962698in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.963573in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.964010in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.965321in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.967070in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.967507in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.967945in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.968382in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.968819in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.969256in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.969694in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.970131in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.970568in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.971005in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.971442in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.971880in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.972317in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{3.972754in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.973191in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.973628in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.974066in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.974503in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{3.975377in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.975815in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.976252in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.976689in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{3.977126in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.977563in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.978001in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.978438in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.978875in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.979312in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.980187in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.981061in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.981498in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.981935in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.982373in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.982810in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.983247in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.983684in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.984122in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.984559in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.984996in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.985433in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.985870in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.986308in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.986745in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.987182in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.987619in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.988056in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.988494in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{3.988931in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{3.989368in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.990680in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.991117in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.991554in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.991991in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.993303in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{3.993740in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.994177in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.995052in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{3.995926in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.997238in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{3.997675in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.998112in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{3.998550in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{3.998987in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.999424in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{3.999861in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.000298in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.000736in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.001610in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.002047in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.002484in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.002922in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.003359in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.003796in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.005108in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.005545in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.005982in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.006857in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.007294in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.007731in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.008168in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.009043in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.010354in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.010791in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.011666in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.012103in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.012540in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.012978in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.014289in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.014726in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.015601in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.016038in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.016912in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.017350in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.017787in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.018224in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.019098in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.019536in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.019973in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.020410in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.020847in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.021285in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.021722in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.022159in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.022596in}{1.587892in}}%
\pgfpathlineto{\pgfqpoint{4.023033in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.023471in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.023908in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.024345in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.025219in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.025657in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.026094in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.026531in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.026968in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.027406in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.027843in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.028280in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.028717in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.030029in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.030466in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.030903in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.031340in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.031778in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.032652in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.033089in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.033526in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.033964in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.034401in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.034838in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.035275in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.035713in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.036150in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.036587in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.037024in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.037461in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.037899in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.038336in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.038773in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.039210in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.039647in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.041834in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.042271in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.042708in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.043145in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.043582in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.044020in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.044457in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.044894in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.045331in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.045768in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.046643in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.047080in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.047517in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.048392in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.048829in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.049266in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.049703in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.050141in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.051452in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.051889in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.052327in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.052764in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.053201in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.053638in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.054075in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.054513in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.054950in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{4.055387in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.055824in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.056262in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.056699in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.057573in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.058010in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.058448in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.059322in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.059759in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.060196in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.060634in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.061071in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.061508in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.061945in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.062382in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.062820in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.063257in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.063694in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.064131in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.064569in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.065006in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.065880in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.066317in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.066755in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.067192in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.068066in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.068941in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.069378in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.069815in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.070252in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.071564in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.072001in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.072438in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.072876in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.073313in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.074187in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.074624in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.075062in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.075499in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.075936in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.076373in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.076810in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.077685in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.078122in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.078559in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.079434in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.079871in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.080308in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.080745in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{4.081183in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.081620in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.082057in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.082494in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.083369in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.083806in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.084680in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.085117in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.085555in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.085992in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.086429in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.086866in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.087304in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.087741in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.088178in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.088615in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.089052in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.089490in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.089927in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.090364in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.090801in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.091238in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.091676in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.092113in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.092987in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.093862in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.095173in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.096048in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.096485in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.096922in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.097359in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.098234in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.098671in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.099108in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.099545in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.099983in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.100420in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.100857in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.101294in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.101732in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.102169in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.103043in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.103480in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.103918in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.104355in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.104792in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.105229in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.105666in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.106104in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.106541in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.107415in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.107853in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.108290in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.108727in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.109164in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.110039in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.110476in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.111350in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.111787in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.112225in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.112662in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.113099in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.113536in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.113973in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.114848in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{4.115285in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.115722in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.116597in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.117034in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.117471in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.117908in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.118346in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.118783in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.119220in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.119657in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.120094in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.120532in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.120969in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.121406in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.121843in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.122280in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.122718in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.123155in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.123592in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.124029in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.124467in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.125341in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.125778in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.126215in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.127090in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.127527in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.127964in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.128401in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.129276in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.129713in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.130150in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.130588in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.131025in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.131462in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.132336in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.132774in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.133211in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.133648in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.134085in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.134522in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.134960in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.135397in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.136271in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.136708in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.137146in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.137583in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.138020in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{4.138895in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.140206in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.140643in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.141081in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.141518in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.141955in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.142392in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.142829in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.143267in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.143704in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.144141in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.144578in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.145016in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.145453in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.145890in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.146764in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.147639in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.148076in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.148950in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{4.149825in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.150262in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.150699in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.151136in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.151574in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.152011in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.152885in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.153323in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.153760in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.154197in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.154634in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.155071in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.155509in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.155946in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.156383in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.156820in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.157257in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.158132in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.158569in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.159006in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.159443in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.159881in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.160318in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.160755in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.161192in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.161630in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.162067in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.162504in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.163378in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.163816in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.164253in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.164690in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.165127in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.165564in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.166002in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.166439in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.166876in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.167313in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.167751in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.168188in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.169062in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.169937in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.170811in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.171248in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.171685in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.172123in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.172560in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.172997in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.173434in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.174746in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.175183in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.175620in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.176058in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.176495in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.176932in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.177369in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.177806in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.178244in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.178681in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.179118in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.179555in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.179992in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.180430in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.180867in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.181304in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.181741in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.182616in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.183053in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.183490in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.183927in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.184365in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.184802in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.185239in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.185676in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.186113in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.186551in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.186988in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.187425in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.187862in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.188299in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.188737in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.189174in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.189611in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.190048in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.190486in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.190923in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.191360in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.191797in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.192234in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.192672in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.193109in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.194420in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.194858in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.195295in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.196169in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.196607in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.197044in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.197481in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.197918in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.198355in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.198793in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.199230in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.200104in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.200541in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.200979in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.201853in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.202290in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.202727in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.203602in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.204039in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.204476in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.205351in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.205788in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.206225in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{1.585922in}}%
\pgfpathlineto{\pgfqpoint{4.207100in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.207537in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.208848in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.209286in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.209723in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.210160in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.211034in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.211909in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.212783in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.213221in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.213658in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.214095in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.214532in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.214969in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.215844in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.216281in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.216718in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.217155in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.217593in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.218030in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.218467in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.219342in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.219779in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.220216in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.220653in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.221090in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.221528in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.221965in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.222402in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.223276in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.224151in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.224588in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.225025in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.225462in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.225900in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.226774in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.227211in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.227649in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.228086in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.228523in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{4.228960in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.229397in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.229835in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.230272in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.230709in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.231583in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.232021in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.232458in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.232895in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.233332in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.233770in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.234207in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.234644in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.235081in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.235518in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.235956in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.236393in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.236830in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.237267in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.238142in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.238579in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{4.239016in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.239890in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.240328in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.240765in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.241202in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.241639in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.242077in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.242514in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.243388in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.243825in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.244263in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.244700in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.245137in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.245574in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.246011in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.246449in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.247323in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.247760in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.248198in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.248635in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.249072in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.249509in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.250384in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.251258in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.251695in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.252132in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.252570in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.253007in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.253444in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.253881in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.254318in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.254756in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.255193in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.255630in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.256067in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.256505in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.257379in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.257816in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.258253in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.258691in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.259128in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.259565in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.260002in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.260439in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.260877in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.261314in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.261751in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.262188in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.262625in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.263063in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.263500in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.263937in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.264374in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.264812in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.265249in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.265686in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.266123in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.266560in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.267435in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.267872in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.268309in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.270058in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.270495in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.270933in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.271807in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.272244in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.272681in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.273119in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.273556in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.273993in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.274430in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.274867in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.275305in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.276179in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.276616in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.277491in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.277928in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.278365in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.278802in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.279240in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.279677in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{4.280114in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.280551in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.280988in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.281863in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.282300in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.283174in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.284049in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.284486in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.285361in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.285798in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.286235in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.286672in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.287109in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.287547in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.287984in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.288421in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.288858in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.289733in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.290170in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.290607in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.291481in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.291919in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.292356in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.292793in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.293230in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.293668in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.294105in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.294542in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.294979in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.295416in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.295854in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.296291in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.296728in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.297165in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.297602in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.298040in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.298477in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.298914in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.299351in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.300226in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.300663in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.301100in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.301537in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.301975in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.302412in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.303286in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.303723in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.304161in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.304598in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.305472in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.305909in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.306347in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.306784in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.307221in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.307658in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.308096in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.308533in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.308970in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.309407in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.309844in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.310282in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{4.310719in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.311156in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.311593in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.312468in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.312905in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.313342in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.313779in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.314216in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.314654in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.315091in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.315528in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.315965in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.316403in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.317714in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.318151in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.318589in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.319026in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.319463in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.319900in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.320775in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{4.321212in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.322086in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.322524in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.322961in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.323398in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.323835in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.324272in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.324710in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.325147in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.325584in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.326021in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.326458in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.327770in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.328207in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.328644in}{1.539770in}}%
\pgfpathlineto{\pgfqpoint{4.329082in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.329519in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.329956in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.330393in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.330831in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.331268in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.331705in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.332142in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.332579in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.333891in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.334765in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.335203in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.335640in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.336514in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.336952in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.337389in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.337826in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.338263in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.339138in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.339575in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.340012in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.340449in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.340886in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.341324in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.341761in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.342635in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.343072in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.343510in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.343947in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.344384in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.344821in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.345259in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.345696in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.346570in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.347445in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.348319in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.348756in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.349193in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.349631in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.350068in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.350505in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.350942in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.351379in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.352254in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.352691in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.353128in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.353566in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.354003in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.354440in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.354877in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.355752in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.356189in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.356626in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.357063in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.357938in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.358375in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.359249in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.359687in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.360124in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.360561in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.360998in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.361435in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.362747in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.363184in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.363621in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.364059in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.364496in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.365370in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.365807in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.366245in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.366682in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.367119in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{4.367556in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.368431in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.370180in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.370617in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.371054in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.371491in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.371928in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.372366in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.372803in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.373240in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.373677in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.374115in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.374552in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.374989in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.375426in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.375863in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.376301in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.376738in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.377175in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.377612in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.378049in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.378487in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.379798in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.380235in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.381110in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.381547in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.381984in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.382422in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.382859in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.383296in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.383733in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.384170in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.384608in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.385045in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.385482in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.385919in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.386356in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.386794in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.387231in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.387668in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.388105in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.388980in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.389417in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.389854in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.390291in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.390729in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.391166in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.392477in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.392915in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.393352in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.393789in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.394663in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.395101in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.395538in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.395975in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.396412in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.397287in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.397724in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.398161in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.398598in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.399473in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.399910in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.400347in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.400784in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.401222in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.402096in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.402533in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.402970in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.403845in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.404282in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.404719in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.405157in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.406031in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.406468in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.407343in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.407780in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.408654in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.409529in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.409966in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.410403in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.410840in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.411278in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.411715in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.412152in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.412589in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.413026in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.413464in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.413901in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{4.414338in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.414775in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.415212in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.415650in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.416524in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.416961in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.417398in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.417836in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.418273in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.418710in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.419147in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.419585in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.420022in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.421771in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.422208in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.422645in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.423082in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.423519in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.423957in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.424394in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.424831in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.425268in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.425706in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.426143in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.426580in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.427017in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.427454in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.427892in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.428329in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.428766in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.429203in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.429640in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.430078in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.430515in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.430952in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.431389in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.431826in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.432264in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.432701in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.433575in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.434013in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.434450in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.434887in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.435324in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.436199in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.436636in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.437073in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.437510in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.438385in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.438822in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.439259in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.439696in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.440134in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.441008in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.441445in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.442320in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.443194in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.443631in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.444068in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.444506in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.444943in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.445380in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.445817in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.446254in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.446692in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.447129in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.447566in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.448003in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.448441in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.448878in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.449315in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.450189in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.450627in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.451501in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.454124in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.454561in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.455873in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.457185in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.457622in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.458059in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.458496in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.458934in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.459371in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.459808in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.460245in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.460682in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.461120in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.461557in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.461994in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.462431in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.462869in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.463306in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.463743in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.464180in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.465055in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.465492in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.465929in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.466803in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.467678in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.468115in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.468552in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.468989in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.469427in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.469864in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.470301in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.470738in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.471176in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.471613in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.472050in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.472487in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.472924in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.473362in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.473799in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.474236in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.474673in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.475110in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.475548in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.475985in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.476422in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.476859in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.477734in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.478171in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.478608in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.479483in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.479920in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.480357in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.480794in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.481231in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.481669in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.482980in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.483417in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.483855in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.484292in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.484729in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.485166in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.485604in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.486041in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.486478in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.486915in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.487352in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.487790in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.488227in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.488664in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.489101in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.489538in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.489976in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.490413in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.490850in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.491287in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.491725in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.492162in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.492599in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.493036in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.493473in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.493911in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.494348in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.494785in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.495222in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.496097in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.496534in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.496971in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.497408in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.498283in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.498720in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.499157in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.499594in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.500469in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.500906in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.502218in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.502655in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.503092in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.503966in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.504404in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.504841in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.505278in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.505715in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.506152in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.507464in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.507901in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.508339in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.508776in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.509213in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.509650in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.510087in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.510525in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.510962in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.511836in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.512711in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.513148in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.513585in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.514460in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.514897in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.515334in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.515771in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.516646in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.517520in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.517957in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.518394in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.518832in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.519269in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.519706in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.520143in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.520580in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.521455in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.521892in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.522329in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.523204in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.523641in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.524078in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.524515in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.524953in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.525390in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.526264in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.526701in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.527139in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.527576in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.528013in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.528450in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.529325in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.529762in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.530199in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.530636in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.532822in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.533697in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.534134in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.534571in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.535008in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.535446in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.536757in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.537195in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.537632in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.538069in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.538506in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.538943in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.539381in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.539818in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.540255in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.540692in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.541129in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.541567in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.542004in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.542441in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.542878in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.543315in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.543753in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.544190in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.544627in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.545064in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.545939in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.546376in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.546813in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.547250in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.547688in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.548999in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.549874in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.550311in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.551185in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.551623in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.552060in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.552497in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.552934in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.554246in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.555557in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.556432in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.556869in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.557306in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.557743in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.558181in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.559492in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.559930in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.560367in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.560804in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.561241in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.561678in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.562116in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.562990in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.563427in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.564302in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.564739in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.565176in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.565613in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.566488in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.566925in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.567362in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.568237in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.568674in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.569111in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.569548in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.569985in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.570860in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.571297in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.571734in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.572171in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.572609in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.573046in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.573483in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.574358in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.574795in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.575232in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.575669in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.576981in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.577418in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.577855in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.578292in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.578730in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.579604in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.580041in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.580479in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.580916in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.581353in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.582227in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.582665in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.583102in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.583539in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.584851in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.585725in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{4.586162in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.587037in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.587474in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.588348in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.589223in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.590097in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.590534in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.590972in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.591409in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.591846in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.592283in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.592720in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.593158in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.593595in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.594032in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.594469in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.595344in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.595781in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.597093in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.597967in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.598841in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.599716in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.601465in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.601902in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.602339in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.602776in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.603214in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.603651in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.604525in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.604962in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.605400in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.605837in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.606274in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.607148in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.607586in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.608023in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.608460in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.609334in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.609772in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.610209in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.610646in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.611083in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.611521in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.611958in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.612395in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.613707in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.614144in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.614581in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.615455in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.615893in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.616767in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.617204in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.617642in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.618079in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.618516in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.618953in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.619390in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.619828in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.620265in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.620702in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.621139in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.621576in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.622014in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.622451in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.622888in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.623325in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.623762in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.624200in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.624637in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.625074in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.625511in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.626386in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.626823in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.627260in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.627697in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.628572in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.629009in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.629446in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.629883in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.630321in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.630758in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.631195in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.631632in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.632070in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.632944in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.633381in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.634256in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.634693in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.635130in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.635567in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.636004in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.636442in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.636879in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.637316in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.637753in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.638190in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.638628in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.639065in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.639502in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.639939in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.640377in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.640814in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.641251in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.641688in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.642125in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.643000in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.643437in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.643874in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.645186in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.645623in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.646060in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.646935in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.647372in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.647809in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.648246in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.648684in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.649121in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.649995in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.650432in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.650870in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.651307in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.651744in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.652181in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.653056in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.653493in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.653930in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.654367in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.654805in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.655242in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.655679in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.656116in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.656553in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.656991in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.657428in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.657865in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.658302in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.658739in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.659177in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.659614in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.660051in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.660488in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.660925in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.661363in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.661800in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.662237in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.662674in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.663112in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.663549in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.663986in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.664423in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.664860in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.665298in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.666172in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.666609in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.667046in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.667921in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.669233in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.670544in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.670981in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.671419in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.671856in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.672293in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.672730in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.673167in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.673605in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.674916in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.675353in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.675791in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.676665in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.677102in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.677540in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.677977in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.678414in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.678851in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.679288in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.680163in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.681037in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.681912in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.682349in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.682786in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.683661in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.684098in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.684535in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.684972in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.685409in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.685847in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.686284in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.686721in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.687158in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.687595in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.688470in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.689781in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.690219in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.690656in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.691093in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.691530in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.692842in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.693279in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.694154in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.694591in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.695028in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.695465in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.695902in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.696340in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.696777in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.697214in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.698088in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.698526in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.698963in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.699400in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.700275in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.700712in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.701149in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.701586in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.702023in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.703335in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.703772in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.704209in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.704647in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.705084in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.705958in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.706396in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.706833in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.707270in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.707707in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.708144in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.708582in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.709019in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.709893in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.710330in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.710768in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.711205in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.712079in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.712954in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.713391in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.713828in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.714265in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.714703in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.715140in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.715577in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.716014in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.716451in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.716889in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.717326in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.717763in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{4.719075in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.719512in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.719949in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.720386in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.720824in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.721261in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.722135in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.723010in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.723447in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.723884in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.724321in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.725196in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.725633in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.726070in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.726507in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.726944in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.727382in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.727819in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.728256in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.729131in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.729568in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.730005in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.730442in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.730879in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.731317in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.731754in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.732191in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.733065in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.733503in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.733940in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.734377in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.735251in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.735689in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.736126in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.736563in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.737438in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.737875in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.739186in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.739624in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.740061in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.740498in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.740935in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.741372in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.741810in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.742247in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.742684in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.743996in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.744433in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.744870in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.745307in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.745745in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.746182in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.746619in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.747493in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.747931in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.748368in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.748805in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.749242in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.749679in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{4.750117in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.750554in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.750991in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.751428in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.751866in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.752303in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.752740in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.753177in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.753614in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.754052in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.754489in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.754926in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.755363in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.756238in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.756675in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.757112in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.757549in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.758424in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.758861in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.759298in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.759735in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.760173in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.760610in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.761047in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.761484in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.761921in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.762359in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.762796in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.764545in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.765419in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.765856in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.766731in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.767168in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.767605in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.768042in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.768917in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.769354in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.769791in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.770228in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.770666in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.771540in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.771977in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.772415in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.772852in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.773289in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.773726in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.774163in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.774601in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{4.775038in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.775475in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.775912in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.776787in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.777224in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.778098in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.778535in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.778973in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.779410in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.779847in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.780284in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.780722in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.781596in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.782033in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.782470in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.782908in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.783345in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.783782in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.784656in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.785094in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.785531in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.785968in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.786405in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.786842in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.787280in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.787717in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.788154in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.788591in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.789029in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.789466in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.789903in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.790340in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.790777in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.791215in}{1.539770in}}%
\pgfpathlineto{\pgfqpoint{4.791652in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.792089in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.792526in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.792963in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.793401in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.793838in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.794275in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.795150in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.795587in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.796024in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.796461in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.796898in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.797336in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.797773in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.798210in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.799522in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.799959in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.800396in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.801270in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.802145in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.802582in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.803019in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.803457in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.803894in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.804768in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.805205in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.805643in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.806080in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.806954in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.807391in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.807829in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.808266in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.808703in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.809140in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.809578in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.810015in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.810452in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.810889in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.811326in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.812638in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.813075in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.813512in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.813950in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.814824in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.815698in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.816136in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.816573in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.817447in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.817885in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.818322in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.819633in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.820071in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.820508in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.821382in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.821819in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.822694in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.823131in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.823568in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.824006in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.824443in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.825317in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.826629in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.827066in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.827503in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.827940in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.828378in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.828815in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.829252in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.829689in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.830126in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.830564in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.831001in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.831438in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.831875in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{4.832313in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.832750in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.833187in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.834061in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.834499in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.835373in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.835810in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.836247in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.836685in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.837122in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.837559in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.837996in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.839308in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.839745in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.840182in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.840620in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.841057in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.841494in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.841931in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.842368in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.842806in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.843680in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.844117in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.844554in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.844992in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.845429in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.846303in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.846741in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.847615in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.849801in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{4.850675in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.851113in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.851550in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.851987in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.852424in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.852861in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.853299in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.853736in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.854173in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.854610in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.855048in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.855922in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.856359in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.856796in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.857234in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.858108in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.858545in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.858982in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.859420in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.859857in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.860294in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.861169in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.862043in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.862917in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.863792in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.864229in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.864666in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.865103in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.865978in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.866852in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.867289in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.868601in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.869038in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.869476in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.869913in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.870350in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.870787in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.871224in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.871662in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.872099in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.872536in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.872973in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.873410in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.873848in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.874285in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.874722in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.875159in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.875597in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.876034in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.876471in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.876908in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.877345in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.878657in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.879094in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.879531in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.880406in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.880843in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.882155in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.882592in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.883029in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.883466in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.883904in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.884341in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.884778in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.885215in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.886090in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.886527in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.886964in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.887401in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.888276in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.888713in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.889150in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.889587in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.890024in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.890462in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.890899in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.891336in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.891773in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.892211in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.892648in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.893085in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.893522in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.893959in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.894397in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{4.894834in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.895271in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.896145in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.896583in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.897020in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.897457in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.897894in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.898332in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.898769in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.899206in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.899643in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.900080in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.900518in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.901392in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.901829in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.902704in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.903141in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.903578in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.904015in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.904452in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.905327in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.905764in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.906201in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.906639in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.907076in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.907513in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.907950in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.908387in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.908825in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.909262in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.909699in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.910136in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.910573in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.911011in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.911448in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.911885in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.912322in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.912760in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.913197in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.913634in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.914071in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.914508in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.914946in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.915383in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.915820in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.916257in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.916694in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.917132in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.917569in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.918006in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.918443in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.918880in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.919755in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.920192in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.920629in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.921067in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.921504in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.921941in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.922815in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.923253in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.923690in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.924127in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.924564in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.925001in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.925439in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.925876in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.926313in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.926750in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.927187in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.928062in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{4.928499in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{4.928936in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.929811in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.930248in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.930685in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.931122in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.931560in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.931997in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.932434in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.933308in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.933746in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.934183in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.935057in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.935495in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.936369in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.936806in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.937243in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.937681in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.938118in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.938992in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.939867in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.940304in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.940741in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.941615in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.942053in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.942927in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.943364in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.943802in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.944239in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.944676in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.945113in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.945988in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.946425in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.946862in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.947299in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.947736in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.948174in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.948611in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.949048in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.949485in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.949923in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.950360in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.951234in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.952109in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.952546in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.952983in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.953420in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.953857in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.954295in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.954732in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.955169in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.955606in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.956043in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.956481in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.957355in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.957792in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.958230in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.959104in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.959541in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.959978in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.960416in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.960853in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.961290in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.961727in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.962602in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.963476in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.963913in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.964351in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.964788in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.965225in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.965662in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.966099in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.966537in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.966974in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.967411in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.967848in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.968723in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.969597in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{4.970034in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{4.970471in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.971783in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.972220in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.972658in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{4.973095in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.973532in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.973969in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.974406in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.974844in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.975718in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.976155in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.976592in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.977030in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.977467in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.977904in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.978778in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.979216in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.979653in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.980090in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.980965in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.981402in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.981839in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.982276in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.982713in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.983151in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.983588in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.984025in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.984462in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.984899in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.985774in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.986211in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{4.986648in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.987086in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.987523in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{4.987960in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{4.988397in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.988834in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.989272in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.989709in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.991020in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{4.991895in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.992332in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{4.992769in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{4.993206in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.994081in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.994518in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{4.994955in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.995393in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{4.995830in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{4.996267in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.997141in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{4.997579in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{4.998016in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.998453in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{4.999765in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.000202in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.000639in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.001076in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.001514in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.002388in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.002825in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.003700in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.004137in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.004574in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.005011in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.005448in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{5.005886in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.006323in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.006760in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.007197in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.007634in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.008072in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.008509in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.008946in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.009821in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.010258in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.011132in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.011569in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.012444in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{5.012881in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.013755in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.014193in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.014630in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.015067in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.015504in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.015942in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.016379in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.016816in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.017253in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.017690in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.018128in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.018565in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.019002in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.019439in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.019876in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.020314in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.020751in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.021188in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.021625in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.023374in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.023811in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.024249in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.024686in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.025123in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.025560in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.025997in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.026872in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.027309in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.027746in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.028183in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.028621in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.029058in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.029495in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.029932in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.030369in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.030807in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.031244in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{5.031681in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.032118in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.032556in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.032993in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.033867in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.034304in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.034742in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.035179in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.035616in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.036928in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.037365in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.037802in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.038239in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.038677in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{5.039551in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.039988in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.040425in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.040863in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.041737in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.042174in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.042611in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.043486in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.043923in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.044360in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.044797in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.045235in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.045672in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.046109in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.046546in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.046984in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.047858in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.048295in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{5.048732in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.049170in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.050044in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.050481in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{5.051793in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.052230in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.052667in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.053105in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.053542in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.053979in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.054416in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.054853in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.055291in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.055728in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.056165in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.056602in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.057039in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.057477in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.058351in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.058788in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.059663in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.060100in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.060974in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.061849in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.062286in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.062723in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.063598in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.064035in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.064472in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.064909in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.065346in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.065784in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.066221in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.067095in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.067533in}{1.564079in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.068407in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.068844in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.069281in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.069719in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.070593in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.071030in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.071467in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.071905in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.072342in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.072779in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.073216in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.073653in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.074091in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.074528in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.074965in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.075402in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.075840in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.076277in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.076714in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.077151in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.077588in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.078026in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.078463in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.078900in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.079337in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.079774in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.080212in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.080649in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.081960in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.082398in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.082835in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.083272in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.083709in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.084147in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.084584in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.085021in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.085458in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.085895in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.086333in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.086770in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.087207in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.087644in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.088081in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.088519in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.088956in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.089393in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.089830in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.090268in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.090705in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.091142in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.091579in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.092016in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{5.092891in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.093328in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.094202in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.094640in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.095077in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.095514in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.095951in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.096388in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.096826in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.097263in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.097700in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.098137in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.098575in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.099012in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.099449in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.099886in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.100323in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.100761in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.101198in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.101635in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.102509in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.102947in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.103384in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.103821in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.104258in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.104696in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.105133in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{5.105570in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.106007in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.106444in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.106882in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.107319in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.107756in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.108193in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.109068in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.109505in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.109942in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.110379in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.110816in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.111254in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.111691in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.112128in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.112565in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.113003in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.113440in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.113877in}{1.538542in}}%
\pgfpathlineto{\pgfqpoint{5.114314in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.114751in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.115189in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.115626in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.116063in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.116500in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.116937in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.117375in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.117812in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.118249in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.119123in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.119561in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.120435in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.120872in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.121747in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.122184in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.122621in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.123496in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.123933in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.124370in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.124807in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.125244in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.125682in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.126119in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.126556in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.127431in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.127868in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.128305in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.128742in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.129179in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.129617in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.130491in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.130928in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{5.131365in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.132677in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.133114in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.133551in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.133989in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.134426in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.134863in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.135300in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.135738in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.136175in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.137049in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.137486in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.137924in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.138361in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.138798in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.139235in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.140110in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{5.140547in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.140984in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.141421in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.142296in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.142733in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.143607in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.144045in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.144919in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.145356in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.145793in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.146231in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.146668in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.147105in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.147542in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.147979in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.148854in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.149728in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.150166in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.151477in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.151914in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.152352in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.152789in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.153226in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.153663in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.154100in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.154538in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.154975in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.155412in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.155849in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.156287in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.156724in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.157161in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.157598in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.158035in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.158473in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.158910in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.159347in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.159784in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.160221in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.160659in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.161096in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.161533in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.162407in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{5.162845in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.163282in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.163719in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.164156in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.164594in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{5.165468in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.165905in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.166342in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.166780in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.167217in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.168528in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.168966in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.169403in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.169840in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.170277in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.170714in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.171152in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.171589in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.172026in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.172901in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.173338in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.173775in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.174212in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.174649in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.175087in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.175961in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.176398in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.176835in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.177273in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.178147in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.178584in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.179022in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.179896in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.180333in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.180770in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.181208in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.182082in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.182519in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.183394in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.183831in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.184268in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.184705in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.185142in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.185580in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.186891in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.187329in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.187766in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.188203in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.188640in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.189077in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.189515in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.189952in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.190389in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.190826in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.191701in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.192138in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.192575in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.193012in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.193450in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.193887in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.194324in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.194761in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.195198in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.196073in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.196510in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.196947in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.197384in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.197822in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.198696in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.199133in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.199570in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.200008in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.200445in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.200882in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.201319in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.201757in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.202194in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.202631in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.203068in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{5.203505in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.203943in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.204380in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.204817in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.205254in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.205691in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.206129in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.206566in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.207003in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.207440in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.207878in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.208315in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.208752in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.209189in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.209626in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.210064in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.210938in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.211375in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.211812in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.212250in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.213561in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.213998in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.214436in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.214873in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.215310in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{5.215747in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.216185in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.216622in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.217059in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.217496in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.217933in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.218371in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.218808in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.219245in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.219682in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.220119in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.220557in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.220994in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.221431in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.221868in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.222305in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.222743in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.223180in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.223617in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.224054in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.224492in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.225366in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.225803in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.226240in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.226678in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.227115in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.227552in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.227989in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.228426in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.228864in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.229301in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.229738in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.230175in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.230613in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.231050in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.231487in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.231924in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.232361in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.232799in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.233236in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.233673in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.234547in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.234985in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.235422in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.235859in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.236296in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.236733in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.237608in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.238045in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.238482in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.238920in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.239357in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.239794in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.240231in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.240668in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.241106in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.241543in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.241980in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.242417in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.242854in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.243292in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.244166in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.244603in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.245041in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.245478in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.245915in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.246352in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.246789in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.247227in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.247664in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.248101in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.248538in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.248975in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.249850in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.250724in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.251161in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.252036in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.252473in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.252910in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.253348in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{5.253785in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.254222in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.254659in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.255096in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.255534in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.255971in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.256408in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.256845in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.257282in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.257720in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.258157in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.258594in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.259031in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.259468in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.259906in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.260343in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.260780in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.261655in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.262529in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.263403in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.263841in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.264278in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.264715in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.265152in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.265589in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.266027in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.266464in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.266901in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.267338in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.267776in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.268213in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.269524in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.269962in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.270399in}{1.439905in}}%
\pgfpathlineto{\pgfqpoint{5.270836in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.271273in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.271710in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.272148in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.273022in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.273459in}{1.542207in}}%
\pgfpathlineto{\pgfqpoint{5.273896in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.274334in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.274771in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.275208in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.275645in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.276083in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.276520in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.276957in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.277394in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.277831in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.278269in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.278706in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.279580in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.280017in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.280455in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.280892in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.281329in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.281766in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.282204in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.283078in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.283515in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.283952in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.284390in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.284827in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.285264in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.285701in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.286138in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.286576in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.287013in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.287887in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.288324in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.288762in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.289199in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.289636in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.290073in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.290511in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.290948in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.291385in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.291822in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.292259in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.292697in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.293134in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.293571in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.294008in}{1.508872in}}%
\pgfpathlineto{\pgfqpoint{5.294445in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.294883in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.295757in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.296632in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.297069in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.297506in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.298818in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.299692in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.300129in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.301004in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.301441in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.301878in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.302315in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.302752in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.303627in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.304064in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.304501in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.304939in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.306250in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.306687in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.307125in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.307562in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.307999in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.308436in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.308873in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.309311in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.309748in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.310622in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.311059in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.311497in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.311934in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.312371in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.312808in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.313246in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.314120in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.314557in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.314994in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.315432in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.315869in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.316306in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.316743in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.317180in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.317618in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.318055in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.318492in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.318929in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.319367in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.320241in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.320678in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.321115in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.321553in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.321990in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.322427in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.322864in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.323301in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.323739in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.324176in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.324613in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.325050in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.325487in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.325925in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.326362in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.326799in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.327236in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.327674in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.328111in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.328548in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.328985in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.329422in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.330297in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.330734in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.331171in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.331608in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.332046in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.332483in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.332920in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.333357in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.333795in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.334232in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.334669in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.335106in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.335543in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.335981in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.336418in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.337292in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.338167in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.338604in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.339041in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.339478in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.339915in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.340353in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.340790in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.341227in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.341664in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.342102in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.342539in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.342976in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.343413in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.343850in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.344288in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.344725in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.345162in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.345599in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.346036in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.346474in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.346911in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.347348in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.347785in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.348223in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.348660in}{1.239904in}}%
\pgfpathlineto{\pgfqpoint{5.349097in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.349534in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.350409in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.350846in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.351283in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.351720in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.352157in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.352595in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.353032in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.353469in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.353906in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.354343in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.354781in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.355218in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.355655in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.356092in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.356530in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.356967in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.357841in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.358278in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.358716in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.359153in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.359590in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.360027in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.360464in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.360902in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.361339in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.361776in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.362213in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.362650in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.363088in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.363525in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.363962in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.364837in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.365274in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.365711in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{5.366148in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.366585in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.367023in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.367460in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.368334in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.369209in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.369646in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.370520in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.370958in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.371395in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.371832in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.372269in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.372706in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.373144in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.373581in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.374018in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.374455in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.374892in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.375330in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.375767in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.376641in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.377078in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.377516in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.377953in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.378827in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.379265in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.379702in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.380139in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.380576in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.381451in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.381888in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.382762in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.383199in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.383637in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.384074in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.384948in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.385386in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.385823in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.386260in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.386697in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.387572in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.388009in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.388446in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.389320in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.389758in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.390195in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.390632in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.391069in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.391506in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.391944in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.392381in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.392818in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.394130in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.394567in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.395004in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.395441in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.395879in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.396316in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.396753in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.397190in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.397627in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.398065in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.398502in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.399376in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.399814in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.400251in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.400688in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.401125in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.401562in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.402874in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.403311in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.403748in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.404186in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.404623in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.405497in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.406809in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.407246in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.407683in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.408121in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.408558in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.408995in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.409432in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.409869in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.410307in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.410744in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.411181in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.411618in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.412055in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.412493in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.412930in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.413367in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.413804in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.414241in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.415116in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.415553in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.415990in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.416428in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.416865in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{5.417302in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.417739in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.418176in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.419051in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.419488in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.419925in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.420362in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.421237in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.422111in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.422549in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.422986in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.423423in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.423860in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.424297in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.424735in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.425172in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.425609in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.426046in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.426483in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.426921in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.427795in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.428232in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.428669in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.429107in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.429544in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.429981in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.430418in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.430856in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.431293in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.431730in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.432167in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.432604in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.433042in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.433479in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.433916in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.434353in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.434790in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.435228in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.435665in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.436102in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.436539in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.436977in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.437414in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.437851in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.438288in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.438725in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.439163in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.440037in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.440474in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.440911in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.441349in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.441786in}{1.543415in}}%
\pgfpathlineto{\pgfqpoint{5.442223in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.442660in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.443535in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.443972in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.444409in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.444846in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.445721in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.446158in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.446595in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.447032in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.447470in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.447907in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.448344in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.448781in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.449218in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.449656in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.450093in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.450530in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.450967in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.451404in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.451842in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.452279in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.452716in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.453153in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.453591in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.454028in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.454465in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.454902in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.455339in}{1.305421in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.456214in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.456651in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.457088in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.457525in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.457963in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.458400in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.458837in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.459274in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.459712in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.460149in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.460586in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.461023in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.461460in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.461898in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.462335in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.462772in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.463209in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.463646in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.464084in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.464521in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.465395in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.465832in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.466270in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.466707in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.467144in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.467581in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.468019in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.468456in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.469330in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.469767in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.470205in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.470642in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.471516in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.471953in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.472391in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.472828in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.473265in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.473702in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.474140in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.474577in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.475014in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.475888in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.476326in}{1.567338in}}%
\pgfpathlineto{\pgfqpoint{5.476763in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.477637in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.478074in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.478512in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.478949in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.479386in}{1.443354in}}%
\pgfpathlineto{\pgfqpoint{5.479823in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.480260in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.480698in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.481135in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.481572in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.482009in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.482447in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.482884in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.483321in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.483758in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.484195in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.484633in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.485070in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.485507in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.485944in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.486381in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.486819in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.487693in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.488130in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.488568in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.489442in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.489879in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.490316in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.491191in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.491628in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.492065in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.492502in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.493814in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.494251in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.494688in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.495126in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.495563in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.496000in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.496437in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.496875in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{5.497312in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.497749in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.498186in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.498623in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.499061in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.499498in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.499935in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.500372in}{1.308870in}}%
\pgfpathlineto{\pgfqpoint{5.500809in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.501247in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.502121in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.502558in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{5.502995in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.503433in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.503870in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.504307in}{1.512320in}}%
\pgfpathlineto{\pgfqpoint{5.504744in}{1.446802in}}%
\pgfpathlineto{\pgfqpoint{5.505182in}{1.450250in}}%
\pgfpathlineto{\pgfqpoint{5.505619in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.506056in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{5.506493in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{5.506930in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.506930in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.506493in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.506056in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{5.505619in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{5.505182in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.504744in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.504307in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.503870in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.503433in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{5.502995in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.502558in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.502121in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.501247in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.500809in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.500372in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.499935in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.499498in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{5.499061in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.498623in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.498186in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{5.497749in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.497312in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.496875in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.496437in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.496000in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.495563in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.495126in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.494688in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.494251in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.493814in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.492502in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.492065in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{5.491628in}{1.874493in}}%
\pgfpathlineto{\pgfqpoint{5.491191in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{5.490316in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{5.489879in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{5.489442in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.488568in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.488130in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{5.487693in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{5.486819in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.486381in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.485944in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.485507in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.485070in}{1.844768in}}%
\pgfpathlineto{\pgfqpoint{5.484633in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.484195in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.483758in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.483321in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{5.482884in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.482447in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.482009in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.481572in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.481135in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.480698in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.480260in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.479823in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.479386in}{1.844171in}}%
\pgfpathlineto{\pgfqpoint{5.478949in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.478512in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.478074in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.477637in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{5.476763in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.476326in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.475888in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.475014in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.474577in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{5.474140in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.473702in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.473265in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.472828in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.472391in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.471953in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.471516in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.470642in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.470205in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.469767in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.469330in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.468456in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.468019in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.467581in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.467144in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.466707in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.466270in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.465832in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.465395in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{5.464521in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{5.464084in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.463646in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{5.463209in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{5.462772in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.462335in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.461898in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.461460in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.461023in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.460586in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.460149in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.459712in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.459274in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.458837in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.458400in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.457963in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.457525in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.457088in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.456651in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.456214in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.455339in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.454902in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.454465in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{5.454028in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{5.453591in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{5.453153in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{5.452716in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.452279in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.451842in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.451404in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.450967in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{5.450530in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.450093in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{5.449656in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{5.449218in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{5.448781in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.448344in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{5.447907in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{5.447470in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{5.447032in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{5.446595in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{5.446158in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{5.445721in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{5.444846in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.444409in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{5.443972in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{5.443535in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{1.907625in}}%
\pgfpathlineto{\pgfqpoint{5.442660in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{5.442223in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{5.441786in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{5.441349in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.440911in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.440474in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.440037in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{5.439163in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.438725in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.438288in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{5.437851in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.437414in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.436977in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{5.436539in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{5.436102in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.435665in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.435228in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.434790in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.434353in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.433916in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{5.433479in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{5.433042in}{1.889769in}}%
\pgfpathlineto{\pgfqpoint{5.432604in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{5.432167in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.431730in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.431293in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.430856in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{5.430418in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.429981in}{1.874233in}}%
\pgfpathlineto{\pgfqpoint{5.429544in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.429107in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{5.428669in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.428232in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{5.427795in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.426921in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.426483in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.426046in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{5.425609in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{5.425172in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.424735in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.424297in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.423860in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.423423in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.422986in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{5.422549in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{5.422111in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.421237in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{5.420362in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{5.419925in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.419488in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{5.419051in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.418176in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.417739in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{5.417302in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{5.416865in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.416428in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.415990in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.415553in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.415116in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.414241in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.413804in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{5.413367in}{1.893365in}}%
\pgfpathlineto{\pgfqpoint{5.412930in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.412493in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.412055in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{5.411618in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.411181in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.410744in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{5.410307in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.409869in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.409432in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.408995in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.408558in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.408121in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.407683in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.407246in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.406809in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{5.405497in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.404623in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.404186in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.403748in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.403311in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.402874in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{5.401562in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.401125in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{5.400688in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.400251in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{5.399814in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.399376in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.398502in}{1.818510in}}%
\pgfpathlineto{\pgfqpoint{5.398065in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.397627in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.397190in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.396753in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.396316in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.395879in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.395441in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{5.395004in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.394567in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.394130in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.392818in}{1.878860in}}%
\pgfpathlineto{\pgfqpoint{5.392381in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{5.391944in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{5.391506in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.391069in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{5.390632in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.390195in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.389758in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.389320in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.388446in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.388009in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.387572in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.386697in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.386260in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.385823in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.385386in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.384948in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.384074in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.383637in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.383199in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.382762in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.381888in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{5.381451in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.380576in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.380139in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{5.379702in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.379265in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.378827in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.377953in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.377516in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.377078in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{5.376641in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.375767in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.375330in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{5.374892in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.374455in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.374018in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.373581in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.373144in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.372706in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.372269in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.371832in}{1.850644in}}%
\pgfpathlineto{\pgfqpoint{5.371395in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{5.370958in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.370520in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.369646in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.369209in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.368334in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{1.838727in}}%
\pgfpathlineto{\pgfqpoint{5.367460in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.367023in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.366585in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.366148in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.365711in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.365274in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{5.364837in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.363962in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.363525in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.363088in}{1.825136in}}%
\pgfpathlineto{\pgfqpoint{5.362650in}{1.838420in}}%
\pgfpathlineto{\pgfqpoint{5.362213in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.361776in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.361339in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.360902in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.360464in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.360027in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.359590in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{5.359153in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.358716in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.358278in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.357841in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.356967in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.356530in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.356092in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.355655in}{1.875011in}}%
\pgfpathlineto{\pgfqpoint{5.355218in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{5.354781in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.354343in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.353906in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{5.353469in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{5.353032in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.352595in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.352157in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.351720in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.351283in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.350846in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.350409in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.349534in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.349097in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{5.348660in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.348223in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.347785in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.347348in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.346911in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.346474in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.346036in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{5.345599in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{5.345162in}{1.818510in}}%
\pgfpathlineto{\pgfqpoint{5.344725in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{5.344288in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.343850in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.343413in}{1.831880in}}%
\pgfpathlineto{\pgfqpoint{5.342976in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.342539in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.342102in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.341664in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.341227in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.340790in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{5.340353in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.339915in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.339478in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.339041in}{1.844171in}}%
\pgfpathlineto{\pgfqpoint{5.338604in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{5.338167in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.337292in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.336418in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.335981in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{5.335543in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{5.335106in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.334669in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.334232in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.333795in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.333357in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.332920in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.332483in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.332046in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.331608in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.331171in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.330734in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.330297in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.329422in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{5.328985in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.328548in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.328111in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.327674in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{5.327236in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.326799in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{5.326362in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{5.325925in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.325487in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{5.325050in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{5.324613in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.324176in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.323739in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.323301in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.322864in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.322427in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{5.321990in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{5.321553in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.321115in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.320678in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.320241in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{5.319367in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.318929in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.318492in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.318055in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.317618in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.317180in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{5.316743in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{5.316306in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.315869in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.315432in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.314994in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.314557in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.314120in}{1.831880in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.313246in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.312808in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.312371in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.311934in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.311497in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.311059in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.310622in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{5.309748in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.309311in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.308873in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.308436in}{1.831880in}}%
\pgfpathlineto{\pgfqpoint{5.307999in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{5.307562in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.307125in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{5.306687in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{5.306250in}{1.856365in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.304939in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.304501in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.304064in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.303627in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.302752in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.302315in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.301878in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.301441in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.301004in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.300129in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.299692in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{5.298818in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.297506in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.297069in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.296632in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.295757in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.294883in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{5.294445in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.294008in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{5.293571in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{5.293134in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.292697in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.292259in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.291822in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{5.291385in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.290948in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{5.290511in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.290073in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.289636in}{1.818510in}}%
\pgfpathlineto{\pgfqpoint{5.289199in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.288762in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.288324in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.287887in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{5.287013in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{5.286576in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.286138in}{1.844171in}}%
\pgfpathlineto{\pgfqpoint{5.285701in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{5.285264in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{5.284827in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.284390in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{5.283952in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.283515in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{5.283078in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.844171in}}%
\pgfpathlineto{\pgfqpoint{5.282204in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.281766in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.281329in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.280892in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.280455in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.280017in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.279580in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.278706in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.278269in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.277831in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.277394in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.276957in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{5.276520in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.276083in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.275645in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.275208in}{1.863035in}}%
\pgfpathlineto{\pgfqpoint{5.274771in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.274334in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.273896in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.273459in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.273022in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.272148in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.271710in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{5.271273in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{5.270836in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{5.270399in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{5.269962in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{5.269524in}{1.932207in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.268213in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.267776in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.267338in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.266901in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.266464in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.266027in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.265589in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{5.265152in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{5.264715in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{5.264278in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.263841in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.263403in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.262529in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.261655in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{5.260780in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{5.260343in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{5.259906in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{5.259468in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{5.259031in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{5.258594in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{5.258157in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.257720in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.257282in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.256845in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{5.256408in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{5.255971in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.255534in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.255096in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.254659in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.254222in}{1.898766in}}%
\pgfpathlineto{\pgfqpoint{5.253785in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.253348in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{5.252910in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.252473in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.252036in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.251161in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{5.250724in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.249850in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.248975in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.248538in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.248101in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.247664in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.247227in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{5.246789in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.246352in}{1.893365in}}%
\pgfpathlineto{\pgfqpoint{5.245915in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.245478in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.245041in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{5.244603in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.244166in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.243292in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.242854in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{5.242417in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.241980in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{5.241543in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.241106in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.240668in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.240231in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.239794in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{5.239357in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.238920in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.238482in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.238045in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.237608in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.236733in}{1.831564in}}%
\pgfpathlineto{\pgfqpoint{5.236296in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.235859in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.235422in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{5.234985in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.234547in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.233673in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.233236in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.232799in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.232361in}{1.873453in}}%
\pgfpathlineto{\pgfqpoint{5.231924in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.231487in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.231050in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.230613in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.230175in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{5.229738in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.229301in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.228864in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.228426in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.227989in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.227552in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.227115in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{5.226678in}{1.851801in}}%
\pgfpathlineto{\pgfqpoint{5.226240in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.225803in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.225366in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{5.224492in}{1.889285in}}%
\pgfpathlineto{\pgfqpoint{5.224054in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{5.223617in}{1.893365in}}%
\pgfpathlineto{\pgfqpoint{5.223180in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.222743in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.222305in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.221868in}{1.838420in}}%
\pgfpathlineto{\pgfqpoint{5.221431in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{5.220994in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.220557in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{5.220119in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.219682in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.219245in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.218808in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.218371in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.217933in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{5.217496in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{5.217059in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{5.216622in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{5.216185in}{1.916988in}}%
\pgfpathlineto{\pgfqpoint{5.215747in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{5.215310in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{5.214873in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.214436in}{1.893603in}}%
\pgfpathlineto{\pgfqpoint{5.213998in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.213561in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{5.212250in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.211812in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.211375in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.210938in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{5.210064in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{5.209626in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.209189in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.208752in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{5.208315in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{5.207878in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.207440in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{5.207003in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.206566in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.206129in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.205691in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.205254in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.204817in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.204380in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{5.203943in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.203505in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.203068in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.202631in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{5.202194in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.201757in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.201319in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.200882in}{1.879368in}}%
\pgfpathlineto{\pgfqpoint{5.200445in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.200008in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.199570in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.199133in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{5.198696in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.197822in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.197384in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{5.196947in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.196510in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.196073in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.195198in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.194761in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.194324in}{1.851512in}}%
\pgfpathlineto{\pgfqpoint{5.193887in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{5.193450in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{5.193012in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.192575in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.192138in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{5.191701in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{5.190826in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.190389in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.189952in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.189515in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.189077in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{5.188640in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.188203in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.187766in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.187329in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.186891in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.185580in}{1.857772in}}%
\pgfpathlineto{\pgfqpoint{5.185142in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.184705in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.184268in}{1.857491in}}%
\pgfpathlineto{\pgfqpoint{5.183831in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.183394in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.182519in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.182082in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{1.869239in}}%
\pgfpathlineto{\pgfqpoint{5.181208in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.180770in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.180333in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.179896in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.179022in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.178584in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.178147in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.177273in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.176835in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.176398in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{5.175961in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.175087in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.174649in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.174212in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.173775in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.173338in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.172901in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.172026in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.171589in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.171152in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.170714in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.170277in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.169840in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.169403in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.168966in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.168528in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.167217in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.166780in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{5.166342in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.165905in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.165468in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.164594in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.164156in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.163719in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.163282in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.162845in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.162407in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.161533in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.161096in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.160659in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.160221in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.159784in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.159347in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.158910in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.158473in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.158035in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.157598in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.157161in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{5.156724in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.156287in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{5.155849in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.155412in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.154975in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.154538in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{5.154100in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{5.153663in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.153226in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.152789in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.152352in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.151914in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.151477in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{5.150166in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{5.149728in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.148854in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.147979in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.147542in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.147105in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.146668in}{1.889285in}}%
\pgfpathlineto{\pgfqpoint{5.146231in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{5.145793in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.145356in}{1.890252in}}%
\pgfpathlineto{\pgfqpoint{5.144919in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{5.144045in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{5.143607in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.142733in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{5.142296in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.141421in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.140984in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.140547in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{5.140110in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.139235in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.138798in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.138361in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.137924in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.137486in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.137049in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.136175in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.135738in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.135300in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.134863in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{5.134426in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.133989in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.133551in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.133114in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.132677in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.131365in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.130928in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.130491in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{5.129617in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.129179in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.128742in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{5.128305in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{5.127868in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.127431in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.126556in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.126119in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.125682in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.125244in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.124807in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.124370in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{5.123933in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.123496in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.122621in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{5.122184in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.121747in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.120872in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.120435in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{5.119561in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.119123in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.118249in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.117812in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.117375in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.116937in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.116500in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.116063in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.115626in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.115189in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.114751in}{1.850934in}}%
\pgfpathlineto{\pgfqpoint{5.114314in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.113877in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.113440in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.113003in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.112565in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.112128in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.111691in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{5.111254in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.110816in}{1.838420in}}%
\pgfpathlineto{\pgfqpoint{5.110379in}{1.818846in}}%
\pgfpathlineto{\pgfqpoint{5.109942in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.109505in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.109068in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.108193in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.107756in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.107319in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{5.106882in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.106444in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.106007in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.105570in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.105133in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.104696in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.104258in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{5.103821in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.103384in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.102947in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.102509in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.101635in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.101198in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.100761in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{5.100323in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.099886in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.099449in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.099012in}{1.857210in}}%
\pgfpathlineto{\pgfqpoint{5.098575in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.098137in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.097700in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.097263in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.096826in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.096388in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{5.095951in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{5.095514in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.095077in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.094640in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.094202in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.093328in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{5.092891in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{5.092016in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.091579in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.091142in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{5.090705in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.090268in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.089830in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.089393in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.088956in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.088519in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.088081in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.087644in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.087207in}{1.851801in}}%
\pgfpathlineto{\pgfqpoint{5.086770in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.086333in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.085895in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.085458in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.085021in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.084584in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{5.084147in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.083709in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.083272in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.082835in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{5.082398in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.081960in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.080649in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{5.080212in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.079774in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.079337in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{5.078900in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{5.078463in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.078026in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.077588in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.077151in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.076714in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.076277in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.075840in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.075402in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.074965in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.074528in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{5.074091in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.073653in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{5.073216in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.072779in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.072342in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.071905in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{5.071467in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.071030in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{5.070593in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{5.069719in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.069281in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{5.068844in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.068407in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.067533in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{5.067095in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{5.066221in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.065784in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.065346in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{5.064909in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.064472in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{5.064035in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.063598in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.062723in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{5.062286in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.061849in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.060974in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.060100in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.059663in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{5.058788in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.058351in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.057477in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.057039in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.056602in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.056165in}{1.893365in}}%
\pgfpathlineto{\pgfqpoint{5.055728in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{5.055291in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.054853in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.054416in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.053979in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.053542in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.053105in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.052667in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.052230in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.051793in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{5.050481in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.050044in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.049170in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{5.048732in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.048295in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.047858in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{5.046984in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.046546in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.046109in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.045672in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.045235in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.044797in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{5.044360in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.043923in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{5.043486in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.042611in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.042174in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.041737in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{5.040863in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{5.040425in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.039988in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{5.039551in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{5.038677in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.038239in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{5.037802in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{5.037365in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{5.036928in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{5.035616in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{5.035179in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.034742in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{5.034304in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{5.033867in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.032993in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.032556in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.032118in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{5.031681in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{5.031244in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.030807in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.030369in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.029932in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.029495in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.029058in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.028621in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{5.028183in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.027746in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{5.027309in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.026872in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{5.025997in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.025560in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.025123in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.024686in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.024249in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.023811in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{5.023374in}{1.844768in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{5.021625in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{5.021188in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.020751in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.020314in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{5.019876in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.019439in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{5.019002in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.018565in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.018128in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.017690in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.017253in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.016816in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.016379in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.015942in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{5.015504in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.015067in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.014630in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.014193in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{5.013755in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{5.012881in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.012444in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.011569in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.011132in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.010258in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{5.009821in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{5.008946in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.008509in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{5.008072in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{5.007634in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.007197in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{5.006760in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{5.006323in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{5.005886in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{5.005448in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{5.005011in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.004574in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{5.004137in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.003700in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{1.856929in}}%
\pgfpathlineto{\pgfqpoint{5.002825in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{5.002388in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{5.001514in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{5.001076in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{5.000639in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{5.000202in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.999765in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.998453in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.998016in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{4.997579in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{4.997141in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.996267in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.995830in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.995393in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{4.994955in}{1.894077in}}%
\pgfpathlineto{\pgfqpoint{4.994518in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.994081in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{1.873453in}}%
\pgfpathlineto{\pgfqpoint{4.993206in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{4.992769in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.992332in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{4.991895in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{4.991020in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.989709in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.989272in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.988834in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.988397in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.987960in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.987523in}{1.839339in}}%
\pgfpathlineto{\pgfqpoint{4.987086in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{4.986648in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.986211in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.985774in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.984899in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.984462in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.984025in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{4.983588in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{4.983151in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.982713in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.982276in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.981839in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.981402in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.980965in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.980090in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.979653in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.979216in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.978778in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{4.977904in}{1.885126in}}%
\pgfpathlineto{\pgfqpoint{4.977467in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{4.977030in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.976592in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.976155in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.975718in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{4.974844in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.974406in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.973969in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.973532in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{4.973095in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.972658in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.972220in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.971783in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.970471in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.970034in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.969597in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.968723in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.967848in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{4.967411in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.966974in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{4.966537in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.966099in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.965662in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.965225in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{4.964788in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.964351in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.963913in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.963476in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.962602in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.961727in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.961290in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.960853in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{4.960416in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.959978in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.959541in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.959104in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.958230in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.957792in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.957355in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.956481in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.956043in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.955606in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.955169in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.954732in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.954295in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.953857in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.953420in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.952983in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.952546in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.952109in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.951234in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.950360in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{4.949923in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.949485in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.949048in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.948611in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.948174in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.947736in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.947299in}{1.878860in}}%
\pgfpathlineto{\pgfqpoint{4.946862in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.946425in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.945988in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.945113in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.944676in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.944239in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.943802in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.943364in}{1.856365in}}%
\pgfpathlineto{\pgfqpoint{4.942927in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.942053in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.941615in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.940741in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.940304in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.939867in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.938992in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{4.938118in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.937681in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.937243in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{4.936806in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{4.936369in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.935495in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.935057in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.934183in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.933746in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.933308in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.932434in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{4.931997in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.931560in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.931122in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.930685in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.930248in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.929811in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.928936in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.928499in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.928062in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{4.927187in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.926750in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{4.926313in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{4.925876in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.925439in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.925001in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.924564in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.924127in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.923690in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.923253in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.922815in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.921941in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.921504in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.921067in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.920629in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{4.920192in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.919755in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{4.918880in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.918443in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.918006in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.917569in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.917132in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{4.916694in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.916257in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.915820in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{4.915383in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.914946in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.914508in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.914071in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.913634in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.913197in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.912760in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.912322in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.911885in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{4.911448in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.911011in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.910573in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.910136in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.909699in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.909262in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.908825in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.908387in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.907950in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.907513in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.907076in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.906639in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.906201in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.905764in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.905327in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{4.904452in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.904015in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.903578in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.903141in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.902704in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.901829in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.901392in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.900518in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.900080in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.899643in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.899206in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.898769in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.898332in}{1.856647in}}%
\pgfpathlineto{\pgfqpoint{4.897894in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.897457in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{4.897020in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.896583in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.896145in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{4.895271in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.894834in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.894397in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.893959in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.893522in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.893085in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.892648in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.892211in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.891773in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.891336in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.890899in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.890462in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.890024in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.889587in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.889150in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.888713in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.888276in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.887401in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.886964in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.886527in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.886090in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{4.885215in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.884778in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{4.884341in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.883904in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.883466in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.883029in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.882592in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.882155in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.880843in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.880406in}{1.850934in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.879531in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.879094in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.878657in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.877345in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.876908in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.876471in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.876034in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.875597in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.875159in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.874722in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.874285in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.873848in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.873410in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{4.872973in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.872536in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{4.872099in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.871662in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.871224in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.870787in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.870350in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.869913in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.869476in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.869038in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.868601in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.867289in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.866852in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.865978in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.865103in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.864666in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.864229in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.863792in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.862917in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.862043in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{4.861169in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.860294in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.859857in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.859420in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.858982in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.858545in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.858108in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.857234in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.856796in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.856359in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.855922in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.855048in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.854610in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.854173in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.853736in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.853299in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.852861in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.852424in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.851987in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.851550in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.851113in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.850675in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.849801in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{1.823169in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.847615in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.846741in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.846303in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.845429in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.844992in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.844554in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.844117in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.843680in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.842806in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.842368in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.841931in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.841494in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{4.841057in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.840620in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{4.840182in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.839745in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.839308in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.837996in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.837559in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.837122in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.836685in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.836247in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.835810in}{1.903127in}}%
\pgfpathlineto{\pgfqpoint{4.835373in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.834499in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.834061in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.833187in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.832750in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.832313in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.831875in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{4.831438in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.831001in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.830564in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.830126in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.829689in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.829252in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.828815in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.828378in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.827940in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.827503in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.827066in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.826629in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.825317in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.824443in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.824006in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.823568in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.823131in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.822694in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.821819in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.821382in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.820508in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.820071in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.819633in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.818322in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.817885in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.817447in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.816573in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.816136in}{1.863582in}}%
\pgfpathlineto{\pgfqpoint{4.815698in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.814824in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.813950in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.813512in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.813075in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.812638in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{1.863582in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.811326in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.810889in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.810452in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.810015in}{1.863309in}}%
\pgfpathlineto{\pgfqpoint{4.809578in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.809140in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.808703in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.808266in}{1.851223in}}%
\pgfpathlineto{\pgfqpoint{4.807829in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.807391in}{1.851223in}}%
\pgfpathlineto{\pgfqpoint{4.806954in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.806080in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{4.805643in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.805205in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.804768in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.803894in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.803457in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.803019in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.802582in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.802145in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.801270in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.800396in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.799959in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.799522in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.798210in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.797773in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.797336in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.796898in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.796461in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.796024in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.795587in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.795150in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.794275in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.793838in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.793401in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.792963in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{4.792526in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.792089in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.791652in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.791215in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.790777in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{4.790340in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.789903in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.789466in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.789029in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.788591in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.788154in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.787717in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.787280in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.786842in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.786405in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.785968in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.785531in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.785094in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.784656in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.783782in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.783345in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.782908in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.782470in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.782033in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.781596in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.780722in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.780284in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.779847in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.779410in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.778973in}{1.862487in}}%
\pgfpathlineto{\pgfqpoint{4.778535in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.778098in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.777224in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.776787in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.775912in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.775475in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.775038in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.774601in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.774163in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{4.773726in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.773289in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.772852in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{4.772415in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.771977in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.771540in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.770666in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.770228in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.769791in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.769354in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.768917in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.768042in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.767605in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.767168in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.766731in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.765856in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.765419in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.764545in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.762796in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.762359in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.761921in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.761484in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.761047in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.760610in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.760173in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.759735in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{4.759298in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.758861in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.758424in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.757549in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.757112in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.756675in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.756238in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{1.856365in}}%
\pgfpathlineto{\pgfqpoint{4.755363in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.754926in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.754489in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.754052in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{4.753614in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.753177in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.752740in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.752303in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.751866in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.751428in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.750991in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.750554in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.750117in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.749679in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.749242in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.748805in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.748368in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.747931in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.747493in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.746619in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.746182in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.745745in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.745307in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.744870in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.744433in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.743996in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.742684in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.742247in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.741810in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.741372in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.740935in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.740498in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.740061in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.739624in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.739186in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{4.737875in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.737438in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.736563in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.736126in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.735689in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.735251in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{4.734377in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.733940in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.733503in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.733065in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.732191in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.731754in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.731317in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.730879in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.730442in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.730005in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.729568in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.729131in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.728256in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.727819in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.727382in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.726944in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.726507in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.726070in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.725633in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{4.725196in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.724321in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.723884in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.723447in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.723010in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.722135in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.721261in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.720824in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.720386in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.719949in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.719512in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.719075in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.717763in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.717326in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.716889in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.716451in}{1.898534in}}%
\pgfpathlineto{\pgfqpoint{4.716014in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.715577in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.715140in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.714703in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.714265in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.713828in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.713391in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.712954in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.712079in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.711205in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.710768in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.710330in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.709893in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.709019in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.708582in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.708144in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{4.707707in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.707270in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.706833in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.706396in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.705958in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.705084in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.704647in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.704209in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.703772in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.703335in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.702023in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{4.701586in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.701149in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.700712in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.700275in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{4.699400in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.698963in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.698526in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.698088in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.697214in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.696777in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.696340in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.695902in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.695465in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.695028in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.694591in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.694154in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.693279in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.692842in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.691530in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.691093in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.690656in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.690219in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.689781in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.688470in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{4.687595in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.687158in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.686721in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.686284in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.685847in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.685409in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.684972in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.684535in}{1.879114in}}%
\pgfpathlineto{\pgfqpoint{4.684098in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.683661in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.682786in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.682349in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.681912in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.681037in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.680163in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.679288in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.678851in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.678414in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.677977in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.677540in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.677102in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.676665in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.675791in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.675353in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{4.674916in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{4.673605in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.673167in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.672730in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.672293in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.671856in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.671419in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.670981in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{4.670544in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.669233in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.667921in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.667046in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.666609in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.666172in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{4.665298in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.664860in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.664423in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.663986in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.663549in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.663112in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.662674in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.662237in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.661800in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.661363in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.660925in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.660488in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.660051in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{4.659614in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.659177in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.658739in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.658302in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.657865in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.657428in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.656991in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{4.656553in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.656116in}{1.879114in}}%
\pgfpathlineto{\pgfqpoint{4.655679in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.655242in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.654805in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.654367in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.653930in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.653493in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.653056in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.652181in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.651744in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.651307in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.650870in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.650432in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.649995in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.649121in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.648684in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.648246in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.647809in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.647372in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.646935in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.646060in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.645623in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.645186in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.643874in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.643437in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.643000in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.642125in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.641688in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.641251in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.640814in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.640377in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.639939in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.639502in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.639065in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.638628in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.638190in}{1.856365in}}%
\pgfpathlineto{\pgfqpoint{4.637753in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.637316in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.636879in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.636442in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.636004in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.635567in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.635130in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.634693in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.634256in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{4.633381in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.632944in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.632070in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.631632in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{4.631195in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.630758in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.630321in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.629883in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.629446in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.629009in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.628572in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.627697in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.627260in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.626823in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.626386in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{4.625511in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.625074in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.624637in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.624200in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.623762in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.623325in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.622888in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.622451in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.622014in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.621576in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.621139in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.620702in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.620265in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.619828in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.619390in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.618953in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.618516in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.618079in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{4.617642in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.617204in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.616767in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.615893in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.615455in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.614581in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.614144in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.613707in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.612395in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.611958in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{4.611521in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.611083in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.610646in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.610209in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.609772in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.609334in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.608460in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.608023in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.607586in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.607148in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.606274in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{4.605837in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{4.605400in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{4.604962in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.604525in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{4.603651in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.603214in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.602776in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.602339in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.601902in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{4.601465in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.599716in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.598841in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.597967in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.597093in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.595781in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.595344in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.594469in}{1.868440in}}%
\pgfpathlineto{\pgfqpoint{4.594032in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.593595in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.593158in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.592720in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{4.592283in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.591846in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{4.591409in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.590972in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.590534in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.590097in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{4.589223in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.588348in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.587474in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.587037in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.586162in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.585725in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.584851in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.583539in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.583102in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.582665in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.582227in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.581353in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.580916in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.580479in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.580041in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.579604in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.578730in}{1.844171in}}%
\pgfpathlineto{\pgfqpoint{4.578292in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.577855in}{1.824809in}}%
\pgfpathlineto{\pgfqpoint{4.577418in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.576981in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.575669in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.575232in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{4.574795in}{1.832196in}}%
\pgfpathlineto{\pgfqpoint{4.574358in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.573483in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.573046in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.572609in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.572171in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.571734in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.571297in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.570860in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.569985in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.569548in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{4.569111in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.568674in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.568237in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.567362in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.566925in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{4.566488in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.565613in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.565176in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.564739in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.564302in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{4.563427in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.562990in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.562116in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.561678in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{4.561241in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.560804in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.560367in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.559930in}{1.907625in}}%
\pgfpathlineto{\pgfqpoint{4.559492in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{4.558181in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.557743in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.557306in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.556869in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.556432in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.555557in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.554246in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.552934in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.552497in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.552060in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.551623in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.551185in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.550311in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.549874in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.548999in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.547688in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.547250in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.546813in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.546376in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{4.545939in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.545064in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.544627in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.544190in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.543753in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.543315in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.542878in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.542441in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.542004in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.541567in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.541129in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.540692in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.540255in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{4.539818in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.539381in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.538943in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.538506in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.538069in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.537632in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.537195in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.536757in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.535446in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.535008in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.534571in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.534134in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.533697in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.532822in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.530636in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.530199in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.529762in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{4.529325in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.528450in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.528013in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.527576in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.527139in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{4.526701in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{4.526264in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.525390in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.524953in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.524515in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.524078in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.523641in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.523204in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.522329in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.521892in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.521455in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.520580in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.520143in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.519706in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.519269in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.518832in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.518394in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.517957in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.517520in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.516646in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.515771in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.515334in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.514897in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.514460in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.513585in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.513148in}{1.838727in}}%
\pgfpathlineto{\pgfqpoint{4.512711in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.511836in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.893603in}}%
\pgfpathlineto{\pgfqpoint{4.510962in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.510525in}{1.869771in}}%
\pgfpathlineto{\pgfqpoint{4.510087in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.509650in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.509213in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.508776in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.508339in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.507901in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.507464in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{1.850934in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.506152in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.505715in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.505278in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.504841in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.504404in}{1.839033in}}%
\pgfpathlineto{\pgfqpoint{4.503966in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.503092in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.502655in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.502218in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{4.500906in}{1.868707in}}%
\pgfpathlineto{\pgfqpoint{4.500469in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.499594in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.499157in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.498720in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.498283in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.497408in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.496971in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.496534in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.496097in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.495222in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.494785in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.494348in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.493911in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.493473in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.493036in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.492599in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.492162in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.491725in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.491287in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.490850in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.490413in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.489976in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.489538in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.489101in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.488664in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.488227in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.487790in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.487352in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.486915in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.486478in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.486041in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.485604in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.485166in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.484729in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.484292in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.483855in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.483417in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.482980in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.481669in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.481231in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.480794in}{1.856365in}}%
\pgfpathlineto{\pgfqpoint{4.480357in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.479920in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.479483in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.478608in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.478171in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.477734in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.476859in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.476422in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.475985in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.475548in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.475110in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.474673in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.474236in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.473799in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.473362in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.472924in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.472487in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.472050in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.471613in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.471176in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.470738in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.470301in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.469864in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.469427in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.468989in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.468552in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.468115in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.467678in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.466803in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.465929in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.465492in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.465055in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.464180in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.463743in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.463306in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.462869in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.462431in}{1.883887in}}%
\pgfpathlineto{\pgfqpoint{4.461994in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.461557in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.461120in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.460682in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.460245in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.459808in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.459371in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.458934in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.458496in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.458059in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.457622in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.457185in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{4.455873in}{1.940963in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.454561in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.454124in}{1.928199in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.451501in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.450627in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.450189in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{4.449315in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.448878in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.448441in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.448003in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.447566in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.447129in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.446692in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.446254in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.445817in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.445380in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{4.444943in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.444506in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.444068in}{1.889769in}}%
\pgfpathlineto{\pgfqpoint{4.443631in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.443194in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.442320in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.441445in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.441008in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.440134in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.439696in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.439259in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.438822in}{1.850934in}}%
\pgfpathlineto{\pgfqpoint{4.438385in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.437510in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.437073in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.436636in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.436199in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.435324in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.434887in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.434450in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.434013in}{1.869505in}}%
\pgfpathlineto{\pgfqpoint{4.433575in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.432701in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.432264in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.431826in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.431389in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.430952in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.430515in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.430078in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.429640in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.429203in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.428766in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.428329in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.427892in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.427454in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.427017in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.426580in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.426143in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.425706in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.425268in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.424831in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.424394in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.423957in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{4.423519in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{4.423082in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.422645in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.422208in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.421771in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.420022in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.419585in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.419147in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.418710in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.418273in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.417836in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.417398in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.416961in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.416524in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{1.893840in}}%
\pgfpathlineto{\pgfqpoint{4.415650in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{4.415212in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.414775in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.414338in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.413901in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.413464in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.413026in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.412589in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.412152in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{4.411715in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.411278in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.410840in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.410403in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.409966in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.409529in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.408654in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.407780in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.407343in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.406468in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.406031in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.405157in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.404719in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.404282in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.403845in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{4.402970in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.402533in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{4.402096in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.401222in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.400784in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.400347in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.399910in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.399473in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{4.398598in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.398161in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{4.397724in}{1.924732in}}%
\pgfpathlineto{\pgfqpoint{4.397287in}{1.911812in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{4.396412in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.395975in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.395538in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.395101in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.394663in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.393789in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.393352in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.392915in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.392477in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.391166in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{4.390729in}{1.837806in}}%
\pgfpathlineto{\pgfqpoint{4.390291in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{4.389854in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.389417in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.388980in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.388105in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.387668in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.387231in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.386794in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.386356in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.385919in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.385482in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.385045in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.384608in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.384170in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.383733in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.383296in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.382859in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.382422in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.381984in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{4.381547in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.381110in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.380235in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.379798in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.378487in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.378049in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.377612in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.377175in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.376738in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.376301in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.375863in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.375426in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.374989in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.374552in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.374115in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.373677in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.373240in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.372803in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.372366in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{4.371928in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.371491in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.371054in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.370617in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.370180in}{1.893603in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.368431in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.367556in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.367119in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.366682in}{1.873713in}}%
\pgfpathlineto{\pgfqpoint{4.366245in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.365807in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.365370in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.364496in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.364059in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{4.363621in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.363184in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.362747in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.361435in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.360998in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.360561in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.360124in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.359687in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.359249in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.358375in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.357938in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.357063in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.356626in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.356189in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.355752in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{4.354877in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.354440in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.354003in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.353566in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.353128in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.352691in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.352254in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.351379in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.350942in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.350505in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.350068in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.349631in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.349193in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.348756in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.348319in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.347445in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.346570in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.345696in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.345259in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{4.344821in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.344384in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.343947in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.343510in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.343072in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.342635in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{1.893365in}}%
\pgfpathlineto{\pgfqpoint{4.341761in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{4.341324in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.340886in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{4.340449in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.340012in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.339575in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.339138in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.338263in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.337826in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.337389in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{4.336952in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.336514in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.335640in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.335203in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.334765in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.333891in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.332579in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.332142in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.331705in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.331268in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.330831in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.330393in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.329956in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.329519in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.329082in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.328644in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.328207in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.327770in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{4.326458in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.326021in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.325584in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{4.325147in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.324710in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.324272in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.323835in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.323398in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{4.322961in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.322524in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{4.322086in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.321212in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{4.320775in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{4.319900in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.319463in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.319026in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.318589in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.318151in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.317714in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.316403in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.315965in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.315528in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{4.315091in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.314654in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.314216in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.313779in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.313342in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.312905in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.312468in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.311593in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.311156in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.310719in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.310282in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.309844in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.309407in}{1.862487in}}%
\pgfpathlineto{\pgfqpoint{4.308970in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.308533in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.308096in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.307658in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.307221in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.306784in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.306347in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.305909in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.305472in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.304598in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.304161in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.303723in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.303286in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.302412in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.301975in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.301537in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.301100in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.300663in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.300226in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.299351in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.298914in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.298477in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.298040in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.297602in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.297165in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.296728in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.296291in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.295854in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{4.295416in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.294979in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.294542in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.294105in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.293668in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.293230in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{4.292793in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.292356in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.291919in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.291481in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.290607in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.290170in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.289733in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.288858in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.288421in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.287984in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.287547in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.287109in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.286672in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.286235in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.285798in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.285361in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.284486in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.284049in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.283174in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.282300in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.281863in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.280988in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.280551in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.280114in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.279677in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.279240in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.278802in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{4.278365in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.277928in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.277491in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.276616in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{4.276179in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.275305in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.274867in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.274430in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.273993in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.273556in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.273119in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.272681in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.272244in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.271807in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.270933in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.270495in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.270058in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{1.856929in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.268309in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{4.267872in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.267435in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.266560in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.266123in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.265686in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.265249in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.264812in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.264374in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.263937in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.263500in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.263063in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.262625in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{4.262188in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.261751in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{4.261314in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.260877in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.260439in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{4.260002in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{4.259565in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.259128in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.258691in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.258253in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{4.257816in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.257379in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.256505in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.256067in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.255630in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.255193in}{1.875011in}}%
\pgfpathlineto{\pgfqpoint{4.254756in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.254318in}{1.862761in}}%
\pgfpathlineto{\pgfqpoint{4.253881in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.253444in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.253007in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.252570in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.252132in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.251695in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.251258in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.250384in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{1.912248in}}%
\pgfpathlineto{\pgfqpoint{4.249509in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.249072in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.248635in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.248198in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.247760in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{4.247323in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{1.899460in}}%
\pgfpathlineto{\pgfqpoint{4.246449in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.246011in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.245574in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.245137in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.244700in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.244263in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.243825in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.243388in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.242514in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.242077in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.241639in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{4.241202in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.240765in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.240328in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.239890in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.239016in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.238579in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.238142in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.237267in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.236830in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.236393in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.235956in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.235518in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.235081in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.234644in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.234207in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.233770in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.233332in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.232895in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.232458in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.232021in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.231583in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{4.230709in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{4.230272in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{4.229835in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{4.229397in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.228960in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.228523in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.228086in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.227649in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.227211in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.226774in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.225900in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.225462in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.225025in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.224588in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.224151in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.223276in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.222402in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.221965in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.221528in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.221090in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{4.220653in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{4.220216in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.219779in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.219342in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.218467in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.218030in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.217593in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.217155in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.216718in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.216281in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.215844in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.214969in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.214532in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.214095in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.213658in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.213221in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.212783in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.211909in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.211034in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.210160in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.209723in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.209286in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{4.208848in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{4.207537in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{4.207100in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.206225in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{4.205788in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.205351in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{4.204476in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{4.204039in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.203602in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.202727in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.202290in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.201853in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.200979in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.200541in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{4.200104in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{4.199230in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.198793in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.198355in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.197918in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.197481in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{4.197044in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{4.196607in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{4.196169in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.195295in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.194858in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.194420in}{1.893603in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.193109in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.192672in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.192234in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{4.191797in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.191360in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.190923in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.190486in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.190048in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.189611in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.189174in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{4.188737in}{1.920371in}}%
\pgfpathlineto{\pgfqpoint{4.188299in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.187862in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.187425in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.186988in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.186551in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.186113in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.185676in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.185239in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.184802in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.184365in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.183927in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.183490in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.183053in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.182616in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.181741in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.181304in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.180867in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.180430in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.179992in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.179555in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.179118in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.178681in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.178244in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.177806in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.177369in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.176932in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{4.176495in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.176058in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.175620in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.175183in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.174746in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.173434in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.172997in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.172560in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{4.172123in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.171685in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{4.171248in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.170811in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.169937in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.169062in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.168188in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.167751in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.167313in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.166876in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.166439in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.166002in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.165564in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.165127in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.164690in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.164253in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.163816in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.163378in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.162504in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.162067in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.161630in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.161192in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.160755in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.160318in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.159881in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.159443in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.159006in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.158569in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.158132in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.157257in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{4.156820in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.156383in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.155946in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{4.155509in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.155071in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{4.154634in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.154197in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.153760in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.153323in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.152885in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.152011in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.151574in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.151136in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.150699in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.150262in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.149825in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.148950in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.148076in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{4.147639in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{4.146764in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.145890in}{1.908735in}}%
\pgfpathlineto{\pgfqpoint{4.145453in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.145016in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.144578in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.144141in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{4.143704in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.143267in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.142829in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{4.142392in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{4.141955in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.141518in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.141081in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.140643in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.140206in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.138895in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.138020in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.137583in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.137146in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{4.136708in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{4.136271in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.135397in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{4.134960in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.134522in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{4.134085in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{4.133648in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{4.133211in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{4.132774in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{4.132336in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.131462in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.131025in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.130588in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.130150in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.129713in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.129276in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{4.128401in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.127964in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.127527in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.127090in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.126215in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.125778in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.125341in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.124467in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.124029in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.123592in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.123155in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.122718in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{4.122280in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{4.121843in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.121406in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.120969in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.120532in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.120094in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{4.119657in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.119220in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.118783in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.118346in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.117908in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{4.117471in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.117034in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{4.116597in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.115722in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.115285in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.114848in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{4.113973in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{4.113536in}{1.849773in}}%
\pgfpathlineto{\pgfqpoint{4.113099in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.112662in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.112225in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.111787in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.111350in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.110476in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.110039in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.109164in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.108727in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.108290in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.107853in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{4.107415in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.106541in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.106104in}{1.872669in}}%
\pgfpathlineto{\pgfqpoint{4.105666in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{4.105229in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.104792in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.104355in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.103918in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{4.103480in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.103043in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.102169in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.101732in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.101294in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.100857in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.100420in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.099983in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.099545in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{4.099108in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.098671in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{4.098234in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{4.097359in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{4.096922in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.096485in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.096048in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.095173in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{4.093862in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.092987in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.092113in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.091676in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.091238in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.090801in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{4.090364in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{4.089927in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.089490in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.089052in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.088615in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{4.088178in}{1.849482in}}%
\pgfpathlineto{\pgfqpoint{4.087741in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{4.087304in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.086866in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.086429in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{4.085992in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.085555in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{4.085117in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.084680in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.083806in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.083369in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.082494in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.082057in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.081620in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.081183in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{4.080745in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{4.080308in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.079871in}{1.898301in}}%
\pgfpathlineto{\pgfqpoint{4.079434in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.078559in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{4.078122in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.077685in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.076810in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.076373in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.075936in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{4.075499in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.075062in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.074624in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{4.074187in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.073313in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.072876in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.072438in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.072001in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.071564in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.070252in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{4.069815in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{4.069378in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.068941in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.068066in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.067192in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{4.066755in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.066317in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.065880in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.065006in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.064569in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.064131in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{4.063694in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{4.063257in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.062820in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.062382in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.061945in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.061508in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{4.061071in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.060634in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{4.060196in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{4.059759in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.059322in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.907625in}}%
\pgfpathlineto{\pgfqpoint{4.058448in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.058010in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.057573in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{4.056699in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{4.056262in}{1.912684in}}%
\pgfpathlineto{\pgfqpoint{4.055824in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{4.055387in}{1.912248in}}%
\pgfpathlineto{\pgfqpoint{4.054950in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.054513in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.054075in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.053638in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.053201in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.052764in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.052327in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{4.051889in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{4.051452in}{1.894314in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{4.050141in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{4.049703in}{1.908956in}}%
\pgfpathlineto{\pgfqpoint{4.049266in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{4.048829in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{4.048392in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{4.047517in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{4.047080in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{4.046643in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.045768in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.045331in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.044894in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{4.044457in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.044020in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.043582in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{4.043145in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.042708in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{4.042271in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.041834in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{4.039647in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{4.039210in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.038773in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.038336in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.037899in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.037461in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{4.037024in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.036587in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{4.036150in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.035713in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.035275in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{4.034838in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{4.034401in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.033964in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.033526in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{4.033089in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{4.032652in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{4.031778in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.031340in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.030903in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.030466in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.030029in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.028717in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{4.028280in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.027843in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.027406in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.026968in}{1.867906in}}%
\pgfpathlineto{\pgfqpoint{4.026531in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{4.026094in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{4.025657in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{4.025219in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{4.024345in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.023908in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{4.023471in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.023033in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.022596in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{4.022159in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{4.021722in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.021285in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.020847in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.020410in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.019973in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.019536in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{4.019098in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{1.907625in}}%
\pgfpathlineto{\pgfqpoint{4.018224in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.017787in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.017350in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{4.016912in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{4.016038in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.015601in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.014726in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{4.014289in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{4.012978in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{4.012540in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.012103in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.011666in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.010791in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{4.010354in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{4.009043in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{4.008168in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{4.007731in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{4.007294in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{4.006857in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{4.005982in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{4.005545in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{4.005108in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{4.003796in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{4.003359in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{4.002922in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{4.002484in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{4.002047in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{4.001610in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{4.000736in}{1.880128in}}%
\pgfpathlineto{\pgfqpoint{4.000298in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.999861in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.999424in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.998987in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.998550in}{1.898534in}}%
\pgfpathlineto{\pgfqpoint{3.998112in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.997675in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.997238in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.995926in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.995052in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.994177in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.993740in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.993303in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.991991in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.991554in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.991117in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.990680in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.989368in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.988931in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.988494in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.988056in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.987619in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.987182in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.986745in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.986308in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{3.985870in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{3.985433in}{1.893365in}}%
\pgfpathlineto{\pgfqpoint{3.984996in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.984559in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.984122in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.983684in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.983247in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.982810in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.982373in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.981935in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.981498in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{3.981061in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.980187in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.979312in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.978875in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.978438in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.978001in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.977563in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.977126in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{3.976689in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.976252in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.975815in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.975377in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.974503in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.974066in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.973628in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.973191in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.972754in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.972317in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{3.971880in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.971442in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.971005in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.970568in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.970131in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.969694in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.969256in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.968819in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.968382in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.967945in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.967507in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.967070in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.965321in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{3.964010in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.963573in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.962698in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.962261in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{3.961824in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.961387in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.960512in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.960075in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.959638in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{3.959200in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.958326in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.957889in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.957452in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.957014in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.956577in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.956140in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.955703in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.955266in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{3.954828in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.953954in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.953517in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.953080in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.952642in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.952205in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.951768in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.951331in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.950893in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.950456in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.949582in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.949145in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.948707in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.948270in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.947833in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.947396in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.946521in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.945647in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{3.945210in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.944772in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.944335in}{1.889285in}}%
\pgfpathlineto{\pgfqpoint{3.943898in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.943461in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{3.943024in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{3.942586in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.942149in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.941712in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{3.941275in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.940838in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.940400in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.939963in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.939526in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.938652in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.938214in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.937777in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.937340in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.936903in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.936465in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.936028in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.935591in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.935154in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.934717in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.934279in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.933842in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.933405in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.932531in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.931656in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.930344in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.929907in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.929470in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.929033in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.928596in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.928158in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.927284in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.926847in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.926410in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.925972in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.925535in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.925098in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.924661in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.924224in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.923786in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.922912in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.922475in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.921600in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.921163in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.920289in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.919414in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.918977in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.918540in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.918103in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.917665in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.917228in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.916354in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.915917in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.915479in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.914605in}{1.878860in}}%
\pgfpathlineto{\pgfqpoint{3.914168in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.913730in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.913293in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.912856in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.912419in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.911982in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.911107in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.909358in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{3.908921in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{3.908484in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.908047in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.907609in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.906735in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.906298in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.905423in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.904549in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.904112in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.903675in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.903237in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.902363in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.901489in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.901051in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{3.900614in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.900177in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.899302in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.898865in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{3.897991in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.897554in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.897116in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{3.896679in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.896242in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.895805in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.895368in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{3.894493in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.893619in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.893181in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.892744in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.892307in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.891433in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.890995in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.890558in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.890121in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{1.894551in}}%
\pgfpathlineto{\pgfqpoint{3.889247in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.888809in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.888372in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.887935in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{3.887061in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.886623in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.886186in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.885749in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.885312in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.884874in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.884437in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.883563in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.883126in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.882688in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.882251in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.881377in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{3.880940in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.880502in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.880065in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.879628in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.879191in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.877879in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.877442in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.877005in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.876567in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.875693in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{3.875256in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{3.874819in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.874381in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{3.873944in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.873507in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.873070in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.872633in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.871758in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.871321in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.870884in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.870446in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.869572in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.868698in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.867823in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.867386in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.866949in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.866512in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{3.866074in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.865637in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.864326in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.863451in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.863014in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.862577in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.862139in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.861702in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.861265in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{3.860828in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.860391in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.859953in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.859516in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.859079in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.858642in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.858205in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.857767in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.857330in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.856893in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.856456in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{3.856018in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{3.855581in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.855144in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.854707in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{3.854270in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.853395in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.852521in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.852084in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.851209in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.850772in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.850335in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.849898in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.849460in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.849023in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.848586in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{3.848149in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.847274in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.846837in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.845963in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.845525in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.845088in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.844651in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.844214in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.843339in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.842902in}{1.884879in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.841590in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.841153in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.840716in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.840279in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.839842in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.839404in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.838967in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{1.850354in}}%
\pgfpathlineto{\pgfqpoint{3.838093in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{3.837656in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.837218in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.836781in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.836344in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.835907in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.835470in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.835032in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.834595in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.834158in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.833721in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.833283in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.832846in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.832409in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.831972in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{3.831535in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.831097in}{1.882891in}}%
\pgfpathlineto{\pgfqpoint{3.830660in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.829349in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.828911in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.828474in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{3.828037in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.827600in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.827162in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.826725in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{3.826288in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.825851in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.825414in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{3.824976in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.824539in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.824102in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.823665in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.823228in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.822353in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.821479in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.821042in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.820604in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{3.820167in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.819730in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.819293in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.818418in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.817981in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.817544in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.816669in}{1.867102in}}%
\pgfpathlineto{\pgfqpoint{3.816232in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.815358in}{1.856929in}}%
\pgfpathlineto{\pgfqpoint{3.814921in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.814483in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.814046in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.813609in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.813172in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.812297in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.811423in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.810986in}{1.843573in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.810111in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.809237in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.808800in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.808362in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{3.807925in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.807488in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.807051in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.806614in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.806176in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.805739in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.804865in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.804427in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.803990in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.803116in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.802679in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.802241in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.801804in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.800055in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.799618in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.798744in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.798307in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.797869in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.796995in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.796558in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.796120in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.795683in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.795246in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.794809in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.794372in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.793934in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{3.793497in}{1.867370in}}%
\pgfpathlineto{\pgfqpoint{3.793060in}{1.866833in}}%
\pgfpathlineto{\pgfqpoint{3.792623in}{1.888314in}}%
\pgfpathlineto{\pgfqpoint{3.792186in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.791748in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.791311in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.790437in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.789999in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.789562in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.789125in}{1.950657in}}%
\pgfpathlineto{\pgfqpoint{3.788688in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.788251in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{3.787813in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{3.787376in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{3.786939in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.786502in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.786065in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.785627in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.784753in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.784316in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.783879in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.783441in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.782567in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.782130in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.781692in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.781255in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.780818in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{3.779944in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.779069in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.778632in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.778195in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.777758in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.777320in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.776883in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.776446in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.775572in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.775134in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.773823in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.773385in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{3.772948in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.772511in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.771637in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.771199in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{3.770762in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{3.770325in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.769013in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.768576in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.768139in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.767702in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.767264in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.766827in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.766390in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.765953in}{1.879114in}}%
\pgfpathlineto{\pgfqpoint{3.765516in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.764204in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.763767in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.763330in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.762892in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.762018in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.761581in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.761144in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.760706in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{3.760269in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.759832in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.759395in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.758520in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.758083in}{1.855233in}}%
\pgfpathlineto{\pgfqpoint{3.757646in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.757209in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.756771in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.756334in}{1.861387in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.755460in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{3.755023in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.754585in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.754148in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.753711in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.753274in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.752399in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{3.751525in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.751088in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.750650in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.750213in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.749776in}{1.936532in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.748902in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.748464in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.748027in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.747590in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.747153in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.746716in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.746278in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.745841in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.745404in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.744967in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.744529in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.744092in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.743655in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.743218in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.742781in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.742343in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.741906in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.741032in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{3.740595in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.740157in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{3.739283in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.738846in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.737971in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.737534in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.736660in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.736222in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.735785in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.735348in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.734911in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.734474in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.734036in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.733599in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.733162in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.732725in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.732288in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.731850in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.730976in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.730539in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{3.730101in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{3.729664in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.729227in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.728790in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.728353in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.727915in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.727478in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.726167in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{3.725729in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.725292in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.724855in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{1.861938in}}%
\pgfpathlineto{\pgfqpoint{3.723981in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{3.723543in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.723106in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.722669in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.722232in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{3.721794in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.721357in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.720920in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{3.720483in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.720046in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.719608in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{3.719171in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.718734in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.718297in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.717860in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.717422in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.716985in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.716111in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.715673in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.714799in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.714362in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.713925in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.713487in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.713050in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.712613in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.712176in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.711301in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.710864in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.710427in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.709990in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.709115in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.708678in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.708241in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{3.707804in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{1.928199in}}%
\pgfpathlineto{\pgfqpoint{3.706929in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{3.706492in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.706055in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{3.705618in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.705180in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{3.704743in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.704306in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.703869in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.703432in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.702994in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.702557in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.702120in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.701683in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.700371in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.699934in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.699497in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.699059in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.698622in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.698185in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.697748in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.697311in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.696873in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.696436in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.695125in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{3.694687in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.694250in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.693813in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{3.693376in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.692938in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.692501in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.692064in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.691627in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.691190in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.690752in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{3.690315in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{3.689878in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.689441in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.689004in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.688566in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.688129in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.687692in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.687255in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{3.686817in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.686380in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.685943in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.685506in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.685069in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{3.684631in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.684194in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.683757in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.682445in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.682008in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.681571in}{1.920790in}}%
\pgfpathlineto{\pgfqpoint{3.681134in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.680697in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.680259in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.679822in}{1.932207in}}%
\pgfpathlineto{\pgfqpoint{3.679385in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.678948in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{3.678073in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.677636in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.677199in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.676762in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.675887in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.675450in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.674576in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.674138in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.673701in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.673264in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.672827in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.672390in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.671952in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.671078in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.670641in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.670203in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.669766in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.668892in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{3.668455in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.668017in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.667580in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.667143in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.666706in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.666269in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{3.665831in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{3.665394in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.664957in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.664520in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.664082in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.663645in}{1.898301in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.662334in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.661896in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{3.661459in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.661022in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.660585in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.660148in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.659710in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.659273in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.658836in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{3.658399in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.657524in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.657087in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.656650in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{3.656213in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.655775in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.655338in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.654901in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.654464in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.654027in}{1.894077in}}%
\pgfpathlineto{\pgfqpoint{3.653589in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.653152in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{3.652715in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{3.651841in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.651403in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.650529in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.650092in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.649654in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.649217in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.648780in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.648343in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.647906in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.647468in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.647031in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.646594in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.646157in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.645720in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.645282in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.644845in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.644408in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.643971in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.643534in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.643096in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.642222in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.641785in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{3.641347in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.640910in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.640473in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{3.640036in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{3.639599in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{3.639161in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.638724in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.638287in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.637850in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.636975in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.636538in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.636101in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.635664in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.635226in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.634789in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.634352in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{3.633478in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.632603in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.632166in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.631729in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.631292in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.630854in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.630417in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.629980in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.629106in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.628668in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.628231in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.627794in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.626919in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.626482in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.626045in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.625171in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.624296in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.623859in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.622985in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.622547in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.622110in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.621236in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.620799in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.619924in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.619487in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{3.619050in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.618612in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.618175in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.617738in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.617301in}{1.920371in}}%
\pgfpathlineto{\pgfqpoint{3.616864in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.616426in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{3.615552in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.615115in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{3.614678in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.613803in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.613366in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.612929in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.612491in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.612054in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{3.611617in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{3.611180in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{3.610743in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{3.610305in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.609431in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.608994in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{3.608557in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{3.608119in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.607682in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.607245in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.606371in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.605933in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.605496in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{3.605059in}{1.878096in}}%
\pgfpathlineto{\pgfqpoint{3.604622in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.604184in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.603747in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.603310in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{3.602436in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.601998in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{3.601561in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.601124in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.600687in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{3.600250in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{3.599812in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.599375in}{1.936532in}}%
\pgfpathlineto{\pgfqpoint{3.598938in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.598501in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{3.598063in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.597626in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.597189in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{3.596752in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.596315in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{3.595877in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.595003in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{3.594566in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.593254in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.592817in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.592380in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.591943in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.591505in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.591068in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.590631in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.590194in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{1.906956in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{3.588882in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.588445in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.588008in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.587570in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.587133in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.586259in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.585822in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.585384in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.584947in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.584510in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{3.584073in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{3.583198in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.582761in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.582324in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.581887in}{1.928199in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.580575in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.579263in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.578826in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.578389in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.577952in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.577515in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{3.577077in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.576640in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.576203in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.575766in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.574891in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.574454in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.574017in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.573580in}{1.871619in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{1.877329in}}%
\pgfpathlineto{\pgfqpoint{3.572705in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.572268in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.571831in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.571394in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.570956in}{1.907847in}}%
\pgfpathlineto{\pgfqpoint{3.570519in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.570082in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.569645in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.568333in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{3.567896in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{3.566584in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.566147in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.565710in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.565273in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{3.564398in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.563961in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.563524in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.563087in}{1.940963in}}%
\pgfpathlineto{\pgfqpoint{3.562649in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{3.562212in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.561775in}{1.958883in}}%
\pgfpathlineto{\pgfqpoint{3.561338in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{3.560900in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{3.560463in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.560026in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{3.559589in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{3.559152in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{3.558714in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{3.558277in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.557840in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{3.557403in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.556966in}{1.980884in}}%
\pgfpathlineto{\pgfqpoint{3.556528in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{1.959584in}}%
\pgfpathlineto{\pgfqpoint{3.555654in}{1.990945in}}%
\pgfpathlineto{\pgfqpoint{3.555217in}{1.963913in}}%
\pgfpathlineto{\pgfqpoint{3.554780in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{3.554342in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{3.553905in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{3.553468in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.552593in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{3.552156in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{3.551719in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{3.551282in}{1.924732in}}%
\pgfpathlineto{\pgfqpoint{3.550845in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{3.550407in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{3.549970in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{3.549533in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.549096in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.548659in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{1.903808in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{3.547347in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.546910in}{1.926778in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{3.546035in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.545598in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.545161in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.544724in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.544286in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.543849in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.543412in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.542538in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{3.542100in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.541663in}{1.884384in}}%
\pgfpathlineto{\pgfqpoint{3.541226in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{3.540789in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.539914in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{3.539477in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.539040in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.538603in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.538165in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.537728in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.536854in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.536417in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.535542in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.535105in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.534231in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{3.533793in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.533356in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.532919in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.532482in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.532045in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{3.531607in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{3.531170in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{3.530733in}{1.941914in}}%
\pgfpathlineto{\pgfqpoint{3.530296in}{1.945117in}}%
\pgfpathlineto{\pgfqpoint{3.529858in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{3.529421in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.528547in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{3.528110in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.527672in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{3.527235in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.526798in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{3.525924in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.525486in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{3.525049in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{3.524612in}{1.945304in}}%
\pgfpathlineto{\pgfqpoint{3.524175in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.523737in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.523300in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.522426in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.521989in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.521551in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.521114in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.520677in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.520240in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.519365in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.518491in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.518054in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.517179in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.516742in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.516305in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.515868in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.515430in}{1.902672in}}%
\pgfpathlineto{\pgfqpoint{3.514993in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.514556in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.513682in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.513244in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.512370in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{3.511933in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{3.511496in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.511058in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.510621in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.510184in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.509747in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.509309in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.508872in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{3.508435in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.507998in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.507561in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.507123in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{3.506686in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{3.506249in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{3.505812in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{3.503626in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.503189in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.502751in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.501877in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.501002in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.500128in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.499254in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.498816in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.498379in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.497942in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.497505in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.496630in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.496193in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.495756in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{3.494881in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.494444in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.493570in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.493133in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.492258in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.491821in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{3.491384in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.490947in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.490509in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.490072in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{3.489635in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.489198in}{1.903354in}}%
\pgfpathlineto{\pgfqpoint{3.488761in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{3.488323in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.487886in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.487449in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.487012in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.486574in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.486137in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.485700in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.485263in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.484388in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.483951in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.483077in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.482640in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.482202in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.481765in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.481328in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.480891in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.480454in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.479142in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.478267in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{3.477830in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{3.476956in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{3.476519in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.476081in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.475644in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.474770in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.474333in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.473895in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{3.473458in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.473021in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.472584in}{1.907402in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.471709in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.471272in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.470398in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.469960in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.468649in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.468212in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.467337in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.466900in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.466026in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.465588in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.465151in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.464714in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{3.464277in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.463839in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.463402in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{3.462965in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.462528in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.461653in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.461216in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.460342in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.459467in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.459030in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.458593in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.458156in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.457718in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.457281in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.456844in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.456407in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.455532in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{3.454221in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.452909in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.452472in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.452035in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.451160in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.450723in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.449849in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.449411in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.448974in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.447663in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.447225in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.446788in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.446351in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.445914in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.445477in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.444165in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.443728in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.443290in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.442853in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{3.442416in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.441979in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.441542in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.441104in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{3.440667in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{3.440230in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.439793in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.439356in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{3.438918in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.438481in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{3.438044in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{3.437607in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{3.437170in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.436732in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{3.436295in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{3.435858in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{3.435421in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.434546in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.433672in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.433235in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.432797in}{1.924526in}}%
\pgfpathlineto{\pgfqpoint{3.432360in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.431486in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{3.431049in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.430611in}{1.911594in}}%
\pgfpathlineto{\pgfqpoint{3.430174in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.429737in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.429300in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{3.428425in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.427988in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.427551in}{1.897603in}}%
\pgfpathlineto{\pgfqpoint{3.427114in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.426676in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.426239in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.425802in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.425365in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.424928in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.423616in}{1.916562in}}%
\pgfpathlineto{\pgfqpoint{3.423179in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.422742in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.422304in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.421867in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.421430in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.420993in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.420555in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.419681in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.419244in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{3.418369in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.417932in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.417495in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.417058in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.416183in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.415746in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.415309in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.414872in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.414435in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.413997in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.413560in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.412686in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.883639in}}%
\pgfpathlineto{\pgfqpoint{3.411811in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.410500in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.410062in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.409625in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.408751in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.408314in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.407876in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.407439in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.407002in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.406565in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.406127in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.405690in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.405253in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.404816in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.404379in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.403941in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.403504in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{3.402630in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.401755in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.401318in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.400881in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.400444in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.400007in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.399132in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.398695in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.398258in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.397820in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{3.397383in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.396072in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.395634in}{1.907847in}}%
\pgfpathlineto{\pgfqpoint{3.395197in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.394760in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.394323in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.393886in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.393448in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.393011in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.392137in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.391700in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.391262in}{1.950657in}}%
\pgfpathlineto{\pgfqpoint{3.390825in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.389951in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.389513in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.389076in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{3.388639in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.388202in}{1.898534in}}%
\pgfpathlineto{\pgfqpoint{3.387765in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.387327in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.386016in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.385579in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.385141in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.384704in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.384267in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.383830in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.383392in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.382518in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.382081in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.381644in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.381206in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.380769in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.380332in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.379895in}{1.891695in}}%
\pgfpathlineto{\pgfqpoint{3.379458in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.379020in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.378583in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.378146in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{3.377709in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.377272in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.375960in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.375523in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.375085in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.373774in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.373337in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.372899in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.372462in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.372025in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.371151in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.370276in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.369839in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.369402in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.368964in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.368527in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.368090in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.367653in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.367216in}{1.888070in}}%
\pgfpathlineto{\pgfqpoint{3.366778in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.366341in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.365904in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.365030in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.364155in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.363281in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{3.361969in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.361095in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.360657in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.360220in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{3.359783in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{3.359346in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{3.358909in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.358471in}{1.882641in}}%
\pgfpathlineto{\pgfqpoint{3.358034in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{3.357597in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.357160in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.355848in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.355411in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.354974in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.354536in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.354099in}{1.898766in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.353225in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.352350in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.351913in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.351476in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.351039in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.350602in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.350164in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.349290in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.348853in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.347978in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.347541in}{1.902444in}}%
\pgfpathlineto{\pgfqpoint{3.347104in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.346667in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{3.346229in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.345355in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.344918in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.344481in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.343169in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.342732in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.342295in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.341857in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.340983in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.340546in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.339671in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.339234in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.338797in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.338360in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.337922in}{1.878351in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{1.887826in}}%
\pgfpathlineto{\pgfqpoint{3.337048in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.336611in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{3.335736in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.335299in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.334862in}{1.893365in}}%
\pgfpathlineto{\pgfqpoint{3.334425in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.333988in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.333550in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.333113in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.332676in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.332239in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.331801in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.331364in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.330927in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.330053in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.329615in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.329178in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.328304in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.327867in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.327429in}{1.898534in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.326555in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.326118in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.325681in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.325243in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.324806in}{1.901301in}}%
\pgfpathlineto{\pgfqpoint{3.324369in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{3.323932in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.323494in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.322620in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.322183in}{1.851223in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.321308in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{1.876816in}}%
\pgfpathlineto{\pgfqpoint{3.320434in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{3.319997in}{1.887582in}}%
\pgfpathlineto{\pgfqpoint{3.319560in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.319122in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.318685in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.318248in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.317811in}{1.872407in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.316936in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.316499in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.316062in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.315625in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.315187in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.314750in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.314313in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.313876in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.313439in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.313001in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.312564in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.311690in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.311253in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.310815in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{3.310378in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.309504in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.309066in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.308629in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.308192in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.307755in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.307318in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.306880in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.306443in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.306006in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.305132in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.304694in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.304257in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.303820in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.302508in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{3.302071in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.301634in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.301197in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.300759in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.300322in}{1.892651in}}%
\pgfpathlineto{\pgfqpoint{3.299885in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{3.299011in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.298573in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.298136in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{3.297699in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.297262in}{1.881891in}}%
\pgfpathlineto{\pgfqpoint{3.296825in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{3.296387in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{3.295950in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.295513in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.295076in}{1.872145in}}%
\pgfpathlineto{\pgfqpoint{3.294638in}{1.861662in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{1.877073in}}%
\pgfpathlineto{\pgfqpoint{3.293764in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.293327in}{1.886848in}}%
\pgfpathlineto{\pgfqpoint{3.292890in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{3.292452in}{1.861111in}}%
\pgfpathlineto{\pgfqpoint{3.292015in}{1.866564in}}%
\pgfpathlineto{\pgfqpoint{3.291578in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{3.291141in}{1.882391in}}%
\pgfpathlineto{\pgfqpoint{3.290704in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{3.290266in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.288518in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{1.888557in}}%
\pgfpathlineto{\pgfqpoint{3.287643in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.287206in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.286769in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.286331in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.285894in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.285457in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.284583in}{1.897836in}}%
\pgfpathlineto{\pgfqpoint{3.284145in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.283708in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.283271in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.282834in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.282397in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.281959in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.281522in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.280648in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{3.280210in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.279773in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.279336in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.278899in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{3.278462in}{1.930012in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.277587in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.277150in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{3.276713in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{3.276276in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{3.275838in}{1.951748in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{3.274964in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{3.274527in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.274090in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{3.273652in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{1.922251in}}%
\pgfpathlineto{\pgfqpoint{3.272341in}{1.948826in}}%
\pgfpathlineto{\pgfqpoint{3.271903in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.271466in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.271029in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{3.270592in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.270155in}{1.897370in}}%
\pgfpathlineto{\pgfqpoint{3.269717in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.269280in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.268843in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.268406in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.267969in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.267531in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.267094in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.266220in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.265782in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.265345in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.264908in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.264471in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.264034in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.263596in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.263159in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.262722in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.262285in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.260973in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.260536in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.259662in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.258787in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.258350in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.257913in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.257475in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{3.256601in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.256164in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.255289in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.254852in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.253541in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.253103in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.252229in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.251792in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.251354in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{3.250480in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{3.250043in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.249606in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.249168in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{3.248731in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.247857in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.246982in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.246545in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{3.246108in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.245671in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.245234in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{3.244796in}{1.901988in}}%
\pgfpathlineto{\pgfqpoint{3.244359in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.243922in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{3.243485in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.243047in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.242610in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.242173in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.241736in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.241299in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.240424in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{3.239987in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{3.239550in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{3.239113in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.238675in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{3.238238in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{3.237801in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{3.237364in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{3.236927in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{3.236052in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{3.235615in}{1.956235in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{1.966130in}}%
\pgfpathlineto{\pgfqpoint{3.234740in}{1.959234in}}%
\pgfpathlineto{\pgfqpoint{3.234303in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{3.233866in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{3.233429in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{3.232554in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.232117in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.231243in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.230806in}{1.928401in}}%
\pgfpathlineto{\pgfqpoint{3.230368in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.229494in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.228619in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.228182in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.227745in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.227308in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{3.226871in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.226433in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.225996in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.225559in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.225122in}{1.947905in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{1.916348in}}%
\pgfpathlineto{\pgfqpoint{3.224247in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.223810in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.223373in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.222936in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.222061in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{3.221624in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{3.221187in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.220750in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.219875in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.219438in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{3.219001in}{1.904034in}}%
\pgfpathlineto{\pgfqpoint{3.218564in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.217689in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.216378in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.215940in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{3.215503in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.215066in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.214629in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.214191in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.213754in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.213317in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.212005in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{3.211568in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.211131in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.210257in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{3.209819in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.209382in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.208508in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.208071in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.207633in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.207196in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.206759in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.205884in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.205010in}{1.912248in}}%
\pgfpathlineto{\pgfqpoint{3.204573in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{3.204136in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{3.203698in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{3.203261in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.202824in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{3.201950in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{3.201512in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{3.201075in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.200638in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.200201in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.198889in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.198015in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.197577in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.197140in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{3.196703in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{3.196266in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{3.195829in}{1.984653in}}%
\pgfpathlineto{\pgfqpoint{3.195391in}{2.005278in}}%
\pgfpathlineto{\pgfqpoint{3.194954in}{1.993351in}}%
\pgfpathlineto{\pgfqpoint{3.194517in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.990339in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{1.993799in}}%
\pgfpathlineto{\pgfqpoint{3.193205in}{1.948642in}}%
\pgfpathlineto{\pgfqpoint{3.192768in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{3.192331in}{1.950657in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{3.191456in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{1.944368in}}%
\pgfpathlineto{\pgfqpoint{3.190582in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.190145in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.189708in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.188833in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.188396in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{3.187959in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.187522in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.187084in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.186647in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.186210in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.185336in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.184898in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{3.184024in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{3.183149in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{3.182712in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{3.182275in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.181401in}{1.945117in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{3.180526in}{1.909177in}}%
\pgfpathlineto{\pgfqpoint{3.180089in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{3.179652in}{1.944556in}}%
\pgfpathlineto{\pgfqpoint{3.179215in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{3.178777in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{3.178340in}{1.961673in}}%
\pgfpathlineto{\pgfqpoint{3.177903in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{3.177466in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.176591in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.176154in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.175717in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{3.175280in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.174405in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.173968in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{3.173531in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.173094in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.172656in}{1.932802in}}%
\pgfpathlineto{\pgfqpoint{3.172219in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{3.171345in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{3.170908in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.170470in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.170033in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{3.169596in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{3.168721in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{3.167847in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.167410in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{3.166973in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.166535in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.165661in}{1.916775in}}%
\pgfpathlineto{\pgfqpoint{3.165224in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.164349in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.163912in}{1.924732in}}%
\pgfpathlineto{\pgfqpoint{3.163475in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.163038in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.162600in}{1.883390in}}%
\pgfpathlineto{\pgfqpoint{3.162163in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{3.161289in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.160852in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{3.160414in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.159977in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{3.159540in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.159103in}{1.911812in}}%
\pgfpathlineto{\pgfqpoint{3.158666in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.157791in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.156917in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.156480in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{3.156042in}{1.940199in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.155168in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.153856in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{3.153419in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.152982in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{3.151233in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{3.150796in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.150359in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.149484in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.149047in}{1.955701in}}%
\pgfpathlineto{\pgfqpoint{3.148610in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{3.148173in}{1.993052in}}%
\pgfpathlineto{\pgfqpoint{3.147735in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{3.147298in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{1.987745in}}%
\pgfpathlineto{\pgfqpoint{3.146424in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{1.971658in}}%
\pgfpathlineto{\pgfqpoint{3.145549in}{1.977530in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{3.144675in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{3.144238in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.143363in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{3.142489in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.142052in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{1.956057in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{1.959584in}}%
\pgfpathlineto{\pgfqpoint{3.140303in}{1.937309in}}%
\pgfpathlineto{\pgfqpoint{3.139865in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.138991in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.138117in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.137679in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{3.137242in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{3.136805in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{3.136368in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{3.135493in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{3.135056in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{3.134619in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.133307in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{3.132870in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{3.132433in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.131996in}{1.940581in}}%
\pgfpathlineto{\pgfqpoint{3.131558in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.131121in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.130684in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.130247in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{3.129810in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{3.128935in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{3.128498in}{1.940199in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.127624in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.127186in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.126749in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{3.125437in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{1.926574in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.123689in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.122377in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.121940in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.121065in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{3.120191in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.119754in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{3.119317in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{3.118879in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.118442in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{3.117130in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.116693in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{1.940581in}}%
\pgfpathlineto{\pgfqpoint{3.115819in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.896903in}}%
\pgfpathlineto{\pgfqpoint{3.114507in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{1.915920in}}%
\pgfpathlineto{\pgfqpoint{3.113633in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{1.920371in}}%
\pgfpathlineto{\pgfqpoint{3.111884in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.111009in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.110572in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{3.110135in}{1.944743in}}%
\pgfpathlineto{\pgfqpoint{3.109698in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.109261in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.108823in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.108386in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.107512in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.107075in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.106637in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{1.919530in}}%
\pgfpathlineto{\pgfqpoint{3.105326in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{3.104451in}{1.911812in}}%
\pgfpathlineto{\pgfqpoint{3.104014in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.103140in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.102702in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.102265in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{3.100954in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.100516in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.100079in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{1.912248in}}%
\pgfpathlineto{\pgfqpoint{3.099205in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.098768in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.098330in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.097893in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.097019in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.096144in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.095270in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.094833in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{3.094395in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.093084in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.092647in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.092209in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.090898in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.090461in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{3.090023in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{3.089586in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.089149in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.924320in}}%
\pgfpathlineto{\pgfqpoint{3.088274in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{3.086963in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{3.086526in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.086088in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.085651in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{3.085214in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.084777in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{3.083902in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{1.911375in}}%
\pgfpathlineto{\pgfqpoint{3.082591in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.082154in}{1.924732in}}%
\pgfpathlineto{\pgfqpoint{3.081716in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{3.080842in}{1.940199in}}%
\pgfpathlineto{\pgfqpoint{3.080405in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.079530in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{3.078656in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.078219in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.076907in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.076470in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{3.076033in}{1.906061in}}%
\pgfpathlineto{\pgfqpoint{3.075595in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.075158in}{1.902216in}}%
\pgfpathlineto{\pgfqpoint{3.074721in}{1.883141in}}%
\pgfpathlineto{\pgfqpoint{3.074284in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{3.073846in}{1.892412in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.072535in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.896434in}}%
\pgfpathlineto{\pgfqpoint{3.071660in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{3.070786in}{1.920581in}}%
\pgfpathlineto{\pgfqpoint{3.070349in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{3.068600in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{3.067726in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.067288in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{1.950657in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{3.065977in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.065539in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{3.064665in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{3.064228in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.063791in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{3.063353in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.062916in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.062042in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.061605in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.060730in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{1.906733in}}%
\pgfpathlineto{\pgfqpoint{3.059856in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{3.059418in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.058981in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.057670in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{1.944743in}}%
\pgfpathlineto{\pgfqpoint{3.056358in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{3.055921in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{3.055484in}{1.932207in}}%
\pgfpathlineto{\pgfqpoint{3.055046in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{3.054609in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{3.054172in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{3.053735in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.052423in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{3.051549in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{3.050674in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.050237in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{3.049800in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{3.049363in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{3.048925in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{3.048488in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{3.047614in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{3.047177in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{3.046739in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{3.046302in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{3.045865in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{3.045428in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{3.044991in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{3.044553in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{3.043679in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{3.043242in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{3.042367in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{3.041930in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.041493in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{1.968995in}}%
\pgfpathlineto{\pgfqpoint{3.040618in}{1.993052in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{3.039307in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{3.038870in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.038432in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{3.037995in}{1.975265in}}%
\pgfpathlineto{\pgfqpoint{3.037558in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{3.037121in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{3.036683in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{3.036246in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{3.035809in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{3.035372in}{2.001999in}}%
\pgfpathlineto{\pgfqpoint{3.034935in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{3.034497in}{1.977852in}}%
\pgfpathlineto{\pgfqpoint{3.034060in}{1.990035in}}%
\pgfpathlineto{\pgfqpoint{3.033623in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{2.007670in}}%
\pgfpathlineto{\pgfqpoint{3.032311in}{1.996321in}}%
\pgfpathlineto{\pgfqpoint{3.031874in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{3.031437in}{1.966469in}}%
\pgfpathlineto{\pgfqpoint{3.031000in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{3.030563in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{3.030125in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{3.029251in}{1.940963in}}%
\pgfpathlineto{\pgfqpoint{3.028814in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{3.028376in}{1.948642in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{3.027502in}{1.977530in}}%
\pgfpathlineto{\pgfqpoint{3.027065in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{3.026628in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{3.026190in}{1.961846in}}%
\pgfpathlineto{\pgfqpoint{3.025753in}{1.944180in}}%
\pgfpathlineto{\pgfqpoint{3.025316in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{3.024879in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{3.024442in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{1.954809in}}%
\pgfpathlineto{\pgfqpoint{3.023567in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{3.023130in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{2.010589in}}%
\pgfpathlineto{\pgfqpoint{3.022255in}{1.975103in}}%
\pgfpathlineto{\pgfqpoint{3.021818in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{3.021381in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{3.020944in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{3.020507in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{1.971658in}}%
\pgfpathlineto{\pgfqpoint{3.019632in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{3.019195in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{3.018758in}{1.952291in}}%
\pgfpathlineto{\pgfqpoint{3.018321in}{2.001999in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{3.017446in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{3.017009in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{3.016572in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{3.016135in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{3.015697in}{1.973633in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{3.014823in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{3.014386in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{3.013948in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{3.013511in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{3.013074in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{1.973141in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{1.999978in}}%
\pgfpathlineto{\pgfqpoint{3.011762in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{3.011325in}{2.002429in}}%
\pgfpathlineto{\pgfqpoint{3.010888in}{2.056546in}}%
\pgfpathlineto{\pgfqpoint{3.010451in}{2.043911in}}%
\pgfpathlineto{\pgfqpoint{3.010014in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{3.009576in}{2.001855in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{1.996026in}}%
\pgfpathlineto{\pgfqpoint{3.008265in}{1.977530in}}%
\pgfpathlineto{\pgfqpoint{3.007828in}{1.977852in}}%
\pgfpathlineto{\pgfqpoint{3.007390in}{1.993948in}}%
\pgfpathlineto{\pgfqpoint{3.006953in}{1.997058in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{1.996174in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{1.959234in}}%
\pgfpathlineto{\pgfqpoint{3.005641in}{1.990035in}}%
\pgfpathlineto{\pgfqpoint{3.005204in}{2.007670in}}%
\pgfpathlineto{\pgfqpoint{3.004767in}{1.985586in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{3.003893in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{3.003018in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{3.002581in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{3.002144in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{3.001707in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{3.001269in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{3.000395in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{2.999958in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{2.999083in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{2.998209in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{2.997772in}{1.969162in}}%
\pgfpathlineto{\pgfqpoint{2.997334in}{1.971988in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{1.964255in}}%
\pgfpathlineto{\pgfqpoint{2.996460in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.996023in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{2.995148in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.915277in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{2.993400in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.992962in}{1.932207in}}%
\pgfpathlineto{\pgfqpoint{2.992525in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{2.992088in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{2.991213in}{1.906285in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{2.989902in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.989465in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{2.989027in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.988153in}{1.901531in}}%
\pgfpathlineto{\pgfqpoint{2.987716in}{1.896669in}}%
\pgfpathlineto{\pgfqpoint{2.987279in}{1.887338in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{1.914847in}}%
\pgfpathlineto{\pgfqpoint{2.985967in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{2.985092in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{1.901072in}}%
\pgfpathlineto{\pgfqpoint{2.984218in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{2.983781in}{1.905612in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.982906in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{2.982469in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{1.911156in}}%
\pgfpathlineto{\pgfqpoint{2.981595in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{2.981158in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{2.979846in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{2.979409in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{2.978972in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.978534in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{2.978097in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.977660in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{2.977223in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.976785in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.975911in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.975037in}{1.977530in}}%
\pgfpathlineto{\pgfqpoint{2.974599in}{1.986977in}}%
\pgfpathlineto{\pgfqpoint{2.974162in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{2.973725in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{2.973288in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.972851in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{2.971976in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{2.971539in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{2.971102in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{1.974940in}}%
\pgfpathlineto{\pgfqpoint{2.969790in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{2.969353in}{1.984809in}}%
\pgfpathlineto{\pgfqpoint{2.968916in}{1.987438in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{1.976563in}}%
\pgfpathlineto{\pgfqpoint{2.968041in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{2.967604in}{1.980725in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{1.996911in}}%
\pgfpathlineto{\pgfqpoint{2.966730in}{1.987438in}}%
\pgfpathlineto{\pgfqpoint{2.966292in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{2.965855in}{1.962364in}}%
\pgfpathlineto{\pgfqpoint{2.965418in}{1.981517in}}%
\pgfpathlineto{\pgfqpoint{2.964981in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{2.964544in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{2.963669in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.963232in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{2.962795in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{2.962357in}{1.951748in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{2.961483in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{1.962537in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{2.959734in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{2.959297in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{2.957985in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{2.957548in}{1.944556in}}%
\pgfpathlineto{\pgfqpoint{2.957111in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{2.956674in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.956237in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.955799in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{2.954925in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.954050in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{2.953613in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{2.953176in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{2.952739in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{2.952302in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.951864in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{2.951427in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{2.950990in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{1.931810in}}%
\pgfpathlineto{\pgfqpoint{2.950116in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{2.949241in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{2.948804in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{1.961846in}}%
\pgfpathlineto{\pgfqpoint{2.947929in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{2.947492in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{2.947055in}{1.944743in}}%
\pgfpathlineto{\pgfqpoint{2.946618in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{2.946181in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{2.945743in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{2.944869in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.944432in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.943995in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{2.941809in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.940934in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.940497in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.940060in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{2.939622in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{1.924114in}}%
\pgfpathlineto{\pgfqpoint{2.938748in}{1.910718in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{1.906509in}}%
\pgfpathlineto{\pgfqpoint{2.937874in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{2.936999in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{2.936562in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{2.935250in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{2.934813in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.934376in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{2.933501in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{2.933064in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{2.932627in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{2.931753in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.931315in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{2.930441in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{2.929567in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.929129in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{2.928692in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.927818in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{2.927381in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{2.926506in}{1.996026in}}%
\pgfpathlineto{\pgfqpoint{2.926069in}{1.991096in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{1.996174in}}%
\pgfpathlineto{\pgfqpoint{2.925194in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{2.924757in}{1.976401in}}%
\pgfpathlineto{\pgfqpoint{2.924320in}{1.984498in}}%
\pgfpathlineto{\pgfqpoint{2.923883in}{1.971988in}}%
\pgfpathlineto{\pgfqpoint{2.923446in}{1.961846in}}%
\pgfpathlineto{\pgfqpoint{2.923008in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{2.922571in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.922134in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{2.921697in}{1.974940in}}%
\pgfpathlineto{\pgfqpoint{2.921260in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{2.920822in}{2.004711in}}%
\pgfpathlineto{\pgfqpoint{2.920385in}{1.988817in}}%
\pgfpathlineto{\pgfqpoint{2.919948in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{2.919511in}{1.972318in}}%
\pgfpathlineto{\pgfqpoint{2.919073in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.918199in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{1.988664in}}%
\pgfpathlineto{\pgfqpoint{2.917325in}{2.005136in}}%
\pgfpathlineto{\pgfqpoint{2.916887in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{2.916450in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{1.932009in}}%
\pgfpathlineto{\pgfqpoint{2.915576in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.915139in}{1.918898in}}%
\pgfpathlineto{\pgfqpoint{2.914701in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{2.913827in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{2.913390in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{2.912953in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{2.912515in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{2.912078in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{2.910766in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.910329in}{1.911812in}}%
\pgfpathlineto{\pgfqpoint{2.909892in}{1.924526in}}%
\pgfpathlineto{\pgfqpoint{2.909455in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.909018in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{2.908580in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{2.908143in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.907706in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{2.907269in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{2.906832in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.906394in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{2.905957in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{1.908069in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.904646in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{2.904208in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.903771in}{1.928603in}}%
\pgfpathlineto{\pgfqpoint{2.903334in}{1.902900in}}%
\pgfpathlineto{\pgfqpoint{2.902897in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{2.902022in}{1.923908in}}%
\pgfpathlineto{\pgfqpoint{2.901585in}{1.914416in}}%
\pgfpathlineto{\pgfqpoint{2.901148in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{2.900711in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.951929in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.898962in}{1.951929in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{2.898087in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{2.897213in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{2.896776in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{2.896338in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.895901in}{1.978494in}}%
\pgfpathlineto{\pgfqpoint{2.895464in}{1.963741in}}%
\pgfpathlineto{\pgfqpoint{2.895027in}{1.952653in}}%
\pgfpathlineto{\pgfqpoint{2.894590in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.894152in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{2.893715in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.893278in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{2.892404in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{2.891966in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.891529in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{2.891092in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{1.947905in}}%
\pgfpathlineto{\pgfqpoint{2.888906in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{2.888469in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{2.888031in}{1.931012in}}%
\pgfpathlineto{\pgfqpoint{2.887594in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{2.887157in}{1.914631in}}%
\pgfpathlineto{\pgfqpoint{2.886720in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{2.886283in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.885845in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{2.884971in}{1.972153in}}%
\pgfpathlineto{\pgfqpoint{2.884534in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.884097in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{2.883659in}{1.984498in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.882785in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.882348in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{2.881910in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.881473in}{1.972318in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{1.973141in}}%
\pgfpathlineto{\pgfqpoint{2.879724in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.879287in}{2.007530in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.980884in}}%
\pgfpathlineto{\pgfqpoint{2.878413in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{2.877538in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{2.877101in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.876664in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{2.876227in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{2.875352in}{1.981517in}}%
\pgfpathlineto{\pgfqpoint{2.874915in}{1.959059in}}%
\pgfpathlineto{\pgfqpoint{2.874478in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.873603in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.873166in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{2.872729in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{2.872292in}{1.921208in}}%
\pgfpathlineto{\pgfqpoint{2.871855in}{1.915062in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.870543in}{1.937697in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.869669in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{1.937503in}}%
\pgfpathlineto{\pgfqpoint{2.868794in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{2.868357in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{2.867920in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{2.867482in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.866608in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{2.866171in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{2.865734in}{1.947535in}}%
\pgfpathlineto{\pgfqpoint{2.865296in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{2.864859in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{2.864422in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.863985in}{1.956413in}}%
\pgfpathlineto{\pgfqpoint{2.863548in}{1.965620in}}%
\pgfpathlineto{\pgfqpoint{2.863110in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{2.862673in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{1.942294in}}%
\pgfpathlineto{\pgfqpoint{2.861799in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.861362in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.860924in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{2.860487in}{1.976077in}}%
\pgfpathlineto{\pgfqpoint{2.860050in}{1.996026in}}%
\pgfpathlineto{\pgfqpoint{2.859613in}{1.988358in}}%
\pgfpathlineto{\pgfqpoint{2.859175in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{2.858738in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{2.858301in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{2.857427in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{2.856989in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{2.856552in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{2.856115in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.855241in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.854803in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{2.854366in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{2.853929in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{2.852617in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{2.852180in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.851743in}{1.932802in}}%
\pgfpathlineto{\pgfqpoint{2.851306in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{2.850868in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{2.850431in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.849994in}{1.932802in}}%
\pgfpathlineto{\pgfqpoint{2.849557in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.849120in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.848682in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{2.847808in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.847371in}{1.927996in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{1.944180in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.846059in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{2.845185in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{2.844747in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.844310in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{2.843873in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{2.843436in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.842999in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{1.931411in}}%
\pgfpathlineto{\pgfqpoint{2.842124in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.841687in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{1.910937in}}%
\pgfpathlineto{\pgfqpoint{2.840813in}{1.910059in}}%
\pgfpathlineto{\pgfqpoint{2.840375in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{2.839938in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{2.839501in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{2.839064in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.838627in}{1.915491in}}%
\pgfpathlineto{\pgfqpoint{2.838189in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.837752in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.836878in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{2.836440in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{2.836003in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{1.980725in}}%
\pgfpathlineto{\pgfqpoint{2.835129in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{2.834692in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{2.834254in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.833817in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{2.832943in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{1.977530in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{2.830757in}{1.975265in}}%
\pgfpathlineto{\pgfqpoint{2.830319in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.829882in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{2.829445in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.829008in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.828571in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{2.828133in}{1.908291in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.910279in}}%
\pgfpathlineto{\pgfqpoint{2.826822in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{1.934970in}}%
\pgfpathlineto{\pgfqpoint{2.825947in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{2.825510in}{1.968324in}}%
\pgfpathlineto{\pgfqpoint{2.825073in}{1.962019in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{2.002286in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{1.987438in}}%
\pgfpathlineto{\pgfqpoint{2.823761in}{1.988205in}}%
\pgfpathlineto{\pgfqpoint{2.823324in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.822887in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.822450in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{2.822012in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{2.820701in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{1.965790in}}%
\pgfpathlineto{\pgfqpoint{2.819826in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.819389in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.818952in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{2.818515in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.817640in}{1.940390in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.816766in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.816329in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.815454in}{1.936337in}}%
\pgfpathlineto{\pgfqpoint{2.815017in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{2.814580in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{2.813268in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{2.812831in}{1.942672in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{2.811957in}{1.964255in}}%
\pgfpathlineto{\pgfqpoint{2.811519in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{2.811082in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{2.810645in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{2.810208in}{1.931611in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{1.975103in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{2.808459in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{2.808022in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{2.806710in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{2.806273in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.805836in}{1.965620in}}%
\pgfpathlineto{\pgfqpoint{2.805398in}{1.971823in}}%
\pgfpathlineto{\pgfqpoint{2.804961in}{1.964255in}}%
\pgfpathlineto{\pgfqpoint{2.804524in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{1.961846in}}%
\pgfpathlineto{\pgfqpoint{2.803212in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.802775in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.802338in}{1.968660in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.801464in}{1.940772in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{1.923702in}}%
\pgfpathlineto{\pgfqpoint{2.800589in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{2.799715in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{2.799277in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{2.798840in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.798403in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.797529in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.796654in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{2.796217in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{2.795343in}{1.939816in}}%
\pgfpathlineto{\pgfqpoint{2.794905in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.794468in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{1.937890in}}%
\pgfpathlineto{\pgfqpoint{2.793594in}{1.950657in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{1.958883in}}%
\pgfpathlineto{\pgfqpoint{2.791408in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.790970in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{2.790533in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.790096in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{2.789222in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{2.788784in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.990035in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{2.787473in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{2.787036in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.786598in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{2.786161in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.785724in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.785287in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.784849in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{1.936727in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.783538in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{2.783101in}{1.939624in}}%
\pgfpathlineto{\pgfqpoint{2.782663in}{1.926982in}}%
\pgfpathlineto{\pgfqpoint{2.782226in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{1.915706in}}%
\pgfpathlineto{\pgfqpoint{2.781352in}{1.927388in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.780477in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{2.780040in}{1.920161in}}%
\pgfpathlineto{\pgfqpoint{2.779603in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{2.779166in}{1.957298in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.778291in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{2.777854in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{2.776980in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.775668in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.775231in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.774794in}{1.922874in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{1.923081in}}%
\pgfpathlineto{\pgfqpoint{2.773919in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{2.773045in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.772608in}{1.941153in}}%
\pgfpathlineto{\pgfqpoint{2.772170in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.771733in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{2.771296in}{1.958532in}}%
\pgfpathlineto{\pgfqpoint{2.770859in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{2.770421in}{1.939432in}}%
\pgfpathlineto{\pgfqpoint{2.769984in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.769547in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{2.769110in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.768235in}{1.978013in}}%
\pgfpathlineto{\pgfqpoint{2.767798in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{2.766924in}{1.971988in}}%
\pgfpathlineto{\pgfqpoint{2.766487in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.766049in}{1.987438in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{2.765175in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{2.763863in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{2.763426in}{1.988052in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.762552in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{2.762114in}{1.960631in}}%
\pgfpathlineto{\pgfqpoint{2.761677in}{1.939240in}}%
\pgfpathlineto{\pgfqpoint{2.761240in}{1.955345in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{1.971658in}}%
\pgfpathlineto{\pgfqpoint{2.760366in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.759928in}{1.956057in}}%
\pgfpathlineto{\pgfqpoint{2.759491in}{1.961846in}}%
\pgfpathlineto{\pgfqpoint{2.759054in}{1.957121in}}%
\pgfpathlineto{\pgfqpoint{2.758617in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{2.758180in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{2.757742in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{2.757305in}{1.958004in}}%
\pgfpathlineto{\pgfqpoint{2.756868in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{2.756431in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{2.755993in}{1.996026in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.754245in}{1.946423in}}%
\pgfpathlineto{\pgfqpoint{2.753807in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.935557in}}%
\pgfpathlineto{\pgfqpoint{2.752496in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{2.752059in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{2.751621in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{2.751184in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{2.750747in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{2.750310in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.749873in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.749435in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{1.943239in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.936532in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.746812in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{2.745938in}{1.957475in}}%
\pgfpathlineto{\pgfqpoint{2.745500in}{1.954272in}}%
\pgfpathlineto{\pgfqpoint{2.745063in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.744626in}{1.950109in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.743752in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.743314in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{2.742877in}{1.990339in}}%
\pgfpathlineto{\pgfqpoint{2.742440in}{1.961673in}}%
\pgfpathlineto{\pgfqpoint{2.742003in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{2.741565in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{2.741128in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{1.981517in}}%
\pgfpathlineto{\pgfqpoint{2.740254in}{1.980725in}}%
\pgfpathlineto{\pgfqpoint{2.739817in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{2.739379in}{1.975103in}}%
\pgfpathlineto{\pgfqpoint{2.738942in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{2.738505in}{1.972483in}}%
\pgfpathlineto{\pgfqpoint{2.738068in}{1.984186in}}%
\pgfpathlineto{\pgfqpoint{2.737631in}{1.982305in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{1.997205in}}%
\pgfpathlineto{\pgfqpoint{2.736756in}{2.016042in}}%
\pgfpathlineto{\pgfqpoint{2.736319in}{2.005561in}}%
\pgfpathlineto{\pgfqpoint{2.735882in}{2.014421in}}%
\pgfpathlineto{\pgfqpoint{2.735445in}{2.000412in}}%
\pgfpathlineto{\pgfqpoint{2.735007in}{2.010451in}}%
\pgfpathlineto{\pgfqpoint{2.734570in}{2.008369in}}%
\pgfpathlineto{\pgfqpoint{2.734133in}{2.005702in}}%
\pgfpathlineto{\pgfqpoint{2.733696in}{2.013469in}}%
\pgfpathlineto{\pgfqpoint{2.733258in}{2.013333in}}%
\pgfpathlineto{\pgfqpoint{2.732821in}{2.005702in}}%
\pgfpathlineto{\pgfqpoint{2.732384in}{1.999833in}}%
\pgfpathlineto{\pgfqpoint{2.731947in}{1.987745in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.731072in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{2.730198in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{2.728886in}{1.957651in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{1.923288in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{1.932604in}}%
\pgfpathlineto{\pgfqpoint{2.727575in}{1.929006in}}%
\pgfpathlineto{\pgfqpoint{2.727137in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{2.726700in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{2.726263in}{1.932406in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.939048in}}%
\pgfpathlineto{\pgfqpoint{2.724951in}{1.943804in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{2.724077in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{1.942861in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{1.928805in}}%
\pgfpathlineto{\pgfqpoint{2.722765in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{2.722328in}{1.935361in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{1.935752in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{1.943428in}}%
\pgfpathlineto{\pgfqpoint{2.721017in}{1.936143in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{2.720142in}{1.943616in}}%
\pgfpathlineto{\pgfqpoint{2.719705in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{1.980884in}}%
\pgfpathlineto{\pgfqpoint{2.718830in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.718393in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.717519in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{2.717082in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{1.999251in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{1.969497in}}%
\pgfpathlineto{\pgfqpoint{2.715770in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{2.715333in}{1.962192in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.961673in}}%
\pgfpathlineto{\pgfqpoint{2.714458in}{1.967988in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.713584in}{1.978494in}}%
\pgfpathlineto{\pgfqpoint{2.713147in}{1.985120in}}%
\pgfpathlineto{\pgfqpoint{2.712710in}{1.966638in}}%
\pgfpathlineto{\pgfqpoint{2.712272in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{2.711835in}{1.960282in}}%
\pgfpathlineto{\pgfqpoint{2.711398in}{1.977369in}}%
\pgfpathlineto{\pgfqpoint{2.710961in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{1.981675in}}%
\pgfpathlineto{\pgfqpoint{2.709649in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.708775in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.708337in}{1.996026in}}%
\pgfpathlineto{\pgfqpoint{2.707900in}{1.955523in}}%
\pgfpathlineto{\pgfqpoint{2.707463in}{1.969330in}}%
\pgfpathlineto{\pgfqpoint{2.707026in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{2.706589in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.706151in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{2.705714in}{1.997058in}}%
\pgfpathlineto{\pgfqpoint{2.705277in}{1.998960in}}%
\pgfpathlineto{\pgfqpoint{2.704840in}{1.984342in}}%
\pgfpathlineto{\pgfqpoint{2.704402in}{1.997351in}}%
\pgfpathlineto{\pgfqpoint{2.703965in}{1.984653in}}%
\pgfpathlineto{\pgfqpoint{2.703528in}{2.026423in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{2.011003in}}%
\pgfpathlineto{\pgfqpoint{2.702654in}{2.007670in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{2.015908in}}%
\pgfpathlineto{\pgfqpoint{2.701779in}{2.013197in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{2.002142in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{2.700030in}{1.989427in}}%
\pgfpathlineto{\pgfqpoint{2.699593in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.699156in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.698282in}{1.985586in}}%
\pgfpathlineto{\pgfqpoint{2.697844in}{1.990491in}}%
\pgfpathlineto{\pgfqpoint{2.697407in}{1.981517in}}%
\pgfpathlineto{\pgfqpoint{2.696970in}{1.971988in}}%
\pgfpathlineto{\pgfqpoint{2.696533in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{2.696095in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.695221in}{1.997205in}}%
\pgfpathlineto{\pgfqpoint{2.694784in}{1.986205in}}%
\pgfpathlineto{\pgfqpoint{2.694347in}{1.997205in}}%
\pgfpathlineto{\pgfqpoint{2.693909in}{1.997645in}}%
\pgfpathlineto{\pgfqpoint{2.693472in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{2.693035in}{1.973797in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{1.960805in}}%
\pgfpathlineto{\pgfqpoint{2.692161in}{1.972483in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{1.976401in}}%
\pgfpathlineto{\pgfqpoint{2.691286in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{2.690412in}{1.950474in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{1.971988in}}%
\pgfpathlineto{\pgfqpoint{2.689537in}{1.986205in}}%
\pgfpathlineto{\pgfqpoint{2.689100in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{2.688663in}{1.982305in}}%
\pgfpathlineto{\pgfqpoint{2.688226in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{2.687788in}{1.996026in}}%
\pgfpathlineto{\pgfqpoint{2.687351in}{1.994097in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{2.686477in}{2.002716in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{2.002286in}}%
\pgfpathlineto{\pgfqpoint{2.685602in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{2.685165in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.684728in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.972976in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{2.683416in}{1.959759in}}%
\pgfpathlineto{\pgfqpoint{2.682979in}{2.005136in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{1.966299in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.681667in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{2.681230in}{1.975590in}}%
\pgfpathlineto{\pgfqpoint{2.680793in}{1.974614in}}%
\pgfpathlineto{\pgfqpoint{2.680356in}{1.948089in}}%
\pgfpathlineto{\pgfqpoint{2.679919in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{2.679481in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{2.679044in}{1.971327in}}%
\pgfpathlineto{\pgfqpoint{2.678607in}{1.971658in}}%
\pgfpathlineto{\pgfqpoint{2.678170in}{1.977691in}}%
\pgfpathlineto{\pgfqpoint{2.677733in}{1.967651in}}%
\pgfpathlineto{\pgfqpoint{2.677295in}{1.964768in}}%
\pgfpathlineto{\pgfqpoint{2.676858in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{1.960979in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{2.675546in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{2.675109in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{2.674672in}{1.964597in}}%
\pgfpathlineto{\pgfqpoint{2.674235in}{1.954451in}}%
\pgfpathlineto{\pgfqpoint{2.673798in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.673360in}{1.947350in}}%
\pgfpathlineto{\pgfqpoint{2.672923in}{1.950839in}}%
\pgfpathlineto{\pgfqpoint{2.672486in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.672049in}{1.961326in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{1.974940in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{1.948274in}}%
\pgfpathlineto{\pgfqpoint{2.670737in}{1.947165in}}%
\pgfpathlineto{\pgfqpoint{2.670300in}{1.931212in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{1.935165in}}%
\pgfpathlineto{\pgfqpoint{2.669426in}{1.954630in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{1.965109in}}%
\pgfpathlineto{\pgfqpoint{2.668551in}{1.968828in}}%
\pgfpathlineto{\pgfqpoint{2.668114in}{1.969330in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.974287in}}%
\pgfpathlineto{\pgfqpoint{2.667239in}{1.978334in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{1.971658in}}%
\pgfpathlineto{\pgfqpoint{2.665928in}{1.975915in}}%
\pgfpathlineto{\pgfqpoint{2.665491in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.665053in}{2.002716in}}%
\pgfpathlineto{\pgfqpoint{2.664616in}{1.999978in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{1.983874in}}%
\pgfpathlineto{\pgfqpoint{2.663742in}{2.008090in}}%
\pgfpathlineto{\pgfqpoint{2.663305in}{1.989731in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{1.975590in}}%
\pgfpathlineto{\pgfqpoint{2.662430in}{2.013060in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{2.002716in}}%
\pgfpathlineto{\pgfqpoint{2.661556in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.974777in}}%
\pgfpathlineto{\pgfqpoint{2.660681in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{2.660244in}{2.004995in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{1.982934in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{1.994544in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{1.978334in}}%
\pgfpathlineto{\pgfqpoint{2.658495in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.658058in}{1.997058in}}%
\pgfpathlineto{\pgfqpoint{2.657621in}{1.969831in}}%
\pgfpathlineto{\pgfqpoint{2.657184in}{1.963398in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.655872in}{2.000123in}}%
\pgfpathlineto{\pgfqpoint{2.655435in}{1.966299in}}%
\pgfpathlineto{\pgfqpoint{2.654998in}{1.958708in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{1.953734in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{1.946980in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{2.653249in}{1.954988in}}%
\pgfpathlineto{\pgfqpoint{2.652811in}{1.981042in}}%
\pgfpathlineto{\pgfqpoint{2.652374in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{2.651937in}{1.961152in}}%
\pgfpathlineto{\pgfqpoint{2.651500in}{1.988664in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{1.961499in}}%
\pgfpathlineto{\pgfqpoint{2.650625in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{2.650188in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.649751in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.649314in}{1.972976in}}%
\pgfpathlineto{\pgfqpoint{2.648877in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{1.975265in}}%
\pgfpathlineto{\pgfqpoint{2.648002in}{1.973960in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{1.972648in}}%
\pgfpathlineto{\pgfqpoint{2.647128in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{2.000991in}}%
\pgfpathlineto{\pgfqpoint{2.646253in}{1.970663in}}%
\pgfpathlineto{\pgfqpoint{2.645816in}{2.011965in}}%
\pgfpathlineto{\pgfqpoint{2.645379in}{1.996321in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{2.010313in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{2.021098in}}%
\pgfpathlineto{\pgfqpoint{2.643630in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{2.643193in}{2.008648in}}%
\pgfpathlineto{\pgfqpoint{2.642756in}{2.021229in}}%
\pgfpathlineto{\pgfqpoint{2.642318in}{1.989275in}}%
\pgfpathlineto{\pgfqpoint{2.641881in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.641007in}{2.018851in}}%
\pgfpathlineto{\pgfqpoint{2.640570in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{2.640132in}{2.010865in}}%
\pgfpathlineto{\pgfqpoint{2.639695in}{2.003145in}}%
\pgfpathlineto{\pgfqpoint{2.639258in}{1.998230in}}%
\pgfpathlineto{\pgfqpoint{2.638821in}{2.000412in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{1.991850in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{1.970995in}}%
\pgfpathlineto{\pgfqpoint{2.637509in}{1.994395in}}%
\pgfpathlineto{\pgfqpoint{2.637072in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{2.636635in}{1.976401in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{2.635760in}{1.976886in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{2.634886in}{1.984965in}}%
\pgfpathlineto{\pgfqpoint{2.634449in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{2.634011in}{1.996174in}}%
\pgfpathlineto{\pgfqpoint{2.633574in}{2.006125in}}%
\pgfpathlineto{\pgfqpoint{2.633137in}{2.002142in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{1.996763in}}%
\pgfpathlineto{\pgfqpoint{2.632263in}{1.993500in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{2.010727in}}%
\pgfpathlineto{\pgfqpoint{2.631388in}{2.033862in}}%
\pgfpathlineto{\pgfqpoint{2.630951in}{2.048823in}}%
\pgfpathlineto{\pgfqpoint{2.630514in}{2.019779in}}%
\pgfpathlineto{\pgfqpoint{2.630076in}{2.026807in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{2.032120in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{2.003288in}}%
\pgfpathlineto{\pgfqpoint{2.628765in}{2.033366in}}%
\pgfpathlineto{\pgfqpoint{2.628328in}{2.047780in}}%
\pgfpathlineto{\pgfqpoint{2.627890in}{2.007250in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{2.021361in}}%
\pgfpathlineto{\pgfqpoint{2.627016in}{2.013469in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{2.014149in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{2.021098in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{2.039368in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{2.029733in}}%
\pgfpathlineto{\pgfqpoint{2.624830in}{1.998814in}}%
\pgfpathlineto{\pgfqpoint{2.624393in}{1.975590in}}%
\pgfpathlineto{\pgfqpoint{2.623956in}{1.955167in}}%
\pgfpathlineto{\pgfqpoint{2.623518in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.623081in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{2.622644in}{1.964939in}}%
\pgfpathlineto{\pgfqpoint{2.622207in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.621769in}{1.978974in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.974451in}}%
\pgfpathlineto{\pgfqpoint{2.620895in}{1.971161in}}%
\pgfpathlineto{\pgfqpoint{2.620458in}{1.987592in}}%
\pgfpathlineto{\pgfqpoint{2.620021in}{1.981359in}}%
\pgfpathlineto{\pgfqpoint{2.619583in}{1.994097in}}%
\pgfpathlineto{\pgfqpoint{2.619146in}{1.999397in}}%
\pgfpathlineto{\pgfqpoint{2.618709in}{2.018718in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{2.010451in}}%
\pgfpathlineto{\pgfqpoint{2.617835in}{2.011278in}}%
\pgfpathlineto{\pgfqpoint{2.617397in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{2.616960in}{2.013197in}}%
\pgfpathlineto{\pgfqpoint{2.616523in}{1.996616in}}%
\pgfpathlineto{\pgfqpoint{2.616086in}{1.978654in}}%
\pgfpathlineto{\pgfqpoint{2.615648in}{1.966977in}}%
\pgfpathlineto{\pgfqpoint{2.615211in}{1.987130in}}%
\pgfpathlineto{\pgfqpoint{2.614774in}{1.967820in}}%
\pgfpathlineto{\pgfqpoint{2.614337in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{1.987284in}}%
\pgfpathlineto{\pgfqpoint{2.613462in}{1.988052in}}%
\pgfpathlineto{\pgfqpoint{2.613025in}{2.001999in}}%
\pgfpathlineto{\pgfqpoint{2.612588in}{1.990035in}}%
\pgfpathlineto{\pgfqpoint{2.612151in}{1.965450in}}%
\pgfpathlineto{\pgfqpoint{2.611714in}{1.996469in}}%
\pgfpathlineto{\pgfqpoint{2.611276in}{1.999106in}}%
\pgfpathlineto{\pgfqpoint{2.610839in}{1.985431in}}%
\pgfpathlineto{\pgfqpoint{2.610402in}{1.980884in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{1.941534in}}%
\pgfpathlineto{\pgfqpoint{2.609528in}{1.962709in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{1.999688in}}%
\pgfpathlineto{\pgfqpoint{2.608653in}{1.981200in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{1.969497in}}%
\pgfpathlineto{\pgfqpoint{2.607779in}{1.993799in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{2.606904in}{1.957828in}}%
\pgfpathlineto{\pgfqpoint{2.606467in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{1.978173in}}%
\pgfpathlineto{\pgfqpoint{2.605593in}{1.978334in}}%
\pgfpathlineto{\pgfqpoint{2.605155in}{1.958180in}}%
\pgfpathlineto{\pgfqpoint{2.604718in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.604281in}{1.978494in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{2.013197in}}%
\pgfpathlineto{\pgfqpoint{2.603407in}{2.002142in}}%
\pgfpathlineto{\pgfqpoint{2.602969in}{2.000123in}}%
\pgfpathlineto{\pgfqpoint{2.602532in}{1.985275in}}%
\pgfpathlineto{\pgfqpoint{2.602095in}{1.973469in}}%
\pgfpathlineto{\pgfqpoint{2.601658in}{2.021361in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{2.034975in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{2.047315in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{2.039247in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{2.008926in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{2.034357in}}%
\pgfpathlineto{\pgfqpoint{2.599034in}{2.024360in}}%
\pgfpathlineto{\pgfqpoint{2.598597in}{1.994990in}}%
\pgfpathlineto{\pgfqpoint{2.598160in}{2.002716in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{2.010451in}}%
\pgfpathlineto{\pgfqpoint{2.597286in}{2.010589in}}%
\pgfpathlineto{\pgfqpoint{2.596848in}{2.036327in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{2.028973in}}%
\pgfpathlineto{\pgfqpoint{2.595974in}{2.010036in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{2.007810in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{2.016446in}}%
\pgfpathlineto{\pgfqpoint{2.594662in}{2.019382in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{2.041293in}}%
\pgfpathlineto{\pgfqpoint{2.593788in}{2.031870in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{2.035959in}}%
\pgfpathlineto{\pgfqpoint{2.592913in}{2.047431in}}%
\pgfpathlineto{\pgfqpoint{2.592476in}{2.032619in}}%
\pgfpathlineto{\pgfqpoint{2.592039in}{2.036816in}}%
\pgfpathlineto{\pgfqpoint{2.591602in}{2.030741in}}%
\pgfpathlineto{\pgfqpoint{2.591165in}{2.057548in}}%
\pgfpathlineto{\pgfqpoint{2.590727in}{2.059537in}}%
\pgfpathlineto{\pgfqpoint{2.590290in}{2.036449in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{2.022670in}}%
\pgfpathlineto{\pgfqpoint{2.589416in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{2.588979in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{2.588541in}{1.986514in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{2.003858in}}%
\pgfpathlineto{\pgfqpoint{2.587230in}{1.994990in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{2.005702in}}%
\pgfpathlineto{\pgfqpoint{2.586355in}{1.988511in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{2.000846in}}%
\pgfpathlineto{\pgfqpoint{2.585481in}{1.998523in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{1.990187in}}%
\pgfpathlineto{\pgfqpoint{2.584606in}{2.022800in}}%
\pgfpathlineto{\pgfqpoint{2.584169in}{2.052037in}}%
\pgfpathlineto{\pgfqpoint{2.583732in}{2.043911in}}%
\pgfpathlineto{\pgfqpoint{2.583295in}{2.031995in}}%
\pgfpathlineto{\pgfqpoint{2.582858in}{2.016982in}}%
\pgfpathlineto{\pgfqpoint{2.582420in}{2.062379in}}%
\pgfpathlineto{\pgfqpoint{2.581983in}{2.061836in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{2.092812in}}%
\pgfpathlineto{\pgfqpoint{2.581109in}{2.052264in}}%
\pgfpathlineto{\pgfqpoint{2.580672in}{2.051580in}}%
\pgfpathlineto{\pgfqpoint{2.580234in}{2.034110in}}%
\pgfpathlineto{\pgfqpoint{2.579797in}{2.048012in}}%
\pgfpathlineto{\pgfqpoint{2.579360in}{2.015233in}}%
\pgfpathlineto{\pgfqpoint{2.578923in}{2.029480in}}%
\pgfpathlineto{\pgfqpoint{2.578485in}{2.060196in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{2.076866in}}%
\pgfpathlineto{\pgfqpoint{2.577611in}{2.091867in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{2.079891in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{2.077171in}}%
\pgfpathlineto{\pgfqpoint{2.576299in}{2.081983in}}%
\pgfpathlineto{\pgfqpoint{2.575862in}{2.073799in}}%
\pgfpathlineto{\pgfqpoint{2.575425in}{2.078182in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{2.051923in}}%
\pgfpathlineto{\pgfqpoint{2.574551in}{2.056211in}}%
\pgfpathlineto{\pgfqpoint{2.574113in}{2.088718in}}%
\pgfpathlineto{\pgfqpoint{2.573676in}{2.072663in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{2.089102in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{2.070268in}}%
\pgfpathlineto{\pgfqpoint{2.572365in}{2.060306in}}%
\pgfpathlineto{\pgfqpoint{2.571927in}{2.059097in}}%
\pgfpathlineto{\pgfqpoint{2.571490in}{2.064325in}}%
\pgfpathlineto{\pgfqpoint{2.571053in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{2.063786in}}%
\pgfpathlineto{\pgfqpoint{2.570178in}{2.046615in}}%
\pgfpathlineto{\pgfqpoint{2.569741in}{2.064110in}}%
\pgfpathlineto{\pgfqpoint{2.569304in}{2.048707in}}%
\pgfpathlineto{\pgfqpoint{2.568867in}{2.022147in}}%
\pgfpathlineto{\pgfqpoint{2.568430in}{2.049746in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{2.042248in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{2.041652in}}%
\pgfpathlineto{\pgfqpoint{2.567118in}{2.032120in}}%
\pgfpathlineto{\pgfqpoint{2.566681in}{2.062488in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{2.058102in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{2.070478in}}%
\pgfpathlineto{\pgfqpoint{2.565369in}{2.065505in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{2.074929in}}%
\pgfpathlineto{\pgfqpoint{2.564495in}{2.103661in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{2.110370in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{2.114843in}}%
\pgfpathlineto{\pgfqpoint{2.563183in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{2.562746in}{2.134054in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{2.165588in}}%
\pgfpathlineto{\pgfqpoint{2.561871in}{2.153123in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{2.170510in}}%
\pgfpathlineto{\pgfqpoint{2.560997in}{2.186783in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{2.182595in}}%
\pgfpathlineto{\pgfqpoint{2.560123in}{2.190051in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{2.206804in}}%
\pgfpathlineto{\pgfqpoint{2.559248in}{2.207802in}}%
\pgfpathlineto{\pgfqpoint{2.558811in}{2.227358in}}%
\pgfpathlineto{\pgfqpoint{2.558374in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{2.557937in}{2.223843in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{2.224304in}}%
\pgfpathlineto{\pgfqpoint{2.557062in}{2.225684in}}%
\pgfpathlineto{\pgfqpoint{2.556625in}{2.227408in}}%
\pgfpathlineto{\pgfqpoint{2.556188in}{2.234122in}}%
\pgfpathlineto{\pgfqpoint{2.555750in}{2.222452in}}%
\pgfpathlineto{\pgfqpoint{2.555313in}{2.245890in}}%
\pgfpathlineto{\pgfqpoint{2.554876in}{2.245100in}}%
\pgfpathlineto{\pgfqpoint{2.554439in}{2.241676in}}%
\pgfpathlineto{\pgfqpoint{2.554002in}{2.250387in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{2.259065in}}%
\pgfpathlineto{\pgfqpoint{2.553127in}{2.261105in}}%
\pgfpathlineto{\pgfqpoint{2.552690in}{2.252690in}}%
\pgfpathlineto{\pgfqpoint{2.552253in}{2.259718in}}%
\pgfpathlineto{\pgfqpoint{2.551816in}{2.252870in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{2.260975in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{2.254034in}}%
\pgfpathlineto{\pgfqpoint{2.550504in}{2.249932in}}%
\pgfpathlineto{\pgfqpoint{2.550067in}{2.257664in}}%
\pgfpathlineto{\pgfqpoint{2.549629in}{2.258234in}}%
\pgfpathlineto{\pgfqpoint{2.549192in}{2.255325in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{2.228466in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{2.237282in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{2.235538in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{2.244634in}}%
\pgfpathlineto{\pgfqpoint{2.546569in}{2.249066in}}%
\pgfpathlineto{\pgfqpoint{2.546132in}{2.254034in}}%
\pgfpathlineto{\pgfqpoint{2.545695in}{2.249932in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{2.260239in}}%
\pgfpathlineto{\pgfqpoint{2.544820in}{2.262440in}}%
\pgfpathlineto{\pgfqpoint{2.544383in}{2.276286in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{2.258103in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{2.261450in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{2.254703in}}%
\pgfpathlineto{\pgfqpoint{2.542634in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{2.542197in}{2.281812in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{2.280829in}}%
\pgfpathlineto{\pgfqpoint{2.541322in}{2.289485in}}%
\pgfpathlineto{\pgfqpoint{2.540885in}{2.295610in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{2.304376in}}%
\pgfpathlineto{\pgfqpoint{2.540011in}{2.297370in}}%
\pgfpathlineto{\pgfqpoint{2.539574in}{2.299550in}}%
\pgfpathlineto{\pgfqpoint{2.539136in}{2.295425in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{2.295646in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{2.304800in}}%
\pgfpathlineto{\pgfqpoint{2.537825in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{2.537388in}{2.311539in}}%
\pgfpathlineto{\pgfqpoint{2.536950in}{2.318438in}}%
\pgfpathlineto{\pgfqpoint{2.536513in}{2.324028in}}%
\pgfpathlineto{\pgfqpoint{2.536076in}{2.318471in}}%
\pgfpathlineto{\pgfqpoint{2.535639in}{2.326754in}}%
\pgfpathlineto{\pgfqpoint{2.535201in}{2.321431in}}%
\pgfpathlineto{\pgfqpoint{2.534764in}{2.332043in}}%
\pgfpathlineto{\pgfqpoint{2.534327in}{2.334854in}}%
\pgfpathlineto{\pgfqpoint{2.533890in}{2.343193in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{2.330513in}}%
\pgfpathlineto{\pgfqpoint{2.533015in}{2.342335in}}%
\pgfpathlineto{\pgfqpoint{2.532578in}{2.351392in}}%
\pgfpathlineto{\pgfqpoint{2.532141in}{2.352384in}}%
\pgfpathlineto{\pgfqpoint{2.531704in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{2.531267in}{2.341949in}}%
\pgfpathlineto{\pgfqpoint{2.530829in}{2.334977in}}%
\pgfpathlineto{\pgfqpoint{2.530392in}{2.339109in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{2.342897in}}%
\pgfpathlineto{\pgfqpoint{2.529518in}{2.341503in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{2.350194in}}%
\pgfpathlineto{\pgfqpoint{2.528643in}{2.359181in}}%
\pgfpathlineto{\pgfqpoint{2.528206in}{2.356393in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{2.355363in}}%
\pgfpathlineto{\pgfqpoint{2.527332in}{2.359701in}}%
\pgfpathlineto{\pgfqpoint{2.526894in}{2.358439in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{2.356254in}}%
\pgfpathlineto{\pgfqpoint{2.526020in}{2.354300in}}%
\pgfpathlineto{\pgfqpoint{2.525583in}{2.352611in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{2.355726in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{2.347143in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{2.349937in}}%
\pgfpathlineto{\pgfqpoint{2.523834in}{2.363389in}}%
\pgfpathlineto{\pgfqpoint{2.523397in}{2.363926in}}%
\pgfpathlineto{\pgfqpoint{2.522960in}{2.368780in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{2.365263in}}%
\pgfpathlineto{\pgfqpoint{2.522085in}{2.364194in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{2.355865in}}%
\pgfpathlineto{\pgfqpoint{2.521211in}{2.356365in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{2.364328in}}%
\pgfpathlineto{\pgfqpoint{2.520336in}{2.365210in}}%
\pgfpathlineto{\pgfqpoint{2.519899in}{2.358741in}}%
\pgfpathlineto{\pgfqpoint{2.519462in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{2.519025in}{2.361797in}}%
\pgfpathlineto{\pgfqpoint{2.518587in}{2.361417in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{2.359892in}}%
\pgfpathlineto{\pgfqpoint{2.517713in}{2.360874in}}%
\pgfpathlineto{\pgfqpoint{2.517276in}{2.358879in}}%
\pgfpathlineto{\pgfqpoint{2.516839in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{2.516401in}{2.352413in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{2.366406in}}%
\pgfpathlineto{\pgfqpoint{2.515527in}{2.366777in}}%
\pgfpathlineto{\pgfqpoint{2.515090in}{2.374473in}}%
\pgfpathlineto{\pgfqpoint{2.514653in}{2.373988in}}%
\pgfpathlineto{\pgfqpoint{2.514215in}{2.368753in}}%
\pgfpathlineto{\pgfqpoint{2.513778in}{2.374141in}}%
\pgfpathlineto{\pgfqpoint{2.513341in}{2.366327in}}%
\pgfpathlineto{\pgfqpoint{2.512904in}{2.362013in}}%
\pgfpathlineto{\pgfqpoint{2.512466in}{2.366221in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{2.365583in}}%
\pgfpathlineto{\pgfqpoint{2.511592in}{2.371775in}}%
\pgfpathlineto{\pgfqpoint{2.511155in}{2.375340in}}%
\pgfpathlineto{\pgfqpoint{2.510718in}{2.375518in}}%
\pgfpathlineto{\pgfqpoint{2.510280in}{2.382619in}}%
\pgfpathlineto{\pgfqpoint{2.509843in}{2.383453in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{2.380493in}}%
\pgfpathlineto{\pgfqpoint{2.508969in}{2.382003in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{2.375264in}}%
\pgfpathlineto{\pgfqpoint{2.508094in}{2.377341in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{2.371490in}}%
\pgfpathlineto{\pgfqpoint{2.507220in}{2.374243in}}%
\pgfpathlineto{\pgfqpoint{2.506783in}{2.376381in}}%
\pgfpathlineto{\pgfqpoint{2.506346in}{2.374678in}}%
\pgfpathlineto{\pgfqpoint{2.505908in}{2.373372in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{2.378472in}}%
\pgfpathlineto{\pgfqpoint{2.505034in}{2.375950in}}%
\pgfpathlineto{\pgfqpoint{2.504597in}{2.374295in}}%
\pgfpathlineto{\pgfqpoint{2.504159in}{2.382865in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{2.376178in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{2.378798in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{2.373115in}}%
\pgfpathlineto{\pgfqpoint{2.502411in}{2.377819in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{2.372601in}}%
\pgfpathlineto{\pgfqpoint{2.501536in}{2.368202in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.371516in}}%
\pgfpathlineto{\pgfqpoint{2.500662in}{2.373578in}}%
\pgfpathlineto{\pgfqpoint{2.500225in}{2.366565in}}%
\pgfpathlineto{\pgfqpoint{2.499787in}{2.364114in}}%
\pgfpathlineto{\pgfqpoint{2.499350in}{2.367860in}}%
\pgfpathlineto{\pgfqpoint{2.498913in}{2.365743in}}%
\pgfpathlineto{\pgfqpoint{2.498476in}{2.364943in}}%
\pgfpathlineto{\pgfqpoint{2.498038in}{2.366061in}}%
\pgfpathlineto{\pgfqpoint{2.497601in}{2.369304in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{2.365875in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{2.364810in}}%
\pgfpathlineto{\pgfqpoint{2.496290in}{2.355837in}}%
\pgfpathlineto{\pgfqpoint{2.495852in}{2.357833in}}%
\pgfpathlineto{\pgfqpoint{2.495415in}{2.350251in}}%
\pgfpathlineto{\pgfqpoint{2.494978in}{2.360955in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{2.354944in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{2.362311in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{2.363819in}}%
\pgfpathlineto{\pgfqpoint{2.493229in}{2.349191in}}%
\pgfpathlineto{\pgfqpoint{2.492792in}{2.351363in}}%
\pgfpathlineto{\pgfqpoint{2.492355in}{2.355419in}}%
\pgfpathlineto{\pgfqpoint{2.491918in}{2.359619in}}%
\pgfpathlineto{\pgfqpoint{2.491480in}{2.357336in}}%
\pgfpathlineto{\pgfqpoint{2.491043in}{2.355948in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{2.359865in}}%
\pgfpathlineto{\pgfqpoint{2.490169in}{2.358631in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{2.364462in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{2.366936in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{2.367544in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{2.370087in}}%
\pgfpathlineto{\pgfqpoint{2.487983in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{2.487545in}{2.370582in}}%
\pgfpathlineto{\pgfqpoint{2.487108in}{2.366936in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{2.360819in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{2.368123in}}%
\pgfpathlineto{\pgfqpoint{2.485797in}{2.371127in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{2.368885in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{2.377189in}}%
\pgfpathlineto{\pgfqpoint{2.484485in}{2.379023in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{2.374167in}}%
\pgfpathlineto{\pgfqpoint{2.483611in}{2.386180in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{2.393879in}}%
\pgfpathlineto{\pgfqpoint{2.482736in}{2.396547in}}%
\pgfpathlineto{\pgfqpoint{2.482299in}{2.396155in}}%
\pgfpathlineto{\pgfqpoint{2.481862in}{2.384016in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{2.381188in}}%
\pgfpathlineto{\pgfqpoint{2.480987in}{2.383698in}}%
\pgfpathlineto{\pgfqpoint{2.480550in}{2.389541in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{2.390776in}}%
\pgfpathlineto{\pgfqpoint{2.479676in}{2.389779in}}%
\pgfpathlineto{\pgfqpoint{2.479238in}{2.393037in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{2.402976in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{2.402819in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{2.397926in}}%
\pgfpathlineto{\pgfqpoint{2.477490in}{2.390515in}}%
\pgfpathlineto{\pgfqpoint{2.477052in}{2.393693in}}%
\pgfpathlineto{\pgfqpoint{2.476615in}{2.399910in}}%
\pgfpathlineto{\pgfqpoint{2.476178in}{2.400024in}}%
\pgfpathlineto{\pgfqpoint{2.475741in}{2.399547in}}%
\pgfpathlineto{\pgfqpoint{2.475303in}{2.400115in}}%
\pgfpathlineto{\pgfqpoint{2.474866in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{2.474429in}{2.405799in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{2.402662in}}%
\pgfpathlineto{\pgfqpoint{2.473555in}{2.407932in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{2.472680in}{2.416864in}}%
\pgfpathlineto{\pgfqpoint{2.472243in}{2.423456in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{2.423517in}}%
\pgfpathlineto{\pgfqpoint{2.471369in}{2.420938in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{2.414840in}}%
\pgfpathlineto{\pgfqpoint{2.470494in}{2.414565in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{2.418120in}}%
\pgfpathlineto{\pgfqpoint{2.469620in}{2.418682in}}%
\pgfpathlineto{\pgfqpoint{2.469183in}{2.417932in}}%
\pgfpathlineto{\pgfqpoint{2.468745in}{2.423843in}}%
\pgfpathlineto{\pgfqpoint{2.468308in}{2.430149in}}%
\pgfpathlineto{\pgfqpoint{2.467871in}{2.430858in}}%
\pgfpathlineto{\pgfqpoint{2.467434in}{2.431153in}}%
\pgfpathlineto{\pgfqpoint{2.466996in}{2.434505in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{2.435950in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{2.436736in}}%
\pgfpathlineto{\pgfqpoint{2.465685in}{2.434756in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{2.435431in}}%
\pgfpathlineto{\pgfqpoint{2.464810in}{2.436946in}}%
\pgfpathlineto{\pgfqpoint{2.464373in}{2.437576in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{2.437481in}}%
\pgfpathlineto{\pgfqpoint{2.463499in}{2.438869in}}%
\pgfpathlineto{\pgfqpoint{2.463062in}{2.436679in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{2.440229in}}%
\pgfpathlineto{\pgfqpoint{2.462187in}{2.439039in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{2.442644in}}%
\pgfpathlineto{\pgfqpoint{2.461313in}{2.442625in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{2.442309in}}%
\pgfpathlineto{\pgfqpoint{2.460438in}{2.444480in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{2.440436in}}%
\pgfpathlineto{\pgfqpoint{2.459564in}{2.438831in}}%
\pgfpathlineto{\pgfqpoint{2.459127in}{2.439323in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{2.436583in}}%
\pgfpathlineto{\pgfqpoint{2.458252in}{2.437938in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{2.438432in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{2.437214in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{2.435469in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{2.441524in}}%
\pgfpathlineto{\pgfqpoint{2.456066in}{2.444166in}}%
\pgfpathlineto{\pgfqpoint{2.455629in}{2.438660in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{2.439663in}}%
\pgfpathlineto{\pgfqpoint{2.454755in}{2.434872in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{2.434292in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{2.434910in}}%
\pgfpathlineto{\pgfqpoint{2.453443in}{2.434717in}}%
\pgfpathlineto{\pgfqpoint{2.453006in}{2.432211in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{2.434485in}}%
\pgfpathlineto{\pgfqpoint{2.452131in}{2.435007in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{2.451257in}{2.438375in}}%
\pgfpathlineto{\pgfqpoint{2.450820in}{2.438717in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{2.441786in}}%
\pgfpathlineto{\pgfqpoint{2.449945in}{2.442570in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{2.441561in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{2.436161in}}%
\pgfpathlineto{\pgfqpoint{2.448634in}{2.438622in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{2.438033in}}%
\pgfpathlineto{\pgfqpoint{2.447759in}{2.439361in}}%
\pgfpathlineto{\pgfqpoint{2.447322in}{2.440962in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{2.443183in}}%
\pgfpathlineto{\pgfqpoint{2.446447in}{2.443777in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{2.446098in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{2.438052in}}%
\pgfpathlineto{\pgfqpoint{2.445136in}{2.439889in}}%
\pgfpathlineto{\pgfqpoint{2.444699in}{2.436353in}}%
\pgfpathlineto{\pgfqpoint{2.444261in}{2.429813in}}%
\pgfpathlineto{\pgfqpoint{2.443824in}{2.434447in}}%
\pgfpathlineto{\pgfqpoint{2.443387in}{2.443202in}}%
\pgfpathlineto{\pgfqpoint{2.442950in}{2.438546in}}%
\pgfpathlineto{\pgfqpoint{2.442513in}{2.445401in}}%
\pgfpathlineto{\pgfqpoint{2.442075in}{2.443758in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{2.441318in}}%
\pgfpathlineto{\pgfqpoint{2.441201in}{2.442756in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{2.436161in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{2.433807in}}%
\pgfpathlineto{\pgfqpoint{2.439889in}{2.436104in}}%
\pgfpathlineto{\pgfqpoint{2.439452in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{2.439015in}{2.444350in}}%
\pgfpathlineto{\pgfqpoint{2.438578in}{2.444295in}}%
\pgfpathlineto{\pgfqpoint{2.438140in}{2.442719in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{2.446921in}}%
\pgfpathlineto{\pgfqpoint{2.437266in}{2.444202in}}%
\pgfpathlineto{\pgfqpoint{2.436829in}{2.448558in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{2.447777in}}%
\pgfpathlineto{\pgfqpoint{2.435954in}{2.452436in}}%
\pgfpathlineto{\pgfqpoint{2.435517in}{2.456245in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{2.455176in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{2.461341in}}%
\pgfpathlineto{\pgfqpoint{2.434206in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{2.466554in}}%
\pgfpathlineto{\pgfqpoint{2.433331in}{2.463820in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{2.459490in}}%
\pgfpathlineto{\pgfqpoint{2.432457in}{2.465853in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{2.459971in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{2.466837in}}%
\pgfpathlineto{\pgfqpoint{2.431145in}{2.466670in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{2.462414in}}%
\pgfpathlineto{\pgfqpoint{2.430271in}{2.458972in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{2.459507in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{2.466120in}}%
\pgfpathlineto{\pgfqpoint{2.428959in}{2.465216in}}%
\pgfpathlineto{\pgfqpoint{2.428522in}{2.465283in}}%
\pgfpathlineto{\pgfqpoint{2.428085in}{2.468115in}}%
\pgfpathlineto{\pgfqpoint{2.427647in}{2.473184in}}%
\pgfpathlineto{\pgfqpoint{2.427210in}{2.469566in}}%
\pgfpathlineto{\pgfqpoint{2.426773in}{2.468544in}}%
\pgfpathlineto{\pgfqpoint{2.426336in}{2.472471in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{2.473377in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{2.472504in}}%
\pgfpathlineto{\pgfqpoint{2.425024in}{2.472698in}}%
\pgfpathlineto{\pgfqpoint{2.424587in}{2.469138in}}%
\pgfpathlineto{\pgfqpoint{2.424150in}{2.474729in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{2.473974in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{2.469992in}}%
\pgfpathlineto{\pgfqpoint{2.422838in}{2.471138in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{2.466787in}}%
\pgfpathlineto{\pgfqpoint{2.421964in}{2.472066in}}%
\pgfpathlineto{\pgfqpoint{2.421526in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{2.475690in}}%
\pgfpathlineto{\pgfqpoint{2.420652in}{2.470582in}}%
\pgfpathlineto{\pgfqpoint{2.420215in}{2.472293in}}%
\pgfpathlineto{\pgfqpoint{2.419778in}{2.474745in}}%
\pgfpathlineto{\pgfqpoint{2.419340in}{2.473652in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{2.478152in}}%
\pgfpathlineto{\pgfqpoint{2.418466in}{2.475162in}}%
\pgfpathlineto{\pgfqpoint{2.418029in}{2.478877in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{2.486607in}}%
\pgfpathlineto{\pgfqpoint{2.416717in}{2.488105in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{2.485663in}}%
\pgfpathlineto{\pgfqpoint{2.415843in}{2.484117in}}%
\pgfpathlineto{\pgfqpoint{2.415405in}{2.484807in}}%
\pgfpathlineto{\pgfqpoint{2.414968in}{2.491041in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{2.490116in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{2.490445in}}%
\pgfpathlineto{\pgfqpoint{2.413657in}{2.491754in}}%
\pgfpathlineto{\pgfqpoint{2.413219in}{2.491130in}}%
\pgfpathlineto{\pgfqpoint{2.412782in}{2.491917in}}%
\pgfpathlineto{\pgfqpoint{2.412345in}{2.494494in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{2.500571in}}%
\pgfpathlineto{\pgfqpoint{2.411471in}{2.498957in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{2.503722in}}%
\pgfpathlineto{\pgfqpoint{2.410596in}{2.506952in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{2.506883in}}%
\pgfpathlineto{\pgfqpoint{2.409722in}{2.511221in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{2.509575in}}%
\pgfpathlineto{\pgfqpoint{2.408847in}{2.516758in}}%
\pgfpathlineto{\pgfqpoint{2.408410in}{2.520709in}}%
\pgfpathlineto{\pgfqpoint{2.407973in}{2.526264in}}%
\pgfpathlineto{\pgfqpoint{2.407536in}{2.528676in}}%
\pgfpathlineto{\pgfqpoint{2.407098in}{2.527461in}}%
\pgfpathlineto{\pgfqpoint{2.406661in}{2.528539in}}%
\pgfpathlineto{\pgfqpoint{2.406224in}{2.530753in}}%
\pgfpathlineto{\pgfqpoint{2.405787in}{2.529051in}}%
\pgfpathlineto{\pgfqpoint{2.405350in}{2.529013in}}%
\pgfpathlineto{\pgfqpoint{2.404912in}{2.529325in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{2.530245in}}%
\pgfpathlineto{\pgfqpoint{2.404038in}{2.530616in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{2.531074in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{2.533397in}}%
\pgfpathlineto{\pgfqpoint{2.402726in}{2.534713in}}%
\pgfpathlineto{\pgfqpoint{2.402289in}{2.536323in}}%
\pgfpathlineto{\pgfqpoint{2.401852in}{2.539424in}}%
\pgfpathlineto{\pgfqpoint{2.401415in}{2.539649in}}%
\pgfpathlineto{\pgfqpoint{2.400977in}{2.537741in}}%
\pgfpathlineto{\pgfqpoint{2.400540in}{2.537993in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{2.539922in}}%
\pgfpathlineto{\pgfqpoint{2.399666in}{2.536973in}}%
\pgfpathlineto{\pgfqpoint{2.399229in}{2.542972in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{2.537525in}}%
\pgfpathlineto{\pgfqpoint{2.398354in}{2.537969in}}%
\pgfpathlineto{\pgfqpoint{2.397917in}{2.540384in}}%
\pgfpathlineto{\pgfqpoint{2.397480in}{2.541823in}}%
\pgfpathlineto{\pgfqpoint{2.397043in}{2.539554in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{2.541058in}}%
\pgfpathlineto{\pgfqpoint{2.396168in}{2.543229in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{2.542000in}}%
\pgfpathlineto{\pgfqpoint{2.395294in}{2.541081in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{2.540680in}}%
\pgfpathlineto{\pgfqpoint{2.394419in}{2.543661in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{2.541706in}}%
\pgfpathlineto{\pgfqpoint{2.393545in}{2.546083in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{2.547634in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{2.547244in}}%
\pgfpathlineto{\pgfqpoint{2.392233in}{2.540242in}}%
\pgfpathlineto{\pgfqpoint{2.391796in}{2.543148in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{2.542820in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{2.390484in}{2.543696in}}%
\pgfpathlineto{\pgfqpoint{2.390047in}{2.542516in}}%
\pgfpathlineto{\pgfqpoint{2.389610in}{2.543358in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{2.545345in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{2.551073in}}%
\pgfpathlineto{\pgfqpoint{2.388298in}{2.552477in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{2.553915in}}%
\pgfpathlineto{\pgfqpoint{2.387424in}{2.552331in}}%
\pgfpathlineto{\pgfqpoint{2.386987in}{2.549071in}}%
\pgfpathlineto{\pgfqpoint{2.386549in}{2.542140in}}%
\pgfpathlineto{\pgfqpoint{2.386112in}{2.543929in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{2.542305in}}%
\pgfpathlineto{\pgfqpoint{2.385238in}{2.546083in}}%
\pgfpathlineto{\pgfqpoint{2.384801in}{2.544800in}}%
\pgfpathlineto{\pgfqpoint{2.384363in}{2.542399in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{2.542551in}}%
\pgfpathlineto{\pgfqpoint{2.383489in}{2.542293in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{2.544905in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{2.548217in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{2.550634in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{2.549446in}}%
\pgfpathlineto{\pgfqpoint{2.381303in}{2.548274in}}%
\pgfpathlineto{\pgfqpoint{2.380866in}{2.550837in}}%
\pgfpathlineto{\pgfqpoint{2.380429in}{2.552532in}}%
\pgfpathlineto{\pgfqpoint{2.379991in}{2.552935in}}%
\pgfpathlineto{\pgfqpoint{2.379554in}{2.552241in}}%
\pgfpathlineto{\pgfqpoint{2.379117in}{2.554681in}}%
\pgfpathlineto{\pgfqpoint{2.378680in}{2.555895in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{2.559077in}}%
\pgfpathlineto{\pgfqpoint{2.377805in}{2.556983in}}%
\pgfpathlineto{\pgfqpoint{2.377368in}{2.556500in}}%
\pgfpathlineto{\pgfqpoint{2.376931in}{2.555708in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{2.553403in}}%
\pgfpathlineto{\pgfqpoint{2.376056in}{2.555035in}}%
\pgfpathlineto{\pgfqpoint{2.375619in}{2.556346in}}%
\pgfpathlineto{\pgfqpoint{2.375182in}{2.555388in}}%
\pgfpathlineto{\pgfqpoint{2.374745in}{2.555895in}}%
\pgfpathlineto{\pgfqpoint{2.374308in}{2.556324in}}%
\pgfpathlineto{\pgfqpoint{2.373870in}{2.553492in}}%
\pgfpathlineto{\pgfqpoint{2.373433in}{2.549797in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{2.549468in}}%
\pgfpathlineto{\pgfqpoint{2.372559in}{2.546314in}}%
\pgfpathlineto{\pgfqpoint{2.372121in}{2.545830in}}%
\pgfpathlineto{\pgfqpoint{2.371684in}{2.549173in}}%
\pgfpathlineto{\pgfqpoint{2.371247in}{2.547680in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{2.546521in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{2.542492in}}%
\pgfpathlineto{\pgfqpoint{2.369935in}{2.547370in}}%
\pgfpathlineto{\pgfqpoint{2.369498in}{2.550114in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{2.552163in}}%
\pgfpathlineto{\pgfqpoint{2.368624in}{2.551265in}}%
\pgfpathlineto{\pgfqpoint{2.368187in}{2.549411in}}%
\pgfpathlineto{\pgfqpoint{2.367749in}{2.552477in}}%
\pgfpathlineto{\pgfqpoint{2.367312in}{2.551647in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{2.550938in}}%
\pgfpathlineto{\pgfqpoint{2.366438in}{2.553537in}}%
\pgfpathlineto{\pgfqpoint{2.366001in}{2.554071in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{2.554326in}}%
\pgfpathlineto{\pgfqpoint{2.365126in}{2.556895in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{2.559759in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{2.560774in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{2.561880in}}%
\pgfpathlineto{\pgfqpoint{2.363377in}{2.558326in}}%
\pgfpathlineto{\pgfqpoint{2.362940in}{2.562532in}}%
\pgfpathlineto{\pgfqpoint{2.362503in}{2.557847in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{2.555068in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{2.558043in}}%
\pgfpathlineto{\pgfqpoint{2.361191in}{2.559423in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{2.558979in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{2.557618in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{2.557650in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{2.559618in}}%
\pgfpathlineto{\pgfqpoint{2.359005in}{2.557869in}}%
\pgfpathlineto{\pgfqpoint{2.358568in}{2.557880in}}%
\pgfpathlineto{\pgfqpoint{2.358131in}{2.555675in}}%
\pgfpathlineto{\pgfqpoint{2.357693in}{2.554791in}}%
\pgfpathlineto{\pgfqpoint{2.357256in}{2.555554in}}%
\pgfpathlineto{\pgfqpoint{2.356819in}{2.557103in}}%
\pgfpathlineto{\pgfqpoint{2.356382in}{2.555477in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{2.554570in}}%
\pgfpathlineto{\pgfqpoint{2.355507in}{2.553080in}}%
\pgfpathlineto{\pgfqpoint{2.355070in}{2.552801in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{2.556357in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{2.557978in}}%
\pgfpathlineto{\pgfqpoint{2.353759in}{2.557858in}}%
\pgfpathlineto{\pgfqpoint{2.353321in}{2.556632in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{2.557672in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{2.559369in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{2.559044in}}%
\pgfpathlineto{\pgfqpoint{2.351573in}{2.557858in}}%
\pgfpathlineto{\pgfqpoint{2.351135in}{2.560213in}}%
\pgfpathlineto{\pgfqpoint{2.350698in}{2.558870in}}%
\pgfpathlineto{\pgfqpoint{2.350261in}{2.563161in}}%
\pgfpathlineto{\pgfqpoint{2.349824in}{2.565817in}}%
\pgfpathlineto{\pgfqpoint{2.349386in}{2.563087in}}%
\pgfpathlineto{\pgfqpoint{2.348949in}{2.562905in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{2.563321in}}%
\pgfpathlineto{\pgfqpoint{2.348075in}{2.563502in}}%
\pgfpathlineto{\pgfqpoint{2.347638in}{2.565228in}}%
\pgfpathlineto{\pgfqpoint{2.347200in}{2.566154in}}%
\pgfpathlineto{\pgfqpoint{2.346763in}{2.565944in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{2.565649in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{2.563225in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{2.564117in}}%
\pgfpathlineto{\pgfqpoint{2.345014in}{2.565807in}}%
\pgfpathlineto{\pgfqpoint{2.344577in}{2.566017in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{2.343703in}{2.569436in}}%
\pgfpathlineto{\pgfqpoint{2.343265in}{2.572109in}}%
\pgfpathlineto{\pgfqpoint{2.342828in}{2.573940in}}%
\pgfpathlineto{\pgfqpoint{2.342391in}{2.571577in}}%
\pgfpathlineto{\pgfqpoint{2.341954in}{2.571208in}}%
\pgfpathlineto{\pgfqpoint{2.341517in}{2.574466in}}%
\pgfpathlineto{\pgfqpoint{2.341079in}{2.576377in}}%
\pgfpathlineto{\pgfqpoint{2.340642in}{2.578748in}}%
\pgfpathlineto{\pgfqpoint{2.340205in}{2.576277in}}%
\pgfpathlineto{\pgfqpoint{2.339768in}{2.579834in}}%
\pgfpathlineto{\pgfqpoint{2.339331in}{2.581777in}}%
\pgfpathlineto{\pgfqpoint{2.338893in}{2.577785in}}%
\pgfpathlineto{\pgfqpoint{2.338456in}{2.579716in}}%
\pgfpathlineto{\pgfqpoint{2.338019in}{2.581494in}}%
\pgfpathlineto{\pgfqpoint{2.337582in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{2.337145in}{2.579558in}}%
\pgfpathlineto{\pgfqpoint{2.336707in}{2.581845in}}%
\pgfpathlineto{\pgfqpoint{2.336270in}{2.579390in}}%
\pgfpathlineto{\pgfqpoint{2.335833in}{2.580828in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{2.580729in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{2.578371in}}%
\pgfpathlineto{\pgfqpoint{2.334521in}{2.579608in}}%
\pgfpathlineto{\pgfqpoint{2.334084in}{2.578450in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{2.580975in}}%
\pgfpathlineto{\pgfqpoint{2.333210in}{2.582732in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{2.582353in}}%
\pgfpathlineto{\pgfqpoint{2.332335in}{2.582158in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{2.581406in}}%
\pgfpathlineto{\pgfqpoint{2.331461in}{2.581924in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{2.580965in}}%
\pgfpathlineto{\pgfqpoint{2.330586in}{2.574415in}}%
\pgfpathlineto{\pgfqpoint{2.330149in}{2.569736in}}%
\pgfpathlineto{\pgfqpoint{2.329712in}{2.570365in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{2.570231in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{2.568628in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{2.566458in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{2.567233in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{2.567671in}}%
\pgfpathlineto{\pgfqpoint{2.327089in}{2.564562in}}%
\pgfpathlineto{\pgfqpoint{2.326651in}{2.566720in}}%
\pgfpathlineto{\pgfqpoint{2.326214in}{2.566489in}}%
\pgfpathlineto{\pgfqpoint{2.325777in}{2.569478in}}%
\pgfpathlineto{\pgfqpoint{2.325340in}{2.565786in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{2.566689in}}%
\pgfpathlineto{\pgfqpoint{2.324465in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{2.324028in}{2.564372in}}%
\pgfpathlineto{\pgfqpoint{2.323591in}{2.566343in}}%
\pgfpathlineto{\pgfqpoint{2.323154in}{2.570921in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{2.569416in}}%
\pgfpathlineto{\pgfqpoint{2.322279in}{2.569302in}}%
\pgfpathlineto{\pgfqpoint{2.321842in}{2.568119in}}%
\pgfpathlineto{\pgfqpoint{2.321405in}{2.571792in}}%
\pgfpathlineto{\pgfqpoint{2.320968in}{2.566709in}}%
\pgfpathlineto{\pgfqpoint{2.320530in}{2.564064in}}%
\pgfpathlineto{\pgfqpoint{2.320093in}{2.562703in}}%
\pgfpathlineto{\pgfqpoint{2.319656in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{2.566489in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{2.567462in}}%
\pgfpathlineto{\pgfqpoint{2.318344in}{2.567086in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{2.568161in}}%
\pgfpathlineto{\pgfqpoint{2.317470in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{2.317033in}{2.571526in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{2.573656in}}%
\pgfpathlineto{\pgfqpoint{2.316158in}{2.575795in}}%
\pgfpathlineto{\pgfqpoint{2.315721in}{2.576447in}}%
\pgfpathlineto{\pgfqpoint{2.315284in}{2.571239in}}%
\pgfpathlineto{\pgfqpoint{2.314847in}{2.571597in}}%
\pgfpathlineto{\pgfqpoint{2.314410in}{2.571771in}}%
\pgfpathlineto{\pgfqpoint{2.313972in}{2.572914in}}%
\pgfpathlineto{\pgfqpoint{2.313535in}{2.575615in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{2.576547in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{2.575705in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{2.575615in}}%
\pgfpathlineto{\pgfqpoint{2.311786in}{2.577047in}}%
\pgfpathlineto{\pgfqpoint{2.311349in}{2.578262in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{2.580110in}}%
\pgfpathlineto{\pgfqpoint{2.310475in}{2.576517in}}%
\pgfpathlineto{\pgfqpoint{2.310037in}{2.574860in}}%
\pgfpathlineto{\pgfqpoint{2.309600in}{2.576967in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{2.576747in}}%
\pgfpathlineto{\pgfqpoint{2.308726in}{2.576187in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{2.307851in}{2.579647in}}%
\pgfpathlineto{\pgfqpoint{2.307414in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{2.580317in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{2.579252in}}%
\pgfpathlineto{\pgfqpoint{2.306102in}{2.580926in}}%
\pgfpathlineto{\pgfqpoint{2.305665in}{2.584167in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{2.582606in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{2.580906in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{2.582742in}}%
\pgfpathlineto{\pgfqpoint{2.303916in}{2.581200in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{2.579400in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{2.582148in}}%
\pgfpathlineto{\pgfqpoint{2.302605in}{2.583072in}}%
\pgfpathlineto{\pgfqpoint{2.302168in}{2.580798in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{2.580523in}}%
\pgfpathlineto{\pgfqpoint{2.301293in}{2.577934in}}%
\pgfpathlineto{\pgfqpoint{2.300856in}{2.579913in}}%
\pgfpathlineto{\pgfqpoint{2.300419in}{2.577267in}}%
\pgfpathlineto{\pgfqpoint{2.299982in}{2.578906in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{2.579765in}}%
\pgfpathlineto{\pgfqpoint{2.299107in}{2.580857in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{2.580867in}}%
\pgfpathlineto{\pgfqpoint{2.298233in}{2.580857in}}%
\pgfpathlineto{\pgfqpoint{2.297795in}{2.582752in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{2.582907in}}%
\pgfpathlineto{\pgfqpoint{2.296921in}{2.583973in}}%
\pgfpathlineto{\pgfqpoint{2.296484in}{2.583625in}}%
\pgfpathlineto{\pgfqpoint{2.296047in}{2.584418in}}%
\pgfpathlineto{\pgfqpoint{2.295609in}{2.581523in}}%
\pgfpathlineto{\pgfqpoint{2.295172in}{2.583789in}}%
\pgfpathlineto{\pgfqpoint{2.294735in}{2.583460in}}%
\pgfpathlineto{\pgfqpoint{2.294298in}{2.584524in}}%
\pgfpathlineto{\pgfqpoint{2.293861in}{2.584360in}}%
\pgfpathlineto{\pgfqpoint{2.293423in}{2.585534in}}%
\pgfpathlineto{\pgfqpoint{2.292986in}{2.586769in}}%
\pgfpathlineto{\pgfqpoint{2.292549in}{2.589358in}}%
\pgfpathlineto{\pgfqpoint{2.292112in}{2.586759in}}%
\pgfpathlineto{\pgfqpoint{2.291675in}{2.589858in}}%
\pgfpathlineto{\pgfqpoint{2.291237in}{2.590421in}}%
\pgfpathlineto{\pgfqpoint{2.290800in}{2.592039in}}%
\pgfpathlineto{\pgfqpoint{2.290363in}{2.587930in}}%
\pgfpathlineto{\pgfqpoint{2.289926in}{2.591936in}}%
\pgfpathlineto{\pgfqpoint{2.289488in}{2.591432in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{2.593431in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{2.595558in}}%
\pgfpathlineto{\pgfqpoint{2.288177in}{2.595044in}}%
\pgfpathlineto{\pgfqpoint{2.287740in}{2.596500in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{2.598217in}}%
\pgfpathlineto{\pgfqpoint{2.286865in}{2.598877in}}%
\pgfpathlineto{\pgfqpoint{2.286428in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{2.285991in}{2.599264in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{2.600844in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{2.602403in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{2.607048in}}%
\pgfpathlineto{\pgfqpoint{2.284242in}{2.606787in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{2.606978in}}%
\pgfpathlineto{\pgfqpoint{2.283367in}{2.609596in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{2.609750in}}%
\pgfpathlineto{\pgfqpoint{2.282493in}{2.611391in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{2.611391in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{2.610649in}}%
\pgfpathlineto{\pgfqpoint{2.281181in}{2.612368in}}%
\pgfpathlineto{\pgfqpoint{2.280744in}{2.615256in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{2.613779in}}%
\pgfpathlineto{\pgfqpoint{2.279870in}{2.615707in}}%
\pgfpathlineto{\pgfqpoint{2.279433in}{2.615648in}}%
\pgfpathlineto{\pgfqpoint{2.278995in}{2.618451in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{2.618748in}}%
\pgfpathlineto{\pgfqpoint{2.278121in}{2.617336in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{2.621389in}}%
\pgfpathlineto{\pgfqpoint{2.277247in}{2.622654in}}%
\pgfpathlineto{\pgfqpoint{2.276809in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{2.276372in}{2.629039in}}%
\pgfpathlineto{\pgfqpoint{2.275935in}{2.630665in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{2.634270in}}%
\pgfpathlineto{\pgfqpoint{2.275060in}{2.635667in}}%
\pgfpathlineto{\pgfqpoint{2.274623in}{2.637990in}}%
\pgfpathlineto{\pgfqpoint{2.274186in}{2.639004in}}%
\pgfpathlineto{\pgfqpoint{2.273749in}{2.640281in}}%
\pgfpathlineto{\pgfqpoint{2.273312in}{2.638839in}}%
\pgfpathlineto{\pgfqpoint{2.272874in}{2.637779in}}%
\pgfpathlineto{\pgfqpoint{2.272437in}{2.640400in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{2.641898in}}%
\pgfpathlineto{\pgfqpoint{2.271563in}{2.640527in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{2.640772in}}%
\pgfpathlineto{\pgfqpoint{2.270688in}{2.642813in}}%
\pgfpathlineto{\pgfqpoint{2.270251in}{2.643972in}}%
\pgfpathlineto{\pgfqpoint{2.269814in}{2.644323in}}%
\pgfpathlineto{\pgfqpoint{2.269377in}{2.643511in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{2.643994in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{2.643305in}}%
\pgfpathlineto{\pgfqpoint{2.268065in}{2.642894in}}%
\pgfpathlineto{\pgfqpoint{2.267628in}{2.642842in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{2.642393in}}%
\pgfpathlineto{\pgfqpoint{2.266753in}{2.642127in}}%
\pgfpathlineto{\pgfqpoint{2.266316in}{2.643503in}}%
\pgfpathlineto{\pgfqpoint{2.265879in}{2.644082in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{2.645140in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{2.644272in}}%
\pgfpathlineto{\pgfqpoint{2.264567in}{2.643885in}}%
\pgfpathlineto{\pgfqpoint{2.264130in}{2.643298in}}%
\pgfpathlineto{\pgfqpoint{2.263693in}{2.644834in}}%
\pgfpathlineto{\pgfqpoint{2.263256in}{2.644543in}}%
\pgfpathlineto{\pgfqpoint{2.262819in}{2.647126in}}%
\pgfpathlineto{\pgfqpoint{2.262381in}{2.645613in}}%
\pgfpathlineto{\pgfqpoint{2.261944in}{2.645548in}}%
\pgfpathlineto{\pgfqpoint{2.261507in}{2.646143in}}%
\pgfpathlineto{\pgfqpoint{2.261070in}{2.645366in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{2.648356in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{2.646967in}}%
\pgfpathlineto{\pgfqpoint{2.259758in}{2.646411in}}%
\pgfpathlineto{\pgfqpoint{2.259321in}{2.645824in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{2.646020in}}%
\pgfpathlineto{\pgfqpoint{2.258446in}{2.645729in}}%
\pgfpathlineto{\pgfqpoint{2.258009in}{2.646230in}}%
\pgfpathlineto{\pgfqpoint{2.257572in}{2.647256in}}%
\pgfpathlineto{\pgfqpoint{2.257135in}{2.647559in}}%
\pgfpathlineto{\pgfqpoint{2.256698in}{2.649615in}}%
\pgfpathlineto{\pgfqpoint{2.256260in}{2.648944in}}%
\pgfpathlineto{\pgfqpoint{2.255823in}{2.648040in}}%
\pgfpathlineto{\pgfqpoint{2.255386in}{2.650554in}}%
\pgfpathlineto{\pgfqpoint{2.254949in}{2.650597in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{2.652435in}}%
\pgfpathlineto{\pgfqpoint{2.254074in}{2.653025in}}%
\pgfpathlineto{\pgfqpoint{2.253637in}{2.652146in}}%
\pgfpathlineto{\pgfqpoint{2.253200in}{2.652646in}}%
\pgfpathlineto{\pgfqpoint{2.252763in}{2.652744in}}%
\pgfpathlineto{\pgfqpoint{2.252325in}{2.653621in}}%
\pgfpathlineto{\pgfqpoint{2.251888in}{2.654912in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{2.656982in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{2.656513in}}%
\pgfpathlineto{\pgfqpoint{2.250577in}{2.656872in}}%
\pgfpathlineto{\pgfqpoint{2.250139in}{2.657292in}}%
\pgfpathlineto{\pgfqpoint{2.249702in}{2.658007in}}%
\pgfpathlineto{\pgfqpoint{2.249265in}{2.658123in}}%
\pgfpathlineto{\pgfqpoint{2.248828in}{2.657230in}}%
\pgfpathlineto{\pgfqpoint{2.248391in}{2.658041in}}%
\pgfpathlineto{\pgfqpoint{2.247953in}{2.657753in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{2.658965in}}%
\pgfpathlineto{\pgfqpoint{2.247079in}{2.660048in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{2.660699in}}%
\pgfpathlineto{\pgfqpoint{2.246204in}{2.659177in}}%
\pgfpathlineto{\pgfqpoint{2.245767in}{2.659354in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{2.659531in}}%
\pgfpathlineto{\pgfqpoint{2.244893in}{2.660760in}}%
\pgfpathlineto{\pgfqpoint{2.244456in}{2.662198in}}%
\pgfpathlineto{\pgfqpoint{2.244018in}{2.660557in}}%
\pgfpathlineto{\pgfqpoint{2.243581in}{2.662715in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{2.663566in}}%
\pgfpathlineto{\pgfqpoint{2.242707in}{2.665549in}}%
\pgfpathlineto{\pgfqpoint{2.242270in}{2.666170in}}%
\pgfpathlineto{\pgfqpoint{2.241832in}{2.664553in}}%
\pgfpathlineto{\pgfqpoint{2.241395in}{2.666302in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{2.664280in}}%
\pgfpathlineto{\pgfqpoint{2.240521in}{2.663572in}}%
\pgfpathlineto{\pgfqpoint{2.240084in}{2.664120in}}%
\pgfpathlineto{\pgfqpoint{2.239646in}{2.664586in}}%
\pgfpathlineto{\pgfqpoint{2.239209in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{2.662077in}}%
\pgfpathlineto{\pgfqpoint{2.238335in}{2.665449in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{2.665688in}}%
\pgfpathlineto{\pgfqpoint{2.237460in}{2.665906in}}%
\pgfpathlineto{\pgfqpoint{2.237023in}{2.665555in}}%
\pgfpathlineto{\pgfqpoint{2.236586in}{2.664905in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{2.663913in}}%
\pgfpathlineto{\pgfqpoint{2.235711in}{2.662776in}}%
\pgfpathlineto{\pgfqpoint{2.235274in}{2.662312in}}%
\pgfpathlineto{\pgfqpoint{2.234837in}{2.661538in}}%
\pgfpathlineto{\pgfqpoint{2.234400in}{2.662151in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{2.661942in}}%
\pgfpathlineto{\pgfqpoint{2.233525in}{2.663077in}}%
\pgfpathlineto{\pgfqpoint{2.233088in}{2.663746in}}%
\pgfpathlineto{\pgfqpoint{2.232651in}{2.665535in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{2.667290in}}%
\pgfpathlineto{\pgfqpoint{2.231776in}{2.668182in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{2.669688in}}%
\pgfpathlineto{\pgfqpoint{2.230902in}{2.670557in}}%
\pgfpathlineto{\pgfqpoint{2.230465in}{2.671132in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{2.672149in}}%
\pgfpathlineto{\pgfqpoint{2.229590in}{2.672816in}}%
\pgfpathlineto{\pgfqpoint{2.229153in}{2.671615in}}%
\pgfpathlineto{\pgfqpoint{2.228716in}{2.668613in}}%
\pgfpathlineto{\pgfqpoint{2.228279in}{2.669382in}}%
\pgfpathlineto{\pgfqpoint{2.227842in}{2.670168in}}%
\pgfpathlineto{\pgfqpoint{2.227404in}{2.669590in}}%
\pgfpathlineto{\pgfqpoint{2.226967in}{2.671744in}}%
\pgfpathlineto{\pgfqpoint{2.226530in}{2.672014in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{2.672637in}}%
\pgfpathlineto{\pgfqpoint{2.225656in}{2.673091in}}%
\pgfpathlineto{\pgfqpoint{2.225218in}{2.673245in}}%
\pgfpathlineto{\pgfqpoint{2.224781in}{2.673437in}}%
\pgfpathlineto{\pgfqpoint{2.224344in}{2.672867in}}%
\pgfpathlineto{\pgfqpoint{2.223907in}{2.672509in}}%
\pgfpathlineto{\pgfqpoint{2.223469in}{2.674246in}}%
\pgfpathlineto{\pgfqpoint{2.223032in}{2.675552in}}%
\pgfpathlineto{\pgfqpoint{2.222595in}{2.675166in}}%
\pgfpathlineto{\pgfqpoint{2.222158in}{2.675748in}}%
\pgfpathlineto{\pgfqpoint{2.221721in}{2.674049in}}%
\pgfpathlineto{\pgfqpoint{2.221283in}{2.673047in}}%
\pgfpathlineto{\pgfqpoint{2.220846in}{2.674780in}}%
\pgfpathlineto{\pgfqpoint{2.220409in}{2.676782in}}%
\pgfpathlineto{\pgfqpoint{2.219972in}{2.677234in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{2.677698in}}%
\pgfpathlineto{\pgfqpoint{2.219097in}{2.677529in}}%
\pgfpathlineto{\pgfqpoint{2.218660in}{2.678011in}}%
\pgfpathlineto{\pgfqpoint{2.218223in}{2.678666in}}%
\pgfpathlineto{\pgfqpoint{2.217786in}{2.680243in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{2.679828in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{2.678660in}}%
\pgfpathlineto{\pgfqpoint{2.216474in}{2.678248in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{2.679089in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{2.679394in}}%
\pgfpathlineto{\pgfqpoint{2.215162in}{2.678753in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{2.680571in}}%
\pgfpathlineto{\pgfqpoint{2.214288in}{2.680725in}}%
\pgfpathlineto{\pgfqpoint{2.213851in}{2.681120in}}%
\pgfpathlineto{\pgfqpoint{2.213414in}{2.681723in}}%
\pgfpathlineto{\pgfqpoint{2.212976in}{2.681366in}}%
\pgfpathlineto{\pgfqpoint{2.212539in}{2.681311in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{2.683162in}}%
\pgfpathlineto{\pgfqpoint{2.211665in}{2.683449in}}%
\pgfpathlineto{\pgfqpoint{2.211228in}{2.684203in}}%
\pgfpathlineto{\pgfqpoint{2.210790in}{2.682838in}}%
\pgfpathlineto{\pgfqpoint{2.210353in}{2.683181in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{2.684471in}}%
\pgfpathlineto{\pgfqpoint{2.209479in}{2.688337in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{2.688611in}}%
\pgfpathlineto{\pgfqpoint{2.208604in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{2.208167in}{2.687800in}}%
\pgfpathlineto{\pgfqpoint{2.207730in}{2.688152in}}%
\pgfpathlineto{\pgfqpoint{2.207293in}{2.690471in}}%
\pgfpathlineto{\pgfqpoint{2.206855in}{2.690064in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{2.690754in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{2.692339in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{2.693244in}}%
\pgfpathlineto{\pgfqpoint{2.205107in}{2.693017in}}%
\pgfpathlineto{\pgfqpoint{2.204669in}{2.692865in}}%
\pgfpathlineto{\pgfqpoint{2.204232in}{2.693186in}}%
\pgfpathlineto{\pgfqpoint{2.203795in}{2.692725in}}%
\pgfpathlineto{\pgfqpoint{2.203358in}{2.692029in}}%
\pgfpathlineto{\pgfqpoint{2.202920in}{2.690430in}}%
\pgfpathlineto{\pgfqpoint{2.202483in}{2.691730in}}%
\pgfpathlineto{\pgfqpoint{2.202046in}{2.692462in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{2.694209in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{2.694105in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{2.693843in}}%
\pgfpathlineto{\pgfqpoint{2.200297in}{2.693704in}}%
\pgfpathlineto{\pgfqpoint{2.199860in}{2.694110in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{2.693104in}}%
\pgfpathlineto{\pgfqpoint{2.198986in}{2.693617in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{2.694632in}}%
\pgfpathlineto{\pgfqpoint{2.198111in}{2.692012in}}%
\pgfpathlineto{\pgfqpoint{2.197674in}{2.692661in}}%
\pgfpathlineto{\pgfqpoint{2.197237in}{2.692999in}}%
\pgfpathlineto{\pgfqpoint{2.196800in}{2.692959in}}%
\pgfpathlineto{\pgfqpoint{2.196362in}{2.692976in}}%
\pgfpathlineto{\pgfqpoint{2.195925in}{2.693809in}}%
\pgfpathlineto{\pgfqpoint{2.195488in}{2.694736in}}%
\pgfpathlineto{\pgfqpoint{2.195051in}{2.695758in}}%
\pgfpathlineto{\pgfqpoint{2.194613in}{2.696757in}}%
\pgfpathlineto{\pgfqpoint{2.194176in}{2.695106in}}%
\pgfpathlineto{\pgfqpoint{2.193739in}{2.694985in}}%
\pgfpathlineto{\pgfqpoint{2.193302in}{2.695262in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{2.694684in}}%
\pgfpathlineto{\pgfqpoint{2.192427in}{2.695850in}}%
\pgfpathlineto{\pgfqpoint{2.191990in}{2.694985in}}%
\pgfpathlineto{\pgfqpoint{2.191553in}{2.697301in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{2.695809in}}%
\pgfpathlineto{\pgfqpoint{2.190679in}{2.695112in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{2.695821in}}%
\pgfpathlineto{\pgfqpoint{2.189804in}{2.695740in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{2.696269in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{2.697347in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{2.697226in}}%
\pgfpathlineto{\pgfqpoint{2.188055in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{2.187618in}{2.695158in}}%
\pgfpathlineto{\pgfqpoint{2.187181in}{2.697026in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{2.697729in}}%
\pgfpathlineto{\pgfqpoint{2.186306in}{2.698895in}}%
\pgfpathlineto{\pgfqpoint{2.185869in}{2.698714in}}%
\pgfpathlineto{\pgfqpoint{2.185432in}{2.698856in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{2.699892in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{2.700484in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{2.698754in}}%
\pgfpathlineto{\pgfqpoint{2.183683in}{2.700422in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{2.702553in}}%
\pgfpathlineto{\pgfqpoint{2.182809in}{2.702402in}}%
\pgfpathlineto{\pgfqpoint{2.182372in}{2.701585in}}%
\pgfpathlineto{\pgfqpoint{2.181934in}{2.700084in}}%
\pgfpathlineto{\pgfqpoint{2.181497in}{2.702447in}}%
\pgfpathlineto{\pgfqpoint{2.181060in}{2.704270in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{2.704480in}}%
\pgfpathlineto{\pgfqpoint{2.180185in}{2.703260in}}%
\pgfpathlineto{\pgfqpoint{2.179748in}{2.703554in}}%
\pgfpathlineto{\pgfqpoint{2.179311in}{2.702937in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{2.702447in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{2.703104in}}%
\pgfpathlineto{\pgfqpoint{2.177999in}{2.703171in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{2.703093in}}%
\pgfpathlineto{\pgfqpoint{2.177125in}{2.703132in}}%
\pgfpathlineto{\pgfqpoint{2.176688in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{2.176251in}{2.704314in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{2.701849in}}%
\pgfpathlineto{\pgfqpoint{2.175376in}{2.703621in}}%
\pgfpathlineto{\pgfqpoint{2.174939in}{2.703571in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{2.702893in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{2.703249in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{2.705120in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{2.707287in}}%
\pgfpathlineto{\pgfqpoint{2.172753in}{2.708923in}}%
\pgfpathlineto{\pgfqpoint{2.172316in}{2.708951in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{2.710564in}}%
\pgfpathlineto{\pgfqpoint{2.171441in}{2.712592in}}%
\pgfpathlineto{\pgfqpoint{2.171004in}{2.713463in}}%
\pgfpathlineto{\pgfqpoint{2.170567in}{2.712948in}}%
\pgfpathlineto{\pgfqpoint{2.170130in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{2.169692in}{2.715180in}}%
\pgfpathlineto{\pgfqpoint{2.169255in}{2.717784in}}%
\pgfpathlineto{\pgfqpoint{2.168818in}{2.719039in}}%
\pgfpathlineto{\pgfqpoint{2.168381in}{2.720055in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{2.722382in}}%
\pgfpathlineto{\pgfqpoint{2.167506in}{2.719993in}}%
\pgfpathlineto{\pgfqpoint{2.167069in}{2.720348in}}%
\pgfpathlineto{\pgfqpoint{2.166632in}{2.721485in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{2.721602in}}%
\pgfpathlineto{\pgfqpoint{2.165757in}{2.720594in}}%
\pgfpathlineto{\pgfqpoint{2.165320in}{2.720825in}}%
\pgfpathlineto{\pgfqpoint{2.164883in}{2.719648in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{2.721153in}}%
\pgfpathlineto{\pgfqpoint{2.164009in}{2.721904in}}%
\pgfpathlineto{\pgfqpoint{2.163571in}{2.722627in}}%
\pgfpathlineto{\pgfqpoint{2.163134in}{2.722077in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{2.724116in}}%
\pgfpathlineto{\pgfqpoint{2.162260in}{2.725028in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{2.724650in}}%
\pgfpathlineto{\pgfqpoint{2.161385in}{2.724484in}}%
\pgfpathlineto{\pgfqpoint{2.160948in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{2.726236in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{2.727233in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{2.728637in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{2.730561in}}%
\pgfpathlineto{\pgfqpoint{2.158325in}{2.730541in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{2.730173in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{2.730811in}}%
\pgfpathlineto{\pgfqpoint{2.157013in}{2.731763in}}%
\pgfpathlineto{\pgfqpoint{2.156576in}{2.734464in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{2.734815in}}%
\pgfpathlineto{\pgfqpoint{2.155702in}{2.735903in}}%
\pgfpathlineto{\pgfqpoint{2.155264in}{2.734479in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{2.733959in}}%
\pgfpathlineto{\pgfqpoint{2.154390in}{2.734623in}}%
\pgfpathlineto{\pgfqpoint{2.153953in}{2.734262in}}%
\pgfpathlineto{\pgfqpoint{2.153516in}{2.734175in}}%
\pgfpathlineto{\pgfqpoint{2.153078in}{2.734907in}}%
\pgfpathlineto{\pgfqpoint{2.152641in}{2.734806in}}%
\pgfpathlineto{\pgfqpoint{2.152204in}{2.737218in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{2.737683in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{2.738804in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{2.738204in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{2.739119in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{2.739656in}}%
\pgfpathlineto{\pgfqpoint{2.149581in}{2.739876in}}%
\pgfpathlineto{\pgfqpoint{2.149143in}{2.741852in}}%
\pgfpathlineto{\pgfqpoint{2.148706in}{2.743201in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{2.745027in}}%
\pgfpathlineto{\pgfqpoint{2.147832in}{2.744339in}}%
\pgfpathlineto{\pgfqpoint{2.147395in}{2.746037in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{2.745814in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{2.747573in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{2.745032in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{2.746315in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{2.747242in}}%
\pgfpathlineto{\pgfqpoint{2.144771in}{2.748269in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{2.748522in}}%
\pgfpathlineto{\pgfqpoint{2.143897in}{2.749080in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{2.749606in}}%
\pgfpathlineto{\pgfqpoint{2.143022in}{2.750358in}}%
\pgfpathlineto{\pgfqpoint{2.142585in}{2.750465in}}%
\pgfpathlineto{\pgfqpoint{2.142148in}{2.749830in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{2.750291in}}%
\pgfpathlineto{\pgfqpoint{2.141274in}{2.750688in}}%
\pgfpathlineto{\pgfqpoint{2.140836in}{2.752683in}}%
\pgfpathlineto{\pgfqpoint{2.140399in}{2.751686in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{2.752829in}}%
\pgfpathlineto{\pgfqpoint{2.139525in}{2.753737in}}%
\pgfpathlineto{\pgfqpoint{2.139088in}{2.753975in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{2.753856in}}%
\pgfpathlineto{\pgfqpoint{2.138213in}{2.754181in}}%
\pgfpathlineto{\pgfqpoint{2.137776in}{2.754005in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{2.754396in}}%
\pgfpathlineto{\pgfqpoint{2.136902in}{2.754541in}}%
\pgfpathlineto{\pgfqpoint{2.136464in}{2.754142in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{2.755734in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{2.753821in}}%
\pgfpathlineto{\pgfqpoint{2.135153in}{2.754839in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{2.756635in}}%
\pgfpathlineto{\pgfqpoint{2.134278in}{2.756309in}}%
\pgfpathlineto{\pgfqpoint{2.133841in}{2.756678in}}%
\pgfpathlineto{\pgfqpoint{2.133404in}{2.756479in}}%
\pgfpathlineto{\pgfqpoint{2.132967in}{2.756335in}}%
\pgfpathlineto{\pgfqpoint{2.132529in}{2.758347in}}%
\pgfpathlineto{\pgfqpoint{2.132092in}{2.758476in}}%
\pgfpathlineto{\pgfqpoint{2.131655in}{2.759147in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{2.759306in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{2.760584in}}%
\pgfpathlineto{\pgfqpoint{2.130343in}{2.761622in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{2.762629in}}%
\pgfpathlineto{\pgfqpoint{2.129469in}{2.763173in}}%
\pgfpathlineto{\pgfqpoint{2.129032in}{2.764278in}}%
\pgfpathlineto{\pgfqpoint{2.128594in}{2.764370in}}%
\pgfpathlineto{\pgfqpoint{2.128157in}{2.764905in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{2.765889in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{2.765931in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{2.766392in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{2.765439in}}%
\pgfpathlineto{\pgfqpoint{2.125971in}{2.766039in}}%
\pgfpathlineto{\pgfqpoint{2.125534in}{2.766955in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{2.767645in}}%
\pgfpathlineto{\pgfqpoint{2.124660in}{2.768025in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{2.770147in}}%
\pgfpathlineto{\pgfqpoint{2.123785in}{2.770473in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{2.769670in}}%
\pgfpathlineto{\pgfqpoint{2.122911in}{2.769804in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{2.771091in}}%
\pgfpathlineto{\pgfqpoint{2.122036in}{2.770306in}}%
\pgfpathlineto{\pgfqpoint{2.121599in}{2.770673in}}%
\pgfpathlineto{\pgfqpoint{2.121162in}{2.771193in}}%
\pgfpathlineto{\pgfqpoint{2.120725in}{2.772725in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{2.773305in}}%
\pgfpathlineto{\pgfqpoint{2.119850in}{2.772713in}}%
\pgfpathlineto{\pgfqpoint{2.119413in}{2.773047in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{2.774579in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{2.775213in}}%
\pgfpathlineto{\pgfqpoint{2.118101in}{2.775420in}}%
\pgfpathlineto{\pgfqpoint{2.117664in}{2.776155in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{2.776662in}}%
\pgfpathlineto{\pgfqpoint{2.116790in}{2.776353in}}%
\pgfpathlineto{\pgfqpoint{2.116353in}{2.775957in}}%
\pgfpathlineto{\pgfqpoint{2.115915in}{2.775722in}}%
\pgfpathlineto{\pgfqpoint{2.115478in}{2.775865in}}%
\pgfpathlineto{\pgfqpoint{2.115041in}{2.777239in}}%
\pgfpathlineto{\pgfqpoint{2.114604in}{2.777511in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{2.777924in}}%
\pgfpathlineto{\pgfqpoint{2.113729in}{2.778357in}}%
\pgfpathlineto{\pgfqpoint{2.113292in}{2.778466in}}%
\pgfpathlineto{\pgfqpoint{2.112855in}{2.778325in}}%
\pgfpathlineto{\pgfqpoint{2.112418in}{2.780135in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{2.780765in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{2.780131in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{2.779718in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{2.780967in}}%
\pgfpathlineto{\pgfqpoint{2.110232in}{2.781223in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{2.781482in}}%
\pgfpathlineto{\pgfqpoint{2.109357in}{2.781343in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{2.782089in}}%
\pgfpathlineto{\pgfqpoint{2.108483in}{2.783749in}}%
\pgfpathlineto{\pgfqpoint{2.108046in}{2.783289in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{2.784441in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{2.784357in}}%
\pgfpathlineto{\pgfqpoint{2.106734in}{2.785400in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{2.786337in}}%
\pgfpathlineto{\pgfqpoint{2.105859in}{2.787231in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{2.787107in}}%
\pgfpathlineto{\pgfqpoint{2.104985in}{2.786639in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{2.785195in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{2.786200in}}%
\pgfpathlineto{\pgfqpoint{2.103673in}{2.785210in}}%
\pgfpathlineto{\pgfqpoint{2.103236in}{2.785400in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{2.784486in}}%
\pgfpathlineto{\pgfqpoint{2.102362in}{2.785472in}}%
\pgfpathlineto{\pgfqpoint{2.101925in}{2.785662in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{2.787130in}}%
\pgfpathlineto{\pgfqpoint{2.101050in}{2.787307in}}%
\pgfpathlineto{\pgfqpoint{2.100613in}{2.787758in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{2.788796in}}%
\pgfpathlineto{\pgfqpoint{2.099739in}{2.788021in}}%
\pgfpathlineto{\pgfqpoint{2.099301in}{2.788411in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{2.788088in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{2.789137in}}%
\pgfpathlineto{\pgfqpoint{2.097990in}{2.790287in}}%
\pgfpathlineto{\pgfqpoint{2.097552in}{2.790551in}}%
\pgfpathlineto{\pgfqpoint{2.097115in}{2.790907in}}%
\pgfpathlineto{\pgfqpoint{2.096678in}{2.791831in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{2.791823in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{2.791192in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{2.790332in}}%
\pgfpathlineto{\pgfqpoint{2.094929in}{2.789789in}}%
\pgfpathlineto{\pgfqpoint{2.094492in}{2.791110in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{2.790614in}}%
\pgfpathlineto{\pgfqpoint{2.093618in}{2.790380in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{2.790929in}}%
\pgfpathlineto{\pgfqpoint{2.092743in}{2.790962in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{2.791908in}}%
\pgfpathlineto{\pgfqpoint{2.091869in}{2.792596in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{2.793604in}}%
\pgfpathlineto{\pgfqpoint{2.090994in}{2.793853in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{2.794753in}}%
\pgfpathlineto{\pgfqpoint{2.090120in}{2.794928in}}%
\pgfpathlineto{\pgfqpoint{2.089683in}{2.795574in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{2.795654in}}%
\pgfpathlineto{\pgfqpoint{2.088808in}{2.796619in}}%
\pgfpathlineto{\pgfqpoint{2.088371in}{2.798408in}}%
\pgfpathlineto{\pgfqpoint{2.087934in}{2.797375in}}%
\pgfpathlineto{\pgfqpoint{2.087497in}{2.797195in}}%
\pgfpathlineto{\pgfqpoint{2.087059in}{2.797752in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{2.797447in}}%
\pgfpathlineto{\pgfqpoint{2.086185in}{2.796914in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{2.798576in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{2.799866in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{2.800543in}}%
\pgfpathlineto{\pgfqpoint{2.084436in}{2.801666in}}%
\pgfpathlineto{\pgfqpoint{2.083999in}{2.802004in}}%
\pgfpathlineto{\pgfqpoint{2.083562in}{2.802349in}}%
\pgfpathlineto{\pgfqpoint{2.083124in}{2.802029in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{2.802440in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{2.803299in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{2.803882in}}%
\pgfpathlineto{\pgfqpoint{2.081376in}{2.803624in}}%
\pgfpathlineto{\pgfqpoint{2.080938in}{2.805345in}}%
\pgfpathlineto{\pgfqpoint{2.080501in}{2.805064in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{2.806619in}}%
\pgfpathlineto{\pgfqpoint{2.079627in}{2.806619in}}%
\pgfpathlineto{\pgfqpoint{2.079190in}{2.808382in}}%
\pgfpathlineto{\pgfqpoint{2.078752in}{2.809244in}}%
\pgfpathlineto{\pgfqpoint{2.078315in}{2.809645in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{2.810577in}}%
\pgfpathlineto{\pgfqpoint{2.077441in}{2.811360in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{2.811427in}}%
\pgfpathlineto{\pgfqpoint{2.076566in}{2.811026in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{2.810523in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{2.811188in}}%
\pgfpathlineto{\pgfqpoint{2.075255in}{2.811505in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{2.812093in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{2.813875in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{2.813965in}}%
\pgfpathlineto{\pgfqpoint{2.073506in}{2.815110in}}%
\pgfpathlineto{\pgfqpoint{2.073069in}{2.815163in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{2.815606in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{2.815672in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{2.815734in}}%
\pgfpathlineto{\pgfqpoint{2.071320in}{2.816660in}}%
\pgfpathlineto{\pgfqpoint{2.070883in}{2.817369in}}%
\pgfpathlineto{\pgfqpoint{2.070445in}{2.818072in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{2.819552in}}%
\pgfpathlineto{\pgfqpoint{2.069571in}{2.819993in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{2.822029in}}%
\pgfpathlineto{\pgfqpoint{2.068696in}{2.822215in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{2.821737in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{2.822077in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{2.822554in}}%
\pgfpathlineto{\pgfqpoint{2.066948in}{2.822972in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{2.823820in}}%
\pgfpathlineto{\pgfqpoint{2.066073in}{2.823966in}}%
\pgfpathlineto{\pgfqpoint{2.065636in}{2.823871in}}%
\pgfpathlineto{\pgfqpoint{2.065199in}{2.824486in}}%
\pgfpathlineto{\pgfqpoint{2.064762in}{2.825747in}}%
\pgfpathlineto{\pgfqpoint{2.064324in}{2.824914in}}%
\pgfpathlineto{\pgfqpoint{2.063887in}{2.824436in}}%
\pgfpathlineto{\pgfqpoint{2.063450in}{2.824771in}}%
\pgfpathlineto{\pgfqpoint{2.063013in}{2.826778in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{2.828785in}}%
\pgfpathlineto{\pgfqpoint{2.062138in}{2.829350in}}%
\pgfpathlineto{\pgfqpoint{2.061701in}{2.829180in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{2.830494in}}%
\pgfpathlineto{\pgfqpoint{2.060827in}{2.832017in}}%
\pgfpathlineto{\pgfqpoint{2.060389in}{2.832032in}}%
\pgfpathlineto{\pgfqpoint{2.059952in}{2.832918in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{2.833585in}}%
\pgfpathlineto{\pgfqpoint{2.059078in}{2.834929in}}%
\pgfpathlineto{\pgfqpoint{2.058641in}{2.835421in}}%
\pgfpathlineto{\pgfqpoint{2.058203in}{2.835809in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{2.835409in}}%
\pgfpathlineto{\pgfqpoint{2.057329in}{2.835638in}}%
\pgfpathlineto{\pgfqpoint{2.056892in}{2.835927in}}%
\pgfpathlineto{\pgfqpoint{2.056455in}{2.836635in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{2.837206in}}%
\pgfpathlineto{\pgfqpoint{2.055580in}{2.837164in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{2.837511in}}%
\pgfpathlineto{\pgfqpoint{2.054706in}{2.837132in}}%
\pgfpathlineto{\pgfqpoint{2.054268in}{2.837594in}}%
\pgfpathlineto{\pgfqpoint{2.053831in}{2.837943in}}%
\pgfpathlineto{\pgfqpoint{2.053394in}{2.838639in}}%
\pgfpathlineto{\pgfqpoint{2.052957in}{2.839155in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{2.839471in}}%
\pgfpathlineto{\pgfqpoint{2.052082in}{2.839172in}}%
\pgfpathlineto{\pgfqpoint{2.051645in}{2.839291in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{2.840280in}}%
\pgfpathlineto{\pgfqpoint{2.050771in}{2.840704in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{2.840545in}}%
\pgfpathlineto{\pgfqpoint{2.049896in}{2.841815in}}%
\pgfpathlineto{\pgfqpoint{2.049459in}{2.843502in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{2.844145in}}%
\pgfpathlineto{\pgfqpoint{2.048585in}{2.843624in}}%
\pgfpathlineto{\pgfqpoint{2.048148in}{2.843487in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{2.843412in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{2.844035in}}%
\pgfpathlineto{\pgfqpoint{2.046836in}{2.844423in}}%
\pgfpathlineto{\pgfqpoint{2.046399in}{2.845247in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{2.844734in}}%
\pgfpathlineto{\pgfqpoint{2.045524in}{2.844373in}}%
\pgfpathlineto{\pgfqpoint{2.045087in}{2.844786in}}%
\pgfpathlineto{\pgfqpoint{2.044650in}{2.845311in}}%
\pgfpathlineto{\pgfqpoint{2.044213in}{2.845276in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{2.845834in}}%
\pgfpathlineto{\pgfqpoint{2.043338in}{2.845716in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{2.844893in}}%
\pgfpathlineto{\pgfqpoint{2.042464in}{2.845529in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{2.844449in}}%
\pgfpathlineto{\pgfqpoint{2.041589in}{2.845305in}}%
\pgfpathlineto{\pgfqpoint{2.041152in}{2.845181in}}%
\pgfpathlineto{\pgfqpoint{2.040715in}{2.846688in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{2.847190in}}%
\pgfpathlineto{\pgfqpoint{2.039840in}{2.847626in}}%
\pgfpathlineto{\pgfqpoint{2.039403in}{2.846891in}}%
\pgfpathlineto{\pgfqpoint{2.038966in}{2.847356in}}%
\pgfpathlineto{\pgfqpoint{2.038529in}{2.848189in}}%
\pgfpathlineto{\pgfqpoint{2.038092in}{2.848530in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{2.848785in}}%
\pgfpathlineto{\pgfqpoint{2.037217in}{2.849384in}}%
\pgfpathlineto{\pgfqpoint{2.036780in}{2.849144in}}%
\pgfpathlineto{\pgfqpoint{2.036343in}{2.849830in}}%
\pgfpathlineto{\pgfqpoint{2.035906in}{2.850252in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{2.851069in}}%
\pgfpathlineto{\pgfqpoint{2.035031in}{2.851495in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{2.852933in}}%
\pgfpathlineto{\pgfqpoint{2.034157in}{2.852307in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{2.852385in}}%
\pgfpathlineto{\pgfqpoint{2.033282in}{2.853906in}}%
\pgfpathlineto{\pgfqpoint{2.032845in}{2.854554in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{2.854303in}}%
\pgfpathlineto{\pgfqpoint{2.031971in}{2.853798in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{2.853648in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{2.853280in}}%
\pgfpathlineto{\pgfqpoint{2.030659in}{2.854822in}}%
\pgfpathlineto{\pgfqpoint{2.030222in}{2.854066in}}%
\pgfpathlineto{\pgfqpoint{2.029785in}{2.854229in}}%
\pgfpathlineto{\pgfqpoint{2.029347in}{2.855078in}}%
\pgfpathlineto{\pgfqpoint{2.028910in}{2.855333in}}%
\pgfpathlineto{\pgfqpoint{2.028473in}{2.855822in}}%
\pgfpathlineto{\pgfqpoint{2.028036in}{2.856948in}}%
\pgfpathlineto{\pgfqpoint{2.027599in}{2.857250in}}%
\pgfpathlineto{\pgfqpoint{2.027161in}{2.857408in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{2.857846in}}%
\pgfpathlineto{\pgfqpoint{2.026287in}{2.858066in}}%
\pgfpathlineto{\pgfqpoint{2.025850in}{2.858491in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{2.858299in}}%
\pgfpathlineto{\pgfqpoint{2.024975in}{2.858258in}}%
\pgfpathlineto{\pgfqpoint{2.024538in}{2.857705in}}%
\pgfpathlineto{\pgfqpoint{2.024101in}{2.857365in}}%
\pgfpathlineto{\pgfqpoint{2.023664in}{2.858694in}}%
\pgfpathlineto{\pgfqpoint{2.023226in}{2.859469in}}%
\pgfpathlineto{\pgfqpoint{2.022789in}{2.859269in}}%
\pgfpathlineto{\pgfqpoint{2.022352in}{2.859302in}}%
\pgfpathlineto{\pgfqpoint{2.021915in}{2.858875in}}%
\pgfpathlineto{\pgfqpoint{2.021478in}{2.858656in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{2.858694in}}%
\pgfpathlineto{\pgfqpoint{2.020603in}{2.859466in}}%
\pgfpathlineto{\pgfqpoint{2.020166in}{2.859458in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{2.858144in}}%
\pgfpathlineto{\pgfqpoint{2.019292in}{2.858875in}}%
\pgfpathlineto{\pgfqpoint{2.018854in}{2.858169in}}%
\pgfpathlineto{\pgfqpoint{2.018417in}{2.858605in}}%
\pgfpathlineto{\pgfqpoint{2.017980in}{2.858364in}}%
\pgfpathlineto{\pgfqpoint{2.017543in}{2.858621in}}%
\pgfpathlineto{\pgfqpoint{2.017105in}{2.859445in}}%
\pgfpathlineto{\pgfqpoint{2.016668in}{2.860464in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{2.860217in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{2.860959in}}%
\pgfpathlineto{\pgfqpoint{2.015357in}{2.860938in}}%
\pgfpathlineto{\pgfqpoint{2.014919in}{2.859994in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{2.859021in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{2.858299in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{2.859240in}}%
\pgfpathlineto{\pgfqpoint{2.013171in}{2.858553in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{2.858201in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{2.857797in}}%
\pgfpathlineto{\pgfqpoint{2.011859in}{2.858821in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{2.857724in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{2.857751in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{2.857805in}}%
\pgfpathlineto{\pgfqpoint{2.010110in}{2.859170in}}%
\pgfpathlineto{\pgfqpoint{2.009673in}{2.859593in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{2.857965in}}%
\pgfpathlineto{\pgfqpoint{2.008798in}{2.858591in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{2.858442in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{2.857957in}}%
\pgfpathlineto{\pgfqpoint{2.007487in}{2.857984in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{2.857895in}}%
\pgfpathlineto{\pgfqpoint{2.006612in}{2.858399in}}%
\pgfpathlineto{\pgfqpoint{2.006175in}{2.858109in}}%
\pgfpathlineto{\pgfqpoint{2.005738in}{2.858272in}}%
\pgfpathlineto{\pgfqpoint{2.005301in}{2.858087in}}%
\pgfpathlineto{\pgfqpoint{2.004864in}{2.858486in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{2.859256in}}%
\pgfpathlineto{\pgfqpoint{2.003989in}{2.860378in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{2.859781in}}%
\pgfpathlineto{\pgfqpoint{2.003115in}{2.860713in}}%
\pgfpathlineto{\pgfqpoint{2.002677in}{2.861545in}}%
\pgfpathlineto{\pgfqpoint{2.002240in}{2.861585in}}%
\pgfpathlineto{\pgfqpoint{2.001803in}{2.861259in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{2.861385in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{2.861891in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{2.862200in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{2.862825in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{2.863426in}}%
\pgfpathlineto{\pgfqpoint{1.999180in}{2.864050in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{2.864671in}}%
\pgfpathlineto{\pgfqpoint{1.998305in}{2.865024in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{2.865165in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{2.865433in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{2.866813in}}%
\pgfpathlineto{\pgfqpoint{1.996557in}{2.867239in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{2.866945in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{2.867304in}}%
\pgfpathlineto{\pgfqpoint{1.995245in}{2.868215in}}%
\pgfpathlineto{\pgfqpoint{1.994808in}{2.868178in}}%
\pgfpathlineto{\pgfqpoint{1.994370in}{2.868502in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{2.868354in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{2.868525in}}%
\pgfpathlineto{\pgfqpoint{1.993059in}{2.869456in}}%
\pgfpathlineto{\pgfqpoint{1.992622in}{2.869095in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{2.868711in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{2.868186in}}%
\pgfpathlineto{\pgfqpoint{1.991310in}{2.867842in}}%
\pgfpathlineto{\pgfqpoint{1.990873in}{2.868416in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{2.868850in}}%
\pgfpathlineto{\pgfqpoint{1.989998in}{2.869412in}}%
\pgfpathlineto{\pgfqpoint{1.989561in}{2.869661in}}%
\pgfpathlineto{\pgfqpoint{1.989124in}{2.869381in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{2.869577in}}%
\pgfpathlineto{\pgfqpoint{1.988249in}{2.869885in}}%
\pgfpathlineto{\pgfqpoint{1.987812in}{2.870618in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{2.871700in}}%
\pgfpathlineto{\pgfqpoint{1.986938in}{2.871660in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{2.871754in}}%
\pgfpathlineto{\pgfqpoint{1.986063in}{2.871214in}}%
\pgfpathlineto{\pgfqpoint{1.985626in}{2.871267in}}%
\pgfpathlineto{\pgfqpoint{1.985189in}{2.871211in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{2.870818in}}%
\pgfpathlineto{\pgfqpoint{1.984315in}{2.871744in}}%
\pgfpathlineto{\pgfqpoint{1.983877in}{2.872156in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{2.872245in}}%
\pgfpathlineto{\pgfqpoint{1.983003in}{2.871917in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{2.872552in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{2.872544in}}%
\pgfpathlineto{\pgfqpoint{1.981691in}{2.873465in}}%
\pgfpathlineto{\pgfqpoint{1.981254in}{2.874476in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{2.874950in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{2.875766in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{2.876709in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{2.877025in}}%
\pgfpathlineto{\pgfqpoint{1.979068in}{2.876664in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{2.876079in}}%
\pgfpathlineto{\pgfqpoint{1.978194in}{2.876398in}}%
\pgfpathlineto{\pgfqpoint{1.977756in}{2.877189in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{2.877117in}}%
\pgfpathlineto{\pgfqpoint{1.976882in}{2.877263in}}%
\pgfpathlineto{\pgfqpoint{1.976445in}{2.877771in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{2.878224in}}%
\pgfpathlineto{\pgfqpoint{1.975570in}{2.877984in}}%
\pgfpathlineto{\pgfqpoint{1.975133in}{2.878542in}}%
\pgfpathlineto{\pgfqpoint{1.974696in}{2.877437in}}%
\pgfpathlineto{\pgfqpoint{1.974259in}{2.877808in}}%
\pgfpathlineto{\pgfqpoint{1.973821in}{2.877385in}}%
\pgfpathlineto{\pgfqpoint{1.973384in}{2.877798in}}%
\pgfpathlineto{\pgfqpoint{1.972947in}{2.877640in}}%
\pgfpathlineto{\pgfqpoint{1.972510in}{2.879020in}}%
\pgfpathlineto{\pgfqpoint{1.972073in}{2.879902in}}%
\pgfpathlineto{\pgfqpoint{1.971635in}{2.880252in}}%
\pgfpathlineto{\pgfqpoint{1.971198in}{2.880668in}}%
\pgfpathlineto{\pgfqpoint{1.970761in}{2.880267in}}%
\pgfpathlineto{\pgfqpoint{1.970324in}{2.881285in}}%
\pgfpathlineto{\pgfqpoint{1.969887in}{2.881946in}}%
\pgfpathlineto{\pgfqpoint{1.969449in}{2.882485in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{2.882039in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{2.882073in}}%
\pgfpathlineto{\pgfqpoint{1.968138in}{2.883352in}}%
\pgfpathlineto{\pgfqpoint{1.967701in}{2.882739in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{2.883584in}}%
\pgfpathlineto{\pgfqpoint{1.966826in}{2.883572in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{2.883377in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{2.883697in}}%
\pgfpathlineto{\pgfqpoint{1.965514in}{2.883755in}}%
\pgfpathlineto{\pgfqpoint{1.965077in}{2.883931in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{2.884262in}}%
\pgfpathlineto{\pgfqpoint{1.964203in}{2.884118in}}%
\pgfpathlineto{\pgfqpoint{1.963766in}{2.885106in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{2.884956in}}%
\pgfpathlineto{\pgfqpoint{1.962891in}{2.885463in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{2.885068in}}%
\pgfpathlineto{\pgfqpoint{1.962017in}{2.885670in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{2.885732in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{2.886554in}}%
\pgfpathlineto{\pgfqpoint{1.960705in}{2.886473in}}%
\pgfpathlineto{\pgfqpoint{1.960268in}{2.886891in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{2.886506in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{2.887737in}}%
\pgfpathlineto{\pgfqpoint{1.958956in}{2.888995in}}%
\pgfpathlineto{\pgfqpoint{1.958519in}{2.889758in}}%
\pgfpathlineto{\pgfqpoint{1.958082in}{2.889416in}}%
\pgfpathlineto{\pgfqpoint{1.957645in}{2.889694in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{2.889624in}}%
\pgfpathlineto{\pgfqpoint{1.956770in}{2.889502in}}%
\pgfpathlineto{\pgfqpoint{1.956333in}{2.889882in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{2.890099in}}%
\pgfpathlineto{\pgfqpoint{1.955459in}{2.891516in}}%
\pgfpathlineto{\pgfqpoint{1.955021in}{2.891256in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{2.890837in}}%
\pgfpathlineto{\pgfqpoint{1.954147in}{2.891046in}}%
\pgfpathlineto{\pgfqpoint{1.953710in}{2.892506in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{2.892235in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{2.892036in}}%
\pgfpathlineto{\pgfqpoint{1.952398in}{2.892619in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{2.893150in}}%
\pgfpathlineto{\pgfqpoint{1.951524in}{2.893224in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{2.893957in}}%
\pgfpathlineto{\pgfqpoint{1.950649in}{2.894052in}}%
\pgfpathlineto{\pgfqpoint{1.950212in}{2.894515in}}%
\pgfpathlineto{\pgfqpoint{1.949775in}{2.894808in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{2.895059in}}%
\pgfpathlineto{\pgfqpoint{1.948900in}{2.895785in}}%
\pgfpathlineto{\pgfqpoint{1.948463in}{2.895561in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{2.896251in}}%
\pgfpathlineto{\pgfqpoint{1.947589in}{2.896480in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{2.896771in}}%
\pgfpathlineto{\pgfqpoint{1.946714in}{2.897362in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{2.897049in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{2.897273in}}%
\pgfpathlineto{\pgfqpoint{1.944966in}{2.898208in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{2.898714in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{2.898965in}}%
\pgfpathlineto{\pgfqpoint{1.943654in}{2.898913in}}%
\pgfpathlineto{\pgfqpoint{1.943217in}{2.898358in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{2.898309in}}%
\pgfpathlineto{\pgfqpoint{1.942342in}{2.898178in}}%
\pgfpathlineto{\pgfqpoint{1.941905in}{2.898048in}}%
\pgfpathlineto{\pgfqpoint{1.941468in}{2.897946in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{2.898428in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{2.897962in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{2.898257in}}%
\pgfpathlineto{\pgfqpoint{1.939719in}{2.899008in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{2.899689in}}%
\pgfpathlineto{\pgfqpoint{1.938845in}{2.900160in}}%
\pgfpathlineto{\pgfqpoint{1.938407in}{2.901182in}}%
\pgfpathlineto{\pgfqpoint{1.937970in}{2.901126in}}%
\pgfpathlineto{\pgfqpoint{1.937533in}{2.901995in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{2.902691in}}%
\pgfpathlineto{\pgfqpoint{1.936658in}{2.902848in}}%
\pgfpathlineto{\pgfqpoint{1.936221in}{2.902969in}}%
\pgfpathlineto{\pgfqpoint{1.935784in}{2.903262in}}%
\pgfpathlineto{\pgfqpoint{1.935347in}{2.904083in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{2.904291in}}%
\pgfpathlineto{\pgfqpoint{1.934472in}{2.904610in}}%
\pgfpathlineto{\pgfqpoint{1.934035in}{2.905611in}}%
\pgfpathlineto{\pgfqpoint{1.933598in}{2.906202in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{2.906999in}}%
\pgfpathlineto{\pgfqpoint{1.932724in}{2.907092in}}%
\pgfpathlineto{\pgfqpoint{1.932286in}{2.907235in}}%
\pgfpathlineto{\pgfqpoint{1.931849in}{2.907714in}}%
\pgfpathlineto{\pgfqpoint{1.931412in}{2.907744in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{2.908741in}}%
\pgfpathlineto{\pgfqpoint{1.930538in}{2.909452in}}%
\pgfpathlineto{\pgfqpoint{1.930100in}{2.908576in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{2.910209in}}%
\pgfpathlineto{\pgfqpoint{1.929226in}{2.910573in}}%
\pgfpathlineto{\pgfqpoint{1.928789in}{2.910341in}}%
\pgfpathlineto{\pgfqpoint{1.928351in}{2.910437in}}%
\pgfpathlineto{\pgfqpoint{1.927914in}{2.910762in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{2.911394in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{2.911892in}}%
\pgfpathlineto{\pgfqpoint{1.926603in}{2.912521in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{2.913133in}}%
\pgfpathlineto{\pgfqpoint{1.925728in}{2.913406in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{2.914398in}}%
\pgfpathlineto{\pgfqpoint{1.924854in}{2.914834in}}%
\pgfpathlineto{\pgfqpoint{1.924417in}{2.915074in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{2.915573in}}%
\pgfpathlineto{\pgfqpoint{1.923542in}{2.915762in}}%
\pgfpathlineto{\pgfqpoint{1.923105in}{2.916295in}}%
\pgfpathlineto{\pgfqpoint{1.922668in}{2.916715in}}%
\pgfpathlineto{\pgfqpoint{1.922230in}{2.916676in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{2.916305in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{2.916864in}}%
\pgfpathlineto{\pgfqpoint{1.920919in}{2.916552in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{2.916643in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{2.917047in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{2.917447in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{2.917530in}}%
\pgfpathlineto{\pgfqpoint{1.918733in}{2.917593in}}%
\pgfpathlineto{\pgfqpoint{1.918296in}{2.917355in}}%
\pgfpathlineto{\pgfqpoint{1.917858in}{2.917668in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{2.917657in}}%
\pgfpathlineto{\pgfqpoint{1.916984in}{2.917404in}}%
\pgfpathlineto{\pgfqpoint{1.916547in}{2.917493in}}%
\pgfpathlineto{\pgfqpoint{1.916110in}{2.917818in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{2.917291in}}%
\pgfpathlineto{\pgfqpoint{1.915235in}{2.917676in}}%
\pgfpathlineto{\pgfqpoint{1.914798in}{2.917807in}}%
\pgfpathlineto{\pgfqpoint{1.914361in}{2.917916in}}%
\pgfpathlineto{\pgfqpoint{1.913923in}{2.919340in}}%
\pgfpathlineto{\pgfqpoint{1.913486in}{2.919603in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{2.919430in}}%
\pgfpathlineto{\pgfqpoint{1.912612in}{2.919228in}}%
\pgfpathlineto{\pgfqpoint{1.912175in}{2.919424in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{2.919805in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{2.920086in}}%
\pgfpathlineto{\pgfqpoint{1.910863in}{2.920293in}}%
\pgfpathlineto{\pgfqpoint{1.910426in}{2.920070in}}%
\pgfpathlineto{\pgfqpoint{1.909989in}{2.920815in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{2.920301in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{2.920760in}}%
\pgfpathlineto{\pgfqpoint{1.908677in}{2.920843in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{2.921147in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{2.921303in}}%
\pgfpathlineto{\pgfqpoint{1.907365in}{2.921064in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{2.921445in}}%
\pgfpathlineto{\pgfqpoint{1.906491in}{2.921441in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{2.921147in}}%
\pgfpathlineto{\pgfqpoint{1.905616in}{2.921439in}}%
\pgfpathlineto{\pgfqpoint{1.905179in}{2.921941in}}%
\pgfpathlineto{\pgfqpoint{1.904742in}{2.922179in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{2.921841in}}%
\pgfpathlineto{\pgfqpoint{1.903868in}{2.921891in}}%
\pgfpathlineto{\pgfqpoint{1.903430in}{2.922185in}}%
\pgfpathlineto{\pgfqpoint{1.902993in}{2.922524in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{2.921958in}}%
\pgfpathlineto{\pgfqpoint{1.902119in}{2.921592in}}%
\pgfpathlineto{\pgfqpoint{1.901682in}{2.921814in}}%
\pgfpathlineto{\pgfqpoint{1.901244in}{2.921034in}}%
\pgfpathlineto{\pgfqpoint{1.900807in}{2.921455in}}%
\pgfpathlineto{\pgfqpoint{1.900370in}{2.921784in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{2.922644in}}%
\pgfpathlineto{\pgfqpoint{1.899495in}{2.922743in}}%
\pgfpathlineto{\pgfqpoint{1.899058in}{2.923058in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{2.923088in}}%
\pgfpathlineto{\pgfqpoint{1.898184in}{2.923453in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{2.923477in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{2.922978in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{2.923050in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{2.922912in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{2.923631in}}%
\pgfpathlineto{\pgfqpoint{1.895561in}{2.924636in}}%
\pgfpathlineto{\pgfqpoint{1.895123in}{2.924608in}}%
\pgfpathlineto{\pgfqpoint{1.894686in}{2.924665in}}%
\pgfpathlineto{\pgfqpoint{1.894249in}{2.924667in}}%
\pgfpathlineto{\pgfqpoint{1.893812in}{2.925024in}}%
\pgfpathlineto{\pgfqpoint{1.893375in}{2.924831in}}%
\pgfpathlineto{\pgfqpoint{1.892937in}{2.925607in}}%
\pgfpathlineto{\pgfqpoint{1.892500in}{2.925964in}}%
\pgfpathlineto{\pgfqpoint{1.892063in}{2.925938in}}%
\pgfpathlineto{\pgfqpoint{1.891626in}{2.925479in}}%
\pgfpathlineto{\pgfqpoint{1.891188in}{2.925825in}}%
\pgfpathlineto{\pgfqpoint{1.890751in}{2.925512in}}%
\pgfpathlineto{\pgfqpoint{1.890314in}{2.925782in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{2.926356in}}%
\pgfpathlineto{\pgfqpoint{1.889440in}{2.926103in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{2.926613in}}%
\pgfpathlineto{\pgfqpoint{1.888565in}{2.926936in}}%
\pgfpathlineto{\pgfqpoint{1.888128in}{2.927585in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{2.927931in}}%
\pgfpathlineto{\pgfqpoint{1.887254in}{2.927813in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{2.927876in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{2.928184in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{2.928527in}}%
\pgfpathlineto{\pgfqpoint{1.885505in}{2.928775in}}%
\pgfpathlineto{\pgfqpoint{1.885067in}{2.928581in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{2.928219in}}%
\pgfpathlineto{\pgfqpoint{1.884193in}{2.927619in}}%
\pgfpathlineto{\pgfqpoint{1.883756in}{2.927336in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{2.928182in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{2.927839in}}%
\pgfpathlineto{\pgfqpoint{1.882444in}{2.928082in}}%
\pgfpathlineto{\pgfqpoint{1.882007in}{2.928343in}}%
\pgfpathlineto{\pgfqpoint{1.881570in}{2.928043in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{2.928401in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{2.928863in}}%
\pgfpathlineto{\pgfqpoint{1.880258in}{2.928951in}}%
\pgfpathlineto{\pgfqpoint{1.879821in}{2.928272in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{2.928013in}}%
\pgfpathlineto{\pgfqpoint{1.878947in}{2.928564in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{2.928603in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{2.928812in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{2.929354in}}%
\pgfpathlineto{\pgfqpoint{1.877198in}{2.930742in}}%
\pgfpathlineto{\pgfqpoint{1.876760in}{2.930635in}}%
\pgfpathlineto{\pgfqpoint{1.876323in}{2.930893in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{2.931202in}}%
\pgfpathlineto{\pgfqpoint{1.875449in}{2.931399in}}%
\pgfpathlineto{\pgfqpoint{1.875012in}{2.931613in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{2.932268in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{2.932406in}}%
\pgfpathlineto{\pgfqpoint{1.873700in}{2.932226in}}%
\pgfpathlineto{\pgfqpoint{1.873263in}{2.932842in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{2.932790in}}%
\pgfpathlineto{\pgfqpoint{1.872388in}{2.933041in}}%
\pgfpathlineto{\pgfqpoint{1.871951in}{2.933533in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{2.933688in}}%
\pgfpathlineto{\pgfqpoint{1.871077in}{2.933753in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{2.933386in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{2.933596in}}%
\pgfpathlineto{\pgfqpoint{1.869765in}{2.933938in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{2.934293in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{2.933961in}}%
\pgfpathlineto{\pgfqpoint{1.868453in}{2.934578in}}%
\pgfpathlineto{\pgfqpoint{1.868016in}{2.934502in}}%
\pgfpathlineto{\pgfqpoint{1.867579in}{2.934907in}}%
\pgfpathlineto{\pgfqpoint{1.867142in}{2.934799in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{2.934727in}}%
\pgfpathlineto{\pgfqpoint{1.866267in}{2.935268in}}%
\pgfpathlineto{\pgfqpoint{1.865830in}{2.935423in}}%
\pgfpathlineto{\pgfqpoint{1.865393in}{2.935652in}}%
\pgfpathlineto{\pgfqpoint{1.864956in}{2.936076in}}%
\pgfpathlineto{\pgfqpoint{1.864519in}{2.936012in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{2.936419in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{2.936766in}}%
\pgfpathlineto{\pgfqpoint{1.863207in}{2.937122in}}%
\pgfpathlineto{\pgfqpoint{1.862770in}{2.937268in}}%
\pgfpathlineto{\pgfqpoint{1.862332in}{2.937914in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{2.938307in}}%
\pgfpathlineto{\pgfqpoint{1.861458in}{2.939202in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{2.939265in}}%
\pgfpathlineto{\pgfqpoint{1.860584in}{2.939617in}}%
\pgfpathlineto{\pgfqpoint{1.860146in}{2.939831in}}%
\pgfpathlineto{\pgfqpoint{1.859709in}{2.940444in}}%
\pgfpathlineto{\pgfqpoint{1.859272in}{2.940609in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{2.941067in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{2.941156in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{2.941038in}}%
\pgfpathlineto{\pgfqpoint{1.857523in}{2.941690in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{2.941988in}}%
\pgfpathlineto{\pgfqpoint{1.856649in}{2.942693in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{2.942381in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{2.942056in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{2.942405in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{2.943030in}}%
\pgfpathlineto{\pgfqpoint{1.854463in}{2.942766in}}%
\pgfpathlineto{\pgfqpoint{1.854025in}{2.943267in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{2.943933in}}%
\pgfpathlineto{\pgfqpoint{1.853151in}{2.944900in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{2.945270in}}%
\pgfpathlineto{\pgfqpoint{1.852277in}{2.944965in}}%
\pgfpathlineto{\pgfqpoint{1.851839in}{2.945183in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{2.944929in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{2.944906in}}%
\pgfpathlineto{\pgfqpoint{1.850528in}{2.944477in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{2.943820in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{2.943835in}}%
\pgfpathlineto{\pgfqpoint{1.849216in}{2.943390in}}%
\pgfpathlineto{\pgfqpoint{1.848779in}{2.943432in}}%
\pgfpathlineto{\pgfqpoint{1.848342in}{2.943311in}}%
\pgfpathlineto{\pgfqpoint{1.847904in}{2.943452in}}%
\pgfpathlineto{\pgfqpoint{1.847467in}{2.943035in}}%
\pgfpathlineto{\pgfqpoint{1.847030in}{2.943200in}}%
\pgfpathlineto{\pgfqpoint{1.846593in}{2.943214in}}%
\pgfpathlineto{\pgfqpoint{1.846156in}{2.943880in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{2.944299in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{2.944659in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{2.944597in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{2.944401in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{1.843532in}{2.944657in}}%
\pgfpathlineto{\pgfqpoint{1.843095in}{2.945036in}}%
\pgfpathlineto{\pgfqpoint{1.842658in}{2.945747in}}%
\pgfpathlineto{\pgfqpoint{1.842221in}{2.945821in}}%
\pgfpathlineto{\pgfqpoint{1.841784in}{2.946373in}}%
\pgfpathlineto{\pgfqpoint{1.841346in}{2.946652in}}%
\pgfpathlineto{\pgfqpoint{1.840909in}{2.947193in}}%
\pgfpathlineto{\pgfqpoint{1.840472in}{2.948165in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{2.948259in}}%
\pgfpathlineto{\pgfqpoint{1.839597in}{2.949029in}}%
\pgfpathlineto{\pgfqpoint{1.839160in}{2.948914in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{2.948721in}}%
\pgfpathlineto{\pgfqpoint{1.838286in}{2.948944in}}%
\pgfpathlineto{\pgfqpoint{1.837849in}{2.949100in}}%
\pgfpathlineto{\pgfqpoint{1.837411in}{2.949415in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{2.949781in}}%
\pgfpathlineto{\pgfqpoint{1.836537in}{2.950388in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{2.950524in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{2.951050in}}%
\pgfpathlineto{\pgfqpoint{1.835225in}{2.950882in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{2.950946in}}%
\pgfpathlineto{\pgfqpoint{1.834351in}{2.950956in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{2.951074in}}%
\pgfpathlineto{\pgfqpoint{1.833476in}{2.951342in}}%
\pgfpathlineto{\pgfqpoint{1.833039in}{2.951827in}}%
\pgfpathlineto{\pgfqpoint{1.832602in}{2.952031in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{2.952282in}}%
\pgfpathlineto{\pgfqpoint{1.831728in}{2.952294in}}%
\pgfpathlineto{\pgfqpoint{1.831290in}{2.952562in}}%
\pgfpathlineto{\pgfqpoint{1.830853in}{2.953351in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{2.953411in}}%
\pgfpathlineto{\pgfqpoint{1.829979in}{2.953350in}}%
\pgfpathlineto{\pgfqpoint{1.829542in}{2.953702in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{2.953973in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{2.954459in}}%
\pgfpathlineto{\pgfqpoint{1.828230in}{2.955071in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{2.954955in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{2.955960in}}%
\pgfpathlineto{\pgfqpoint{1.826918in}{2.956404in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{2.956345in}}%
\pgfpathlineto{\pgfqpoint{1.826044in}{2.956840in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{2.957037in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{2.956888in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{2.957070in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{2.957537in}}%
\pgfpathlineto{\pgfqpoint{1.823858in}{2.957800in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{2.957835in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{2.958287in}}%
\pgfpathlineto{\pgfqpoint{1.822546in}{2.958699in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{2.958753in}}%
\pgfpathlineto{\pgfqpoint{1.821672in}{2.958374in}}%
\pgfpathlineto{\pgfqpoint{1.821235in}{2.959312in}}%
\pgfpathlineto{\pgfqpoint{1.820797in}{2.959922in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{2.959705in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{2.959705in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{2.959886in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{2.960570in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{2.960811in}}%
\pgfpathlineto{\pgfqpoint{1.818174in}{2.960831in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{2.961183in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{2.961089in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{2.961043in}}%
\pgfpathlineto{\pgfqpoint{1.816425in}{2.960954in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{2.961754in}}%
\pgfpathlineto{\pgfqpoint{1.815551in}{2.962072in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{2.962636in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{2.963075in}}%
\pgfpathlineto{\pgfqpoint{1.814239in}{2.962933in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{2.963255in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{2.963790in}}%
\pgfpathlineto{\pgfqpoint{1.812928in}{2.963877in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{2.963908in}}%
\pgfpathlineto{\pgfqpoint{1.812053in}{2.964707in}}%
\pgfpathlineto{\pgfqpoint{1.811616in}{2.964500in}}%
\pgfpathlineto{\pgfqpoint{1.811179in}{2.964530in}}%
\pgfpathlineto{\pgfqpoint{1.810741in}{2.965071in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{2.965256in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{2.965724in}}%
\pgfpathlineto{\pgfqpoint{1.808993in}{2.965608in}}%
\pgfpathlineto{\pgfqpoint{1.808555in}{2.965663in}}%
\pgfpathlineto{\pgfqpoint{1.808118in}{2.965556in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{2.965610in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{2.965602in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{2.965994in}}%
\pgfpathlineto{\pgfqpoint{1.806369in}{2.966312in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{2.966230in}}%
\pgfpathlineto{\pgfqpoint{1.805495in}{2.966122in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{2.966119in}}%
\pgfpathlineto{\pgfqpoint{1.804621in}{2.966092in}}%
\pgfpathlineto{\pgfqpoint{1.804183in}{2.966645in}}%
\pgfpathlineto{\pgfqpoint{1.803746in}{2.966619in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{2.967201in}}%
\pgfpathlineto{\pgfqpoint{1.802872in}{2.967671in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{2.967540in}}%
\pgfpathlineto{\pgfqpoint{1.801997in}{2.967712in}}%
\pgfpathlineto{\pgfqpoint{1.801560in}{2.968458in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{2.969481in}}%
\pgfpathlineto{\pgfqpoint{1.800686in}{2.969968in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{2.969798in}}%
\pgfpathlineto{\pgfqpoint{1.799811in}{2.970189in}}%
\pgfpathlineto{\pgfqpoint{1.799374in}{2.970108in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{2.970350in}}%
\pgfpathlineto{\pgfqpoint{1.798500in}{2.970181in}}%
\pgfpathlineto{\pgfqpoint{1.798062in}{2.970868in}}%
\pgfpathlineto{\pgfqpoint{1.797625in}{2.970993in}}%
\pgfpathlineto{\pgfqpoint{1.797188in}{2.971552in}}%
\pgfpathlineto{\pgfqpoint{1.796751in}{2.971803in}}%
\pgfpathlineto{\pgfqpoint{1.796313in}{2.972225in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{2.972778in}}%
\pgfpathlineto{\pgfqpoint{1.795439in}{2.972822in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{2.973094in}}%
\pgfpathlineto{\pgfqpoint{1.794565in}{2.973371in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{2.973584in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{2.972803in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{2.972739in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{2.972800in}}%
\pgfpathlineto{\pgfqpoint{1.792379in}{2.972884in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{2.973471in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{2.973889in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{2.974852in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{2.975255in}}%
\pgfpathlineto{\pgfqpoint{1.790193in}{2.975098in}}%
\pgfpathlineto{\pgfqpoint{1.789755in}{2.974962in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{2.975583in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{2.975682in}}%
\pgfpathlineto{\pgfqpoint{1.788444in}{2.975757in}}%
\pgfpathlineto{\pgfqpoint{1.788006in}{2.975886in}}%
\pgfpathlineto{\pgfqpoint{1.787569in}{2.976559in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{2.977045in}}%
\pgfpathlineto{\pgfqpoint{1.786695in}{2.977926in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{2.978892in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{2.978760in}}%
\pgfpathlineto{\pgfqpoint{1.785383in}{2.979025in}}%
\pgfpathlineto{\pgfqpoint{1.784946in}{2.979565in}}%
\pgfpathlineto{\pgfqpoint{1.784509in}{2.979737in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{2.979642in}}%
\pgfpathlineto{\pgfqpoint{1.783634in}{2.979940in}}%
\pgfpathlineto{\pgfqpoint{1.783197in}{2.980446in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{2.979724in}}%
\pgfpathlineto{\pgfqpoint{1.782323in}{2.979992in}}%
\pgfpathlineto{\pgfqpoint{1.781885in}{2.980249in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{2.980134in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{2.980468in}}%
\pgfpathlineto{\pgfqpoint{1.780574in}{2.980129in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{2.980055in}}%
\pgfpathlineto{\pgfqpoint{1.779699in}{2.979827in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{2.979867in}}%
\pgfpathlineto{\pgfqpoint{1.778825in}{2.979879in}}%
\pgfpathlineto{\pgfqpoint{1.778388in}{2.979575in}}%
\pgfpathlineto{\pgfqpoint{1.777951in}{2.979742in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{2.979376in}}%
\pgfpathlineto{\pgfqpoint{1.777076in}{2.979375in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{2.979246in}}%
\pgfpathlineto{\pgfqpoint{1.776202in}{2.979449in}}%
\pgfpathlineto{\pgfqpoint{1.775765in}{2.980317in}}%
\pgfpathlineto{\pgfqpoint{1.775327in}{2.980515in}}%
\pgfpathlineto{\pgfqpoint{1.774890in}{2.980340in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{2.980796in}}%
\pgfpathlineto{\pgfqpoint{1.774016in}{2.981229in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{2.980961in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{2.981145in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{2.980710in}}%
\pgfpathlineto{\pgfqpoint{1.772267in}{2.981256in}}%
\pgfpathlineto{\pgfqpoint{1.771830in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{2.981865in}}%
\pgfpathlineto{\pgfqpoint{1.770955in}{2.981656in}}%
\pgfpathlineto{\pgfqpoint{1.770518in}{2.982255in}}%
\pgfpathlineto{\pgfqpoint{1.770081in}{2.982543in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{1.769206in}{2.983412in}}%
\pgfpathlineto{\pgfqpoint{1.768769in}{2.983465in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{2.984157in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{2.984109in}}%
\pgfpathlineto{\pgfqpoint{1.767457in}{2.983789in}}%
\pgfpathlineto{\pgfqpoint{1.767020in}{2.983717in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{2.983742in}}%
\pgfpathlineto{\pgfqpoint{1.766146in}{2.984504in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{2.984682in}}%
\pgfpathlineto{\pgfqpoint{1.765271in}{2.984142in}}%
\pgfpathlineto{\pgfqpoint{1.764834in}{2.984031in}}%
\pgfpathlineto{\pgfqpoint{1.764397in}{2.984208in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{2.983865in}}%
\pgfpathlineto{\pgfqpoint{1.763523in}{2.984118in}}%
\pgfpathlineto{\pgfqpoint{1.763085in}{2.984646in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{2.984991in}}%
\pgfpathlineto{\pgfqpoint{1.762211in}{2.985073in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{2.985768in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{2.985950in}}%
\pgfpathlineto{\pgfqpoint{1.760899in}{2.986333in}}%
\pgfpathlineto{\pgfqpoint{1.760462in}{2.986124in}}%
\pgfpathlineto{\pgfqpoint{1.760025in}{2.985860in}}%
\pgfpathlineto{\pgfqpoint{1.759588in}{2.986248in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{2.986447in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{2.986417in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{2.986752in}}%
\pgfpathlineto{\pgfqpoint{1.757839in}{2.986979in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{2.986771in}}%
\pgfpathlineto{\pgfqpoint{1.756964in}{2.986921in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{2.987152in}}%
\pgfpathlineto{\pgfqpoint{1.756090in}{2.987150in}}%
\pgfpathlineto{\pgfqpoint{1.755653in}{2.987290in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{2.987701in}}%
\pgfpathlineto{\pgfqpoint{1.754778in}{2.988516in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{2.988393in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{2.987854in}}%
\pgfpathlineto{\pgfqpoint{1.753467in}{2.988117in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{2.987793in}}%
\pgfpathlineto{\pgfqpoint{1.752592in}{2.987804in}}%
\pgfpathlineto{\pgfqpoint{1.752155in}{2.987860in}}%
\pgfpathlineto{\pgfqpoint{1.751718in}{2.988154in}}%
\pgfpathlineto{\pgfqpoint{1.751281in}{2.988705in}}%
\pgfpathlineto{\pgfqpoint{1.750843in}{2.989158in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{2.989373in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{2.989490in}}%
\pgfpathlineto{\pgfqpoint{1.749532in}{2.989724in}}%
\pgfpathlineto{\pgfqpoint{1.749095in}{2.989841in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{2.989425in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{2.989908in}}%
\pgfpathlineto{\pgfqpoint{1.747783in}{2.989908in}}%
\pgfpathlineto{\pgfqpoint{1.747346in}{2.990016in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{2.990304in}}%
\pgfpathlineto{\pgfqpoint{1.746471in}{2.990382in}}%
\pgfpathlineto{\pgfqpoint{1.746034in}{2.990348in}}%
\pgfpathlineto{\pgfqpoint{1.745597in}{2.990157in}}%
\pgfpathlineto{\pgfqpoint{1.745160in}{2.990236in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{2.990197in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{2.990335in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{2.990506in}}%
\pgfpathlineto{\pgfqpoint{1.743411in}{2.990747in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{2.990348in}}%
\pgfpathlineto{\pgfqpoint{1.742536in}{2.990851in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{2.990877in}}%
\pgfpathlineto{\pgfqpoint{1.741662in}{2.990674in}}%
\pgfpathlineto{\pgfqpoint{1.741225in}{2.990575in}}%
\pgfpathlineto{\pgfqpoint{1.740788in}{2.990429in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{2.990857in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{2.991374in}}%
\pgfpathlineto{\pgfqpoint{1.739476in}{2.991860in}}%
\pgfpathlineto{\pgfqpoint{1.739039in}{2.992280in}}%
\pgfpathlineto{\pgfqpoint{1.738602in}{2.992770in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{2.992858in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{2.993018in}}%
\pgfpathlineto{\pgfqpoint{1.737290in}{2.992505in}}%
\pgfpathlineto{\pgfqpoint{1.736853in}{2.992726in}}%
\pgfpathlineto{\pgfqpoint{1.736415in}{2.992770in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{2.992620in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{2.992765in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{2.993212in}}%
\pgfpathlineto{\pgfqpoint{1.734667in}{2.992639in}}%
\pgfpathlineto{\pgfqpoint{1.734229in}{2.992418in}}%
\pgfpathlineto{\pgfqpoint{1.733792in}{2.992533in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{2.992486in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{2.993198in}}%
\pgfpathlineto{\pgfqpoint{1.732481in}{2.993113in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{2.993029in}}%
\pgfpathlineto{\pgfqpoint{1.731606in}{2.992800in}}%
\pgfpathlineto{\pgfqpoint{1.731169in}{2.992278in}}%
\pgfpathlineto{\pgfqpoint{1.730732in}{2.992456in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{2.992653in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{2.993008in}}%
\pgfpathlineto{\pgfqpoint{1.729420in}{2.992743in}}%
\pgfpathlineto{\pgfqpoint{1.728983in}{2.992892in}}%
\pgfpathlineto{\pgfqpoint{1.728546in}{2.993312in}}%
\pgfpathlineto{\pgfqpoint{1.728108in}{2.993959in}}%
\pgfpathlineto{\pgfqpoint{1.727671in}{2.993964in}}%
\pgfpathlineto{\pgfqpoint{1.727234in}{2.994141in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{2.994113in}}%
\pgfpathlineto{\pgfqpoint{1.726360in}{2.994498in}}%
\pgfpathlineto{\pgfqpoint{1.725922in}{2.993936in}}%
\pgfpathlineto{\pgfqpoint{1.725485in}{2.993904in}}%
\pgfpathlineto{\pgfqpoint{1.725048in}{2.993908in}}%
\pgfpathlineto{\pgfqpoint{1.724611in}{2.993453in}}%
\pgfpathlineto{\pgfqpoint{1.724174in}{2.993405in}}%
\pgfpathlineto{\pgfqpoint{1.723736in}{2.993633in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{2.994142in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{2.994070in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{2.994501in}}%
\pgfpathlineto{\pgfqpoint{1.721987in}{2.994462in}}%
\pgfpathlineto{\pgfqpoint{1.721550in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{1.721113in}{2.994881in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{2.994878in}}%
\pgfpathlineto{\pgfqpoint{1.720239in}{2.995005in}}%
\pgfpathlineto{\pgfqpoint{1.719801in}{2.995283in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{2.995190in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{2.995153in}}%
\pgfpathlineto{\pgfqpoint{1.718490in}{2.995138in}}%
\pgfpathlineto{\pgfqpoint{1.718053in}{2.995240in}}%
\pgfpathlineto{\pgfqpoint{1.717615in}{2.995072in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{2.995019in}}%
\pgfpathlineto{\pgfqpoint{1.716741in}{2.995081in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{2.995189in}}%
\pgfpathlineto{\pgfqpoint{1.715867in}{2.995557in}}%
\pgfpathlineto{\pgfqpoint{1.715429in}{2.995550in}}%
\pgfpathlineto{\pgfqpoint{1.714992in}{2.995908in}}%
\pgfpathlineto{\pgfqpoint{1.714555in}{2.996169in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{2.996003in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{2.995590in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{2.996307in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{2.996746in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{2.996593in}}%
\pgfpathlineto{\pgfqpoint{1.711932in}{2.996557in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{2.996817in}}%
\pgfpathlineto{\pgfqpoint{1.711057in}{2.997004in}}%
\pgfpathlineto{\pgfqpoint{1.710620in}{2.997068in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{2.997275in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{2.997737in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{2.997801in}}%
\pgfpathlineto{\pgfqpoint{1.708871in}{2.997614in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.997963in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{2.997865in}}%
\pgfpathlineto{\pgfqpoint{1.707559in}{2.998297in}}%
\pgfpathlineto{\pgfqpoint{1.707122in}{2.998127in}}%
\pgfpathlineto{\pgfqpoint{1.706685in}{2.997699in}}%
\pgfpathlineto{\pgfqpoint{1.706248in}{2.997970in}}%
\pgfpathlineto{\pgfqpoint{1.705811in}{2.998194in}}%
\pgfpathlineto{\pgfqpoint{1.705373in}{2.998039in}}%
\pgfpathlineto{\pgfqpoint{1.704936in}{2.998231in}}%
\pgfpathlineto{\pgfqpoint{1.704499in}{2.998744in}}%
\pgfpathlineto{\pgfqpoint{1.704062in}{2.999071in}}%
\pgfpathlineto{\pgfqpoint{1.703625in}{2.999105in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{2.999455in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{2.999139in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.998864in}}%
\pgfpathlineto{\pgfqpoint{1.701876in}{2.999048in}}%
\pgfpathlineto{\pgfqpoint{1.701439in}{2.999008in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{2.998889in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{2.999315in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{2.999393in}}%
\pgfpathlineto{\pgfqpoint{1.699690in}{2.999680in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{2.999458in}}%
\pgfpathlineto{\pgfqpoint{1.698815in}{2.999379in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{2.999714in}}%
\pgfpathlineto{\pgfqpoint{1.697941in}{2.999773in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{2.999152in}}%
\pgfpathlineto{\pgfqpoint{1.697066in}{2.999074in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{2.998915in}}%
\pgfpathlineto{\pgfqpoint{1.696192in}{2.999641in}}%
\pgfpathlineto{\pgfqpoint{1.695755in}{2.999573in}}%
\pgfpathlineto{\pgfqpoint{1.695318in}{2.999459in}}%
\pgfpathlineto{\pgfqpoint{1.694880in}{2.998724in}}%
\pgfpathlineto{\pgfqpoint{1.694443in}{2.998392in}}%
\pgfpathlineto{\pgfqpoint{1.694006in}{2.998553in}}%
\pgfpathlineto{\pgfqpoint{1.693569in}{2.998294in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{2.998214in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{2.997968in}}%
\pgfpathlineto{\pgfqpoint{1.692257in}{2.998216in}}%
\pgfpathlineto{\pgfqpoint{1.691820in}{2.998300in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{2.997976in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{2.997946in}}%
\pgfpathlineto{\pgfqpoint{1.690508in}{2.997821in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{2.997959in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{2.998146in}}%
\pgfpathlineto{\pgfqpoint{1.689197in}{2.997598in}}%
\pgfpathlineto{\pgfqpoint{1.688759in}{2.997685in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{2.997929in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{2.997713in}}%
\pgfpathlineto{\pgfqpoint{1.687448in}{2.997456in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{2.997344in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{2.997368in}}%
\pgfpathlineto{\pgfqpoint{1.686136in}{2.997450in}}%
\pgfpathlineto{\pgfqpoint{1.685699in}{2.997734in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.998519in}}%
\pgfpathlineto{\pgfqpoint{1.684824in}{2.998827in}}%
\pgfpathlineto{\pgfqpoint{1.684387in}{2.999169in}}%
\pgfpathlineto{\pgfqpoint{1.683950in}{2.998628in}}%
\pgfpathlineto{\pgfqpoint{1.683513in}{2.998731in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{2.997722in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{2.997324in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{2.997774in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{2.997716in}}%
\pgfpathlineto{\pgfqpoint{1.681327in}{2.997940in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{2.998197in}}%
\pgfpathlineto{\pgfqpoint{1.680452in}{2.998552in}}%
\pgfpathlineto{\pgfqpoint{1.680015in}{2.999632in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{3.000017in}}%
\pgfpathlineto{\pgfqpoint{1.679141in}{3.000720in}}%
\pgfpathlineto{\pgfqpoint{1.678703in}{3.000598in}}%
\pgfpathlineto{\pgfqpoint{1.678266in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.677829in}{3.000923in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{3.001014in}}%
\pgfpathlineto{\pgfqpoint{1.676955in}{3.001079in}}%
\pgfpathlineto{\pgfqpoint{1.676517in}{3.001131in}}%
\pgfpathlineto{\pgfqpoint{1.676080in}{3.001511in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{3.001828in}}%
\pgfpathlineto{\pgfqpoint{1.675206in}{3.001731in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{3.001911in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{3.001848in}}%
\pgfpathlineto{\pgfqpoint{1.673894in}{3.001753in}}%
\pgfpathlineto{\pgfqpoint{1.673457in}{3.001897in}}%
\pgfpathlineto{\pgfqpoint{1.673020in}{3.001697in}}%
\pgfpathlineto{\pgfqpoint{1.672583in}{3.001484in}}%
\pgfpathlineto{\pgfqpoint{1.672145in}{3.001460in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{3.001069in}}%
\pgfpathlineto{\pgfqpoint{1.671271in}{3.000791in}}%
\pgfpathlineto{\pgfqpoint{1.670834in}{3.001317in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{3.001653in}}%
\pgfpathlineto{\pgfqpoint{1.669959in}{3.001491in}}%
\pgfpathlineto{\pgfqpoint{1.669522in}{3.001753in}}%
\pgfpathlineto{\pgfqpoint{1.669085in}{3.001519in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{3.001215in}}%
\pgfpathlineto{\pgfqpoint{1.668210in}{3.000770in}}%
\pgfpathlineto{\pgfqpoint{1.667773in}{3.001181in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{3.001335in}}%
\pgfpathlineto{\pgfqpoint{1.666899in}{3.001373in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{3.001629in}}%
\pgfpathlineto{\pgfqpoint{1.666024in}{3.001458in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{3.002133in}}%
\pgfpathlineto{\pgfqpoint{1.665150in}{3.002129in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{3.001899in}}%
\pgfpathlineto{\pgfqpoint{1.664276in}{3.001723in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{3.001756in}}%
\pgfpathlineto{\pgfqpoint{1.663401in}{3.001724in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{3.001704in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{3.001462in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.001743in}}%
\pgfpathlineto{\pgfqpoint{1.661652in}{3.001775in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{3.001551in}}%
\pgfpathlineto{\pgfqpoint{1.660778in}{3.002004in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{3.001435in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{3.001286in}}%
\pgfpathlineto{\pgfqpoint{1.659466in}{3.001794in}}%
\pgfpathlineto{\pgfqpoint{1.659029in}{3.001778in}}%
\pgfpathlineto{\pgfqpoint{1.658592in}{3.001534in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{3.001663in}}%
\pgfpathlineto{\pgfqpoint{1.657717in}{3.001814in}}%
\pgfpathlineto{\pgfqpoint{1.657280in}{3.001536in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{3.002075in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{3.002157in}}%
\pgfpathlineto{\pgfqpoint{1.655968in}{3.001738in}}%
\pgfpathlineto{\pgfqpoint{1.655531in}{3.001930in}}%
\pgfpathlineto{\pgfqpoint{1.655094in}{3.002257in}}%
\pgfpathlineto{\pgfqpoint{1.654657in}{3.002934in}}%
\pgfpathlineto{\pgfqpoint{1.654220in}{3.002590in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{3.002599in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{3.003073in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{3.002937in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{3.003154in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{3.003110in}}%
\pgfpathlineto{\pgfqpoint{1.651596in}{3.003026in}}%
\pgfpathlineto{\pgfqpoint{1.651159in}{3.003448in}}%
\pgfpathlineto{\pgfqpoint{1.650722in}{3.003600in}}%
\pgfpathlineto{\pgfqpoint{1.650285in}{3.003580in}}%
\pgfpathlineto{\pgfqpoint{1.649848in}{3.003826in}}%
\pgfpathlineto{\pgfqpoint{1.649410in}{3.004209in}}%
\pgfpathlineto{\pgfqpoint{1.648973in}{3.003852in}}%
\pgfpathlineto{\pgfqpoint{1.648536in}{3.003892in}}%
\pgfpathlineto{\pgfqpoint{1.648099in}{3.004096in}}%
\pgfpathlineto{\pgfqpoint{1.647661in}{3.004321in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{3.004788in}}%
\pgfpathlineto{\pgfqpoint{1.646787in}{3.005019in}}%
\pgfpathlineto{\pgfqpoint{1.646350in}{3.004985in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{3.004608in}}%
\pgfpathlineto{\pgfqpoint{1.645475in}{3.004982in}}%
\pgfpathlineto{\pgfqpoint{1.645038in}{3.004709in}}%
\pgfpathlineto{\pgfqpoint{1.644601in}{3.004509in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{3.003961in}}%
\pgfpathlineto{\pgfqpoint{1.643727in}{3.003906in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{3.003856in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{3.003439in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{3.003407in}}%
\pgfpathlineto{\pgfqpoint{1.641978in}{3.003488in}}%
\pgfpathlineto{\pgfqpoint{1.641540in}{3.003651in}}%
\pgfpathlineto{\pgfqpoint{1.641103in}{3.003630in}}%
\pgfpathlineto{\pgfqpoint{1.640666in}{3.003634in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{3.004011in}}%
\pgfpathlineto{\pgfqpoint{1.639792in}{3.004211in}}%
\pgfpathlineto{\pgfqpoint{1.639354in}{3.004579in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{3.004560in}}%
\pgfpathlineto{\pgfqpoint{1.638480in}{3.004722in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{3.004954in}}%
\pgfpathlineto{\pgfqpoint{1.637606in}{3.004516in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{3.003940in}}%
\pgfpathlineto{\pgfqpoint{1.636731in}{3.003906in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{3.003960in}}%
\pgfpathlineto{\pgfqpoint{1.635857in}{3.004399in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{3.004684in}}%
\pgfpathlineto{\pgfqpoint{1.634982in}{3.005474in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{3.005284in}}%
\pgfpathlineto{\pgfqpoint{1.634108in}{3.004898in}}%
\pgfpathlineto{\pgfqpoint{1.633671in}{3.004908in}}%
\pgfpathlineto{\pgfqpoint{1.633233in}{3.004967in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{3.005367in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{3.005555in}}%
\pgfpathlineto{\pgfqpoint{1.631922in}{3.005542in}}%
\pgfpathlineto{\pgfqpoint{1.631485in}{3.006033in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{3.006005in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{3.006208in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{3.006252in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{3.006054in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{3.006285in}}%
\pgfpathlineto{\pgfqpoint{1.628861in}{3.006181in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{3.006220in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{3.006113in}}%
\pgfpathlineto{\pgfqpoint{1.627550in}{3.006241in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{3.006362in}}%
\pgfpathlineto{\pgfqpoint{1.626675in}{3.005536in}}%
\pgfpathlineto{\pgfqpoint{1.626238in}{3.005816in}}%
\pgfpathlineto{\pgfqpoint{1.625801in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{1.625364in}{3.006426in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{3.006561in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{3.006388in}}%
\pgfpathlineto{\pgfqpoint{1.624052in}{3.006396in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{3.006474in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{3.006317in}}%
\pgfpathlineto{\pgfqpoint{1.622740in}{3.006545in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{3.006937in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{3.007082in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{3.006850in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{3.006953in}}%
\pgfpathlineto{\pgfqpoint{1.620554in}{3.007239in}}%
\pgfpathlineto{\pgfqpoint{1.620117in}{3.007014in}}%
\pgfpathlineto{\pgfqpoint{1.619680in}{3.007229in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{3.007666in}}%
\pgfpathlineto{\pgfqpoint{1.618805in}{3.007635in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{3.007555in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{3.007027in}}%
\pgfpathlineto{\pgfqpoint{1.617494in}{3.007213in}}%
\pgfpathlineto{\pgfqpoint{1.617057in}{3.007543in}}%
\pgfpathlineto{\pgfqpoint{1.616619in}{3.007206in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{3.006309in}}%
\pgfpathlineto{\pgfqpoint{1.615745in}{3.006590in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{3.007057in}}%
\pgfpathlineto{\pgfqpoint{1.614871in}{3.007275in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{3.006955in}}%
\pgfpathlineto{\pgfqpoint{1.613996in}{3.007161in}}%
\pgfpathlineto{\pgfqpoint{1.613559in}{3.007231in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{3.007076in}}%
\pgfpathlineto{\pgfqpoint{1.612685in}{3.006917in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{3.007125in}}%
\pgfpathlineto{\pgfqpoint{1.611810in}{3.006691in}}%
\pgfpathlineto{\pgfqpoint{1.611373in}{3.006755in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{3.006549in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{3.006692in}}%
\pgfpathlineto{\pgfqpoint{1.610061in}{3.006956in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{3.006959in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{3.006870in}}%
\pgfpathlineto{\pgfqpoint{1.608750in}{3.006737in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{3.006910in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{3.007101in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{3.006857in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{3.007135in}}%
\pgfpathlineto{\pgfqpoint{1.606564in}{3.006989in}}%
\pgfpathlineto{\pgfqpoint{1.606126in}{3.006659in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{3.006895in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{3.006945in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{3.007084in}}%
\pgfpathlineto{\pgfqpoint{1.604377in}{3.007476in}}%
\pgfpathlineto{\pgfqpoint{1.603940in}{3.007722in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{3.007940in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{3.007788in}}%
\pgfpathlineto{\pgfqpoint{1.602629in}{3.007724in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{3.008009in}}%
\pgfpathlineto{\pgfqpoint{1.601754in}{3.008314in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{3.008787in}}%
\pgfpathlineto{\pgfqpoint{1.600880in}{3.008784in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{3.008352in}}%
\pgfpathlineto{\pgfqpoint{1.600005in}{3.007692in}}%
\pgfpathlineto{\pgfqpoint{1.599568in}{3.007612in}}%
\pgfpathlineto{\pgfqpoint{1.599131in}{3.007871in}}%
\pgfpathlineto{\pgfqpoint{1.598694in}{3.007681in}}%
\pgfpathlineto{\pgfqpoint{1.598257in}{3.007818in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{3.008168in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{3.008532in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{3.008729in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{3.008742in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{3.008936in}}%
\pgfpathlineto{\pgfqpoint{1.595633in}{3.009113in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{3.009409in}}%
\pgfpathlineto{\pgfqpoint{1.594759in}{3.010028in}}%
\pgfpathlineto{\pgfqpoint{1.594322in}{3.010463in}}%
\pgfpathlineto{\pgfqpoint{1.593884in}{3.010406in}}%
\pgfpathlineto{\pgfqpoint{1.593447in}{3.009917in}}%
\pgfpathlineto{\pgfqpoint{1.593010in}{3.010233in}}%
\pgfpathlineto{\pgfqpoint{1.592573in}{3.009875in}}%
\pgfpathlineto{\pgfqpoint{1.592136in}{3.009568in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{3.010209in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{3.009899in}}%
\pgfpathlineto{\pgfqpoint{1.590824in}{3.010233in}}%
\pgfpathlineto{\pgfqpoint{1.590387in}{3.010284in}}%
\pgfpathlineto{\pgfqpoint{1.589949in}{3.009841in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{3.009605in}}%
\pgfpathlineto{\pgfqpoint{1.589075in}{3.009320in}}%
\pgfpathlineto{\pgfqpoint{1.588638in}{3.008729in}}%
\pgfpathlineto{\pgfqpoint{1.588201in}{3.008775in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{3.008783in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{3.008746in}}%
\pgfpathlineto{\pgfqpoint{1.586889in}{3.008547in}}%
\pgfpathlineto{\pgfqpoint{1.586452in}{3.008568in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{3.009132in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{3.009047in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{3.009219in}}%
\pgfpathlineto{\pgfqpoint{1.584703in}{3.008808in}}%
\pgfpathlineto{\pgfqpoint{1.584266in}{3.009103in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{3.009173in}}%
\pgfpathlineto{\pgfqpoint{1.583391in}{3.009078in}}%
\pgfpathlineto{\pgfqpoint{1.582954in}{3.009855in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{3.009537in}}%
\pgfpathlineto{\pgfqpoint{1.582080in}{3.009862in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{3.010299in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{3.010006in}}%
\pgfpathlineto{\pgfqpoint{1.580768in}{3.009789in}}%
\pgfpathlineto{\pgfqpoint{1.580331in}{3.009537in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{3.009886in}}%
\pgfpathlineto{\pgfqpoint{1.579456in}{3.010219in}}%
\pgfpathlineto{\pgfqpoint{1.579019in}{3.010361in}}%
\pgfpathlineto{\pgfqpoint{1.578582in}{3.010130in}}%
\pgfpathlineto{\pgfqpoint{1.578145in}{3.009742in}}%
\pgfpathlineto{\pgfqpoint{1.577708in}{3.009529in}}%
\pgfpathlineto{\pgfqpoint{1.577270in}{3.009807in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{3.009715in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{3.009676in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{3.009339in}}%
\pgfpathlineto{\pgfqpoint{1.575521in}{3.009109in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{3.009347in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{3.009792in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{3.009996in}}%
\pgfpathlineto{\pgfqpoint{1.573773in}{3.010126in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{3.010249in}}%
\pgfpathlineto{\pgfqpoint{1.572898in}{3.010273in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{3.010597in}}%
\pgfpathlineto{\pgfqpoint{1.572024in}{3.010751in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{3.010713in}}%
\pgfpathlineto{\pgfqpoint{1.571149in}{3.010542in}}%
\pgfpathlineto{\pgfqpoint{1.570712in}{3.010596in}}%
\pgfpathlineto{\pgfqpoint{1.570275in}{3.010620in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{3.010890in}}%
\pgfpathlineto{\pgfqpoint{1.569401in}{3.011326in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{3.011248in}}%
\pgfpathlineto{\pgfqpoint{1.568526in}{3.010851in}}%
\pgfpathlineto{\pgfqpoint{1.568089in}{3.010570in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{3.010537in}}%
\pgfpathlineto{\pgfqpoint{1.567214in}{3.010717in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{3.010258in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{3.010107in}}%
\pgfpathlineto{\pgfqpoint{1.565903in}{3.010096in}}%
\pgfpathlineto{\pgfqpoint{1.565466in}{3.010547in}}%
\pgfpathlineto{\pgfqpoint{1.565028in}{3.010715in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{3.011040in}}%
\pgfpathlineto{\pgfqpoint{1.564154in}{3.010978in}}%
\pgfpathlineto{\pgfqpoint{1.563717in}{3.010876in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{3.010940in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{3.011204in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{3.011490in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{3.011576in}}%
\pgfpathlineto{\pgfqpoint{1.561531in}{3.011623in}}%
\pgfpathlineto{\pgfqpoint{1.561094in}{3.011748in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{3.011384in}}%
\pgfpathlineto{\pgfqpoint{1.560219in}{3.011560in}}%
\pgfpathlineto{\pgfqpoint{1.559782in}{3.011418in}}%
\pgfpathlineto{\pgfqpoint{1.559345in}{3.011478in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{3.011502in}}%
\pgfpathlineto{\pgfqpoint{1.558470in}{3.011672in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{3.011048in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{3.011324in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{3.011127in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{3.011295in}}%
\pgfpathlineto{\pgfqpoint{1.556284in}{3.011396in}}%
\pgfpathlineto{\pgfqpoint{1.555847in}{3.011228in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{3.011655in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{3.011464in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{3.011777in}}%
\pgfpathlineto{\pgfqpoint{1.554098in}{3.012242in}}%
\pgfpathlineto{\pgfqpoint{1.553661in}{3.012405in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{3.012503in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{3.012251in}}%
\pgfpathlineto{\pgfqpoint{1.552349in}{3.012136in}}%
\pgfpathlineto{\pgfqpoint{1.551912in}{3.012100in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{3.012315in}}%
\pgfpathlineto{\pgfqpoint{1.551038in}{3.012365in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{3.012315in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{3.012068in}}%
\pgfpathlineto{\pgfqpoint{1.549726in}{3.011982in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{3.011633in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{3.011696in}}%
\pgfpathlineto{\pgfqpoint{1.548414in}{3.012035in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{3.011592in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{3.011680in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{3.011519in}}%
\pgfpathlineto{\pgfqpoint{1.546228in}{3.011676in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{3.011220in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{3.011291in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{3.011420in}}%
\pgfpathlineto{\pgfqpoint{1.544479in}{3.011685in}}%
\pgfpathlineto{\pgfqpoint{1.544042in}{3.011251in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{3.011597in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{3.011580in}}%
\pgfpathlineto{\pgfqpoint{1.542731in}{3.011363in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{3.011528in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{3.011955in}}%
\pgfpathlineto{\pgfqpoint{1.541419in}{3.011930in}}%
\pgfpathlineto{\pgfqpoint{1.540982in}{3.011563in}}%
\pgfpathlineto{\pgfqpoint{1.540545in}{3.010944in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{3.011223in}}%
\pgfpathlineto{\pgfqpoint{1.539670in}{3.010780in}}%
\pgfpathlineto{\pgfqpoint{1.539233in}{3.011480in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{3.011661in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{3.011267in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{3.011334in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{3.011031in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{3.011176in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{3.011362in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{3.010581in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{3.010292in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{3.010143in}}%
\pgfpathlineto{\pgfqpoint{1.534861in}{3.009888in}}%
\pgfpathlineto{\pgfqpoint{1.534424in}{3.009739in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{3.010031in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{3.009745in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{3.009845in}}%
\pgfpathlineto{\pgfqpoint{1.532675in}{3.009840in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{3.010572in}}%
\pgfpathlineto{\pgfqpoint{1.531800in}{3.010495in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{3.010396in}}%
\pgfpathlineto{\pgfqpoint{1.530926in}{3.010309in}}%
\pgfpathlineto{\pgfqpoint{1.530489in}{3.009784in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{3.009786in}}%
\pgfpathlineto{\pgfqpoint{1.529177in}{3.010320in}}%
\pgfpathlineto{\pgfqpoint{1.528740in}{3.010682in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{3.010386in}}%
\pgfpathlineto{\pgfqpoint{1.527865in}{3.010505in}}%
\pgfpathlineto{\pgfqpoint{1.527428in}{3.010537in}}%
\pgfpathlineto{\pgfqpoint{1.526991in}{3.010773in}}%
\pgfpathlineto{\pgfqpoint{1.526554in}{3.010898in}}%
\pgfpathlineto{\pgfqpoint{1.526117in}{3.010648in}}%
\pgfpathlineto{\pgfqpoint{1.525679in}{3.010648in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{3.010414in}}%
\pgfpathlineto{\pgfqpoint{1.524805in}{3.010939in}}%
\pgfpathlineto{\pgfqpoint{1.524368in}{3.011000in}}%
\pgfpathlineto{\pgfqpoint{1.523931in}{3.010523in}}%
\pgfpathlineto{\pgfqpoint{1.523493in}{3.010676in}}%
\pgfpathlineto{\pgfqpoint{1.523056in}{3.010733in}}%
\pgfpathlineto{\pgfqpoint{1.522619in}{3.011016in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{3.010662in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{3.010509in}}%
\pgfpathlineto{\pgfqpoint{1.521307in}{3.010551in}}%
\pgfpathlineto{\pgfqpoint{1.520870in}{3.010543in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{3.010269in}}%
\pgfpathlineto{\pgfqpoint{1.519996in}{3.010288in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{3.010526in}}%
\pgfpathlineto{\pgfqpoint{1.519121in}{3.010055in}}%
\pgfpathlineto{\pgfqpoint{1.518684in}{3.010079in}}%
\pgfpathlineto{\pgfqpoint{1.518247in}{3.010443in}}%
\pgfpathlineto{\pgfqpoint{1.517810in}{3.010768in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{3.010593in}}%
\pgfpathlineto{\pgfqpoint{1.516935in}{3.010317in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{3.010700in}}%
\pgfpathlineto{\pgfqpoint{1.516061in}{3.010764in}}%
\pgfpathlineto{\pgfqpoint{1.515623in}{3.011146in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{3.010976in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{3.010968in}}%
\pgfpathlineto{\pgfqpoint{1.514312in}{3.011288in}}%
\pgfpathlineto{\pgfqpoint{1.513875in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{1.513437in}{3.011264in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{3.011227in}}%
\pgfpathlineto{\pgfqpoint{1.512563in}{3.011388in}}%
\pgfpathlineto{\pgfqpoint{1.512126in}{3.011492in}}%
\pgfpathlineto{\pgfqpoint{1.511689in}{3.011675in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{3.011231in}}%
\pgfpathlineto{\pgfqpoint{1.510814in}{3.010733in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{3.010732in}}%
\pgfpathlineto{\pgfqpoint{1.509940in}{3.010323in}}%
\pgfpathlineto{\pgfqpoint{1.509503in}{3.010244in}}%
\pgfpathlineto{\pgfqpoint{1.509065in}{3.010006in}}%
\pgfpathlineto{\pgfqpoint{1.508628in}{3.010412in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{3.010450in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{3.009973in}}%
\pgfpathlineto{\pgfqpoint{1.507316in}{3.010266in}}%
\pgfpathlineto{\pgfqpoint{1.506879in}{3.010063in}}%
\pgfpathlineto{\pgfqpoint{1.506442in}{3.010319in}}%
\pgfpathlineto{\pgfqpoint{1.506005in}{3.010032in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{3.009918in}}%
\pgfpathlineto{\pgfqpoint{1.505130in}{3.009768in}}%
\pgfpathlineto{\pgfqpoint{1.504693in}{3.009680in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{3.009602in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{3.009308in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{3.009682in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{3.009309in}}%
\pgfpathlineto{\pgfqpoint{1.502507in}{3.009344in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{3.009103in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{3.008818in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{3.009036in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{3.009204in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{3.009374in}}%
\pgfpathlineto{\pgfqpoint{1.499884in}{3.009615in}}%
\pgfpathlineto{\pgfqpoint{1.499447in}{3.009391in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{3.009682in}}%
\pgfpathlineto{\pgfqpoint{1.498572in}{3.009558in}}%
\pgfpathlineto{\pgfqpoint{1.498135in}{3.010115in}}%
\pgfpathlineto{\pgfqpoint{1.497698in}{3.009764in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{3.009492in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{3.009890in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{3.010127in}}%
\pgfpathlineto{\pgfqpoint{1.495949in}{3.010245in}}%
\pgfpathlineto{\pgfqpoint{1.495512in}{3.010039in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{3.010232in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{3.010378in}}%
\pgfpathlineto{\pgfqpoint{1.494200in}{3.010849in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{3.010614in}}%
\pgfpathlineto{\pgfqpoint{1.493326in}{3.010952in}}%
\pgfpathlineto{\pgfqpoint{1.492888in}{3.011498in}}%
\pgfpathlineto{\pgfqpoint{1.492451in}{3.011214in}}%
\pgfpathlineto{\pgfqpoint{1.492014in}{3.011581in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{3.011968in}}%
\pgfpathlineto{\pgfqpoint{1.491140in}{3.011991in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{3.012307in}}%
\pgfpathlineto{\pgfqpoint{1.490265in}{3.012693in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{3.012717in}}%
\pgfpathlineto{\pgfqpoint{1.489391in}{3.012581in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{3.013116in}}%
\pgfpathlineto{\pgfqpoint{1.488516in}{3.013070in}}%
\pgfpathlineto{\pgfqpoint{1.488079in}{3.013068in}}%
\pgfpathlineto{\pgfqpoint{1.487642in}{3.013264in}}%
\pgfpathlineto{\pgfqpoint{1.487205in}{3.013676in}}%
\pgfpathlineto{\pgfqpoint{1.486767in}{3.014265in}}%
\pgfpathlineto{\pgfqpoint{1.486330in}{3.013973in}}%
\pgfpathlineto{\pgfqpoint{1.485893in}{3.014168in}}%
\pgfpathlineto{\pgfqpoint{1.485456in}{3.014083in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{3.013850in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{3.013956in}}%
\pgfpathlineto{\pgfqpoint{1.484144in}{3.014038in}}%
\pgfpathlineto{\pgfqpoint{1.483707in}{3.014192in}}%
\pgfpathlineto{\pgfqpoint{1.483270in}{3.014273in}}%
\pgfpathlineto{\pgfqpoint{1.482833in}{3.014198in}}%
\pgfpathlineto{\pgfqpoint{1.482395in}{3.014578in}}%
\pgfpathlineto{\pgfqpoint{1.481958in}{3.014212in}}%
\pgfpathlineto{\pgfqpoint{1.481521in}{3.014300in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{3.014009in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{3.014034in}}%
\pgfpathlineto{\pgfqpoint{1.480209in}{3.014148in}}%
\pgfpathlineto{\pgfqpoint{1.479772in}{3.014201in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{3.014827in}}%
\pgfpathlineto{\pgfqpoint{1.478898in}{3.014330in}}%
\pgfpathlineto{\pgfqpoint{1.478460in}{3.014131in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{3.013939in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{3.014106in}}%
\pgfpathlineto{\pgfqpoint{1.477149in}{3.013684in}}%
\pgfpathlineto{\pgfqpoint{1.476712in}{3.013234in}}%
\pgfpathlineto{\pgfqpoint{1.476274in}{3.013187in}}%
\pgfpathlineto{\pgfqpoint{1.475837in}{3.012495in}}%
\pgfpathlineto{\pgfqpoint{1.475400in}{3.012748in}}%
\pgfpathlineto{\pgfqpoint{1.474963in}{3.012555in}}%
\pgfpathlineto{\pgfqpoint{1.474526in}{3.012375in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{3.012326in}}%
\pgfpathlineto{\pgfqpoint{1.473651in}{3.012564in}}%
\pgfpathlineto{\pgfqpoint{1.473214in}{3.012815in}}%
\pgfpathlineto{\pgfqpoint{1.472777in}{3.012821in}}%
\pgfpathlineto{\pgfqpoint{1.472340in}{3.013025in}}%
\pgfpathlineto{\pgfqpoint{1.471902in}{3.012965in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{3.013158in}}%
\pgfpathlineto{\pgfqpoint{1.471028in}{3.012930in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{3.012732in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{3.012486in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{3.013168in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{3.013057in}}%
\pgfpathlineto{\pgfqpoint{1.468842in}{3.012833in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{3.012348in}}%
\pgfpathlineto{\pgfqpoint{1.467967in}{3.012625in}}%
\pgfpathlineto{\pgfqpoint{1.467530in}{3.012727in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{3.012697in}}%
\pgfpathlineto{\pgfqpoint{1.466656in}{3.012813in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{3.013156in}}%
\pgfpathlineto{\pgfqpoint{1.465781in}{3.013386in}}%
\pgfpathlineto{\pgfqpoint{1.465344in}{3.012837in}}%
\pgfpathlineto{\pgfqpoint{1.464907in}{3.013061in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{3.013157in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{3.012953in}}%
\pgfpathlineto{\pgfqpoint{1.463595in}{3.012951in}}%
\pgfpathlineto{\pgfqpoint{1.463158in}{3.012850in}}%
\pgfpathlineto{\pgfqpoint{1.462721in}{3.012914in}}%
\pgfpathlineto{\pgfqpoint{1.462284in}{3.013363in}}%
\pgfpathlineto{\pgfqpoint{1.461846in}{3.013095in}}%
\pgfpathlineto{\pgfqpoint{1.461409in}{3.013100in}}%
\pgfpathlineto{\pgfqpoint{1.460972in}{3.013345in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{3.012959in}}%
\pgfpathlineto{\pgfqpoint{1.460098in}{3.013082in}}%
\pgfpathlineto{\pgfqpoint{1.459660in}{3.012961in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{1.458786in}{3.013094in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{3.012870in}}%
\pgfpathlineto{\pgfqpoint{1.457912in}{3.012813in}}%
\pgfpathlineto{\pgfqpoint{1.457474in}{3.012742in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{3.013157in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{3.013500in}}%
\pgfpathlineto{\pgfqpoint{1.456163in}{3.013029in}}%
\pgfpathlineto{\pgfqpoint{1.455725in}{3.012744in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{3.012940in}}%
\pgfpathlineto{\pgfqpoint{1.454851in}{3.012304in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{3.012693in}}%
\pgfpathlineto{\pgfqpoint{1.453977in}{3.012211in}}%
\pgfpathlineto{\pgfqpoint{1.453539in}{3.012019in}}%
\pgfpathlineto{\pgfqpoint{1.453102in}{3.012081in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{3.012189in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{3.012124in}}%
\pgfpathlineto{\pgfqpoint{1.451791in}{3.011867in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{3.011635in}}%
\pgfpathlineto{\pgfqpoint{1.450916in}{3.011697in}}%
\pgfpathlineto{\pgfqpoint{1.450479in}{3.012127in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{3.011966in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{3.012096in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{3.012076in}}%
\pgfpathlineto{\pgfqpoint{1.448730in}{3.012145in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{3.011850in}}%
\pgfpathlineto{\pgfqpoint{1.447856in}{3.011758in}}%
\pgfpathlineto{\pgfqpoint{1.447418in}{3.011631in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{3.011818in}}%
\pgfpathlineto{\pgfqpoint{1.446544in}{3.012384in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{3.012497in}}%
\pgfpathlineto{\pgfqpoint{1.445232in}{3.012000in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{3.011559in}}%
\pgfpathlineto{\pgfqpoint{1.444358in}{3.011746in}}%
\pgfpathlineto{\pgfqpoint{1.443921in}{3.011599in}}%
\pgfpathlineto{\pgfqpoint{1.443484in}{3.011657in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{3.011704in}}%
\pgfpathlineto{\pgfqpoint{1.442609in}{3.011821in}}%
\pgfpathlineto{\pgfqpoint{1.442172in}{3.011938in}}%
\pgfpathlineto{\pgfqpoint{1.441735in}{3.012156in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{3.012002in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{3.011934in}}%
\pgfpathlineto{\pgfqpoint{1.440423in}{3.012068in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{3.011825in}}%
\pgfpathlineto{\pgfqpoint{1.439549in}{3.011629in}}%
\pgfpathlineto{\pgfqpoint{1.439111in}{3.011514in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{3.011150in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{3.011139in}}%
\pgfpathlineto{\pgfqpoint{1.437800in}{3.010664in}}%
\pgfpathlineto{\pgfqpoint{1.437363in}{3.010938in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{3.010704in}}%
\pgfpathlineto{\pgfqpoint{1.436488in}{3.010558in}}%
\pgfpathlineto{\pgfqpoint{1.436051in}{3.010739in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{3.010996in}}%
\pgfpathlineto{\pgfqpoint{1.435176in}{3.010866in}}%
\pgfpathlineto{\pgfqpoint{1.434739in}{3.010522in}}%
\pgfpathlineto{\pgfqpoint{1.434302in}{3.010369in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{3.011204in}}%
\pgfpathlineto{\pgfqpoint{1.433428in}{3.011375in}}%
\pgfpathlineto{\pgfqpoint{1.432990in}{3.011609in}}%
\pgfpathlineto{\pgfqpoint{1.432553in}{3.011575in}}%
\pgfpathlineto{\pgfqpoint{1.432116in}{3.011212in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{3.011655in}}%
\pgfpathlineto{\pgfqpoint{1.431242in}{3.011434in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{3.010863in}}%
\pgfpathlineto{\pgfqpoint{1.430367in}{3.010594in}}%
\pgfpathlineto{\pgfqpoint{1.429930in}{3.010637in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{3.009966in}}%
\pgfpathlineto{\pgfqpoint{1.429056in}{3.009729in}}%
\pgfpathlineto{\pgfqpoint{1.428618in}{3.009737in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{3.009461in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{3.009019in}}%
\pgfpathlineto{\pgfqpoint{1.427307in}{3.008749in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{3.008661in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{3.009122in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{3.008647in}}%
\pgfpathlineto{\pgfqpoint{1.425558in}{3.008172in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{3.008518in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{3.008483in}}%
\pgfpathlineto{\pgfqpoint{1.424246in}{3.008520in}}%
\pgfpathlineto{\pgfqpoint{1.423809in}{3.008331in}}%
\pgfpathlineto{\pgfqpoint{1.423372in}{3.008318in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{3.008133in}}%
\pgfpathlineto{\pgfqpoint{1.422497in}{3.008271in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{3.007953in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{3.007720in}}%
\pgfpathlineto{\pgfqpoint{1.421186in}{3.007153in}}%
\pgfpathlineto{\pgfqpoint{1.420749in}{3.007081in}}%
\pgfpathlineto{\pgfqpoint{1.420311in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{1.419874in}{3.006594in}}%
\pgfpathlineto{\pgfqpoint{1.419437in}{3.006459in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{3.006956in}}%
\pgfpathlineto{\pgfqpoint{1.418562in}{3.006918in}}%
\pgfpathlineto{\pgfqpoint{1.418125in}{3.006497in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{3.006569in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{3.006672in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{3.006425in}}%
\pgfpathlineto{\pgfqpoint{1.416376in}{3.005986in}}%
\pgfpathlineto{\pgfqpoint{1.415939in}{3.005953in}}%
\pgfpathlineto{\pgfqpoint{1.415502in}{3.005081in}}%
\pgfpathlineto{\pgfqpoint{1.415065in}{3.005519in}}%
\pgfpathlineto{\pgfqpoint{1.414628in}{3.005289in}}%
\pgfpathlineto{\pgfqpoint{1.414190in}{3.004808in}}%
\pgfpathlineto{\pgfqpoint{1.413753in}{3.004531in}}%
\pgfpathlineto{\pgfqpoint{1.413316in}{3.004586in}}%
\pgfpathlineto{\pgfqpoint{1.412879in}{3.004179in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{3.003947in}}%
\pgfpathlineto{\pgfqpoint{1.412004in}{3.003559in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{3.003642in}}%
\pgfpathlineto{\pgfqpoint{1.411130in}{3.003503in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{3.003448in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{3.003254in}}%
\pgfpathlineto{\pgfqpoint{1.409818in}{3.003121in}}%
\pgfpathlineto{\pgfqpoint{1.409381in}{3.003655in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{3.003466in}}%
\pgfpathlineto{\pgfqpoint{1.408507in}{3.003957in}}%
\pgfpathlineto{\pgfqpoint{1.408069in}{3.003638in}}%
\pgfpathlineto{\pgfqpoint{1.407632in}{3.003841in}}%
\pgfpathlineto{\pgfqpoint{1.407195in}{3.003532in}}%
\pgfpathlineto{\pgfqpoint{1.406758in}{3.003344in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{3.003193in}}%
\pgfpathlineto{\pgfqpoint{1.405883in}{3.003186in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{3.003111in}}%
\pgfpathlineto{\pgfqpoint{1.405009in}{3.002862in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{3.002636in}}%
\pgfpathlineto{\pgfqpoint{1.404134in}{3.002481in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{3.001827in}}%
\pgfpathlineto{\pgfqpoint{1.403260in}{3.001438in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{3.000780in}}%
\pgfpathlineto{\pgfqpoint{1.402386in}{3.000571in}}%
\pgfpathlineto{\pgfqpoint{1.401948in}{3.000890in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{3.000711in}}%
\pgfpathlineto{\pgfqpoint{1.401074in}{3.000879in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{3.000744in}}%
\pgfpathlineto{\pgfqpoint{1.400200in}{3.000421in}}%
\pgfpathlineto{\pgfqpoint{1.399762in}{3.000353in}}%
\pgfpathlineto{\pgfqpoint{1.399325in}{2.999785in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{2.999988in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{3.000287in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{3.000517in}}%
\pgfpathlineto{\pgfqpoint{1.397576in}{2.999916in}}%
\pgfpathlineto{\pgfqpoint{1.397139in}{3.000075in}}%
\pgfpathlineto{\pgfqpoint{1.396702in}{2.999645in}}%
\pgfpathlineto{\pgfqpoint{1.396265in}{2.999259in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{2.998945in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{2.999612in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{2.999853in}}%
\pgfpathlineto{\pgfqpoint{1.394516in}{2.999580in}}%
\pgfpathlineto{\pgfqpoint{1.394079in}{2.999383in}}%
\pgfpathlineto{\pgfqpoint{1.393641in}{2.998574in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{2.998238in}}%
\pgfpathlineto{\pgfqpoint{1.392767in}{2.997561in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{2.997257in}}%
\pgfpathlineto{\pgfqpoint{1.391893in}{2.996817in}}%
\pgfpathlineto{\pgfqpoint{1.391455in}{2.996620in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{2.996440in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{2.996709in}}%
\pgfpathlineto{\pgfqpoint{1.390144in}{2.996643in}}%
\pgfpathlineto{\pgfqpoint{1.389706in}{2.996473in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{2.996426in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{2.996389in}}%
\pgfpathlineto{\pgfqpoint{1.388395in}{2.996669in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{2.997051in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{2.996282in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{2.996827in}}%
\pgfpathlineto{\pgfqpoint{1.386646in}{2.996845in}}%
\pgfpathlineto{\pgfqpoint{1.386209in}{2.996905in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{2.996844in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{2.996300in}}%
\pgfpathlineto{\pgfqpoint{1.384897in}{2.995941in}}%
\pgfpathlineto{\pgfqpoint{1.384460in}{2.995818in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.996029in}}%
\pgfpathlineto{\pgfqpoint{1.383585in}{2.995850in}}%
\pgfpathlineto{\pgfqpoint{1.383148in}{2.995570in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.995345in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{2.995457in}}%
\pgfpathlineto{\pgfqpoint{1.381837in}{2.995417in}}%
\pgfpathlineto{\pgfqpoint{1.381399in}{2.995167in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.994167in}}%
\pgfpathlineto{\pgfqpoint{1.380525in}{2.994234in}}%
\pgfpathlineto{\pgfqpoint{1.380088in}{2.994071in}}%
\pgfpathlineto{\pgfqpoint{1.379651in}{2.994250in}}%
\pgfpathlineto{\pgfqpoint{1.379213in}{2.993986in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{2.994243in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{2.994172in}}%
\pgfpathlineto{\pgfqpoint{1.377902in}{2.994234in}}%
\pgfpathlineto{\pgfqpoint{1.377465in}{2.994374in}}%
\pgfpathlineto{\pgfqpoint{1.377027in}{2.994256in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{2.994413in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{2.994066in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{2.993697in}}%
\pgfpathlineto{\pgfqpoint{1.375278in}{2.993648in}}%
\pgfpathlineto{\pgfqpoint{1.374841in}{2.993651in}}%
\pgfpathlineto{\pgfqpoint{1.374404in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.373967in}{2.993263in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{2.992713in}}%
\pgfpathlineto{\pgfqpoint{1.373092in}{2.992067in}}%
\pgfpathlineto{\pgfqpoint{1.372655in}{2.991720in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{2.991593in}}%
\pgfpathlineto{\pgfqpoint{1.371781in}{2.991192in}}%
\pgfpathlineto{\pgfqpoint{1.371344in}{2.990892in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.990597in}}%
\pgfpathlineto{\pgfqpoint{1.370469in}{2.989989in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{2.990580in}}%
\pgfpathlineto{\pgfqpoint{1.369595in}{2.990377in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{2.989988in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{2.989645in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{2.989435in}}%
\pgfpathlineto{\pgfqpoint{1.367846in}{2.989235in}}%
\pgfpathlineto{\pgfqpoint{1.367409in}{2.988523in}}%
\pgfpathlineto{\pgfqpoint{1.366971in}{2.988440in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.988308in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{2.987991in}}%
\pgfpathlineto{\pgfqpoint{1.365660in}{2.987793in}}%
\pgfpathlineto{\pgfqpoint{1.365223in}{2.986622in}}%
\pgfpathlineto{\pgfqpoint{1.364785in}{2.986252in}}%
\pgfpathlineto{\pgfqpoint{1.364348in}{2.985367in}}%
\pgfpathlineto{\pgfqpoint{1.363911in}{2.984919in}}%
\pgfpathlineto{\pgfqpoint{1.363474in}{2.984663in}}%
\pgfpathlineto{\pgfqpoint{1.363037in}{2.984205in}}%
\pgfpathlineto{\pgfqpoint{1.362599in}{2.984988in}}%
\pgfpathlineto{\pgfqpoint{1.362162in}{2.984990in}}%
\pgfpathlineto{\pgfqpoint{1.361725in}{2.984625in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{2.984178in}}%
\pgfpathlineto{\pgfqpoint{1.360850in}{2.984694in}}%
\pgfpathlineto{\pgfqpoint{1.360413in}{2.984924in}}%
\pgfpathlineto{\pgfqpoint{1.359976in}{2.984786in}}%
\pgfpathlineto{\pgfqpoint{1.359539in}{2.985131in}}%
\pgfpathlineto{\pgfqpoint{1.359102in}{2.985366in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{2.985554in}}%
\pgfpathlineto{\pgfqpoint{1.358227in}{2.985582in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{2.984824in}}%
\pgfpathlineto{\pgfqpoint{1.357353in}{2.985003in}}%
\pgfpathlineto{\pgfqpoint{1.356916in}{2.985234in}}%
\pgfpathlineto{\pgfqpoint{1.356478in}{2.985139in}}%
\pgfpathlineto{\pgfqpoint{1.356041in}{2.984887in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{1.355167in}{2.985268in}}%
\pgfpathlineto{\pgfqpoint{1.354730in}{2.984883in}}%
\pgfpathlineto{\pgfqpoint{1.354292in}{2.984291in}}%
\pgfpathlineto{\pgfqpoint{1.353855in}{2.983944in}}%
\pgfpathlineto{\pgfqpoint{1.353418in}{2.983526in}}%
\pgfpathlineto{\pgfqpoint{1.352981in}{2.983539in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{2.983759in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{2.983177in}}%
\pgfpathlineto{\pgfqpoint{1.351669in}{2.982864in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{2.983007in}}%
\pgfpathlineto{\pgfqpoint{1.350795in}{2.983171in}}%
\pgfpathlineto{\pgfqpoint{1.350357in}{2.983439in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{2.982911in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{2.982488in}}%
\pgfpathlineto{\pgfqpoint{1.349046in}{2.982159in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.982151in}}%
\pgfpathlineto{\pgfqpoint{1.348171in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{2.980944in}}%
\pgfpathlineto{\pgfqpoint{1.347297in}{2.980163in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{2.979949in}}%
\pgfpathlineto{\pgfqpoint{1.346422in}{2.979697in}}%
\pgfpathlineto{\pgfqpoint{1.345985in}{2.980069in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{2.980191in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.979263in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{2.978884in}}%
\pgfpathlineto{\pgfqpoint{1.344236in}{2.978969in}}%
\pgfpathlineto{\pgfqpoint{1.343799in}{2.979146in}}%
\pgfpathlineto{\pgfqpoint{1.343362in}{2.978448in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{2.977682in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{2.977576in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{2.977038in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{2.976412in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.976012in}}%
\pgfpathlineto{\pgfqpoint{1.340739in}{2.976700in}}%
\pgfpathlineto{\pgfqpoint{1.340302in}{2.976401in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{2.976451in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{2.976285in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{2.976366in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{2.976495in}}%
\pgfpathlineto{\pgfqpoint{1.338115in}{2.976255in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{2.976553in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{2.975905in}}%
\pgfpathlineto{\pgfqpoint{1.336804in}{2.975930in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{2.976302in}}%
\pgfpathlineto{\pgfqpoint{1.335929in}{2.976542in}}%
\pgfpathlineto{\pgfqpoint{1.335492in}{2.976413in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{2.975674in}}%
\pgfpathlineto{\pgfqpoint{1.334618in}{2.975602in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{2.975548in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{2.975270in}}%
\pgfpathlineto{\pgfqpoint{1.333306in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{1.332869in}{2.975301in}}%
\pgfpathlineto{\pgfqpoint{1.332432in}{2.975525in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{2.975052in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{2.974637in}}%
\pgfpathlineto{\pgfqpoint{1.331120in}{2.974362in}}%
\pgfpathlineto{\pgfqpoint{1.330683in}{2.973852in}}%
\pgfpathlineto{\pgfqpoint{1.330246in}{2.973187in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{2.972824in}}%
\pgfpathlineto{\pgfqpoint{1.329371in}{2.972530in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{2.972093in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{2.971802in}}%
\pgfpathlineto{\pgfqpoint{1.328060in}{2.971855in}}%
\pgfpathlineto{\pgfqpoint{1.327622in}{2.972014in}}%
\pgfpathlineto{\pgfqpoint{1.327185in}{2.971978in}}%
\pgfpathlineto{\pgfqpoint{1.326748in}{2.971975in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{2.971505in}}%
\pgfpathlineto{\pgfqpoint{1.325874in}{2.971387in}}%
\pgfpathlineto{\pgfqpoint{1.325436in}{2.971744in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{2.971847in}}%
\pgfpathlineto{\pgfqpoint{1.324562in}{2.971664in}}%
\pgfpathlineto{\pgfqpoint{1.324125in}{2.971080in}}%
\pgfpathlineto{\pgfqpoint{1.323687in}{2.970298in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{2.970116in}}%
\pgfpathlineto{\pgfqpoint{1.322813in}{2.969845in}}%
\pgfpathlineto{\pgfqpoint{1.322376in}{2.969368in}}%
\pgfpathlineto{\pgfqpoint{1.321939in}{2.969211in}}%
\pgfpathlineto{\pgfqpoint{1.321501in}{2.969128in}}%
\pgfpathlineto{\pgfqpoint{1.321064in}{2.968498in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{2.968114in}}%
\pgfpathlineto{\pgfqpoint{1.320190in}{2.967929in}}%
\pgfpathlineto{\pgfqpoint{1.319753in}{2.968258in}}%
\pgfpathlineto{\pgfqpoint{1.319315in}{2.967578in}}%
\pgfpathlineto{\pgfqpoint{1.318878in}{2.967464in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{2.967428in}}%
\pgfpathlineto{\pgfqpoint{1.318004in}{2.967021in}}%
\pgfpathlineto{\pgfqpoint{1.317567in}{2.967408in}}%
\pgfpathlineto{\pgfqpoint{1.317129in}{2.967317in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{2.967197in}}%
\pgfpathlineto{\pgfqpoint{1.316255in}{2.967444in}}%
\pgfpathlineto{\pgfqpoint{1.315818in}{2.967104in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{2.967297in}}%
\pgfpathlineto{\pgfqpoint{1.314943in}{2.966765in}}%
\pgfpathlineto{\pgfqpoint{1.314506in}{2.966462in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.966298in}}%
\pgfpathlineto{\pgfqpoint{1.313632in}{2.966283in}}%
\pgfpathlineto{\pgfqpoint{1.313194in}{2.966567in}}%
\pgfpathlineto{\pgfqpoint{1.312757in}{2.966291in}}%
\pgfpathlineto{\pgfqpoint{1.312320in}{2.966393in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{2.966160in}}%
\pgfpathlineto{\pgfqpoint{1.311446in}{2.966156in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{2.965645in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{2.965249in}}%
\pgfpathlineto{\pgfqpoint{1.310134in}{2.964914in}}%
\pgfpathlineto{\pgfqpoint{1.309697in}{2.964638in}}%
\pgfpathlineto{\pgfqpoint{1.309259in}{2.964426in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{2.963563in}}%
\pgfpathlineto{\pgfqpoint{1.308385in}{2.963920in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{2.963789in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{2.963583in}}%
\pgfpathlineto{\pgfqpoint{1.307073in}{2.963225in}}%
\pgfpathlineto{\pgfqpoint{1.306636in}{2.963028in}}%
\pgfpathlineto{\pgfqpoint{1.306199in}{2.962694in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{2.962318in}}%
\pgfpathlineto{\pgfqpoint{1.305325in}{2.961910in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{2.961580in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.961237in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.960811in}}%
\pgfpathlineto{\pgfqpoint{1.303576in}{2.960584in}}%
\pgfpathlineto{\pgfqpoint{1.303139in}{2.959671in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{2.959129in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{2.958539in}}%
\pgfpathlineto{\pgfqpoint{1.301827in}{2.958188in}}%
\pgfpathlineto{\pgfqpoint{1.301390in}{2.957906in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.957327in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{2.956624in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.955775in}}%
\pgfpathlineto{\pgfqpoint{1.299641in}{2.955026in}}%
\pgfpathlineto{\pgfqpoint{1.299204in}{2.955221in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.954270in}}%
\pgfpathlineto{\pgfqpoint{1.298329in}{2.954277in}}%
\pgfpathlineto{\pgfqpoint{1.297892in}{2.954426in}}%
\pgfpathlineto{\pgfqpoint{1.297455in}{2.953743in}}%
\pgfpathlineto{\pgfqpoint{1.297018in}{2.952873in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{2.952332in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{2.952131in}}%
\pgfpathlineto{\pgfqpoint{1.295706in}{2.951277in}}%
\pgfpathlineto{\pgfqpoint{1.295269in}{2.951493in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.951442in}}%
\pgfpathlineto{\pgfqpoint{1.294394in}{2.950815in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{2.950108in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.949944in}}%
\pgfpathlineto{\pgfqpoint{1.293083in}{2.949639in}}%
\pgfpathlineto{\pgfqpoint{1.292645in}{2.949348in}}%
\pgfpathlineto{\pgfqpoint{1.292208in}{2.948762in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.948081in}}%
\pgfpathlineto{\pgfqpoint{1.291334in}{2.947666in}}%
\pgfpathlineto{\pgfqpoint{1.290897in}{2.947338in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{2.947229in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{2.946749in}}%
\pgfpathlineto{\pgfqpoint{1.289585in}{2.946276in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{2.946074in}}%
\pgfpathlineto{\pgfqpoint{1.288711in}{2.945637in}}%
\pgfpathlineto{\pgfqpoint{1.288273in}{2.945310in}}%
\pgfpathlineto{\pgfqpoint{1.287836in}{2.944895in}}%
\pgfpathlineto{\pgfqpoint{1.287399in}{2.944971in}}%
\pgfpathlineto{\pgfqpoint{1.286962in}{2.944492in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{2.943966in}}%
\pgfpathlineto{\pgfqpoint{1.286087in}{2.943581in}}%
\pgfpathlineto{\pgfqpoint{1.285650in}{2.942947in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{2.942931in}}%
\pgfpathlineto{\pgfqpoint{1.284776in}{2.943381in}}%
\pgfpathlineto{\pgfqpoint{1.284338in}{2.943499in}}%
\pgfpathlineto{\pgfqpoint{1.283901in}{2.943223in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{2.942742in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{2.943090in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{2.942720in}}%
\pgfpathlineto{\pgfqpoint{1.282152in}{2.942255in}}%
\pgfpathlineto{\pgfqpoint{1.281715in}{2.941698in}}%
\pgfpathlineto{\pgfqpoint{1.281278in}{2.941187in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{2.941058in}}%
\pgfpathlineto{\pgfqpoint{1.280404in}{2.940552in}}%
\pgfpathlineto{\pgfqpoint{1.279966in}{2.940289in}}%
\pgfpathlineto{\pgfqpoint{1.279529in}{2.940385in}}%
\pgfpathlineto{\pgfqpoint{1.279092in}{2.940548in}}%
\pgfpathlineto{\pgfqpoint{1.278655in}{2.940114in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{2.939795in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{2.939416in}}%
\pgfpathlineto{\pgfqpoint{1.277343in}{2.939452in}}%
\pgfpathlineto{\pgfqpoint{1.276906in}{2.939624in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{2.939046in}}%
\pgfpathlineto{\pgfqpoint{1.276031in}{2.938499in}}%
\pgfpathlineto{\pgfqpoint{1.275594in}{2.938327in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.938385in}}%
\pgfpathlineto{\pgfqpoint{1.274720in}{2.937576in}}%
\pgfpathlineto{\pgfqpoint{1.274283in}{2.936913in}}%
\pgfpathlineto{\pgfqpoint{1.273845in}{2.936719in}}%
\pgfpathlineto{\pgfqpoint{1.273408in}{2.936672in}}%
\pgfpathlineto{\pgfqpoint{1.272971in}{2.936170in}}%
\pgfpathlineto{\pgfqpoint{1.272534in}{2.935667in}}%
\pgfpathlineto{\pgfqpoint{1.272096in}{2.935158in}}%
\pgfpathlineto{\pgfqpoint{1.271659in}{2.935563in}}%
\pgfpathlineto{\pgfqpoint{1.271222in}{2.935484in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{2.934519in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{2.934197in}}%
\pgfpathlineto{\pgfqpoint{1.269910in}{2.933325in}}%
\pgfpathlineto{\pgfqpoint{1.269473in}{2.932932in}}%
\pgfpathlineto{\pgfqpoint{1.269036in}{2.931848in}}%
\pgfpathlineto{\pgfqpoint{1.268599in}{2.931217in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{2.930478in}}%
\pgfpathlineto{\pgfqpoint{1.267724in}{2.930385in}}%
\pgfpathlineto{\pgfqpoint{1.267287in}{2.929921in}}%
\pgfpathlineto{\pgfqpoint{1.266850in}{2.929290in}}%
\pgfpathlineto{\pgfqpoint{1.266413in}{2.928374in}}%
\pgfpathlineto{\pgfqpoint{1.265976in}{2.928562in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{2.928548in}}%
\pgfpathlineto{\pgfqpoint{1.265101in}{2.927980in}}%
\pgfpathlineto{\pgfqpoint{1.264664in}{2.927165in}}%
\pgfpathlineto{\pgfqpoint{1.264227in}{2.926792in}}%
\pgfpathlineto{\pgfqpoint{1.263789in}{2.926729in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{2.925873in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{2.925459in}}%
\pgfpathlineto{\pgfqpoint{1.262478in}{2.924709in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{2.924315in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{2.923901in}}%
\pgfpathlineto{\pgfqpoint{1.261166in}{2.923399in}}%
\pgfpathlineto{\pgfqpoint{1.260729in}{2.922544in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{2.922109in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{2.922506in}}%
\pgfpathlineto{\pgfqpoint{1.259417in}{2.921667in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{2.921362in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{2.920466in}}%
\pgfpathlineto{\pgfqpoint{1.258106in}{2.919791in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{2.919389in}}%
\pgfpathlineto{\pgfqpoint{1.257231in}{2.918933in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{2.918700in}}%
\pgfpathlineto{\pgfqpoint{1.256357in}{2.917554in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{2.916736in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{2.916349in}}%
\pgfpathlineto{\pgfqpoint{1.255045in}{2.916549in}}%
\pgfpathlineto{\pgfqpoint{1.254608in}{2.915442in}}%
\pgfpathlineto{\pgfqpoint{1.254171in}{2.914795in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{2.913334in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.913364in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{2.912582in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{2.912278in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{2.911282in}}%
\pgfpathlineto{\pgfqpoint{1.251548in}{2.910365in}}%
\pgfpathlineto{\pgfqpoint{1.251110in}{2.910135in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{2.910052in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{2.909582in}}%
\pgfpathlineto{\pgfqpoint{1.249799in}{2.909433in}}%
\pgfpathlineto{\pgfqpoint{1.249361in}{2.908460in}}%
\pgfpathlineto{\pgfqpoint{1.248924in}{2.907299in}}%
\pgfpathlineto{\pgfqpoint{1.248487in}{2.906759in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{2.906165in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{2.906317in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{2.905674in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.905761in}}%
\pgfpathlineto{\pgfqpoint{1.246301in}{2.905276in}}%
\pgfpathlineto{\pgfqpoint{1.245864in}{2.905034in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{2.904492in}}%
\pgfpathlineto{\pgfqpoint{1.244989in}{2.903921in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{2.903394in}}%
\pgfpathlineto{\pgfqpoint{1.244115in}{2.902563in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.901967in}}%
\pgfpathlineto{\pgfqpoint{1.243240in}{2.901548in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{2.900951in}}%
\pgfpathlineto{\pgfqpoint{1.242366in}{2.900586in}}%
\pgfpathlineto{\pgfqpoint{1.241929in}{2.899762in}}%
\pgfpathlineto{\pgfqpoint{1.241492in}{2.898967in}}%
\pgfpathlineto{\pgfqpoint{1.241054in}{2.898723in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{2.897445in}}%
\pgfpathlineto{\pgfqpoint{1.240180in}{2.896748in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{2.896671in}}%
\pgfpathlineto{\pgfqpoint{1.239306in}{2.896505in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{2.895445in}}%
\pgfpathlineto{\pgfqpoint{1.238431in}{2.895007in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{2.895004in}}%
\pgfpathlineto{\pgfqpoint{1.237557in}{2.895251in}}%
\pgfpathlineto{\pgfqpoint{1.237120in}{2.894792in}}%
\pgfpathlineto{\pgfqpoint{1.236682in}{2.894638in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{2.894116in}}%
\pgfpathlineto{\pgfqpoint{1.235808in}{2.892804in}}%
\pgfpathlineto{\pgfqpoint{1.235371in}{2.893016in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{2.892972in}}%
\pgfpathlineto{\pgfqpoint{1.234496in}{2.892270in}}%
\pgfpathlineto{\pgfqpoint{1.234059in}{2.891778in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{2.891639in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{2.891077in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{2.890438in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{2.889701in}}%
\pgfpathlineto{\pgfqpoint{1.231873in}{2.888937in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{2.888315in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{2.888320in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{2.887292in}}%
\pgfpathlineto{\pgfqpoint{1.230124in}{2.886135in}}%
\pgfpathlineto{\pgfqpoint{1.229687in}{2.885121in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{2.883996in}}%
\pgfpathlineto{\pgfqpoint{1.228813in}{2.884049in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{2.883138in}}%
\pgfpathlineto{\pgfqpoint{1.227938in}{2.881499in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{2.880568in}}%
\pgfpathlineto{\pgfqpoint{1.227064in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{2.880357in}}%
\pgfpathlineto{\pgfqpoint{1.226189in}{2.878848in}}%
\pgfpathlineto{\pgfqpoint{1.225752in}{2.877900in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{2.876905in}}%
\pgfpathlineto{\pgfqpoint{1.224878in}{2.876413in}}%
\pgfpathlineto{\pgfqpoint{1.224440in}{2.875209in}}%
\pgfpathlineto{\pgfqpoint{1.224003in}{2.874802in}}%
\pgfpathlineto{\pgfqpoint{1.223566in}{2.873657in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{2.872706in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.872374in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{2.871583in}}%
\pgfpathlineto{\pgfqpoint{1.221817in}{2.871774in}}%
\pgfpathlineto{\pgfqpoint{1.221380in}{2.870536in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{2.870275in}}%
\pgfpathlineto{\pgfqpoint{1.220505in}{2.870802in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{2.870265in}}%
\pgfpathlineto{\pgfqpoint{1.219631in}{2.868933in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{2.867738in}}%
\pgfpathlineto{\pgfqpoint{1.218757in}{2.867434in}}%
\pgfpathlineto{\pgfqpoint{1.218319in}{2.866745in}}%
\pgfpathlineto{\pgfqpoint{1.217882in}{2.865732in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{2.864645in}}%
\pgfpathlineto{\pgfqpoint{1.217008in}{2.864448in}}%
\pgfpathlineto{\pgfqpoint{1.216571in}{2.863656in}}%
\pgfpathlineto{\pgfqpoint{1.216133in}{2.863381in}}%
\pgfpathlineto{\pgfqpoint{1.215696in}{2.862115in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{2.860799in}}%
\pgfpathlineto{\pgfqpoint{1.214822in}{2.859865in}}%
\pgfpathlineto{\pgfqpoint{1.214385in}{2.859986in}}%
\pgfpathlineto{\pgfqpoint{1.213947in}{2.859253in}}%
\pgfpathlineto{\pgfqpoint{1.213510in}{2.858302in}}%
\pgfpathlineto{\pgfqpoint{1.213073in}{2.857106in}}%
\pgfpathlineto{\pgfqpoint{1.212636in}{2.856407in}}%
\pgfpathlineto{\pgfqpoint{1.212198in}{2.855355in}}%
\pgfpathlineto{\pgfqpoint{1.211761in}{2.854951in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.854667in}}%
\pgfpathlineto{\pgfqpoint{1.210887in}{2.854563in}}%
\pgfpathlineto{\pgfqpoint{1.210450in}{2.851958in}}%
\pgfpathlineto{\pgfqpoint{1.210012in}{2.849855in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{2.848121in}}%
\pgfpathlineto{\pgfqpoint{1.209138in}{2.846075in}}%
\pgfpathlineto{\pgfqpoint{1.208701in}{2.846169in}}%
\pgfpathlineto{\pgfqpoint{1.208264in}{2.846052in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{2.844711in}}%
\pgfpathlineto{\pgfqpoint{1.207389in}{2.843911in}}%
\pgfpathlineto{\pgfqpoint{1.206952in}{2.842577in}}%
\pgfpathlineto{\pgfqpoint{1.206515in}{2.842204in}}%
\pgfpathlineto{\pgfqpoint{1.206077in}{2.841853in}}%
\pgfpathlineto{\pgfqpoint{1.205640in}{2.841830in}}%
\pgfpathlineto{\pgfqpoint{1.205203in}{2.840565in}}%
\pgfpathlineto{\pgfqpoint{1.204766in}{2.840665in}}%
\pgfpathlineto{\pgfqpoint{1.204329in}{2.839660in}}%
\pgfpathlineto{\pgfqpoint{1.203891in}{2.838553in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{2.837529in}}%
\pgfpathlineto{\pgfqpoint{1.203017in}{2.836521in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{2.835050in}}%
\pgfpathlineto{\pgfqpoint{1.202143in}{2.833697in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{2.831766in}}%
\pgfpathlineto{\pgfqpoint{1.201268in}{2.829133in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{2.828919in}}%
\pgfpathlineto{\pgfqpoint{1.200394in}{2.827789in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{2.826455in}}%
\pgfpathlineto{\pgfqpoint{1.199519in}{2.825249in}}%
\pgfpathlineto{\pgfqpoint{1.199082in}{2.824274in}}%
\pgfpathlineto{\pgfqpoint{1.198645in}{2.823610in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{2.822595in}}%
\pgfpathlineto{\pgfqpoint{1.197770in}{2.821190in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{2.820465in}}%
\pgfpathlineto{\pgfqpoint{1.196896in}{2.819429in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{2.817290in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{2.815721in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{2.814390in}}%
\pgfpathlineto{\pgfqpoint{1.195147in}{2.814041in}}%
\pgfpathlineto{\pgfqpoint{1.194710in}{2.812083in}}%
\pgfpathlineto{\pgfqpoint{1.194273in}{2.811225in}}%
\pgfpathlineto{\pgfqpoint{1.193836in}{2.810371in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{2.808948in}}%
\pgfpathlineto{\pgfqpoint{1.192961in}{2.808375in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{2.807410in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{2.805615in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{2.805428in}}%
\pgfpathlineto{\pgfqpoint{1.191212in}{2.804028in}}%
\pgfpathlineto{\pgfqpoint{1.190775in}{2.802521in}}%
\pgfpathlineto{\pgfqpoint{1.190338in}{2.800667in}}%
\pgfpathlineto{\pgfqpoint{1.189901in}{2.799467in}}%
\pgfpathlineto{\pgfqpoint{1.189463in}{2.798458in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.797404in}}%
\pgfpathlineto{\pgfqpoint{1.188589in}{2.795255in}}%
\pgfpathlineto{\pgfqpoint{1.188152in}{2.794797in}}%
\pgfpathlineto{\pgfqpoint{1.187715in}{2.793224in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{2.792512in}}%
\pgfpathlineto{\pgfqpoint{1.186840in}{2.790810in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{2.788160in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{2.787976in}}%
\pgfpathlineto{\pgfqpoint{1.185529in}{2.787893in}}%
\pgfpathlineto{\pgfqpoint{1.185091in}{2.785666in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.784738in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.783358in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{2.782959in}}%
\pgfpathlineto{\pgfqpoint{1.183342in}{2.781068in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{2.777830in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{2.776614in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{2.775305in}}%
\pgfpathlineto{\pgfqpoint{1.181156in}{2.772536in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{2.770212in}}%
\pgfpathlineto{\pgfqpoint{1.180282in}{2.769862in}}%
\pgfpathlineto{\pgfqpoint{1.179845in}{2.768428in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{2.765564in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{2.763745in}}%
\pgfpathlineto{\pgfqpoint{1.178533in}{2.761745in}}%
\pgfpathlineto{\pgfqpoint{1.178096in}{2.760072in}}%
\pgfpathlineto{\pgfqpoint{1.177659in}{2.758140in}}%
\pgfpathlineto{\pgfqpoint{1.177222in}{2.757380in}}%
\pgfpathlineto{\pgfqpoint{1.176784in}{2.755416in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{2.754664in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{2.752036in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{2.750148in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{2.746857in}}%
\pgfpathlineto{\pgfqpoint{1.174598in}{2.746848in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{2.744816in}}%
\pgfpathlineto{\pgfqpoint{1.173724in}{2.741307in}}%
\pgfpathlineto{\pgfqpoint{1.173287in}{2.739951in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{2.736914in}}%
\pgfpathlineto{\pgfqpoint{1.172412in}{2.735984in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{2.735084in}}%
\pgfpathlineto{\pgfqpoint{1.171538in}{2.733340in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{2.728023in}}%
\pgfpathlineto{\pgfqpoint{1.170663in}{2.726650in}}%
\pgfpathlineto{\pgfqpoint{1.170226in}{2.724429in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{2.723033in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{2.721684in}}%
\pgfpathlineto{\pgfqpoint{1.168914in}{2.719385in}}%
\pgfpathlineto{\pgfqpoint{1.168477in}{2.717181in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{2.713474in}}%
\pgfpathlineto{\pgfqpoint{1.167603in}{2.710730in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{2.707347in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{2.705484in}}%
\pgfpathlineto{\pgfqpoint{1.166291in}{2.702380in}}%
\pgfpathlineto{\pgfqpoint{1.165854in}{2.700473in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{2.697678in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{2.696241in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{2.692737in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{2.689863in}}%
\pgfpathlineto{\pgfqpoint{1.163668in}{2.687405in}}%
\pgfpathlineto{\pgfqpoint{1.163231in}{2.686301in}}%
\pgfpathlineto{\pgfqpoint{1.162794in}{2.682134in}}%
\pgfpathlineto{\pgfqpoint{1.162356in}{2.678317in}}%
\pgfpathlineto{\pgfqpoint{1.161919in}{2.675388in}}%
\pgfpathlineto{\pgfqpoint{1.161482in}{2.671712in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{2.669493in}}%
\pgfpathlineto{\pgfqpoint{1.160607in}{2.666757in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{2.662923in}}%
\pgfpathlineto{\pgfqpoint{1.159733in}{2.658151in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{2.655204in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{2.651814in}}%
\pgfpathlineto{\pgfqpoint{1.158421in}{2.648241in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{2.644725in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{2.640042in}}%
\pgfpathlineto{\pgfqpoint{1.157110in}{2.636714in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{2.632147in}}%
\pgfpathlineto{\pgfqpoint{1.156235in}{2.629846in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{2.623983in}}%
\pgfpathlineto{\pgfqpoint{1.155361in}{2.620673in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{2.613442in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{2.608916in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{2.603439in}}%
\pgfpathlineto{\pgfqpoint{1.153612in}{2.599831in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{2.593801in}}%
\pgfpathlineto{\pgfqpoint{1.152738in}{2.589236in}}%
\pgfpathlineto{\pgfqpoint{1.152300in}{2.582382in}}%
\pgfpathlineto{\pgfqpoint{1.151863in}{2.577954in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{2.571454in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{1.150552in}{2.559456in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{2.552118in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{2.546820in}}%
\pgfpathlineto{\pgfqpoint{1.149240in}{2.540621in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{2.534944in}}%
\pgfpathlineto{\pgfqpoint{1.148366in}{2.526074in}}%
\pgfpathlineto{\pgfqpoint{1.147928in}{2.518900in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{2.509698in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{2.502837in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{1.146179in}{2.486637in}}%
\pgfpathlineto{\pgfqpoint{1.145742in}{2.476073in}}%
\pgfpathlineto{\pgfqpoint{1.145305in}{2.468643in}}%
\pgfpathlineto{\pgfqpoint{1.144868in}{2.460143in}}%
\pgfpathlineto{\pgfqpoint{1.144431in}{2.452097in}}%
\pgfpathlineto{\pgfqpoint{1.143993in}{2.441224in}}%
\pgfpathlineto{\pgfqpoint{1.143556in}{2.429991in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{2.415876in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{2.404559in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{2.393506in}}%
\pgfpathlineto{\pgfqpoint{1.141807in}{2.375493in}}%
\pgfpathlineto{\pgfqpoint{1.141370in}{2.360792in}}%
\pgfpathlineto{\pgfqpoint{1.140933in}{2.347288in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{2.330388in}}%
\pgfpathlineto{\pgfqpoint{1.140059in}{2.311402in}}%
\pgfpathlineto{\pgfqpoint{1.139621in}{2.285316in}}%
\pgfpathlineto{\pgfqpoint{1.139184in}{2.264151in}}%
\pgfpathlineto{\pgfqpoint{1.138747in}{2.227155in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{2.194275in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{2.165318in}}%
\pgfpathlineto{\pgfqpoint{1.137435in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{1.136998in}{2.048360in}}%
\pgfpathlineto{\pgfqpoint{1.136561in}{1.918686in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{1.105420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.105420in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.136561in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{1.136998in}{1.705186in}}%
\pgfpathlineto{\pgfqpoint{1.137435in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{1.817836in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{1.796572in}}%
\pgfpathlineto{\pgfqpoint{1.138747in}{1.870300in}}%
\pgfpathlineto{\pgfqpoint{1.139184in}{1.854949in}}%
\pgfpathlineto{\pgfqpoint{1.139621in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{1.140059in}{1.885373in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{1.881388in}}%
\pgfpathlineto{\pgfqpoint{1.140933in}{1.922251in}}%
\pgfpathlineto{\pgfqpoint{1.141370in}{1.957121in}}%
\pgfpathlineto{\pgfqpoint{1.141807in}{1.980090in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{1.986822in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{2.004711in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{2.007250in}}%
\pgfpathlineto{\pgfqpoint{1.143556in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{1.143993in}{2.015638in}}%
\pgfpathlineto{\pgfqpoint{1.144431in}{2.042725in}}%
\pgfpathlineto{\pgfqpoint{1.144868in}{2.038521in}}%
\pgfpathlineto{\pgfqpoint{1.145305in}{2.054866in}}%
\pgfpathlineto{\pgfqpoint{1.145742in}{2.078283in}}%
\pgfpathlineto{\pgfqpoint{1.146179in}{2.093000in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.089773in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{2.084252in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{2.109935in}}%
\pgfpathlineto{\pgfqpoint{1.147928in}{2.095529in}}%
\pgfpathlineto{\pgfqpoint{1.148366in}{2.097660in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{2.108098in}}%
\pgfpathlineto{\pgfqpoint{1.149240in}{2.123602in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{2.111843in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{2.111929in}}%
\pgfpathlineto{\pgfqpoint{1.150552in}{2.113734in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{2.115269in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{2.117046in}}%
\pgfpathlineto{\pgfqpoint{1.151863in}{2.125393in}}%
\pgfpathlineto{\pgfqpoint{1.152300in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{1.152738in}{2.143799in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{2.131705in}}%
\pgfpathlineto{\pgfqpoint{1.153612in}{2.143501in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{2.139134in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{2.163831in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{1.155361in}{2.180722in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{2.183154in}}%
\pgfpathlineto{\pgfqpoint{1.156235in}{2.183154in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{2.185744in}}%
\pgfpathlineto{\pgfqpoint{1.157110in}{2.186905in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{2.192678in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{2.190171in}}%
\pgfpathlineto{\pgfqpoint{1.158421in}{2.181973in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{2.173125in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{2.192203in}}%
\pgfpathlineto{\pgfqpoint{1.159733in}{2.195274in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{2.197780in}}%
\pgfpathlineto{\pgfqpoint{1.160607in}{2.190531in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{2.192500in}}%
\pgfpathlineto{\pgfqpoint{1.161482in}{2.199167in}}%
\pgfpathlineto{\pgfqpoint{1.161919in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{1.162356in}{2.176606in}}%
\pgfpathlineto{\pgfqpoint{1.162794in}{2.190351in}}%
\pgfpathlineto{\pgfqpoint{1.163231in}{2.186111in}}%
\pgfpathlineto{\pgfqpoint{1.163668in}{2.188181in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{2.194216in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{2.193921in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{2.202254in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{2.212129in}}%
\pgfpathlineto{\pgfqpoint{1.165854in}{2.218118in}}%
\pgfpathlineto{\pgfqpoint{1.166291in}{2.213211in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{2.216264in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{2.210058in}}%
\pgfpathlineto{\pgfqpoint{1.167603in}{2.214823in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{2.206693in}}%
\pgfpathlineto{\pgfqpoint{1.168477in}{2.214180in}}%
\pgfpathlineto{\pgfqpoint{1.168914in}{2.219642in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{2.218382in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{2.218645in}}%
\pgfpathlineto{\pgfqpoint{1.170226in}{2.219432in}}%
\pgfpathlineto{\pgfqpoint{1.170663in}{2.221779in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{2.218697in}}%
\pgfpathlineto{\pgfqpoint{1.171538in}{2.212887in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{2.212995in}}%
\pgfpathlineto{\pgfqpoint{1.172412in}{2.234562in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{2.252286in}}%
\pgfpathlineto{\pgfqpoint{1.173287in}{2.260499in}}%
\pgfpathlineto{\pgfqpoint{1.173724in}{2.253274in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{2.260413in}}%
\pgfpathlineto{\pgfqpoint{1.174598in}{2.266102in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{2.269827in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{2.274831in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{2.275600in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{2.275640in}}%
\pgfpathlineto{\pgfqpoint{1.176784in}{2.277250in}}%
\pgfpathlineto{\pgfqpoint{1.177222in}{2.278050in}}%
\pgfpathlineto{\pgfqpoint{1.177659in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{1.178096in}{2.288003in}}%
\pgfpathlineto{\pgfqpoint{1.178533in}{2.266482in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{2.280118in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{2.281891in}}%
\pgfpathlineto{\pgfqpoint{1.179845in}{2.283143in}}%
\pgfpathlineto{\pgfqpoint{1.180282in}{2.276326in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{2.284387in}}%
\pgfpathlineto{\pgfqpoint{1.181156in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{2.295499in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{2.296418in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{2.302566in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.299803in}}%
\pgfpathlineto{\pgfqpoint{1.183342in}{2.293798in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{2.290995in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.287965in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.288041in}}%
\pgfpathlineto{\pgfqpoint{1.185091in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{1.185529in}{2.283532in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{2.278569in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{2.281026in}}%
\pgfpathlineto{\pgfqpoint{1.186840in}{2.276246in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{2.281773in}}%
\pgfpathlineto{\pgfqpoint{1.187715in}{2.290090in}}%
\pgfpathlineto{\pgfqpoint{1.188152in}{2.287430in}}%
\pgfpathlineto{\pgfqpoint{1.188589in}{2.285818in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.286548in}}%
\pgfpathlineto{\pgfqpoint{1.189463in}{2.281851in}}%
\pgfpathlineto{\pgfqpoint{1.189901in}{2.287353in}}%
\pgfpathlineto{\pgfqpoint{1.190338in}{2.296308in}}%
\pgfpathlineto{\pgfqpoint{1.190775in}{2.290355in}}%
\pgfpathlineto{\pgfqpoint{1.191212in}{2.301708in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{2.297844in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{2.292718in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{2.294983in}}%
\pgfpathlineto{\pgfqpoint{1.192961in}{2.307081in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{2.301422in}}%
\pgfpathlineto{\pgfqpoint{1.193836in}{2.302423in}}%
\pgfpathlineto{\pgfqpoint{1.194273in}{2.304623in}}%
\pgfpathlineto{\pgfqpoint{1.194710in}{2.305012in}}%
\pgfpathlineto{\pgfqpoint{1.195147in}{2.295573in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{2.302815in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{2.295646in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{2.301386in}}%
\pgfpathlineto{\pgfqpoint{1.196896in}{2.306732in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{2.295683in}}%
\pgfpathlineto{\pgfqpoint{1.197770in}{2.303561in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{2.316808in}}%
\pgfpathlineto{\pgfqpoint{1.198645in}{2.322993in}}%
\pgfpathlineto{\pgfqpoint{1.199082in}{2.323252in}}%
\pgfpathlineto{\pgfqpoint{1.199519in}{2.323187in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{2.328468in}}%
\pgfpathlineto{\pgfqpoint{1.200394in}{2.334578in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{2.335834in}}%
\pgfpathlineto{\pgfqpoint{1.201268in}{2.340847in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{2.328247in}}%
\pgfpathlineto{\pgfqpoint{1.202143in}{2.331513in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{2.332540in}}%
\pgfpathlineto{\pgfqpoint{1.203017in}{2.325540in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{2.329823in}}%
\pgfpathlineto{\pgfqpoint{1.203891in}{2.333252in}}%
\pgfpathlineto{\pgfqpoint{1.204329in}{2.349622in}}%
\pgfpathlineto{\pgfqpoint{1.204766in}{2.348299in}}%
\pgfpathlineto{\pgfqpoint{1.205203in}{2.350280in}}%
\pgfpathlineto{\pgfqpoint{1.205640in}{2.345455in}}%
\pgfpathlineto{\pgfqpoint{1.206077in}{2.348242in}}%
\pgfpathlineto{\pgfqpoint{1.206515in}{2.353429in}}%
\pgfpathlineto{\pgfqpoint{1.206952in}{2.351789in}}%
\pgfpathlineto{\pgfqpoint{1.207389in}{2.352214in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{2.358796in}}%
\pgfpathlineto{\pgfqpoint{1.208264in}{2.367174in}}%
\pgfpathlineto{\pgfqpoint{1.208701in}{2.380965in}}%
\pgfpathlineto{\pgfqpoint{1.209138in}{2.384504in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{2.386277in}}%
\pgfpathlineto{\pgfqpoint{1.210012in}{2.389541in}}%
\pgfpathlineto{\pgfqpoint{1.210450in}{2.395276in}}%
\pgfpathlineto{\pgfqpoint{1.210887in}{2.397812in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.397560in}}%
\pgfpathlineto{\pgfqpoint{1.211761in}{2.402281in}}%
\pgfpathlineto{\pgfqpoint{1.212198in}{2.402034in}}%
\pgfpathlineto{\pgfqpoint{1.212636in}{2.398110in}}%
\pgfpathlineto{\pgfqpoint{1.213073in}{2.400273in}}%
\pgfpathlineto{\pgfqpoint{1.213510in}{2.405313in}}%
\pgfpathlineto{\pgfqpoint{1.213947in}{2.405158in}}%
\pgfpathlineto{\pgfqpoint{1.214385in}{2.403557in}}%
\pgfpathlineto{\pgfqpoint{1.214822in}{2.408783in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{1.215696in}{2.406373in}}%
\pgfpathlineto{\pgfqpoint{1.216133in}{2.404781in}}%
\pgfpathlineto{\pgfqpoint{1.216571in}{2.409109in}}%
\pgfpathlineto{\pgfqpoint{1.217008in}{2.406923in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{2.412926in}}%
\pgfpathlineto{\pgfqpoint{1.217882in}{2.410864in}}%
\pgfpathlineto{\pgfqpoint{1.218319in}{2.411704in}}%
\pgfpathlineto{\pgfqpoint{1.218757in}{2.414183in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{2.413906in}}%
\pgfpathlineto{\pgfqpoint{1.219631in}{2.413779in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{2.416044in}}%
\pgfpathlineto{\pgfqpoint{1.220505in}{2.420092in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{2.421268in}}%
\pgfpathlineto{\pgfqpoint{1.221380in}{2.425865in}}%
\pgfpathlineto{\pgfqpoint{1.221817in}{2.429695in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{2.431369in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.426748in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{2.426267in}}%
\pgfpathlineto{\pgfqpoint{1.223566in}{2.430878in}}%
\pgfpathlineto{\pgfqpoint{1.224003in}{2.433069in}}%
\pgfpathlineto{\pgfqpoint{1.224440in}{2.435354in}}%
\pgfpathlineto{\pgfqpoint{1.224878in}{2.438622in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{2.444922in}}%
\pgfpathlineto{\pgfqpoint{1.225752in}{2.441786in}}%
\pgfpathlineto{\pgfqpoint{1.226189in}{2.437309in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{2.440868in}}%
\pgfpathlineto{\pgfqpoint{1.227064in}{2.445970in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{2.447559in}}%
\pgfpathlineto{\pgfqpoint{1.227938in}{2.447941in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{2.448395in}}%
\pgfpathlineto{\pgfqpoint{1.228813in}{2.449714in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{2.452204in}}%
\pgfpathlineto{\pgfqpoint{1.229687in}{2.455843in}}%
\pgfpathlineto{\pgfqpoint{1.230124in}{2.458350in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{2.452542in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{2.451955in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{2.452631in}}%
\pgfpathlineto{\pgfqpoint{1.231873in}{2.455422in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{2.455194in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{2.458038in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{2.457917in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{2.462159in}}%
\pgfpathlineto{\pgfqpoint{1.234059in}{2.462584in}}%
\pgfpathlineto{\pgfqpoint{1.234496in}{2.459765in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{2.463465in}}%
\pgfpathlineto{\pgfqpoint{1.235371in}{2.463854in}}%
\pgfpathlineto{\pgfqpoint{1.235808in}{2.466220in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{2.467402in}}%
\pgfpathlineto{\pgfqpoint{1.236682in}{2.469302in}}%
\pgfpathlineto{\pgfqpoint{1.237120in}{2.469533in}}%
\pgfpathlineto{\pgfqpoint{1.237557in}{2.473636in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{2.472049in}}%
\pgfpathlineto{\pgfqpoint{1.238431in}{2.473280in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{2.473877in}}%
\pgfpathlineto{\pgfqpoint{1.239306in}{2.472260in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{2.471366in}}%
\pgfpathlineto{\pgfqpoint{1.240180in}{2.477234in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{2.481054in}}%
\pgfpathlineto{\pgfqpoint{1.241054in}{2.484302in}}%
\pgfpathlineto{\pgfqpoint{1.241492in}{2.480070in}}%
\pgfpathlineto{\pgfqpoint{1.241929in}{2.481894in}}%
\pgfpathlineto{\pgfqpoint{1.242366in}{2.480289in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{2.478120in}}%
\pgfpathlineto{\pgfqpoint{1.243240in}{2.481101in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.479741in}}%
\pgfpathlineto{\pgfqpoint{1.244115in}{2.482591in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{2.485679in}}%
\pgfpathlineto{\pgfqpoint{1.244989in}{2.490639in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{2.491561in}}%
\pgfpathlineto{\pgfqpoint{1.245864in}{2.491353in}}%
\pgfpathlineto{\pgfqpoint{1.246301in}{2.495166in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.493996in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{2.496824in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{2.494142in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{1.248487in}{2.506246in}}%
\pgfpathlineto{\pgfqpoint{1.248924in}{2.505246in}}%
\pgfpathlineto{\pgfqpoint{1.249361in}{2.506371in}}%
\pgfpathlineto{\pgfqpoint{1.249799in}{2.504534in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{2.505969in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{2.507945in}}%
\pgfpathlineto{\pgfqpoint{1.251110in}{2.505120in}}%
\pgfpathlineto{\pgfqpoint{1.251548in}{2.507738in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{2.508137in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{2.508165in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{2.508398in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{2.510882in}}%
\pgfpathlineto{\pgfqpoint{1.254171in}{2.512316in}}%
\pgfpathlineto{\pgfqpoint{1.254608in}{2.513042in}}%
\pgfpathlineto{\pgfqpoint{1.255045in}{2.513109in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{2.515553in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{2.517772in}}%
\pgfpathlineto{\pgfqpoint{1.256357in}{2.519657in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{2.521692in}}%
\pgfpathlineto{\pgfqpoint{1.257231in}{2.523543in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{2.520709in}}%
\pgfpathlineto{\pgfqpoint{1.258106in}{2.522966in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{2.525479in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{2.521796in}}%
\pgfpathlineto{\pgfqpoint{1.259417in}{2.523299in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{2.525060in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{2.527322in}}%
\pgfpathlineto{\pgfqpoint{1.260729in}{2.527624in}}%
\pgfpathlineto{\pgfqpoint{1.261166in}{2.528050in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{2.530108in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{2.530158in}}%
\pgfpathlineto{\pgfqpoint{1.262478in}{2.534992in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{2.532883in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{2.538351in}}%
\pgfpathlineto{\pgfqpoint{1.263789in}{2.539436in}}%
\pgfpathlineto{\pgfqpoint{1.264227in}{2.539899in}}%
\pgfpathlineto{\pgfqpoint{1.264664in}{2.540904in}}%
\pgfpathlineto{\pgfqpoint{1.265101in}{2.539590in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{2.540029in}}%
\pgfpathlineto{\pgfqpoint{1.265976in}{2.545136in}}%
\pgfpathlineto{\pgfqpoint{1.266413in}{2.544650in}}%
\pgfpathlineto{\pgfqpoint{1.266850in}{2.545414in}}%
\pgfpathlineto{\pgfqpoint{1.267287in}{2.543964in}}%
\pgfpathlineto{\pgfqpoint{1.267724in}{2.545680in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{2.545402in}}%
\pgfpathlineto{\pgfqpoint{1.268599in}{2.549480in}}%
\pgfpathlineto{\pgfqpoint{1.269036in}{2.549752in}}%
\pgfpathlineto{\pgfqpoint{1.269473in}{2.551310in}}%
\pgfpathlineto{\pgfqpoint{1.269910in}{2.550272in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{2.549831in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{2.551242in}}%
\pgfpathlineto{\pgfqpoint{1.271222in}{2.550859in}}%
\pgfpathlineto{\pgfqpoint{1.271659in}{2.549978in}}%
\pgfpathlineto{\pgfqpoint{1.272096in}{2.552185in}}%
\pgfpathlineto{\pgfqpoint{1.272534in}{2.549820in}}%
\pgfpathlineto{\pgfqpoint{1.272971in}{2.551028in}}%
\pgfpathlineto{\pgfqpoint{1.273408in}{2.553147in}}%
\pgfpathlineto{\pgfqpoint{1.273845in}{2.554725in}}%
\pgfpathlineto{\pgfqpoint{1.274283in}{2.556039in}}%
\pgfpathlineto{\pgfqpoint{1.274720in}{2.557333in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.557355in}}%
\pgfpathlineto{\pgfqpoint{1.275594in}{2.557607in}}%
\pgfpathlineto{\pgfqpoint{1.276031in}{2.558653in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{2.560127in}}%
\pgfpathlineto{\pgfqpoint{1.276906in}{2.561182in}}%
\pgfpathlineto{\pgfqpoint{1.277343in}{2.562660in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{2.563044in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{2.566699in}}%
\pgfpathlineto{\pgfqpoint{1.278655in}{2.565660in}}%
\pgfpathlineto{\pgfqpoint{1.279092in}{2.565565in}}%
\pgfpathlineto{\pgfqpoint{1.279529in}{2.568348in}}%
\pgfpathlineto{\pgfqpoint{1.279966in}{2.568493in}}%
\pgfpathlineto{\pgfqpoint{1.280404in}{2.573433in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{2.575514in}}%
\pgfpathlineto{\pgfqpoint{1.281278in}{2.581131in}}%
\pgfpathlineto{\pgfqpoint{1.281715in}{2.579479in}}%
\pgfpathlineto{\pgfqpoint{1.282152in}{2.580454in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{2.582158in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{2.581718in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{2.581043in}}%
\pgfpathlineto{\pgfqpoint{1.283901in}{2.580071in}}%
\pgfpathlineto{\pgfqpoint{1.284338in}{2.581894in}}%
\pgfpathlineto{\pgfqpoint{1.284776in}{2.580828in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{2.581972in}}%
\pgfpathlineto{\pgfqpoint{1.285650in}{2.581063in}}%
\pgfpathlineto{\pgfqpoint{1.286087in}{2.585246in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{2.588480in}}%
\pgfpathlineto{\pgfqpoint{1.286962in}{2.586845in}}%
\pgfpathlineto{\pgfqpoint{1.287399in}{2.584456in}}%
\pgfpathlineto{\pgfqpoint{1.287836in}{2.583635in}}%
\pgfpathlineto{\pgfqpoint{1.288273in}{2.585601in}}%
\pgfpathlineto{\pgfqpoint{1.288711in}{2.586558in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{2.584224in}}%
\pgfpathlineto{\pgfqpoint{1.289585in}{2.584427in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{2.584089in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{2.586606in}}%
\pgfpathlineto{\pgfqpoint{1.290897in}{2.587968in}}%
\pgfpathlineto{\pgfqpoint{1.291334in}{2.586587in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.587664in}}%
\pgfpathlineto{\pgfqpoint{1.292208in}{2.589047in}}%
\pgfpathlineto{\pgfqpoint{1.292645in}{2.587635in}}%
\pgfpathlineto{\pgfqpoint{1.293083in}{2.585908in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.587635in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{2.585611in}}%
\pgfpathlineto{\pgfqpoint{1.294394in}{2.587378in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.587996in}}%
\pgfpathlineto{\pgfqpoint{1.295269in}{2.588110in}}%
\pgfpathlineto{\pgfqpoint{1.295706in}{2.587455in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{2.589942in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{2.593662in}}%
\pgfpathlineto{\pgfqpoint{1.297018in}{2.592968in}}%
\pgfpathlineto{\pgfqpoint{1.297455in}{2.592671in}}%
\pgfpathlineto{\pgfqpoint{1.297892in}{2.593939in}}%
\pgfpathlineto{\pgfqpoint{1.298329in}{2.596226in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.596782in}}%
\pgfpathlineto{\pgfqpoint{1.299204in}{2.596272in}}%
\pgfpathlineto{\pgfqpoint{1.299641in}{2.596025in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.593024in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{2.592020in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{1.301390in}{2.591516in}}%
\pgfpathlineto{\pgfqpoint{1.301827in}{2.590965in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{2.590365in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{2.592039in}}%
\pgfpathlineto{\pgfqpoint{1.303139in}{2.594106in}}%
\pgfpathlineto{\pgfqpoint{1.303576in}{2.597800in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.598624in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.598633in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{2.599409in}}%
\pgfpathlineto{\pgfqpoint{1.305325in}{2.602394in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{2.601691in}}%
\pgfpathlineto{\pgfqpoint{1.306199in}{2.602970in}}%
\pgfpathlineto{\pgfqpoint{1.306636in}{2.603448in}}%
\pgfpathlineto{\pgfqpoint{1.307073in}{2.603677in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{2.604162in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{2.606961in}}%
\pgfpathlineto{\pgfqpoint{1.308385in}{2.608399in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{2.609011in}}%
\pgfpathlineto{\pgfqpoint{1.309259in}{2.609904in}}%
\pgfpathlineto{\pgfqpoint{1.309697in}{2.609716in}}%
\pgfpathlineto{\pgfqpoint{1.310134in}{2.612791in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{2.612317in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{2.613989in}}%
\pgfpathlineto{\pgfqpoint{1.311446in}{2.615665in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{2.614829in}}%
\pgfpathlineto{\pgfqpoint{1.312320in}{2.614569in}}%
\pgfpathlineto{\pgfqpoint{1.312757in}{2.615598in}}%
\pgfpathlineto{\pgfqpoint{1.313194in}{2.615899in}}%
\pgfpathlineto{\pgfqpoint{1.313632in}{2.616664in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.617328in}}%
\pgfpathlineto{\pgfqpoint{1.314506in}{2.621576in}}%
\pgfpathlineto{\pgfqpoint{1.314943in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{2.621844in}}%
\pgfpathlineto{\pgfqpoint{1.315818in}{2.624352in}}%
\pgfpathlineto{\pgfqpoint{1.316255in}{2.624913in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{2.625312in}}%
\pgfpathlineto{\pgfqpoint{1.317129in}{2.625918in}}%
\pgfpathlineto{\pgfqpoint{1.317567in}{2.626934in}}%
\pgfpathlineto{\pgfqpoint{1.318004in}{2.626823in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{2.627369in}}%
\pgfpathlineto{\pgfqpoint{1.318878in}{2.627646in}}%
\pgfpathlineto{\pgfqpoint{1.319315in}{2.628631in}}%
\pgfpathlineto{\pgfqpoint{1.319753in}{2.629650in}}%
\pgfpathlineto{\pgfqpoint{1.320190in}{2.632464in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{2.632764in}}%
\pgfpathlineto{\pgfqpoint{1.321064in}{2.632919in}}%
\pgfpathlineto{\pgfqpoint{1.321501in}{2.633672in}}%
\pgfpathlineto{\pgfqpoint{1.321939in}{2.632664in}}%
\pgfpathlineto{\pgfqpoint{1.322376in}{2.635629in}}%
\pgfpathlineto{\pgfqpoint{1.322813in}{2.638929in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{2.641143in}}%
\pgfpathlineto{\pgfqpoint{1.323687in}{2.640110in}}%
\pgfpathlineto{\pgfqpoint{1.324125in}{2.638816in}}%
\pgfpathlineto{\pgfqpoint{1.324562in}{2.641284in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{2.643129in}}%
\pgfpathlineto{\pgfqpoint{1.325436in}{2.645148in}}%
\pgfpathlineto{\pgfqpoint{1.325874in}{2.645686in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{2.645816in}}%
\pgfpathlineto{\pgfqpoint{1.326748in}{2.647451in}}%
\pgfpathlineto{\pgfqpoint{1.327185in}{2.648105in}}%
\pgfpathlineto{\pgfqpoint{1.327622in}{2.649322in}}%
\pgfpathlineto{\pgfqpoint{1.328060in}{2.648987in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{2.650533in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{2.650881in}}%
\pgfpathlineto{\pgfqpoint{1.329371in}{2.650717in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{2.653614in}}%
\pgfpathlineto{\pgfqpoint{1.330246in}{2.656879in}}%
\pgfpathlineto{\pgfqpoint{1.330683in}{2.654724in}}%
\pgfpathlineto{\pgfqpoint{1.331120in}{2.655898in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{2.654369in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{2.657292in}}%
\pgfpathlineto{\pgfqpoint{1.332432in}{2.661234in}}%
\pgfpathlineto{\pgfqpoint{1.332869in}{2.660564in}}%
\pgfpathlineto{\pgfqpoint{1.333306in}{2.661652in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{2.662050in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{2.663365in}}%
\pgfpathlineto{\pgfqpoint{1.334618in}{2.662990in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{2.665277in}}%
\pgfpathlineto{\pgfqpoint{1.335492in}{2.666843in}}%
\pgfpathlineto{\pgfqpoint{1.335929in}{2.667316in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{1.336804in}{2.666454in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{2.669701in}}%
\pgfpathlineto{\pgfqpoint{1.338115in}{2.669707in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{2.671261in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{2.672168in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{2.673117in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{2.673098in}}%
\pgfpathlineto{\pgfqpoint{1.340302in}{2.673149in}}%
\pgfpathlineto{\pgfqpoint{1.340739in}{2.673679in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.674792in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{2.675938in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{2.677077in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{2.678342in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{2.678254in}}%
\pgfpathlineto{\pgfqpoint{1.343362in}{2.678523in}}%
\pgfpathlineto{\pgfqpoint{1.343799in}{2.677898in}}%
\pgfpathlineto{\pgfqpoint{1.344236in}{2.679375in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{2.681126in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.682477in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{2.683601in}}%
\pgfpathlineto{\pgfqpoint{1.345985in}{2.683321in}}%
\pgfpathlineto{\pgfqpoint{1.346422in}{2.684749in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{2.684531in}}%
\pgfpathlineto{\pgfqpoint{1.347297in}{2.686331in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{2.687034in}}%
\pgfpathlineto{\pgfqpoint{1.348171in}{2.687602in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.690902in}}%
\pgfpathlineto{\pgfqpoint{1.349046in}{2.691208in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{2.692357in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{2.692363in}}%
\pgfpathlineto{\pgfqpoint{1.350357in}{2.693576in}}%
\pgfpathlineto{\pgfqpoint{1.350795in}{2.693553in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{2.693762in}}%
\pgfpathlineto{\pgfqpoint{1.351669in}{2.695556in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{2.697609in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{2.698895in}}%
\pgfpathlineto{\pgfqpoint{1.352981in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{1.353418in}{2.701731in}}%
\pgfpathlineto{\pgfqpoint{1.353855in}{2.701725in}}%
\pgfpathlineto{\pgfqpoint{1.354292in}{2.701311in}}%
\pgfpathlineto{\pgfqpoint{1.354730in}{2.699960in}}%
\pgfpathlineto{\pgfqpoint{1.355167in}{2.700253in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{2.700208in}}%
\pgfpathlineto{\pgfqpoint{1.356041in}{2.701226in}}%
\pgfpathlineto{\pgfqpoint{1.356478in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{1.356916in}{2.703665in}}%
\pgfpathlineto{\pgfqpoint{1.357353in}{2.705445in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{2.705940in}}%
\pgfpathlineto{\pgfqpoint{1.358227in}{2.705643in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{2.706833in}}%
\pgfpathlineto{\pgfqpoint{1.359102in}{2.707723in}}%
\pgfpathlineto{\pgfqpoint{1.359539in}{2.706615in}}%
\pgfpathlineto{\pgfqpoint{1.359976in}{2.707090in}}%
\pgfpathlineto{\pgfqpoint{1.360413in}{2.707030in}}%
\pgfpathlineto{\pgfqpoint{1.360850in}{2.707538in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{2.709118in}}%
\pgfpathlineto{\pgfqpoint{1.361725in}{2.709437in}}%
\pgfpathlineto{\pgfqpoint{1.362162in}{2.709064in}}%
\pgfpathlineto{\pgfqpoint{1.362599in}{2.710187in}}%
\pgfpathlineto{\pgfqpoint{1.363037in}{2.710015in}}%
\pgfpathlineto{\pgfqpoint{1.363474in}{2.710677in}}%
\pgfpathlineto{\pgfqpoint{1.363911in}{2.711470in}}%
\pgfpathlineto{\pgfqpoint{1.364348in}{2.712879in}}%
\pgfpathlineto{\pgfqpoint{1.364785in}{2.712272in}}%
\pgfpathlineto{\pgfqpoint{1.365223in}{2.711706in}}%
\pgfpathlineto{\pgfqpoint{1.365660in}{2.712544in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{2.713749in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.716172in}}%
\pgfpathlineto{\pgfqpoint{1.366971in}{2.717368in}}%
\pgfpathlineto{\pgfqpoint{1.367409in}{2.717212in}}%
\pgfpathlineto{\pgfqpoint{1.367846in}{2.716340in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{2.717914in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{2.717592in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{2.717306in}}%
\pgfpathlineto{\pgfqpoint{1.369595in}{2.717686in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{2.718464in}}%
\pgfpathlineto{\pgfqpoint{1.370469in}{2.718760in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.718584in}}%
\pgfpathlineto{\pgfqpoint{1.371344in}{2.720178in}}%
\pgfpathlineto{\pgfqpoint{1.371781in}{2.719405in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{2.720060in}}%
\pgfpathlineto{\pgfqpoint{1.372655in}{2.721898in}}%
\pgfpathlineto{\pgfqpoint{1.373092in}{2.723028in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{2.725007in}}%
\pgfpathlineto{\pgfqpoint{1.373967in}{2.723853in}}%
\pgfpathlineto{\pgfqpoint{1.374404in}{2.724650in}}%
\pgfpathlineto{\pgfqpoint{1.374841in}{2.724806in}}%
\pgfpathlineto{\pgfqpoint{1.375278in}{2.726520in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{2.727507in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{2.729071in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{2.728513in}}%
\pgfpathlineto{\pgfqpoint{1.377027in}{2.728884in}}%
\pgfpathlineto{\pgfqpoint{1.377465in}{2.729372in}}%
\pgfpathlineto{\pgfqpoint{1.377902in}{2.728997in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{2.729485in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{2.730546in}}%
\pgfpathlineto{\pgfqpoint{1.379213in}{2.730443in}}%
\pgfpathlineto{\pgfqpoint{1.379651in}{2.731016in}}%
\pgfpathlineto{\pgfqpoint{1.380088in}{2.731631in}}%
\pgfpathlineto{\pgfqpoint{1.380525in}{2.734031in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.733968in}}%
\pgfpathlineto{\pgfqpoint{1.381399in}{2.735530in}}%
\pgfpathlineto{\pgfqpoint{1.381837in}{2.735654in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{2.736547in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.736804in}}%
\pgfpathlineto{\pgfqpoint{1.383148in}{2.736666in}}%
\pgfpathlineto{\pgfqpoint{1.383585in}{2.736371in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.736823in}}%
\pgfpathlineto{\pgfqpoint{1.384460in}{2.737389in}}%
\pgfpathlineto{\pgfqpoint{1.384897in}{2.738596in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{2.740616in}}%
\pgfpathlineto{\pgfqpoint{1.386209in}{2.741438in}}%
\pgfpathlineto{\pgfqpoint{1.386646in}{2.743205in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{2.743883in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{2.745549in}}%
\pgfpathlineto{\pgfqpoint{1.388395in}{2.745759in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{2.746857in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{2.748048in}}%
\pgfpathlineto{\pgfqpoint{1.389706in}{2.748287in}}%
\pgfpathlineto{\pgfqpoint{1.390144in}{2.748927in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{2.748567in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{2.748945in}}%
\pgfpathlineto{\pgfqpoint{1.391455in}{2.749233in}}%
\pgfpathlineto{\pgfqpoint{1.391893in}{2.749843in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{2.749184in}}%
\pgfpathlineto{\pgfqpoint{1.392767in}{2.750398in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{2.750782in}}%
\pgfpathlineto{\pgfqpoint{1.393641in}{2.750782in}}%
\pgfpathlineto{\pgfqpoint{1.394079in}{2.750934in}}%
\pgfpathlineto{\pgfqpoint{1.394516in}{2.750635in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{2.751179in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{2.751210in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{2.752076in}}%
\pgfpathlineto{\pgfqpoint{1.396265in}{2.752740in}}%
\pgfpathlineto{\pgfqpoint{1.396702in}{2.752617in}}%
\pgfpathlineto{\pgfqpoint{1.397139in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{1.397576in}{2.751832in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{2.752612in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{2.753513in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{2.754996in}}%
\pgfpathlineto{\pgfqpoint{1.399325in}{2.756583in}}%
\pgfpathlineto{\pgfqpoint{1.399762in}{2.757263in}}%
\pgfpathlineto{\pgfqpoint{1.400200in}{2.759258in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{2.759173in}}%
\pgfpathlineto{\pgfqpoint{1.401074in}{2.759048in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{2.758722in}}%
\pgfpathlineto{\pgfqpoint{1.401948in}{2.759331in}}%
\pgfpathlineto{\pgfqpoint{1.402386in}{2.759841in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{2.760682in}}%
\pgfpathlineto{\pgfqpoint{1.403260in}{2.760814in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{2.761222in}}%
\pgfpathlineto{\pgfqpoint{1.404134in}{2.760861in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{2.762485in}}%
\pgfpathlineto{\pgfqpoint{1.405009in}{2.762781in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{2.763988in}}%
\pgfpathlineto{\pgfqpoint{1.405883in}{2.764592in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{2.765710in}}%
\pgfpathlineto{\pgfqpoint{1.406758in}{2.766757in}}%
\pgfpathlineto{\pgfqpoint{1.407195in}{2.766147in}}%
\pgfpathlineto{\pgfqpoint{1.407632in}{2.766959in}}%
\pgfpathlineto{\pgfqpoint{1.408069in}{2.768127in}}%
\pgfpathlineto{\pgfqpoint{1.408507in}{2.770294in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{2.770876in}}%
\pgfpathlineto{\pgfqpoint{1.409381in}{2.771545in}}%
\pgfpathlineto{\pgfqpoint{1.409818in}{2.771796in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{2.772850in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{2.772415in}}%
\pgfpathlineto{\pgfqpoint{1.411130in}{2.772943in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{2.773120in}}%
\pgfpathlineto{\pgfqpoint{1.412004in}{2.774011in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.774934in}}%
\pgfpathlineto{\pgfqpoint{1.412879in}{2.775265in}}%
\pgfpathlineto{\pgfqpoint{1.413316in}{2.775806in}}%
\pgfpathlineto{\pgfqpoint{1.413753in}{2.776135in}}%
\pgfpathlineto{\pgfqpoint{1.414190in}{2.776270in}}%
\pgfpathlineto{\pgfqpoint{1.414628in}{2.776234in}}%
\pgfpathlineto{\pgfqpoint{1.415065in}{2.776056in}}%
\pgfpathlineto{\pgfqpoint{1.415502in}{2.777420in}}%
\pgfpathlineto{\pgfqpoint{1.415939in}{2.777676in}}%
\pgfpathlineto{\pgfqpoint{1.416376in}{2.778023in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{2.778612in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{2.778494in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{2.778905in}}%
\pgfpathlineto{\pgfqpoint{1.418125in}{2.778682in}}%
\pgfpathlineto{\pgfqpoint{1.418562in}{2.780042in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{2.778984in}}%
\pgfpathlineto{\pgfqpoint{1.419437in}{2.777920in}}%
\pgfpathlineto{\pgfqpoint{1.419874in}{2.778372in}}%
\pgfpathlineto{\pgfqpoint{1.420311in}{2.779609in}}%
\pgfpathlineto{\pgfqpoint{1.420749in}{2.780812in}}%
\pgfpathlineto{\pgfqpoint{1.421186in}{2.781853in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{2.782104in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{2.781872in}}%
\pgfpathlineto{\pgfqpoint{1.422497in}{2.781764in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{2.784082in}}%
\pgfpathlineto{\pgfqpoint{1.423372in}{2.784498in}}%
\pgfpathlineto{\pgfqpoint{1.423809in}{2.785810in}}%
\pgfpathlineto{\pgfqpoint{1.424246in}{2.786140in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.786488in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{2.787965in}}%
\pgfpathlineto{\pgfqpoint{1.425558in}{2.787788in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{2.789095in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{2.789770in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{2.789990in}}%
\pgfpathlineto{\pgfqpoint{1.427307in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{2.791569in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{2.791893in}}%
\pgfpathlineto{\pgfqpoint{1.428618in}{2.792412in}}%
\pgfpathlineto{\pgfqpoint{1.429056in}{2.792232in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{2.792684in}}%
\pgfpathlineto{\pgfqpoint{1.429930in}{2.792629in}}%
\pgfpathlineto{\pgfqpoint{1.430367in}{2.793765in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{2.793528in}}%
\pgfpathlineto{\pgfqpoint{1.431242in}{2.793469in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{2.792629in}}%
\pgfpathlineto{\pgfqpoint{1.432116in}{2.793816in}}%
\pgfpathlineto{\pgfqpoint{1.432553in}{2.792537in}}%
\pgfpathlineto{\pgfqpoint{1.432990in}{2.792974in}}%
\pgfpathlineto{\pgfqpoint{1.433428in}{2.792615in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.793352in}}%
\pgfpathlineto{\pgfqpoint{1.434302in}{2.793066in}}%
\pgfpathlineto{\pgfqpoint{1.434739in}{2.793791in}}%
\pgfpathlineto{\pgfqpoint{1.435176in}{2.792765in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{2.793520in}}%
\pgfpathlineto{\pgfqpoint{1.436051in}{2.794145in}}%
\pgfpathlineto{\pgfqpoint{1.436488in}{2.793367in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{2.793436in}}%
\pgfpathlineto{\pgfqpoint{1.437363in}{2.793158in}}%
\pgfpathlineto{\pgfqpoint{1.437800in}{2.792784in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{2.794112in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{2.793586in}}%
\pgfpathlineto{\pgfqpoint{1.439111in}{2.793648in}}%
\pgfpathlineto{\pgfqpoint{1.439549in}{2.794032in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{2.794892in}}%
\pgfpathlineto{\pgfqpoint{1.440423in}{2.794764in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{2.795197in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{2.795161in}}%
\pgfpathlineto{\pgfqpoint{1.441735in}{2.794957in}}%
\pgfpathlineto{\pgfqpoint{1.442172in}{2.795491in}}%
\pgfpathlineto{\pgfqpoint{1.442609in}{2.794739in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{2.794830in}}%
\pgfpathlineto{\pgfqpoint{1.443484in}{2.795044in}}%
\pgfpathlineto{\pgfqpoint{1.443921in}{2.795425in}}%
\pgfpathlineto{\pgfqpoint{1.444358in}{2.795828in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{2.795088in}}%
\pgfpathlineto{\pgfqpoint{1.445232in}{2.795121in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{2.796182in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{2.795770in}}%
\pgfpathlineto{\pgfqpoint{1.446544in}{2.797343in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{2.797723in}}%
\pgfpathlineto{\pgfqpoint{1.447418in}{2.798372in}}%
\pgfpathlineto{\pgfqpoint{1.447856in}{2.798010in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{2.797655in}}%
\pgfpathlineto{\pgfqpoint{1.448730in}{2.798569in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{2.798790in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{2.799521in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{2.798976in}}%
\pgfpathlineto{\pgfqpoint{1.450479in}{2.799271in}}%
\pgfpathlineto{\pgfqpoint{1.450916in}{2.799503in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{2.799983in}}%
\pgfpathlineto{\pgfqpoint{1.451791in}{2.800639in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{2.800947in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{2.800855in}}%
\pgfpathlineto{\pgfqpoint{1.453102in}{2.801000in}}%
\pgfpathlineto{\pgfqpoint{1.453539in}{2.801448in}}%
\pgfpathlineto{\pgfqpoint{1.453977in}{2.801860in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{2.801836in}}%
\pgfpathlineto{\pgfqpoint{1.454851in}{2.801772in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{2.802047in}}%
\pgfpathlineto{\pgfqpoint{1.455725in}{2.802423in}}%
\pgfpathlineto{\pgfqpoint{1.456163in}{2.802261in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{2.803791in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{2.804411in}}%
\pgfpathlineto{\pgfqpoint{1.457474in}{2.804481in}}%
\pgfpathlineto{\pgfqpoint{1.457912in}{2.804915in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{2.805577in}}%
\pgfpathlineto{\pgfqpoint{1.458786in}{2.805774in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{2.805802in}}%
\pgfpathlineto{\pgfqpoint{1.459660in}{2.806368in}}%
\pgfpathlineto{\pgfqpoint{1.460098in}{2.805867in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{2.805289in}}%
\pgfpathlineto{\pgfqpoint{1.460972in}{2.806661in}}%
\pgfpathlineto{\pgfqpoint{1.461409in}{2.807406in}}%
\pgfpathlineto{\pgfqpoint{1.461846in}{2.807231in}}%
\pgfpathlineto{\pgfqpoint{1.462284in}{2.807931in}}%
\pgfpathlineto{\pgfqpoint{1.462721in}{2.808611in}}%
\pgfpathlineto{\pgfqpoint{1.463158in}{2.809795in}}%
\pgfpathlineto{\pgfqpoint{1.463595in}{2.810174in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{2.810918in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{2.811579in}}%
\pgfpathlineto{\pgfqpoint{1.464907in}{2.811955in}}%
\pgfpathlineto{\pgfqpoint{1.465344in}{2.812361in}}%
\pgfpathlineto{\pgfqpoint{1.465781in}{2.813341in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{2.813825in}}%
\pgfpathlineto{\pgfqpoint{1.466656in}{2.814131in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{2.814400in}}%
\pgfpathlineto{\pgfqpoint{1.467530in}{2.814264in}}%
\pgfpathlineto{\pgfqpoint{1.467967in}{2.814566in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{2.815672in}}%
\pgfpathlineto{\pgfqpoint{1.468842in}{2.816426in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{2.816403in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.817349in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{2.817768in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{2.817526in}}%
\pgfpathlineto{\pgfqpoint{1.471028in}{2.818724in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{2.819098in}}%
\pgfpathlineto{\pgfqpoint{1.471902in}{2.820006in}}%
\pgfpathlineto{\pgfqpoint{1.472340in}{2.820365in}}%
\pgfpathlineto{\pgfqpoint{1.472777in}{2.820888in}}%
\pgfpathlineto{\pgfqpoint{1.473214in}{2.821110in}}%
\pgfpathlineto{\pgfqpoint{1.473651in}{2.820164in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{2.820200in}}%
\pgfpathlineto{\pgfqpoint{1.474526in}{2.820455in}}%
\pgfpathlineto{\pgfqpoint{1.474963in}{2.820345in}}%
\pgfpathlineto{\pgfqpoint{1.475400in}{2.821107in}}%
\pgfpathlineto{\pgfqpoint{1.475837in}{2.821432in}}%
\pgfpathlineto{\pgfqpoint{1.476274in}{2.821965in}}%
\pgfpathlineto{\pgfqpoint{1.476712in}{2.822819in}}%
\pgfpathlineto{\pgfqpoint{1.477149in}{2.822694in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{2.822899in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{2.823928in}}%
\pgfpathlineto{\pgfqpoint{1.478460in}{2.825154in}}%
\pgfpathlineto{\pgfqpoint{1.478898in}{2.827051in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{2.827523in}}%
\pgfpathlineto{\pgfqpoint{1.479772in}{2.828200in}}%
\pgfpathlineto{\pgfqpoint{1.480209in}{2.828356in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{2.827914in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{2.828552in}}%
\pgfpathlineto{\pgfqpoint{1.481521in}{2.829372in}}%
\pgfpathlineto{\pgfqpoint{1.481958in}{2.830130in}}%
\pgfpathlineto{\pgfqpoint{1.482395in}{2.830977in}}%
\pgfpathlineto{\pgfqpoint{1.482833in}{2.831989in}}%
\pgfpathlineto{\pgfqpoint{1.483270in}{2.831895in}}%
\pgfpathlineto{\pgfqpoint{1.483707in}{2.832161in}}%
\pgfpathlineto{\pgfqpoint{1.484144in}{2.832836in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.833201in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{2.832521in}}%
\pgfpathlineto{\pgfqpoint{1.485456in}{2.832796in}}%
\pgfpathlineto{\pgfqpoint{1.485893in}{2.833490in}}%
\pgfpathlineto{\pgfqpoint{1.486330in}{2.833545in}}%
\pgfpathlineto{\pgfqpoint{1.486767in}{2.834419in}}%
\pgfpathlineto{\pgfqpoint{1.487205in}{2.835189in}}%
\pgfpathlineto{\pgfqpoint{1.487642in}{2.835812in}}%
\pgfpathlineto{\pgfqpoint{1.488079in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{1.488516in}{2.835927in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{2.836395in}}%
\pgfpathlineto{\pgfqpoint{1.489391in}{2.837239in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{2.837141in}}%
\pgfpathlineto{\pgfqpoint{1.490265in}{2.838217in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{2.838187in}}%
\pgfpathlineto{\pgfqpoint{1.491140in}{2.838609in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{2.838802in}}%
\pgfpathlineto{\pgfqpoint{1.492014in}{2.839261in}}%
\pgfpathlineto{\pgfqpoint{1.492451in}{2.839873in}}%
\pgfpathlineto{\pgfqpoint{1.492888in}{2.840395in}}%
\pgfpathlineto{\pgfqpoint{1.493326in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{2.841625in}}%
\pgfpathlineto{\pgfqpoint{1.494200in}{2.841633in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{2.842492in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{2.843110in}}%
\pgfpathlineto{\pgfqpoint{1.495512in}{2.843409in}}%
\pgfpathlineto{\pgfqpoint{1.495949in}{2.844076in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{2.845547in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{2.846147in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{2.846628in}}%
\pgfpathlineto{\pgfqpoint{1.497698in}{2.846693in}}%
\pgfpathlineto{\pgfqpoint{1.498135in}{2.846851in}}%
\pgfpathlineto{\pgfqpoint{1.498572in}{2.846845in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{2.846842in}}%
\pgfpathlineto{\pgfqpoint{1.499447in}{2.847493in}}%
\pgfpathlineto{\pgfqpoint{1.499884in}{2.848584in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{2.849404in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{2.850977in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{2.851248in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{2.851274in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{2.852020in}}%
\pgfpathlineto{\pgfqpoint{1.502507in}{2.851721in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{2.852282in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{2.852388in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{2.852802in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{2.853526in}}%
\pgfpathlineto{\pgfqpoint{1.504693in}{2.854135in}}%
\pgfpathlineto{\pgfqpoint{1.505130in}{2.854118in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{2.853997in}}%
\pgfpathlineto{\pgfqpoint{1.506005in}{2.854099in}}%
\pgfpathlineto{\pgfqpoint{1.506442in}{2.854419in}}%
\pgfpathlineto{\pgfqpoint{1.506879in}{2.854695in}}%
\pgfpathlineto{\pgfqpoint{1.507316in}{2.854444in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{2.854992in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{2.854871in}}%
\pgfpathlineto{\pgfqpoint{1.508628in}{2.855750in}}%
\pgfpathlineto{\pgfqpoint{1.509065in}{2.856200in}}%
\pgfpathlineto{\pgfqpoint{1.509503in}{2.856771in}}%
\pgfpathlineto{\pgfqpoint{1.509940in}{2.857125in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{2.857539in}}%
\pgfpathlineto{\pgfqpoint{1.510814in}{2.857504in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.858559in}}%
\pgfpathlineto{\pgfqpoint{1.511689in}{2.858591in}}%
\pgfpathlineto{\pgfqpoint{1.512126in}{2.859059in}}%
\pgfpathlineto{\pgfqpoint{1.512563in}{2.859639in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{2.859118in}}%
\pgfpathlineto{\pgfqpoint{1.513437in}{2.859083in}}%
\pgfpathlineto{\pgfqpoint{1.513875in}{2.859407in}}%
\pgfpathlineto{\pgfqpoint{1.514312in}{2.860039in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{2.860552in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{2.861107in}}%
\pgfpathlineto{\pgfqpoint{1.515623in}{2.860745in}}%
\pgfpathlineto{\pgfqpoint{1.516061in}{2.861574in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{2.861713in}}%
\pgfpathlineto{\pgfqpoint{1.516935in}{2.862573in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{2.863066in}}%
\pgfpathlineto{\pgfqpoint{1.517810in}{2.864118in}}%
\pgfpathlineto{\pgfqpoint{1.518247in}{2.864521in}}%
\pgfpathlineto{\pgfqpoint{1.518684in}{2.864829in}}%
\pgfpathlineto{\pgfqpoint{1.519121in}{2.865690in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{2.865365in}}%
\pgfpathlineto{\pgfqpoint{1.519996in}{2.865970in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{2.866505in}}%
\pgfpathlineto{\pgfqpoint{1.520870in}{2.867315in}}%
\pgfpathlineto{\pgfqpoint{1.521307in}{2.867530in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{2.868059in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{2.868775in}}%
\pgfpathlineto{\pgfqpoint{1.522619in}{2.870054in}}%
\pgfpathlineto{\pgfqpoint{1.523056in}{2.870062in}}%
\pgfpathlineto{\pgfqpoint{1.523493in}{2.871173in}}%
\pgfpathlineto{\pgfqpoint{1.523931in}{2.871647in}}%
\pgfpathlineto{\pgfqpoint{1.524368in}{2.872318in}}%
\pgfpathlineto{\pgfqpoint{1.524805in}{2.873397in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{2.874428in}}%
\pgfpathlineto{\pgfqpoint{1.525679in}{2.874458in}}%
\pgfpathlineto{\pgfqpoint{1.526117in}{2.874687in}}%
\pgfpathlineto{\pgfqpoint{1.526554in}{2.875061in}}%
\pgfpathlineto{\pgfqpoint{1.526991in}{2.875836in}}%
\pgfpathlineto{\pgfqpoint{1.527428in}{2.876350in}}%
\pgfpathlineto{\pgfqpoint{1.527865in}{2.877293in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.877154in}}%
\pgfpathlineto{\pgfqpoint{1.528740in}{2.877377in}}%
\pgfpathlineto{\pgfqpoint{1.529177in}{2.877439in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{2.878157in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{2.878273in}}%
\pgfpathlineto{\pgfqpoint{1.530489in}{2.878803in}}%
\pgfpathlineto{\pgfqpoint{1.530926in}{2.879170in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{2.879735in}}%
\pgfpathlineto{\pgfqpoint{1.531800in}{2.879897in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{2.881192in}}%
\pgfpathlineto{\pgfqpoint{1.532675in}{2.881509in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{2.881390in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{2.880934in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{2.880746in}}%
\pgfpathlineto{\pgfqpoint{1.534424in}{2.881577in}}%
\pgfpathlineto{\pgfqpoint{1.534861in}{2.882347in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{2.882741in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{2.883608in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{2.883858in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{2.884397in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.885159in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{2.885377in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{2.886007in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{2.886076in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{2.885949in}}%
\pgfpathlineto{\pgfqpoint{1.539233in}{2.886723in}}%
\pgfpathlineto{\pgfqpoint{1.539670in}{2.886829in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.887398in}}%
\pgfpathlineto{\pgfqpoint{1.540545in}{2.887488in}}%
\pgfpathlineto{\pgfqpoint{1.540982in}{2.888760in}}%
\pgfpathlineto{\pgfqpoint{1.541419in}{2.888979in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{2.889124in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.888793in}}%
\pgfpathlineto{\pgfqpoint{1.542731in}{2.889446in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{2.889542in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.889183in}}%
\pgfpathlineto{\pgfqpoint{1.544042in}{2.889150in}}%
\pgfpathlineto{\pgfqpoint{1.544479in}{2.889214in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{2.889451in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.890137in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{2.890503in}}%
\pgfpathlineto{\pgfqpoint{1.546228in}{2.891693in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{2.892068in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{2.892767in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{2.893475in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{2.893969in}}%
\pgfpathlineto{\pgfqpoint{1.548414in}{2.893806in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{2.894063in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.894716in}}%
\pgfpathlineto{\pgfqpoint{1.549726in}{2.895434in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{2.895477in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{2.896419in}}%
\pgfpathlineto{\pgfqpoint{1.551038in}{2.896485in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{2.896698in}}%
\pgfpathlineto{\pgfqpoint{1.551912in}{2.896648in}}%
\pgfpathlineto{\pgfqpoint{1.552349in}{2.896675in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{2.897590in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{2.897960in}}%
\pgfpathlineto{\pgfqpoint{1.553661in}{2.898651in}}%
\pgfpathlineto{\pgfqpoint{1.554098in}{2.898902in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{2.899897in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.900637in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{2.900831in}}%
\pgfpathlineto{\pgfqpoint{1.555847in}{2.900946in}}%
\pgfpathlineto{\pgfqpoint{1.556284in}{2.900868in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{2.901597in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{2.901355in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{2.902020in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{2.901774in}}%
\pgfpathlineto{\pgfqpoint{1.558470in}{2.901967in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{2.902223in}}%
\pgfpathlineto{\pgfqpoint{1.559345in}{2.902243in}}%
\pgfpathlineto{\pgfqpoint{1.559782in}{2.902812in}}%
\pgfpathlineto{\pgfqpoint{1.560219in}{2.903321in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{2.903158in}}%
\pgfpathlineto{\pgfqpoint{1.561094in}{2.903374in}}%
\pgfpathlineto{\pgfqpoint{1.561531in}{2.903949in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{2.904120in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.904343in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{2.904859in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{2.905064in}}%
\pgfpathlineto{\pgfqpoint{1.563717in}{2.905400in}}%
\pgfpathlineto{\pgfqpoint{1.564154in}{2.905254in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{2.905811in}}%
\pgfpathlineto{\pgfqpoint{1.565028in}{2.906690in}}%
\pgfpathlineto{\pgfqpoint{1.565466in}{2.907029in}}%
\pgfpathlineto{\pgfqpoint{1.565903in}{2.906980in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{2.907498in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{2.908000in}}%
\pgfpathlineto{\pgfqpoint{1.567214in}{2.908047in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{2.908297in}}%
\pgfpathlineto{\pgfqpoint{1.568089in}{2.908213in}}%
\pgfpathlineto{\pgfqpoint{1.568526in}{2.908932in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{2.909539in}}%
\pgfpathlineto{\pgfqpoint{1.569401in}{2.909614in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{2.909917in}}%
\pgfpathlineto{\pgfqpoint{1.570275in}{2.910465in}}%
\pgfpathlineto{\pgfqpoint{1.570712in}{2.911047in}}%
\pgfpathlineto{\pgfqpoint{1.571149in}{2.911568in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{2.911999in}}%
\pgfpathlineto{\pgfqpoint{1.572024in}{2.911727in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{2.911348in}}%
\pgfpathlineto{\pgfqpoint{1.572898in}{2.912230in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{2.912697in}}%
\pgfpathlineto{\pgfqpoint{1.573773in}{2.912868in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.912506in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{2.912598in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{2.913557in}}%
\pgfpathlineto{\pgfqpoint{1.575521in}{2.913616in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{2.913483in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{2.913972in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{2.914306in}}%
\pgfpathlineto{\pgfqpoint{1.577270in}{2.914786in}}%
\pgfpathlineto{\pgfqpoint{1.577708in}{2.915234in}}%
\pgfpathlineto{\pgfqpoint{1.578145in}{2.915802in}}%
\pgfpathlineto{\pgfqpoint{1.578582in}{2.916169in}}%
\pgfpathlineto{\pgfqpoint{1.579019in}{2.916268in}}%
\pgfpathlineto{\pgfqpoint{1.579456in}{2.916146in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{2.916262in}}%
\pgfpathlineto{\pgfqpoint{1.580331in}{2.916396in}}%
\pgfpathlineto{\pgfqpoint{1.580768in}{2.916552in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{2.916411in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{2.916067in}}%
\pgfpathlineto{\pgfqpoint{1.582080in}{2.916440in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{2.916715in}}%
\pgfpathlineto{\pgfqpoint{1.582954in}{2.916829in}}%
\pgfpathlineto{\pgfqpoint{1.583391in}{2.916950in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.917161in}}%
\pgfpathlineto{\pgfqpoint{1.584266in}{2.917528in}}%
\pgfpathlineto{\pgfqpoint{1.584703in}{2.917429in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{2.917760in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{2.919107in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{2.919725in}}%
\pgfpathlineto{\pgfqpoint{1.586452in}{2.919660in}}%
\pgfpathlineto{\pgfqpoint{1.586889in}{2.920279in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{2.920047in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{2.921186in}}%
\pgfpathlineto{\pgfqpoint{1.588201in}{2.921685in}}%
\pgfpathlineto{\pgfqpoint{1.588638in}{2.921883in}}%
\pgfpathlineto{\pgfqpoint{1.589075in}{2.922375in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{2.922596in}}%
\pgfpathlineto{\pgfqpoint{1.589949in}{2.922680in}}%
\pgfpathlineto{\pgfqpoint{1.590387in}{2.923771in}}%
\pgfpathlineto{\pgfqpoint{1.590824in}{2.924512in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{2.924502in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{2.924982in}}%
\pgfpathlineto{\pgfqpoint{1.592136in}{2.925199in}}%
\pgfpathlineto{\pgfqpoint{1.592573in}{2.925952in}}%
\pgfpathlineto{\pgfqpoint{1.593010in}{2.926648in}}%
\pgfpathlineto{\pgfqpoint{1.593447in}{2.926616in}}%
\pgfpathlineto{\pgfqpoint{1.593884in}{2.926743in}}%
\pgfpathlineto{\pgfqpoint{1.594322in}{2.927092in}}%
\pgfpathlineto{\pgfqpoint{1.594759in}{2.927564in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.927960in}}%
\pgfpathlineto{\pgfqpoint{1.595633in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{2.928386in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{2.928781in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{2.929557in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{2.929559in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{2.929399in}}%
\pgfpathlineto{\pgfqpoint{1.598257in}{2.929432in}}%
\pgfpathlineto{\pgfqpoint{1.598694in}{2.929239in}}%
\pgfpathlineto{\pgfqpoint{1.599131in}{2.929528in}}%
\pgfpathlineto{\pgfqpoint{1.599568in}{2.929944in}}%
\pgfpathlineto{\pgfqpoint{1.600005in}{2.930546in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{2.931304in}}%
\pgfpathlineto{\pgfqpoint{1.600880in}{2.931513in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{2.931692in}}%
\pgfpathlineto{\pgfqpoint{1.601754in}{2.932077in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{2.932610in}}%
\pgfpathlineto{\pgfqpoint{1.602629in}{2.932915in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.933713in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{2.934329in}}%
\pgfpathlineto{\pgfqpoint{1.603940in}{2.935161in}}%
\pgfpathlineto{\pgfqpoint{1.604377in}{2.935514in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{2.935169in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{2.935279in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{2.935516in}}%
\pgfpathlineto{\pgfqpoint{1.606126in}{2.935972in}}%
\pgfpathlineto{\pgfqpoint{1.606564in}{2.936010in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{2.935925in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{2.936234in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{2.936385in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.937013in}}%
\pgfpathlineto{\pgfqpoint{1.608750in}{2.937097in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{2.937619in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{2.938187in}}%
\pgfpathlineto{\pgfqpoint{1.610061in}{2.938632in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{2.938891in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{2.939234in}}%
\pgfpathlineto{\pgfqpoint{1.611373in}{2.939306in}}%
\pgfpathlineto{\pgfqpoint{1.611810in}{2.939751in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{2.939996in}}%
\pgfpathlineto{\pgfqpoint{1.612685in}{2.940029in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{2.939942in}}%
\pgfpathlineto{\pgfqpoint{1.613559in}{2.940644in}}%
\pgfpathlineto{\pgfqpoint{1.613996in}{2.941534in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{2.941928in}}%
\pgfpathlineto{\pgfqpoint{1.614871in}{2.942249in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{2.942731in}}%
\pgfpathlineto{\pgfqpoint{1.615745in}{2.943037in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{2.943417in}}%
\pgfpathlineto{\pgfqpoint{1.616619in}{2.943280in}}%
\pgfpathlineto{\pgfqpoint{1.617057in}{2.943609in}}%
\pgfpathlineto{\pgfqpoint{1.617494in}{2.944072in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{2.944314in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{2.944780in}}%
\pgfpathlineto{\pgfqpoint{1.618805in}{2.945514in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{2.945675in}}%
\pgfpathlineto{\pgfqpoint{1.619680in}{2.946506in}}%
\pgfpathlineto{\pgfqpoint{1.620117in}{2.945924in}}%
\pgfpathlineto{\pgfqpoint{1.620554in}{2.946321in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{2.946882in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{2.946751in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{2.946855in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{2.947180in}}%
\pgfpathlineto{\pgfqpoint{1.622740in}{2.947626in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.947497in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{2.947993in}}%
\pgfpathlineto{\pgfqpoint{1.624052in}{2.947900in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{2.948018in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{2.948309in}}%
\pgfpathlineto{\pgfqpoint{1.625364in}{2.948457in}}%
\pgfpathlineto{\pgfqpoint{1.625801in}{2.948484in}}%
\pgfpathlineto{\pgfqpoint{1.626238in}{2.948862in}}%
\pgfpathlineto{\pgfqpoint{1.626675in}{2.948743in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{2.948985in}}%
\pgfpathlineto{\pgfqpoint{1.627550in}{2.949381in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{2.949938in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{1.628861in}{2.950382in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{2.950803in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{2.951330in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{2.951296in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{2.951883in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{2.952597in}}%
\pgfpathlineto{\pgfqpoint{1.631485in}{2.952866in}}%
\pgfpathlineto{\pgfqpoint{1.631922in}{2.953806in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{2.953843in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.953757in}}%
\pgfpathlineto{\pgfqpoint{1.633233in}{2.953759in}}%
\pgfpathlineto{\pgfqpoint{1.633671in}{2.953950in}}%
\pgfpathlineto{\pgfqpoint{1.634108in}{2.953872in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{2.953877in}}%
\pgfpathlineto{\pgfqpoint{1.634982in}{2.954287in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.954910in}}%
\pgfpathlineto{\pgfqpoint{1.635857in}{2.955207in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{2.955574in}}%
\pgfpathlineto{\pgfqpoint{1.636731in}{2.955996in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{2.956855in}}%
\pgfpathlineto{\pgfqpoint{1.637606in}{2.957246in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{2.957075in}}%
\pgfpathlineto{\pgfqpoint{1.638480in}{2.957359in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{2.957595in}}%
\pgfpathlineto{\pgfqpoint{1.639354in}{2.957799in}}%
\pgfpathlineto{\pgfqpoint{1.639792in}{2.958539in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{2.958700in}}%
\pgfpathlineto{\pgfqpoint{1.640666in}{2.958547in}}%
\pgfpathlineto{\pgfqpoint{1.641103in}{2.958697in}}%
\pgfpathlineto{\pgfqpoint{1.641540in}{2.958626in}}%
\pgfpathlineto{\pgfqpoint{1.641978in}{2.959205in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{2.959671in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{2.959697in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{2.959967in}}%
\pgfpathlineto{\pgfqpoint{1.643727in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{2.960383in}}%
\pgfpathlineto{\pgfqpoint{1.644601in}{2.960661in}}%
\pgfpathlineto{\pgfqpoint{1.645038in}{2.960993in}}%
\pgfpathlineto{\pgfqpoint{1.645475in}{2.961254in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{2.961504in}}%
\pgfpathlineto{\pgfqpoint{1.646350in}{2.962015in}}%
\pgfpathlineto{\pgfqpoint{1.646787in}{2.962960in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{2.962775in}}%
\pgfpathlineto{\pgfqpoint{1.647661in}{2.963067in}}%
\pgfpathlineto{\pgfqpoint{1.648099in}{2.963541in}}%
\pgfpathlineto{\pgfqpoint{1.648536in}{2.963684in}}%
\pgfpathlineto{\pgfqpoint{1.648973in}{2.963787in}}%
\pgfpathlineto{\pgfqpoint{1.649410in}{2.964429in}}%
\pgfpathlineto{\pgfqpoint{1.649848in}{2.965241in}}%
\pgfpathlineto{\pgfqpoint{1.650285in}{2.965203in}}%
\pgfpathlineto{\pgfqpoint{1.650722in}{2.965709in}}%
\pgfpathlineto{\pgfqpoint{1.651159in}{2.965798in}}%
\pgfpathlineto{\pgfqpoint{1.651596in}{2.965459in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{2.966132in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{2.966046in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{2.966519in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{2.967045in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{2.967246in}}%
\pgfpathlineto{\pgfqpoint{1.654220in}{2.967558in}}%
\pgfpathlineto{\pgfqpoint{1.654657in}{2.967666in}}%
\pgfpathlineto{\pgfqpoint{1.655094in}{2.967736in}}%
\pgfpathlineto{\pgfqpoint{1.655531in}{2.968145in}}%
\pgfpathlineto{\pgfqpoint{1.655968in}{2.968438in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{2.968737in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{2.968594in}}%
\pgfpathlineto{\pgfqpoint{1.657280in}{2.968856in}}%
\pgfpathlineto{\pgfqpoint{1.657717in}{2.969502in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{2.970069in}}%
\pgfpathlineto{\pgfqpoint{1.658592in}{2.970472in}}%
\pgfpathlineto{\pgfqpoint{1.659029in}{2.971106in}}%
\pgfpathlineto{\pgfqpoint{1.659466in}{2.971173in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{2.971629in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{2.971895in}}%
\pgfpathlineto{\pgfqpoint{1.660778in}{2.971899in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{2.971425in}}%
\pgfpathlineto{\pgfqpoint{1.661652in}{2.972369in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{2.972492in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{2.972586in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{2.972951in}}%
\pgfpathlineto{\pgfqpoint{1.663401in}{2.973479in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{2.973311in}}%
\pgfpathlineto{\pgfqpoint{1.664276in}{2.973349in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{2.973597in}}%
\pgfpathlineto{\pgfqpoint{1.665150in}{2.973647in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{2.974042in}}%
\pgfpathlineto{\pgfqpoint{1.666024in}{2.974085in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{2.974495in}}%
\pgfpathlineto{\pgfqpoint{1.666899in}{2.975014in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{2.975429in}}%
\pgfpathlineto{\pgfqpoint{1.667773in}{2.975709in}}%
\pgfpathlineto{\pgfqpoint{1.668210in}{2.975729in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{2.975869in}}%
\pgfpathlineto{\pgfqpoint{1.669085in}{2.975938in}}%
\pgfpathlineto{\pgfqpoint{1.669522in}{2.976438in}}%
\pgfpathlineto{\pgfqpoint{1.669959in}{2.976108in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{2.976283in}}%
\pgfpathlineto{\pgfqpoint{1.670834in}{2.976150in}}%
\pgfpathlineto{\pgfqpoint{1.671271in}{2.977100in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{2.977356in}}%
\pgfpathlineto{\pgfqpoint{1.672145in}{2.977295in}}%
\pgfpathlineto{\pgfqpoint{1.672583in}{2.977732in}}%
\pgfpathlineto{\pgfqpoint{1.673020in}{2.978288in}}%
\pgfpathlineto{\pgfqpoint{1.673457in}{2.978338in}}%
\pgfpathlineto{\pgfqpoint{1.673894in}{2.978751in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{2.979050in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{2.978862in}}%
\pgfpathlineto{\pgfqpoint{1.675206in}{2.979118in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{2.979245in}}%
\pgfpathlineto{\pgfqpoint{1.676080in}{2.979580in}}%
\pgfpathlineto{\pgfqpoint{1.676517in}{2.979719in}}%
\pgfpathlineto{\pgfqpoint{1.676955in}{2.980081in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{2.980331in}}%
\pgfpathlineto{\pgfqpoint{1.677829in}{2.980976in}}%
\pgfpathlineto{\pgfqpoint{1.678266in}{2.981309in}}%
\pgfpathlineto{\pgfqpoint{1.678703in}{2.981540in}}%
\pgfpathlineto{\pgfqpoint{1.679141in}{2.981768in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{2.982342in}}%
\pgfpathlineto{\pgfqpoint{1.680015in}{2.982763in}}%
\pgfpathlineto{\pgfqpoint{1.680452in}{2.982801in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{2.983509in}}%
\pgfpathlineto{\pgfqpoint{1.681327in}{2.983891in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{2.983966in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{2.984470in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{2.984628in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{2.985343in}}%
\pgfpathlineto{\pgfqpoint{1.683513in}{2.985921in}}%
\pgfpathlineto{\pgfqpoint{1.683950in}{2.985641in}}%
\pgfpathlineto{\pgfqpoint{1.684387in}{2.985648in}}%
\pgfpathlineto{\pgfqpoint{1.684824in}{2.986058in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{2.986670in}}%
\pgfpathlineto{\pgfqpoint{1.685699in}{2.986719in}}%
\pgfpathlineto{\pgfqpoint{1.686136in}{2.986958in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{2.987122in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{2.987772in}}%
\pgfpathlineto{\pgfqpoint{1.687448in}{2.988206in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{2.988203in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{2.988825in}}%
\pgfpathlineto{\pgfqpoint{1.688759in}{2.988794in}}%
\pgfpathlineto{\pgfqpoint{1.689197in}{2.988457in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{2.989097in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{2.989159in}}%
\pgfpathlineto{\pgfqpoint{1.690508in}{2.989742in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{2.989939in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{2.989861in}}%
\pgfpathlineto{\pgfqpoint{1.691820in}{2.990286in}}%
\pgfpathlineto{\pgfqpoint{1.692257in}{2.990548in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{2.990879in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{2.991341in}}%
\pgfpathlineto{\pgfqpoint{1.693569in}{2.991488in}}%
\pgfpathlineto{\pgfqpoint{1.694006in}{2.991640in}}%
\pgfpathlineto{\pgfqpoint{1.694443in}{2.991882in}}%
\pgfpathlineto{\pgfqpoint{1.694880in}{2.991944in}}%
\pgfpathlineto{\pgfqpoint{1.695318in}{2.991717in}}%
\pgfpathlineto{\pgfqpoint{1.695755in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{1.696192in}{2.992208in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{2.992653in}}%
\pgfpathlineto{\pgfqpoint{1.697066in}{2.993102in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{2.993176in}}%
\pgfpathlineto{\pgfqpoint{1.697941in}{2.993581in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{2.993811in}}%
\pgfpathlineto{\pgfqpoint{1.698815in}{2.994063in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{2.994100in}}%
\pgfpathlineto{\pgfqpoint{1.699690in}{2.994174in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{2.994516in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{2.994272in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{2.994732in}}%
\pgfpathlineto{\pgfqpoint{1.701439in}{2.994861in}}%
\pgfpathlineto{\pgfqpoint{1.701876in}{2.995348in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{2.995157in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{2.995861in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{2.995810in}}%
\pgfpathlineto{\pgfqpoint{1.703625in}{2.996223in}}%
\pgfpathlineto{\pgfqpoint{1.704062in}{2.996315in}}%
\pgfpathlineto{\pgfqpoint{1.704499in}{2.996750in}}%
\pgfpathlineto{\pgfqpoint{1.704936in}{2.997287in}}%
\pgfpathlineto{\pgfqpoint{1.705373in}{2.997399in}}%
\pgfpathlineto{\pgfqpoint{1.705811in}{2.997416in}}%
\pgfpathlineto{\pgfqpoint{1.706248in}{2.997703in}}%
\pgfpathlineto{\pgfqpoint{1.706685in}{2.998249in}}%
\pgfpathlineto{\pgfqpoint{1.707122in}{2.998044in}}%
\pgfpathlineto{\pgfqpoint{1.707559in}{2.998334in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{2.998863in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{2.998922in}}%
\pgfpathlineto{\pgfqpoint{1.708871in}{2.999346in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{2.999462in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{2.999904in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{3.000276in}}%
\pgfpathlineto{\pgfqpoint{1.710620in}{3.000979in}}%
\pgfpathlineto{\pgfqpoint{1.711057in}{3.001522in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{3.001879in}}%
\pgfpathlineto{\pgfqpoint{1.711932in}{3.002161in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{3.002870in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{3.002966in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{3.003553in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{3.003331in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{3.003366in}}%
\pgfpathlineto{\pgfqpoint{1.714555in}{3.003298in}}%
\pgfpathlineto{\pgfqpoint{1.714992in}{3.003920in}}%
\pgfpathlineto{\pgfqpoint{1.715429in}{3.004125in}}%
\pgfpathlineto{\pgfqpoint{1.715867in}{3.004011in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{3.004095in}}%
\pgfpathlineto{\pgfqpoint{1.716741in}{3.003938in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{3.004053in}}%
\pgfpathlineto{\pgfqpoint{1.717615in}{3.004230in}}%
\pgfpathlineto{\pgfqpoint{1.718053in}{3.003637in}}%
\pgfpathlineto{\pgfqpoint{1.718490in}{3.003775in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{3.003670in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{3.003728in}}%
\pgfpathlineto{\pgfqpoint{1.719801in}{3.003714in}}%
\pgfpathlineto{\pgfqpoint{1.720239in}{3.003713in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{3.003604in}}%
\pgfpathlineto{\pgfqpoint{1.721113in}{3.003605in}}%
\pgfpathlineto{\pgfqpoint{1.721550in}{3.003634in}}%
\pgfpathlineto{\pgfqpoint{1.721987in}{3.003778in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{3.003644in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{3.003472in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{3.003564in}}%
\pgfpathlineto{\pgfqpoint{1.723736in}{3.003707in}}%
\pgfpathlineto{\pgfqpoint{1.724174in}{3.003754in}}%
\pgfpathlineto{\pgfqpoint{1.724611in}{3.003798in}}%
\pgfpathlineto{\pgfqpoint{1.725048in}{3.003732in}}%
\pgfpathlineto{\pgfqpoint{1.725485in}{3.003917in}}%
\pgfpathlineto{\pgfqpoint{1.725922in}{3.004132in}}%
\pgfpathlineto{\pgfqpoint{1.726360in}{3.004012in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{3.004088in}}%
\pgfpathlineto{\pgfqpoint{1.727234in}{3.003967in}}%
\pgfpathlineto{\pgfqpoint{1.727671in}{3.004480in}}%
\pgfpathlineto{\pgfqpoint{1.728108in}{3.004641in}}%
\pgfpathlineto{\pgfqpoint{1.728546in}{3.004392in}}%
\pgfpathlineto{\pgfqpoint{1.728983in}{3.004095in}}%
\pgfpathlineto{\pgfqpoint{1.729420in}{3.003877in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{3.004297in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{3.004548in}}%
\pgfpathlineto{\pgfqpoint{1.730732in}{3.004601in}}%
\pgfpathlineto{\pgfqpoint{1.731169in}{3.004706in}}%
\pgfpathlineto{\pgfqpoint{1.731606in}{3.004704in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{3.004607in}}%
\pgfpathlineto{\pgfqpoint{1.732481in}{3.004732in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{3.004829in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{3.005037in}}%
\pgfpathlineto{\pgfqpoint{1.733792in}{3.005101in}}%
\pgfpathlineto{\pgfqpoint{1.734229in}{3.004990in}}%
\pgfpathlineto{\pgfqpoint{1.734667in}{3.004735in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{3.004467in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{3.004533in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{3.004765in}}%
\pgfpathlineto{\pgfqpoint{1.736415in}{3.004714in}}%
\pgfpathlineto{\pgfqpoint{1.736853in}{3.004519in}}%
\pgfpathlineto{\pgfqpoint{1.737290in}{3.004743in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{3.004964in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{3.005238in}}%
\pgfpathlineto{\pgfqpoint{1.738602in}{3.005318in}}%
\pgfpathlineto{\pgfqpoint{1.739039in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{1.739476in}{3.005493in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{3.005464in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{3.005981in}}%
\pgfpathlineto{\pgfqpoint{1.740788in}{3.005936in}}%
\pgfpathlineto{\pgfqpoint{1.741225in}{3.006003in}}%
\pgfpathlineto{\pgfqpoint{1.741662in}{3.005864in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{3.005568in}}%
\pgfpathlineto{\pgfqpoint{1.742536in}{3.005802in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{3.005951in}}%
\pgfpathlineto{\pgfqpoint{1.743411in}{3.005789in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{3.006192in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.006601in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{3.006463in}}%
\pgfpathlineto{\pgfqpoint{1.745160in}{3.007059in}}%
\pgfpathlineto{\pgfqpoint{1.745597in}{3.006678in}}%
\pgfpathlineto{\pgfqpoint{1.746034in}{3.006216in}}%
\pgfpathlineto{\pgfqpoint{1.746471in}{3.006435in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{3.006334in}}%
\pgfpathlineto{\pgfqpoint{1.747346in}{3.006471in}}%
\pgfpathlineto{\pgfqpoint{1.747783in}{3.006629in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{3.007001in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{3.007289in}}%
\pgfpathlineto{\pgfqpoint{1.749095in}{3.007750in}}%
\pgfpathlineto{\pgfqpoint{1.749532in}{3.007953in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{3.008039in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{3.008298in}}%
\pgfpathlineto{\pgfqpoint{1.750843in}{3.008221in}}%
\pgfpathlineto{\pgfqpoint{1.751281in}{3.008482in}}%
\pgfpathlineto{\pgfqpoint{1.751718in}{3.008205in}}%
\pgfpathlineto{\pgfqpoint{1.752155in}{3.008341in}}%
\pgfpathlineto{\pgfqpoint{1.752592in}{3.008328in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{3.008792in}}%
\pgfpathlineto{\pgfqpoint{1.753467in}{3.009358in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{3.009671in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{3.009425in}}%
\pgfpathlineto{\pgfqpoint{1.754778in}{3.009590in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{3.009989in}}%
\pgfpathlineto{\pgfqpoint{1.755653in}{3.009844in}}%
\pgfpathlineto{\pgfqpoint{1.756090in}{3.010191in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{3.010260in}}%
\pgfpathlineto{\pgfqpoint{1.756964in}{3.010788in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{3.011230in}}%
\pgfpathlineto{\pgfqpoint{1.757839in}{3.011450in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{3.011570in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{3.011568in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{3.011713in}}%
\pgfpathlineto{\pgfqpoint{1.759588in}{3.011830in}}%
\pgfpathlineto{\pgfqpoint{1.760025in}{3.012095in}}%
\pgfpathlineto{\pgfqpoint{1.760462in}{3.012648in}}%
\pgfpathlineto{\pgfqpoint{1.760899in}{3.012274in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{3.012296in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{3.012714in}}%
\pgfpathlineto{\pgfqpoint{1.762211in}{3.012707in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{3.012983in}}%
\pgfpathlineto{\pgfqpoint{1.763085in}{3.012906in}}%
\pgfpathlineto{\pgfqpoint{1.763523in}{3.013143in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{3.014019in}}%
\pgfpathlineto{\pgfqpoint{1.764397in}{3.014587in}}%
\pgfpathlineto{\pgfqpoint{1.764834in}{3.015150in}}%
\pgfpathlineto{\pgfqpoint{1.765271in}{3.015368in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{3.015773in}}%
\pgfpathlineto{\pgfqpoint{1.766146in}{3.015551in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{3.015677in}}%
\pgfpathlineto{\pgfqpoint{1.767020in}{3.015878in}}%
\pgfpathlineto{\pgfqpoint{1.767457in}{3.015921in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{3.016445in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{3.016890in}}%
\pgfpathlineto{\pgfqpoint{1.768769in}{3.016971in}}%
\pgfpathlineto{\pgfqpoint{1.769206in}{3.017135in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{3.017596in}}%
\pgfpathlineto{\pgfqpoint{1.770081in}{3.018214in}}%
\pgfpathlineto{\pgfqpoint{1.770518in}{3.018307in}}%
\pgfpathlineto{\pgfqpoint{1.770955in}{3.018347in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.019195in}}%
\pgfpathlineto{\pgfqpoint{1.771830in}{3.019270in}}%
\pgfpathlineto{\pgfqpoint{1.772267in}{3.019776in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{3.019944in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{3.020136in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{3.020288in}}%
\pgfpathlineto{\pgfqpoint{1.774016in}{3.020637in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{3.020827in}}%
\pgfpathlineto{\pgfqpoint{1.774890in}{3.020909in}}%
\pgfpathlineto{\pgfqpoint{1.775327in}{3.021082in}}%
\pgfpathlineto{\pgfqpoint{1.775765in}{3.021124in}}%
\pgfpathlineto{\pgfqpoint{1.776202in}{3.021448in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{3.021541in}}%
\pgfpathlineto{\pgfqpoint{1.777076in}{3.021963in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{3.022221in}}%
\pgfpathlineto{\pgfqpoint{1.777951in}{3.022458in}}%
\pgfpathlineto{\pgfqpoint{1.778388in}{3.022968in}}%
\pgfpathlineto{\pgfqpoint{1.778825in}{3.022659in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{3.022605in}}%
\pgfpathlineto{\pgfqpoint{1.779699in}{3.022999in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{3.023635in}}%
\pgfpathlineto{\pgfqpoint{1.780574in}{3.024321in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{3.024574in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{3.024392in}}%
\pgfpathlineto{\pgfqpoint{1.781885in}{3.024659in}}%
\pgfpathlineto{\pgfqpoint{1.782323in}{3.024697in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{3.024722in}}%
\pgfpathlineto{\pgfqpoint{1.783197in}{3.024812in}}%
\pgfpathlineto{\pgfqpoint{1.783634in}{3.025052in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{3.024772in}}%
\pgfpathlineto{\pgfqpoint{1.784509in}{3.025042in}}%
\pgfpathlineto{\pgfqpoint{1.784946in}{3.025571in}}%
\pgfpathlineto{\pgfqpoint{1.785383in}{3.025652in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{3.025886in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{3.025740in}}%
\pgfpathlineto{\pgfqpoint{1.786695in}{3.025569in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{3.026124in}}%
\pgfpathlineto{\pgfqpoint{1.787569in}{3.026151in}}%
\pgfpathlineto{\pgfqpoint{1.788006in}{3.026431in}}%
\pgfpathlineto{\pgfqpoint{1.788444in}{3.026635in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{3.026971in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{3.027345in}}%
\pgfpathlineto{\pgfqpoint{1.789755in}{3.027461in}}%
\pgfpathlineto{\pgfqpoint{1.790193in}{3.027602in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{3.027751in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{3.028080in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{3.028324in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{3.028585in}}%
\pgfpathlineto{\pgfqpoint{1.792379in}{3.028722in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{3.028669in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{3.029244in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{3.029696in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{3.029738in}}%
\pgfpathlineto{\pgfqpoint{1.794565in}{3.030097in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{3.030127in}}%
\pgfpathlineto{\pgfqpoint{1.795439in}{3.030437in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{3.030532in}}%
\pgfpathlineto{\pgfqpoint{1.796313in}{3.030371in}}%
\pgfpathlineto{\pgfqpoint{1.796751in}{3.030834in}}%
\pgfpathlineto{\pgfqpoint{1.797188in}{3.031166in}}%
\pgfpathlineto{\pgfqpoint{1.797625in}{3.031693in}}%
\pgfpathlineto{\pgfqpoint{1.798062in}{3.031962in}}%
\pgfpathlineto{\pgfqpoint{1.798500in}{3.031942in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{3.032343in}}%
\pgfpathlineto{\pgfqpoint{1.799374in}{3.033136in}}%
\pgfpathlineto{\pgfqpoint{1.799811in}{3.033226in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{3.033250in}}%
\pgfpathlineto{\pgfqpoint{1.800686in}{3.033298in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{3.033694in}}%
\pgfpathlineto{\pgfqpoint{1.801560in}{3.034314in}}%
\pgfpathlineto{\pgfqpoint{1.801997in}{3.034683in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{3.035299in}}%
\pgfpathlineto{\pgfqpoint{1.802872in}{3.035572in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{3.036124in}}%
\pgfpathlineto{\pgfqpoint{1.803746in}{3.036282in}}%
\pgfpathlineto{\pgfqpoint{1.804183in}{3.036696in}}%
\pgfpathlineto{\pgfqpoint{1.804621in}{3.036894in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{3.037157in}}%
\pgfpathlineto{\pgfqpoint{1.805495in}{3.037236in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{3.037285in}}%
\pgfpathlineto{\pgfqpoint{1.806369in}{3.037600in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{3.037950in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{3.037994in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{3.038177in}}%
\pgfpathlineto{\pgfqpoint{1.808118in}{3.038024in}}%
\pgfpathlineto{\pgfqpoint{1.808555in}{3.038555in}}%
\pgfpathlineto{\pgfqpoint{1.808993in}{3.038685in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{3.039078in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{3.039292in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{3.039472in}}%
\pgfpathlineto{\pgfqpoint{1.810741in}{3.039839in}}%
\pgfpathlineto{\pgfqpoint{1.811179in}{3.039950in}}%
\pgfpathlineto{\pgfqpoint{1.811616in}{3.040224in}}%
\pgfpathlineto{\pgfqpoint{1.812053in}{3.040335in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{3.040796in}}%
\pgfpathlineto{\pgfqpoint{1.812928in}{3.040895in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{3.041314in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{3.041562in}}%
\pgfpathlineto{\pgfqpoint{1.814239in}{3.041864in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{3.041895in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{3.041957in}}%
\pgfpathlineto{\pgfqpoint{1.815551in}{3.042053in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{3.042034in}}%
\pgfpathlineto{\pgfqpoint{1.816425in}{3.042682in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{3.042994in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{3.042885in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{3.043546in}}%
\pgfpathlineto{\pgfqpoint{1.818174in}{3.044322in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{3.044277in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{3.044785in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{3.045178in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{3.045412in}}%
\pgfpathlineto{\pgfqpoint{1.820797in}{3.045992in}}%
\pgfpathlineto{\pgfqpoint{1.821235in}{3.046388in}}%
\pgfpathlineto{\pgfqpoint{1.821672in}{3.046589in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{3.046995in}}%
\pgfpathlineto{\pgfqpoint{1.822546in}{3.047271in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{3.047626in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{3.047640in}}%
\pgfpathlineto{\pgfqpoint{1.823858in}{3.047748in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{3.048220in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{3.048259in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{3.048071in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{3.048221in}}%
\pgfpathlineto{\pgfqpoint{1.826044in}{3.048526in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{3.048863in}}%
\pgfpathlineto{\pgfqpoint{1.826918in}{3.049050in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{3.048963in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.049169in}}%
\pgfpathlineto{\pgfqpoint{1.828230in}{3.049521in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{3.049274in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{3.049511in}}%
\pgfpathlineto{\pgfqpoint{1.829542in}{3.049772in}}%
\pgfpathlineto{\pgfqpoint{1.829979in}{3.049924in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{3.050086in}}%
\pgfpathlineto{\pgfqpoint{1.830853in}{3.050134in}}%
\pgfpathlineto{\pgfqpoint{1.831290in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{1.831728in}{3.050278in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{3.050182in}}%
\pgfpathlineto{\pgfqpoint{1.832602in}{3.050525in}}%
\pgfpathlineto{\pgfqpoint{1.833039in}{3.050689in}}%
\pgfpathlineto{\pgfqpoint{1.833476in}{3.050605in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{3.050840in}}%
\pgfpathlineto{\pgfqpoint{1.834351in}{3.051188in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{3.051369in}}%
\pgfpathlineto{\pgfqpoint{1.835225in}{3.051587in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.051780in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{3.052150in}}%
\pgfpathlineto{\pgfqpoint{1.836537in}{3.052627in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{3.053199in}}%
\pgfpathlineto{\pgfqpoint{1.837411in}{3.052849in}}%
\pgfpathlineto{\pgfqpoint{1.837849in}{3.052811in}}%
\pgfpathlineto{\pgfqpoint{1.838286in}{3.053087in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{3.052780in}}%
\pgfpathlineto{\pgfqpoint{1.839160in}{3.052817in}}%
\pgfpathlineto{\pgfqpoint{1.839597in}{3.053250in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{3.053498in}}%
\pgfpathlineto{\pgfqpoint{1.840472in}{3.053732in}}%
\pgfpathlineto{\pgfqpoint{1.840909in}{3.054027in}}%
\pgfpathlineto{\pgfqpoint{1.841346in}{3.054071in}}%
\pgfpathlineto{\pgfqpoint{1.841784in}{3.054502in}}%
\pgfpathlineto{\pgfqpoint{1.842221in}{3.054875in}}%
\pgfpathlineto{\pgfqpoint{1.842658in}{3.054933in}}%
\pgfpathlineto{\pgfqpoint{1.843095in}{3.055119in}}%
\pgfpathlineto{\pgfqpoint{1.843532in}{3.055729in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.055864in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.056335in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{3.056450in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{3.056819in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{3.056919in}}%
\pgfpathlineto{\pgfqpoint{1.846156in}{3.057008in}}%
\pgfpathlineto{\pgfqpoint{1.846593in}{3.057367in}}%
\pgfpathlineto{\pgfqpoint{1.847030in}{3.057366in}}%
\pgfpathlineto{\pgfqpoint{1.847467in}{3.057537in}}%
\pgfpathlineto{\pgfqpoint{1.847904in}{3.057641in}}%
\pgfpathlineto{\pgfqpoint{1.848342in}{3.057896in}}%
\pgfpathlineto{\pgfqpoint{1.848779in}{3.058097in}}%
\pgfpathlineto{\pgfqpoint{1.849216in}{3.058390in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{3.058728in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{3.058921in}}%
\pgfpathlineto{\pgfqpoint{1.850528in}{3.059058in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{3.059357in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{3.059643in}}%
\pgfpathlineto{\pgfqpoint{1.851839in}{3.059916in}}%
\pgfpathlineto{\pgfqpoint{1.852277in}{3.060356in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{3.060482in}}%
\pgfpathlineto{\pgfqpoint{1.853151in}{3.060852in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{3.061113in}}%
\pgfpathlineto{\pgfqpoint{1.854025in}{3.061317in}}%
\pgfpathlineto{\pgfqpoint{1.854463in}{3.061542in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{3.061607in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{3.062009in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{3.062264in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{3.062596in}}%
\pgfpathlineto{\pgfqpoint{1.856649in}{3.062906in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{3.063067in}}%
\pgfpathlineto{\pgfqpoint{1.857523in}{3.063047in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{3.063450in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{3.063619in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{3.063851in}}%
\pgfpathlineto{\pgfqpoint{1.859272in}{3.064108in}}%
\pgfpathlineto{\pgfqpoint{1.859709in}{3.064228in}}%
\pgfpathlineto{\pgfqpoint{1.860146in}{3.064195in}}%
\pgfpathlineto{\pgfqpoint{1.860584in}{3.064657in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{3.064838in}}%
\pgfpathlineto{\pgfqpoint{1.861458in}{3.064981in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{3.065123in}}%
\pgfpathlineto{\pgfqpoint{1.862332in}{3.065825in}}%
\pgfpathlineto{\pgfqpoint{1.862770in}{3.066201in}}%
\pgfpathlineto{\pgfqpoint{1.863207in}{3.066374in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{3.066583in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{3.066835in}}%
\pgfpathlineto{\pgfqpoint{1.864519in}{3.067403in}}%
\pgfpathlineto{\pgfqpoint{1.864956in}{3.067620in}}%
\pgfpathlineto{\pgfqpoint{1.865393in}{3.067692in}}%
\pgfpathlineto{\pgfqpoint{1.865830in}{3.067742in}}%
\pgfpathlineto{\pgfqpoint{1.866267in}{3.067930in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{3.068293in}}%
\pgfpathlineto{\pgfqpoint{1.867142in}{3.068298in}}%
\pgfpathlineto{\pgfqpoint{1.867579in}{3.068465in}}%
\pgfpathlineto{\pgfqpoint{1.868016in}{3.068836in}}%
\pgfpathlineto{\pgfqpoint{1.868453in}{3.069042in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{3.069269in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{3.069447in}}%
\pgfpathlineto{\pgfqpoint{1.869765in}{3.069672in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{3.069941in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{3.070066in}}%
\pgfpathlineto{\pgfqpoint{1.871077in}{3.070094in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{3.070354in}}%
\pgfpathlineto{\pgfqpoint{1.871951in}{3.071008in}}%
\pgfpathlineto{\pgfqpoint{1.872388in}{3.070965in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{3.071091in}}%
\pgfpathlineto{\pgfqpoint{1.873263in}{3.071253in}}%
\pgfpathlineto{\pgfqpoint{1.873700in}{3.071425in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{3.071509in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{3.071855in}}%
\pgfpathlineto{\pgfqpoint{1.875012in}{3.071838in}}%
\pgfpathlineto{\pgfqpoint{1.875449in}{3.072159in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{3.072240in}}%
\pgfpathlineto{\pgfqpoint{1.876323in}{3.072465in}}%
\pgfpathlineto{\pgfqpoint{1.876760in}{3.072672in}}%
\pgfpathlineto{\pgfqpoint{1.877198in}{3.073011in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{3.073233in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{3.073544in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{3.073650in}}%
\pgfpathlineto{\pgfqpoint{1.878947in}{3.074029in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{3.074116in}}%
\pgfpathlineto{\pgfqpoint{1.879821in}{3.074299in}}%
\pgfpathlineto{\pgfqpoint{1.880258in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{3.074600in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{3.074732in}}%
\pgfpathlineto{\pgfqpoint{1.881570in}{3.074966in}}%
\pgfpathlineto{\pgfqpoint{1.882007in}{3.075061in}}%
\pgfpathlineto{\pgfqpoint{1.882444in}{3.074994in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{3.075171in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{3.075547in}}%
\pgfpathlineto{\pgfqpoint{1.883756in}{3.075855in}}%
\pgfpathlineto{\pgfqpoint{1.884193in}{3.075770in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.076109in}}%
\pgfpathlineto{\pgfqpoint{1.885067in}{3.076383in}}%
\pgfpathlineto{\pgfqpoint{1.885505in}{3.076979in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{3.077274in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{3.077245in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{3.077555in}}%
\pgfpathlineto{\pgfqpoint{1.887254in}{3.078083in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{3.078025in}}%
\pgfpathlineto{\pgfqpoint{1.888128in}{3.078267in}}%
\pgfpathlineto{\pgfqpoint{1.888565in}{3.078410in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{3.078444in}}%
\pgfpathlineto{\pgfqpoint{1.889440in}{3.078612in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{3.079124in}}%
\pgfpathlineto{\pgfqpoint{1.890314in}{3.079337in}}%
\pgfpathlineto{\pgfqpoint{1.890751in}{3.079525in}}%
\pgfpathlineto{\pgfqpoint{1.891188in}{3.079691in}}%
\pgfpathlineto{\pgfqpoint{1.891626in}{3.079719in}}%
\pgfpathlineto{\pgfqpoint{1.892063in}{3.079869in}}%
\pgfpathlineto{\pgfqpoint{1.892500in}{3.079946in}}%
\pgfpathlineto{\pgfqpoint{1.892937in}{3.080072in}}%
\pgfpathlineto{\pgfqpoint{1.893375in}{3.080495in}}%
\pgfpathlineto{\pgfqpoint{1.893812in}{3.080516in}}%
\pgfpathlineto{\pgfqpoint{1.894249in}{3.080917in}}%
\pgfpathlineto{\pgfqpoint{1.894686in}{3.080771in}}%
\pgfpathlineto{\pgfqpoint{1.895123in}{3.080806in}}%
\pgfpathlineto{\pgfqpoint{1.895561in}{3.081381in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{3.081363in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{3.081630in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{3.081688in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{3.081809in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{3.082081in}}%
\pgfpathlineto{\pgfqpoint{1.898184in}{3.082289in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{3.082485in}}%
\pgfpathlineto{\pgfqpoint{1.899058in}{3.082470in}}%
\pgfpathlineto{\pgfqpoint{1.899495in}{3.082748in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{3.082939in}}%
\pgfpathlineto{\pgfqpoint{1.900370in}{3.082758in}}%
\pgfpathlineto{\pgfqpoint{1.900807in}{3.083024in}}%
\pgfpathlineto{\pgfqpoint{1.901244in}{3.082976in}}%
\pgfpathlineto{\pgfqpoint{1.901682in}{3.083268in}}%
\pgfpathlineto{\pgfqpoint{1.902119in}{3.083476in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{3.083769in}}%
\pgfpathlineto{\pgfqpoint{1.902993in}{3.083939in}}%
\pgfpathlineto{\pgfqpoint{1.903430in}{3.084044in}}%
\pgfpathlineto{\pgfqpoint{1.903868in}{3.084386in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{3.084449in}}%
\pgfpathlineto{\pgfqpoint{1.904742in}{3.084618in}}%
\pgfpathlineto{\pgfqpoint{1.905179in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{1.905616in}{3.084883in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{3.085039in}}%
\pgfpathlineto{\pgfqpoint{1.906491in}{3.085050in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{3.085219in}}%
\pgfpathlineto{\pgfqpoint{1.907365in}{3.085769in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{3.086032in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{3.086400in}}%
\pgfpathlineto{\pgfqpoint{1.908677in}{3.086769in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{3.087226in}}%
\pgfpathlineto{\pgfqpoint{1.909989in}{3.087294in}}%
\pgfpathlineto{\pgfqpoint{1.910426in}{3.087449in}}%
\pgfpathlineto{\pgfqpoint{1.910863in}{3.087954in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{3.088124in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{3.088552in}}%
\pgfpathlineto{\pgfqpoint{1.912175in}{3.088446in}}%
\pgfpathlineto{\pgfqpoint{1.912612in}{3.088794in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{3.088621in}}%
\pgfpathlineto{\pgfqpoint{1.913486in}{3.089093in}}%
\pgfpathlineto{\pgfqpoint{1.913923in}{3.089305in}}%
\pgfpathlineto{\pgfqpoint{1.914361in}{3.089399in}}%
\pgfpathlineto{\pgfqpoint{1.914798in}{3.089624in}}%
\pgfpathlineto{\pgfqpoint{1.915235in}{3.089811in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{3.090147in}}%
\pgfpathlineto{\pgfqpoint{1.916110in}{3.090060in}}%
\pgfpathlineto{\pgfqpoint{1.916547in}{3.090292in}}%
\pgfpathlineto{\pgfqpoint{1.916984in}{3.090382in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{3.090565in}}%
\pgfpathlineto{\pgfqpoint{1.917858in}{3.090510in}}%
\pgfpathlineto{\pgfqpoint{1.918296in}{3.090731in}}%
\pgfpathlineto{\pgfqpoint{1.918733in}{3.091307in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{3.091670in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{3.092045in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{3.092203in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{3.092320in}}%
\pgfpathlineto{\pgfqpoint{1.920919in}{3.092400in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.092822in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{3.092863in}}%
\pgfpathlineto{\pgfqpoint{1.922230in}{3.092892in}}%
\pgfpathlineto{\pgfqpoint{1.922668in}{3.093199in}}%
\pgfpathlineto{\pgfqpoint{1.923105in}{3.093615in}}%
\pgfpathlineto{\pgfqpoint{1.923542in}{3.093781in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{3.093995in}}%
\pgfpathlineto{\pgfqpoint{1.924417in}{3.093982in}}%
\pgfpathlineto{\pgfqpoint{1.924854in}{3.094061in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.094153in}}%
\pgfpathlineto{\pgfqpoint{1.925728in}{3.094440in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{3.094576in}}%
\pgfpathlineto{\pgfqpoint{1.926603in}{3.094938in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{3.095149in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{3.095582in}}%
\pgfpathlineto{\pgfqpoint{1.927914in}{3.095665in}}%
\pgfpathlineto{\pgfqpoint{1.928351in}{3.095817in}}%
\pgfpathlineto{\pgfqpoint{1.928789in}{3.095959in}}%
\pgfpathlineto{\pgfqpoint{1.929226in}{3.096199in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{3.096581in}}%
\pgfpathlineto{\pgfqpoint{1.930100in}{3.096500in}}%
\pgfpathlineto{\pgfqpoint{1.930538in}{3.096763in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{3.097118in}}%
\pgfpathlineto{\pgfqpoint{1.931412in}{3.097310in}}%
\pgfpathlineto{\pgfqpoint{1.931849in}{3.097163in}}%
\pgfpathlineto{\pgfqpoint{1.932286in}{3.097302in}}%
\pgfpathlineto{\pgfqpoint{1.932724in}{3.097693in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{3.097799in}}%
\pgfpathlineto{\pgfqpoint{1.933598in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{1.934035in}{3.098523in}}%
\pgfpathlineto{\pgfqpoint{1.934472in}{3.098632in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{3.098891in}}%
\pgfpathlineto{\pgfqpoint{1.935347in}{3.099091in}}%
\pgfpathlineto{\pgfqpoint{1.935784in}{3.099269in}}%
\pgfpathlineto{\pgfqpoint{1.936221in}{3.099618in}}%
\pgfpathlineto{\pgfqpoint{1.936658in}{3.099898in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{3.100112in}}%
\pgfpathlineto{\pgfqpoint{1.937533in}{3.100148in}}%
\pgfpathlineto{\pgfqpoint{1.937970in}{3.100327in}}%
\pgfpathlineto{\pgfqpoint{1.938407in}{3.100519in}}%
\pgfpathlineto{\pgfqpoint{1.938845in}{3.100602in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{3.100664in}}%
\pgfpathlineto{\pgfqpoint{1.939719in}{3.101144in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{3.101002in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{3.101045in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{3.101471in}}%
\pgfpathlineto{\pgfqpoint{1.941468in}{3.101480in}}%
\pgfpathlineto{\pgfqpoint{1.941905in}{3.101701in}}%
\pgfpathlineto{\pgfqpoint{1.942342in}{3.101677in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{3.101792in}}%
\pgfpathlineto{\pgfqpoint{1.943217in}{3.102012in}}%
\pgfpathlineto{\pgfqpoint{1.943654in}{3.102085in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{3.102563in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{3.102765in}}%
\pgfpathlineto{\pgfqpoint{1.944966in}{3.103062in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.103025in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{3.103465in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{3.103463in}}%
\pgfpathlineto{\pgfqpoint{1.946714in}{3.103627in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{3.103893in}}%
\pgfpathlineto{\pgfqpoint{1.947589in}{3.103987in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{3.104126in}}%
\pgfpathlineto{\pgfqpoint{1.948463in}{3.104082in}}%
\pgfpathlineto{\pgfqpoint{1.948900in}{3.104412in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{3.104480in}}%
\pgfpathlineto{\pgfqpoint{1.949775in}{3.104670in}}%
\pgfpathlineto{\pgfqpoint{1.950212in}{3.104514in}}%
\pgfpathlineto{\pgfqpoint{1.950649in}{3.104655in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{3.104933in}}%
\pgfpathlineto{\pgfqpoint{1.951524in}{3.105183in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{3.105503in}}%
\pgfpathlineto{\pgfqpoint{1.952398in}{3.105743in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{3.105763in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{3.106170in}}%
\pgfpathlineto{\pgfqpoint{1.953710in}{3.106352in}}%
\pgfpathlineto{\pgfqpoint{1.954147in}{3.106533in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{3.106767in}}%
\pgfpathlineto{\pgfqpoint{1.955021in}{3.107034in}}%
\pgfpathlineto{\pgfqpoint{1.955459in}{3.107033in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{3.107129in}}%
\pgfpathlineto{\pgfqpoint{1.956333in}{3.106994in}}%
\pgfpathlineto{\pgfqpoint{1.956770in}{3.107310in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{3.107424in}}%
\pgfpathlineto{\pgfqpoint{1.957645in}{3.107841in}}%
\pgfpathlineto{\pgfqpoint{1.958082in}{3.107852in}}%
\pgfpathlineto{\pgfqpoint{1.958519in}{3.107956in}}%
\pgfpathlineto{\pgfqpoint{1.958956in}{3.108238in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.108539in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{3.108623in}}%
\pgfpathlineto{\pgfqpoint{1.960268in}{3.108609in}}%
\pgfpathlineto{\pgfqpoint{1.960705in}{3.108735in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{3.108574in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{3.108598in}}%
\pgfpathlineto{\pgfqpoint{1.962017in}{3.108922in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{1.962891in}{3.109060in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{3.109171in}}%
\pgfpathlineto{\pgfqpoint{1.963766in}{3.109348in}}%
\pgfpathlineto{\pgfqpoint{1.964203in}{3.109539in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{3.109901in}}%
\pgfpathlineto{\pgfqpoint{1.965077in}{3.110051in}}%
\pgfpathlineto{\pgfqpoint{1.965514in}{3.110278in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{3.110333in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{3.110390in}}%
\pgfpathlineto{\pgfqpoint{1.966826in}{3.110640in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{3.110856in}}%
\pgfpathlineto{\pgfqpoint{1.967701in}{3.111197in}}%
\pgfpathlineto{\pgfqpoint{1.968138in}{3.111457in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{3.111732in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{3.112106in}}%
\pgfpathlineto{\pgfqpoint{1.969449in}{3.112321in}}%
\pgfpathlineto{\pgfqpoint{1.969887in}{3.112791in}}%
\pgfpathlineto{\pgfqpoint{1.970324in}{3.113009in}}%
\pgfpathlineto{\pgfqpoint{1.970761in}{3.113089in}}%
\pgfpathlineto{\pgfqpoint{1.971198in}{3.113186in}}%
\pgfpathlineto{\pgfqpoint{1.971635in}{3.113245in}}%
\pgfpathlineto{\pgfqpoint{1.972073in}{3.113448in}}%
\pgfpathlineto{\pgfqpoint{1.972510in}{3.113726in}}%
\pgfpathlineto{\pgfqpoint{1.972947in}{3.114094in}}%
\pgfpathlineto{\pgfqpoint{1.973384in}{3.114200in}}%
\pgfpathlineto{\pgfqpoint{1.973821in}{3.114590in}}%
\pgfpathlineto{\pgfqpoint{1.974259in}{3.114723in}}%
\pgfpathlineto{\pgfqpoint{1.974696in}{3.114780in}}%
\pgfpathlineto{\pgfqpoint{1.975133in}{3.115133in}}%
\pgfpathlineto{\pgfqpoint{1.975570in}{3.115294in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{3.115435in}}%
\pgfpathlineto{\pgfqpoint{1.976445in}{3.115307in}}%
\pgfpathlineto{\pgfqpoint{1.976882in}{3.115706in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{3.115880in}}%
\pgfpathlineto{\pgfqpoint{1.977756in}{3.116126in}}%
\pgfpathlineto{\pgfqpoint{1.978194in}{3.116253in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{3.116574in}}%
\pgfpathlineto{\pgfqpoint{1.979068in}{3.116515in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{3.116970in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{3.116962in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{3.117332in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{3.117474in}}%
\pgfpathlineto{\pgfqpoint{1.981254in}{3.117655in}}%
\pgfpathlineto{\pgfqpoint{1.981691in}{3.118051in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{3.118184in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{3.118308in}}%
\pgfpathlineto{\pgfqpoint{1.983003in}{3.118467in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{3.118542in}}%
\pgfpathlineto{\pgfqpoint{1.983877in}{3.118747in}}%
\pgfpathlineto{\pgfqpoint{1.984315in}{3.118847in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{3.119162in}}%
\pgfpathlineto{\pgfqpoint{1.985189in}{3.119307in}}%
\pgfpathlineto{\pgfqpoint{1.985626in}{3.119456in}}%
\pgfpathlineto{\pgfqpoint{1.986063in}{3.119624in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{3.119600in}}%
\pgfpathlineto{\pgfqpoint{1.986938in}{3.119739in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{3.120044in}}%
\pgfpathlineto{\pgfqpoint{1.987812in}{3.120191in}}%
\pgfpathlineto{\pgfqpoint{1.988249in}{3.120285in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{3.120477in}}%
\pgfpathlineto{\pgfqpoint{1.989124in}{3.120642in}}%
\pgfpathlineto{\pgfqpoint{1.989561in}{3.120924in}}%
\pgfpathlineto{\pgfqpoint{1.989998in}{3.120926in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{3.121037in}}%
\pgfpathlineto{\pgfqpoint{1.990873in}{3.121013in}}%
\pgfpathlineto{\pgfqpoint{1.991310in}{3.121290in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{3.121494in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{3.121423in}}%
\pgfpathlineto{\pgfqpoint{1.992622in}{3.121348in}}%
\pgfpathlineto{\pgfqpoint{1.993059in}{3.121687in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{3.121786in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{3.122159in}}%
\pgfpathlineto{\pgfqpoint{1.994370in}{3.122152in}}%
\pgfpathlineto{\pgfqpoint{1.994808in}{3.122535in}}%
\pgfpathlineto{\pgfqpoint{1.995245in}{3.122896in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{3.123107in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{3.123343in}}%
\pgfpathlineto{\pgfqpoint{1.996557in}{3.123494in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{3.123594in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{3.123972in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{3.124113in}}%
\pgfpathlineto{\pgfqpoint{1.998305in}{3.124288in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{3.124477in}}%
\pgfpathlineto{\pgfqpoint{1.999180in}{3.124809in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{3.124978in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.125080in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{3.124920in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{3.125202in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{3.125554in}}%
\pgfpathlineto{\pgfqpoint{2.001803in}{3.125984in}}%
\pgfpathlineto{\pgfqpoint{2.002240in}{3.126130in}}%
\pgfpathlineto{\pgfqpoint{2.002677in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{2.003115in}{3.126026in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{3.126238in}}%
\pgfpathlineto{\pgfqpoint{2.003989in}{3.126610in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{3.126795in}}%
\pgfpathlineto{\pgfqpoint{2.004864in}{3.127106in}}%
\pgfpathlineto{\pgfqpoint{2.005301in}{3.127000in}}%
\pgfpathlineto{\pgfqpoint{2.005738in}{3.127112in}}%
\pgfpathlineto{\pgfqpoint{2.006175in}{3.127307in}}%
\pgfpathlineto{\pgfqpoint{2.006612in}{3.127384in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{3.127392in}}%
\pgfpathlineto{\pgfqpoint{2.007487in}{3.127653in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{3.127794in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{3.127877in}}%
\pgfpathlineto{\pgfqpoint{2.008798in}{3.128148in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{3.128331in}}%
\pgfpathlineto{\pgfqpoint{2.009673in}{3.128245in}}%
\pgfpathlineto{\pgfqpoint{2.010110in}{3.128412in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{3.128418in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{3.128585in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{3.128759in}}%
\pgfpathlineto{\pgfqpoint{2.011859in}{3.128670in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{3.128795in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{3.129031in}}%
\pgfpathlineto{\pgfqpoint{2.013171in}{3.129372in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{3.129662in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{3.129781in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{3.129904in}}%
\pgfpathlineto{\pgfqpoint{2.014919in}{3.130085in}}%
\pgfpathlineto{\pgfqpoint{2.015357in}{3.130143in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{3.130443in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{3.130672in}}%
\pgfpathlineto{\pgfqpoint{2.016668in}{3.130873in}}%
\pgfpathlineto{\pgfqpoint{2.017105in}{3.131117in}}%
\pgfpathlineto{\pgfqpoint{2.017543in}{3.131242in}}%
\pgfpathlineto{\pgfqpoint{2.017980in}{3.131153in}}%
\pgfpathlineto{\pgfqpoint{2.018417in}{3.131473in}}%
\pgfpathlineto{\pgfqpoint{2.018854in}{3.131856in}}%
\pgfpathlineto{\pgfqpoint{2.019292in}{3.131722in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{3.131738in}}%
\pgfpathlineto{\pgfqpoint{2.020166in}{3.131769in}}%
\pgfpathlineto{\pgfqpoint{2.020603in}{3.132053in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{3.132317in}}%
\pgfpathlineto{\pgfqpoint{2.021478in}{3.132433in}}%
\pgfpathlineto{\pgfqpoint{2.021915in}{3.132758in}}%
\pgfpathlineto{\pgfqpoint{2.022352in}{3.133084in}}%
\pgfpathlineto{\pgfqpoint{2.022789in}{3.133079in}}%
\pgfpathlineto{\pgfqpoint{2.023226in}{3.133271in}}%
\pgfpathlineto{\pgfqpoint{2.023664in}{3.133351in}}%
\pgfpathlineto{\pgfqpoint{2.024101in}{3.133452in}}%
\pgfpathlineto{\pgfqpoint{2.024538in}{3.133456in}}%
\pgfpathlineto{\pgfqpoint{2.024975in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{3.133601in}}%
\pgfpathlineto{\pgfqpoint{2.025850in}{3.133740in}}%
\pgfpathlineto{\pgfqpoint{2.026287in}{3.134040in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{3.134211in}}%
\pgfpathlineto{\pgfqpoint{2.027161in}{3.134284in}}%
\pgfpathlineto{\pgfqpoint{2.027599in}{3.134315in}}%
\pgfpathlineto{\pgfqpoint{2.028036in}{3.134495in}}%
\pgfpathlineto{\pgfqpoint{2.028473in}{3.134607in}}%
\pgfpathlineto{\pgfqpoint{2.028910in}{3.134816in}}%
\pgfpathlineto{\pgfqpoint{2.029347in}{3.134948in}}%
\pgfpathlineto{\pgfqpoint{2.029785in}{3.135085in}}%
\pgfpathlineto{\pgfqpoint{2.030222in}{3.135317in}}%
\pgfpathlineto{\pgfqpoint{2.030659in}{3.135402in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{3.135610in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{3.135724in}}%
\pgfpathlineto{\pgfqpoint{2.031971in}{3.135799in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{3.135901in}}%
\pgfpathlineto{\pgfqpoint{2.032845in}{3.136314in}}%
\pgfpathlineto{\pgfqpoint{2.033282in}{3.136328in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{3.136544in}}%
\pgfpathlineto{\pgfqpoint{2.034157in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{3.136505in}}%
\pgfpathlineto{\pgfqpoint{2.035031in}{3.136743in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{3.137015in}}%
\pgfpathlineto{\pgfqpoint{2.035906in}{3.137113in}}%
\pgfpathlineto{\pgfqpoint{2.036343in}{3.137254in}}%
\pgfpathlineto{\pgfqpoint{2.036780in}{3.137429in}}%
\pgfpathlineto{\pgfqpoint{2.037217in}{3.137577in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{3.137803in}}%
\pgfpathlineto{\pgfqpoint{2.038092in}{3.137966in}}%
\pgfpathlineto{\pgfqpoint{2.038529in}{3.138008in}}%
\pgfpathlineto{\pgfqpoint{2.038966in}{3.138097in}}%
\pgfpathlineto{\pgfqpoint{2.039403in}{3.138532in}}%
\pgfpathlineto{\pgfqpoint{2.039840in}{3.138474in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{3.138711in}}%
\pgfpathlineto{\pgfqpoint{2.040715in}{3.138818in}}%
\pgfpathlineto{\pgfqpoint{2.041152in}{3.138925in}}%
\pgfpathlineto{\pgfqpoint{2.041589in}{3.139251in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{3.139509in}}%
\pgfpathlineto{\pgfqpoint{2.042464in}{3.139589in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.139653in}}%
\pgfpathlineto{\pgfqpoint{2.043338in}{3.139756in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{3.139893in}}%
\pgfpathlineto{\pgfqpoint{2.044213in}{3.140123in}}%
\pgfpathlineto{\pgfqpoint{2.044650in}{3.140399in}}%
\pgfpathlineto{\pgfqpoint{2.045087in}{3.140545in}}%
\pgfpathlineto{\pgfqpoint{2.045524in}{3.140595in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{3.140770in}}%
\pgfpathlineto{\pgfqpoint{2.046399in}{3.140668in}}%
\pgfpathlineto{\pgfqpoint{2.046836in}{3.140840in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{3.140919in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{3.141307in}}%
\pgfpathlineto{\pgfqpoint{2.048148in}{3.141483in}}%
\pgfpathlineto{\pgfqpoint{2.048585in}{3.141407in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{3.141628in}}%
\pgfpathlineto{\pgfqpoint{2.049459in}{3.141765in}}%
\pgfpathlineto{\pgfqpoint{2.049896in}{3.141769in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{3.141789in}}%
\pgfpathlineto{\pgfqpoint{2.050771in}{3.141908in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{3.142050in}}%
\pgfpathlineto{\pgfqpoint{2.051645in}{3.141959in}}%
\pgfpathlineto{\pgfqpoint{2.052082in}{3.142225in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{3.142466in}}%
\pgfpathlineto{\pgfqpoint{2.052957in}{3.142569in}}%
\pgfpathlineto{\pgfqpoint{2.053394in}{3.142795in}}%
\pgfpathlineto{\pgfqpoint{2.053831in}{3.142901in}}%
\pgfpathlineto{\pgfqpoint{2.054268in}{3.143082in}}%
\pgfpathlineto{\pgfqpoint{2.054706in}{3.143387in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{3.143191in}}%
\pgfpathlineto{\pgfqpoint{2.055580in}{3.143572in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{3.143522in}}%
\pgfpathlineto{\pgfqpoint{2.056455in}{3.143751in}}%
\pgfpathlineto{\pgfqpoint{2.056892in}{3.143791in}}%
\pgfpathlineto{\pgfqpoint{2.057329in}{3.143964in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{3.143966in}}%
\pgfpathlineto{\pgfqpoint{2.058203in}{3.144225in}}%
\pgfpathlineto{\pgfqpoint{2.058641in}{3.144482in}}%
\pgfpathlineto{\pgfqpoint{2.059078in}{3.144608in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{3.144734in}}%
\pgfpathlineto{\pgfqpoint{2.059952in}{3.144991in}}%
\pgfpathlineto{\pgfqpoint{2.060389in}{3.145339in}}%
\pgfpathlineto{\pgfqpoint{2.060827in}{3.145483in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{3.145713in}}%
\pgfpathlineto{\pgfqpoint{2.061701in}{3.145889in}}%
\pgfpathlineto{\pgfqpoint{2.062138in}{3.145938in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{3.146215in}}%
\pgfpathlineto{\pgfqpoint{2.063013in}{3.146225in}}%
\pgfpathlineto{\pgfqpoint{2.063450in}{3.146473in}}%
\pgfpathlineto{\pgfqpoint{2.063887in}{3.146688in}}%
\pgfpathlineto{\pgfqpoint{2.064324in}{3.146909in}}%
\pgfpathlineto{\pgfqpoint{2.064762in}{3.146936in}}%
\pgfpathlineto{\pgfqpoint{2.065199in}{3.147130in}}%
\pgfpathlineto{\pgfqpoint{2.065636in}{3.147424in}}%
\pgfpathlineto{\pgfqpoint{2.066073in}{3.147593in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{3.147785in}}%
\pgfpathlineto{\pgfqpoint{2.066948in}{3.147962in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{3.148136in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{3.148223in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{3.148301in}}%
\pgfpathlineto{\pgfqpoint{2.068696in}{3.148460in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{3.148630in}}%
\pgfpathlineto{\pgfqpoint{2.069571in}{3.148775in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{3.148880in}}%
\pgfpathlineto{\pgfqpoint{2.070445in}{3.148986in}}%
\pgfpathlineto{\pgfqpoint{2.070883in}{3.149126in}}%
\pgfpathlineto{\pgfqpoint{2.071320in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{3.149322in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{3.149414in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{3.149483in}}%
\pgfpathlineto{\pgfqpoint{2.073069in}{3.149530in}}%
\pgfpathlineto{\pgfqpoint{2.073506in}{3.149584in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{3.149749in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{3.149832in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{3.150048in}}%
\pgfpathlineto{\pgfqpoint{2.075255in}{3.150293in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{3.150465in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{3.150534in}}%
\pgfpathlineto{\pgfqpoint{2.076566in}{3.150734in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{3.150645in}}%
\pgfpathlineto{\pgfqpoint{2.077441in}{3.150805in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{3.150943in}}%
\pgfpathlineto{\pgfqpoint{2.078315in}{3.151087in}}%
\pgfpathlineto{\pgfqpoint{2.078752in}{3.151314in}}%
\pgfpathlineto{\pgfqpoint{2.079190in}{3.151511in}}%
\pgfpathlineto{\pgfqpoint{2.079627in}{3.151544in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{3.151869in}}%
\pgfpathlineto{\pgfqpoint{2.080501in}{3.151844in}}%
\pgfpathlineto{\pgfqpoint{2.080938in}{3.151942in}}%
\pgfpathlineto{\pgfqpoint{2.081376in}{3.152016in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{3.152302in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{3.152425in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{3.152518in}}%
\pgfpathlineto{\pgfqpoint{2.083124in}{3.152577in}}%
\pgfpathlineto{\pgfqpoint{2.083562in}{3.152707in}}%
\pgfpathlineto{\pgfqpoint{2.083999in}{3.152779in}}%
\pgfpathlineto{\pgfqpoint{2.084436in}{3.152882in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{3.153132in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{3.153161in}}%
\pgfpathlineto{\pgfqpoint{2.086185in}{3.153240in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{3.153384in}}%
\pgfpathlineto{\pgfqpoint{2.087059in}{3.153365in}}%
\pgfpathlineto{\pgfqpoint{2.087497in}{3.153456in}}%
\pgfpathlineto{\pgfqpoint{2.087934in}{3.153530in}}%
\pgfpathlineto{\pgfqpoint{2.088371in}{3.153869in}}%
\pgfpathlineto{\pgfqpoint{2.088808in}{3.153929in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{3.153884in}}%
\pgfpathlineto{\pgfqpoint{2.089683in}{3.154092in}}%
\pgfpathlineto{\pgfqpoint{2.090120in}{3.154274in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{3.154444in}}%
\pgfpathlineto{\pgfqpoint{2.090994in}{3.154622in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{3.154769in}}%
\pgfpathlineto{\pgfqpoint{2.091869in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{3.154872in}}%
\pgfpathlineto{\pgfqpoint{2.092743in}{3.154981in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{3.155054in}}%
\pgfpathlineto{\pgfqpoint{2.093618in}{3.155309in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{3.155470in}}%
\pgfpathlineto{\pgfqpoint{2.094492in}{3.155615in}}%
\pgfpathlineto{\pgfqpoint{2.094929in}{3.156004in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{3.155857in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{3.155900in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{3.155840in}}%
\pgfpathlineto{\pgfqpoint{2.096678in}{3.156257in}}%
\pgfpathlineto{\pgfqpoint{2.097115in}{3.156380in}}%
\pgfpathlineto{\pgfqpoint{2.097552in}{3.156646in}}%
\pgfpathlineto{\pgfqpoint{2.097990in}{3.156784in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{3.156987in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{3.157199in}}%
\pgfpathlineto{\pgfqpoint{2.099301in}{3.157163in}}%
\pgfpathlineto{\pgfqpoint{2.099739in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{3.157335in}}%
\pgfpathlineto{\pgfqpoint{2.100613in}{3.157455in}}%
\pgfpathlineto{\pgfqpoint{2.101050in}{3.157600in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{3.157697in}}%
\pgfpathlineto{\pgfqpoint{2.101925in}{3.157820in}}%
\pgfpathlineto{\pgfqpoint{2.102362in}{3.157839in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{3.158118in}}%
\pgfpathlineto{\pgfqpoint{2.103236in}{3.158081in}}%
\pgfpathlineto{\pgfqpoint{2.103673in}{3.158404in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{3.158395in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{3.158661in}}%
\pgfpathlineto{\pgfqpoint{2.104985in}{3.158938in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{3.159136in}}%
\pgfpathlineto{\pgfqpoint{2.105859in}{3.159353in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{3.159276in}}%
\pgfpathlineto{\pgfqpoint{2.106734in}{3.159402in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{3.159581in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{3.159863in}}%
\pgfpathlineto{\pgfqpoint{2.108046in}{3.159769in}}%
\pgfpathlineto{\pgfqpoint{2.108483in}{3.159778in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{3.160000in}}%
\pgfpathlineto{\pgfqpoint{2.109357in}{3.160042in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{3.160377in}}%
\pgfpathlineto{\pgfqpoint{2.110232in}{3.160805in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{3.160763in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{3.160938in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{3.161122in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{3.161402in}}%
\pgfpathlineto{\pgfqpoint{2.112418in}{3.161483in}}%
\pgfpathlineto{\pgfqpoint{2.112855in}{3.161574in}}%
\pgfpathlineto{\pgfqpoint{2.113292in}{3.161773in}}%
\pgfpathlineto{\pgfqpoint{2.113729in}{3.162032in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{3.162184in}}%
\pgfpathlineto{\pgfqpoint{2.114604in}{3.162325in}}%
\pgfpathlineto{\pgfqpoint{2.115041in}{3.162233in}}%
\pgfpathlineto{\pgfqpoint{2.115478in}{3.162372in}}%
\pgfpathlineto{\pgfqpoint{2.115915in}{3.162475in}}%
\pgfpathlineto{\pgfqpoint{2.116353in}{3.162593in}}%
\pgfpathlineto{\pgfqpoint{2.116790in}{3.162520in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{3.162581in}}%
\pgfpathlineto{\pgfqpoint{2.117664in}{3.162621in}}%
\pgfpathlineto{\pgfqpoint{2.118101in}{3.162805in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{3.162872in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{3.162975in}}%
\pgfpathlineto{\pgfqpoint{2.119413in}{3.163227in}}%
\pgfpathlineto{\pgfqpoint{2.119850in}{3.163502in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{3.163846in}}%
\pgfpathlineto{\pgfqpoint{2.120725in}{3.164018in}}%
\pgfpathlineto{\pgfqpoint{2.121162in}{3.164325in}}%
\pgfpathlineto{\pgfqpoint{2.121599in}{3.164581in}}%
\pgfpathlineto{\pgfqpoint{2.122036in}{3.164674in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{3.164739in}}%
\pgfpathlineto{\pgfqpoint{2.122911in}{3.164994in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{3.165039in}}%
\pgfpathlineto{\pgfqpoint{2.123785in}{3.165124in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{3.165458in}}%
\pgfpathlineto{\pgfqpoint{2.124660in}{3.165430in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{3.165679in}}%
\pgfpathlineto{\pgfqpoint{2.125534in}{3.165814in}}%
\pgfpathlineto{\pgfqpoint{2.125971in}{3.165821in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{3.165945in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{3.165973in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{3.166219in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{3.166291in}}%
\pgfpathlineto{\pgfqpoint{2.128157in}{3.166311in}}%
\pgfpathlineto{\pgfqpoint{2.128594in}{3.166317in}}%
\pgfpathlineto{\pgfqpoint{2.129032in}{3.166226in}}%
\pgfpathlineto{\pgfqpoint{2.129469in}{3.166137in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{3.166368in}}%
\pgfpathlineto{\pgfqpoint{2.130343in}{3.166565in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{3.166776in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{3.167084in}}%
\pgfpathlineto{\pgfqpoint{2.131655in}{3.167224in}}%
\pgfpathlineto{\pgfqpoint{2.132092in}{3.167228in}}%
\pgfpathlineto{\pgfqpoint{2.132529in}{3.167321in}}%
\pgfpathlineto{\pgfqpoint{2.132967in}{3.167511in}}%
\pgfpathlineto{\pgfqpoint{2.133404in}{3.167653in}}%
\pgfpathlineto{\pgfqpoint{2.133841in}{3.167689in}}%
\pgfpathlineto{\pgfqpoint{2.134278in}{3.167799in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{3.168026in}}%
\pgfpathlineto{\pgfqpoint{2.135153in}{3.168108in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{3.168051in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{3.168034in}}%
\pgfpathlineto{\pgfqpoint{2.136464in}{3.168337in}}%
\pgfpathlineto{\pgfqpoint{2.136902in}{3.168300in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{3.168443in}}%
\pgfpathlineto{\pgfqpoint{2.137776in}{3.168571in}}%
\pgfpathlineto{\pgfqpoint{2.138213in}{3.168583in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{3.168717in}}%
\pgfpathlineto{\pgfqpoint{2.139088in}{3.168949in}}%
\pgfpathlineto{\pgfqpoint{2.139525in}{3.169085in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{3.169287in}}%
\pgfpathlineto{\pgfqpoint{2.140399in}{3.169487in}}%
\pgfpathlineto{\pgfqpoint{2.140836in}{3.169768in}}%
\pgfpathlineto{\pgfqpoint{2.141274in}{3.170089in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{3.170365in}}%
\pgfpathlineto{\pgfqpoint{2.142148in}{3.170577in}}%
\pgfpathlineto{\pgfqpoint{2.142585in}{3.170800in}}%
\pgfpathlineto{\pgfqpoint{2.143022in}{3.170679in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{3.170695in}}%
\pgfpathlineto{\pgfqpoint{2.143897in}{3.170863in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{3.171025in}}%
\pgfpathlineto{\pgfqpoint{2.144771in}{3.171152in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{3.171415in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{3.171676in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{3.171763in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{3.172013in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{3.172154in}}%
\pgfpathlineto{\pgfqpoint{2.147395in}{3.172225in}}%
\pgfpathlineto{\pgfqpoint{2.147832in}{3.172112in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{3.172128in}}%
\pgfpathlineto{\pgfqpoint{2.148706in}{3.172197in}}%
\pgfpathlineto{\pgfqpoint{2.149143in}{3.172270in}}%
\pgfpathlineto{\pgfqpoint{2.149581in}{3.172306in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{3.172281in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{3.172487in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{3.172587in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{3.172976in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{3.173154in}}%
\pgfpathlineto{\pgfqpoint{2.152204in}{3.173228in}}%
\pgfpathlineto{\pgfqpoint{2.152641in}{3.173380in}}%
\pgfpathlineto{\pgfqpoint{2.153078in}{3.173430in}}%
\pgfpathlineto{\pgfqpoint{2.153516in}{3.173574in}}%
\pgfpathlineto{\pgfqpoint{2.153953in}{3.173767in}}%
\pgfpathlineto{\pgfqpoint{2.154390in}{3.173920in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{3.173973in}}%
\pgfpathlineto{\pgfqpoint{2.155264in}{3.174282in}}%
\pgfpathlineto{\pgfqpoint{2.155702in}{3.174449in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{3.174582in}}%
\pgfpathlineto{\pgfqpoint{2.156576in}{3.174793in}}%
\pgfpathlineto{\pgfqpoint{2.157013in}{3.174942in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.175023in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{3.175066in}}%
\pgfpathlineto{\pgfqpoint{2.158325in}{3.175263in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{3.175290in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{3.175183in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{3.175267in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{3.175396in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{3.175493in}}%
\pgfpathlineto{\pgfqpoint{2.160948in}{3.175725in}}%
\pgfpathlineto{\pgfqpoint{2.161385in}{3.175872in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{3.176145in}}%
\pgfpathlineto{\pgfqpoint{2.162260in}{3.176123in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{3.176169in}}%
\pgfpathlineto{\pgfqpoint{2.163134in}{3.176161in}}%
\pgfpathlineto{\pgfqpoint{2.163571in}{3.176452in}}%
\pgfpathlineto{\pgfqpoint{2.164009in}{3.176600in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{3.176724in}}%
\pgfpathlineto{\pgfqpoint{2.164883in}{3.176746in}}%
\pgfpathlineto{\pgfqpoint{2.165320in}{3.176889in}}%
\pgfpathlineto{\pgfqpoint{2.165757in}{3.177000in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{3.177095in}}%
\pgfpathlineto{\pgfqpoint{2.166632in}{3.177303in}}%
\pgfpathlineto{\pgfqpoint{2.167069in}{3.177599in}}%
\pgfpathlineto{\pgfqpoint{2.167506in}{3.177660in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{2.168381in}{3.178032in}}%
\pgfpathlineto{\pgfqpoint{2.168818in}{3.178070in}}%
\pgfpathlineto{\pgfqpoint{2.169255in}{3.178398in}}%
\pgfpathlineto{\pgfqpoint{2.169692in}{3.178546in}}%
\pgfpathlineto{\pgfqpoint{2.170130in}{3.178653in}}%
\pgfpathlineto{\pgfqpoint{2.170567in}{3.179036in}}%
\pgfpathlineto{\pgfqpoint{2.171004in}{3.179077in}}%
\pgfpathlineto{\pgfqpoint{2.171441in}{3.179190in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{3.179276in}}%
\pgfpathlineto{\pgfqpoint{2.172316in}{3.179477in}}%
\pgfpathlineto{\pgfqpoint{2.172753in}{3.179670in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{3.179859in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{3.180078in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{3.179989in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{3.180192in}}%
\pgfpathlineto{\pgfqpoint{2.174939in}{3.180302in}}%
\pgfpathlineto{\pgfqpoint{2.175376in}{3.180357in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{3.180538in}}%
\pgfpathlineto{\pgfqpoint{2.176251in}{3.180721in}}%
\pgfpathlineto{\pgfqpoint{2.176688in}{3.180776in}}%
\pgfpathlineto{\pgfqpoint{2.177125in}{3.180836in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{3.180840in}}%
\pgfpathlineto{\pgfqpoint{2.177999in}{3.180964in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{3.181180in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{3.181379in}}%
\pgfpathlineto{\pgfqpoint{2.179311in}{3.181588in}}%
\pgfpathlineto{\pgfqpoint{2.179748in}{3.181764in}}%
\pgfpathlineto{\pgfqpoint{2.180185in}{3.181845in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{3.182044in}}%
\pgfpathlineto{\pgfqpoint{2.181060in}{3.182186in}}%
\pgfpathlineto{\pgfqpoint{2.181497in}{3.182510in}}%
\pgfpathlineto{\pgfqpoint{2.181934in}{3.182379in}}%
\pgfpathlineto{\pgfqpoint{2.182372in}{3.182291in}}%
\pgfpathlineto{\pgfqpoint{2.182809in}{3.182479in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{3.182612in}}%
\pgfpathlineto{\pgfqpoint{2.183683in}{3.182788in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{3.182795in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{3.183034in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{3.183361in}}%
\pgfpathlineto{\pgfqpoint{2.185432in}{3.183227in}}%
\pgfpathlineto{\pgfqpoint{2.185869in}{3.183394in}}%
\pgfpathlineto{\pgfqpoint{2.186306in}{3.183600in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.183801in}}%
\pgfpathlineto{\pgfqpoint{2.187181in}{3.183835in}}%
\pgfpathlineto{\pgfqpoint{2.187618in}{3.183823in}}%
\pgfpathlineto{\pgfqpoint{2.188055in}{3.184133in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{3.184340in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{3.184580in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{3.184791in}}%
\pgfpathlineto{\pgfqpoint{2.189804in}{3.184870in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{3.184950in}}%
\pgfpathlineto{\pgfqpoint{2.190679in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{3.185129in}}%
\pgfpathlineto{\pgfqpoint{2.191553in}{3.185181in}}%
\pgfpathlineto{\pgfqpoint{2.191990in}{3.185247in}}%
\pgfpathlineto{\pgfqpoint{2.192427in}{3.185417in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{3.185561in}}%
\pgfpathlineto{\pgfqpoint{2.193302in}{3.185784in}}%
\pgfpathlineto{\pgfqpoint{2.193739in}{3.185907in}}%
\pgfpathlineto{\pgfqpoint{2.194176in}{3.185992in}}%
\pgfpathlineto{\pgfqpoint{2.194613in}{3.186122in}}%
\pgfpathlineto{\pgfqpoint{2.195051in}{3.186184in}}%
\pgfpathlineto{\pgfqpoint{2.195488in}{3.186262in}}%
\pgfpathlineto{\pgfqpoint{2.195925in}{3.186333in}}%
\pgfpathlineto{\pgfqpoint{2.196362in}{3.186386in}}%
\pgfpathlineto{\pgfqpoint{2.196800in}{3.186270in}}%
\pgfpathlineto{\pgfqpoint{2.197237in}{3.186219in}}%
\pgfpathlineto{\pgfqpoint{2.197674in}{3.186193in}}%
\pgfpathlineto{\pgfqpoint{2.198111in}{3.186457in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{3.186474in}}%
\pgfpathlineto{\pgfqpoint{2.198986in}{3.186554in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{3.186572in}}%
\pgfpathlineto{\pgfqpoint{2.199860in}{3.186828in}}%
\pgfpathlineto{\pgfqpoint{2.200297in}{3.186949in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{3.187055in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{3.187028in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{3.187134in}}%
\pgfpathlineto{\pgfqpoint{2.202046in}{3.187281in}}%
\pgfpathlineto{\pgfqpoint{2.202483in}{3.187400in}}%
\pgfpathlineto{\pgfqpoint{2.202920in}{3.187748in}}%
\pgfpathlineto{\pgfqpoint{2.203358in}{3.187703in}}%
\pgfpathlineto{\pgfqpoint{2.203795in}{3.187730in}}%
\pgfpathlineto{\pgfqpoint{2.204232in}{3.187876in}}%
\pgfpathlineto{\pgfqpoint{2.204669in}{3.188090in}}%
\pgfpathlineto{\pgfqpoint{2.205107in}{3.188238in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.188403in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{3.188448in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{3.188558in}}%
\pgfpathlineto{\pgfqpoint{2.206855in}{3.188741in}}%
\pgfpathlineto{\pgfqpoint{2.207293in}{3.188844in}}%
\pgfpathlineto{\pgfqpoint{2.207730in}{3.188848in}}%
\pgfpathlineto{\pgfqpoint{2.208167in}{3.188745in}}%
\pgfpathlineto{\pgfqpoint{2.208604in}{3.188863in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{3.188842in}}%
\pgfpathlineto{\pgfqpoint{2.209479in}{3.189070in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{3.189102in}}%
\pgfpathlineto{\pgfqpoint{2.210353in}{3.189040in}}%
\pgfpathlineto{\pgfqpoint{2.210790in}{3.189274in}}%
\pgfpathlineto{\pgfqpoint{2.211228in}{3.189510in}}%
\pgfpathlineto{\pgfqpoint{2.211665in}{3.189578in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{3.189753in}}%
\pgfpathlineto{\pgfqpoint{2.212539in}{3.189883in}}%
\pgfpathlineto{\pgfqpoint{2.212976in}{3.189964in}}%
\pgfpathlineto{\pgfqpoint{2.213414in}{3.190290in}}%
\pgfpathlineto{\pgfqpoint{2.213851in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{2.214288in}{3.190282in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{3.190499in}}%
\pgfpathlineto{\pgfqpoint{2.215162in}{3.190720in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{3.191143in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{3.191335in}}%
\pgfpathlineto{\pgfqpoint{2.216474in}{3.191376in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{3.191352in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{3.191485in}}%
\pgfpathlineto{\pgfqpoint{2.217786in}{3.191658in}}%
\pgfpathlineto{\pgfqpoint{2.218223in}{3.191910in}}%
\pgfpathlineto{\pgfqpoint{2.218660in}{3.191823in}}%
\pgfpathlineto{\pgfqpoint{2.219097in}{3.191878in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{3.192095in}}%
\pgfpathlineto{\pgfqpoint{2.219972in}{3.192107in}}%
\pgfpathlineto{\pgfqpoint{2.220409in}{3.192140in}}%
\pgfpathlineto{\pgfqpoint{2.220846in}{3.192249in}}%
\pgfpathlineto{\pgfqpoint{2.221283in}{3.192263in}}%
\pgfpathlineto{\pgfqpoint{2.221721in}{3.192521in}}%
\pgfpathlineto{\pgfqpoint{2.222158in}{3.192642in}}%
\pgfpathlineto{\pgfqpoint{2.222595in}{3.192905in}}%
\pgfpathlineto{\pgfqpoint{2.223032in}{3.193132in}}%
\pgfpathlineto{\pgfqpoint{2.223469in}{3.193250in}}%
\pgfpathlineto{\pgfqpoint{2.223907in}{3.193558in}}%
\pgfpathlineto{\pgfqpoint{2.224344in}{3.193695in}}%
\pgfpathlineto{\pgfqpoint{2.224781in}{3.193762in}}%
\pgfpathlineto{\pgfqpoint{2.225218in}{3.193982in}}%
\pgfpathlineto{\pgfqpoint{2.225656in}{3.194062in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{3.194095in}}%
\pgfpathlineto{\pgfqpoint{2.226530in}{3.194161in}}%
\pgfpathlineto{\pgfqpoint{2.226967in}{3.194252in}}%
\pgfpathlineto{\pgfqpoint{2.227404in}{3.194484in}}%
\pgfpathlineto{\pgfqpoint{2.227842in}{3.194535in}}%
\pgfpathlineto{\pgfqpoint{2.228279in}{3.194583in}}%
\pgfpathlineto{\pgfqpoint{2.228716in}{3.194603in}}%
\pgfpathlineto{\pgfqpoint{2.229153in}{3.194525in}}%
\pgfpathlineto{\pgfqpoint{2.229590in}{3.194523in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{3.194728in}}%
\pgfpathlineto{\pgfqpoint{2.230465in}{3.194843in}}%
\pgfpathlineto{\pgfqpoint{2.230902in}{3.195044in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{3.195056in}}%
\pgfpathlineto{\pgfqpoint{2.231776in}{3.195233in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{3.195363in}}%
\pgfpathlineto{\pgfqpoint{2.232651in}{3.195489in}}%
\pgfpathlineto{\pgfqpoint{2.233088in}{3.195573in}}%
\pgfpathlineto{\pgfqpoint{2.233525in}{3.195558in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{3.195755in}}%
\pgfpathlineto{\pgfqpoint{2.234400in}{3.196039in}}%
\pgfpathlineto{\pgfqpoint{2.234837in}{3.196181in}}%
\pgfpathlineto{\pgfqpoint{2.235274in}{3.196282in}}%
\pgfpathlineto{\pgfqpoint{2.235711in}{3.196268in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{3.196275in}}%
\pgfpathlineto{\pgfqpoint{2.236586in}{3.196452in}}%
\pgfpathlineto{\pgfqpoint{2.237023in}{3.196563in}}%
\pgfpathlineto{\pgfqpoint{2.237460in}{3.196699in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{3.196796in}}%
\pgfpathlineto{\pgfqpoint{2.238335in}{3.196822in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{3.196836in}}%
\pgfpathlineto{\pgfqpoint{2.239209in}{3.197196in}}%
\pgfpathlineto{\pgfqpoint{2.239646in}{3.197307in}}%
\pgfpathlineto{\pgfqpoint{2.240084in}{3.197560in}}%
\pgfpathlineto{\pgfqpoint{2.240521in}{3.197631in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{3.197679in}}%
\pgfpathlineto{\pgfqpoint{2.241395in}{3.197718in}}%
\pgfpathlineto{\pgfqpoint{2.241832in}{3.197630in}}%
\pgfpathlineto{\pgfqpoint{2.242270in}{3.197747in}}%
\pgfpathlineto{\pgfqpoint{2.242707in}{3.197815in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{3.197910in}}%
\pgfpathlineto{\pgfqpoint{2.243581in}{3.198196in}}%
\pgfpathlineto{\pgfqpoint{2.244018in}{3.198390in}}%
\pgfpathlineto{\pgfqpoint{2.244456in}{3.198660in}}%
\pgfpathlineto{\pgfqpoint{2.244893in}{3.198745in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{3.198964in}}%
\pgfpathlineto{\pgfqpoint{2.245767in}{3.199071in}}%
\pgfpathlineto{\pgfqpoint{2.246204in}{3.199179in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{3.199477in}}%
\pgfpathlineto{\pgfqpoint{2.247079in}{3.199598in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{2.247953in}{3.200057in}}%
\pgfpathlineto{\pgfqpoint{2.248391in}{3.200161in}}%
\pgfpathlineto{\pgfqpoint{2.248828in}{3.200328in}}%
\pgfpathlineto{\pgfqpoint{2.249265in}{3.200285in}}%
\pgfpathlineto{\pgfqpoint{2.249702in}{3.200411in}}%
\pgfpathlineto{\pgfqpoint{2.250139in}{3.200549in}}%
\pgfpathlineto{\pgfqpoint{2.250577in}{3.200588in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{3.200690in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{3.200697in}}%
\pgfpathlineto{\pgfqpoint{2.251888in}{3.200841in}}%
\pgfpathlineto{\pgfqpoint{2.252325in}{3.200895in}}%
\pgfpathlineto{\pgfqpoint{2.252763in}{3.201147in}}%
\pgfpathlineto{\pgfqpoint{2.253200in}{3.201143in}}%
\pgfpathlineto{\pgfqpoint{2.253637in}{3.201264in}}%
\pgfpathlineto{\pgfqpoint{2.254074in}{3.201407in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{3.201389in}}%
\pgfpathlineto{\pgfqpoint{2.254949in}{3.201589in}}%
\pgfpathlineto{\pgfqpoint{2.255386in}{3.201743in}}%
\pgfpathlineto{\pgfqpoint{2.255823in}{3.201760in}}%
\pgfpathlineto{\pgfqpoint{2.256260in}{3.201855in}}%
\pgfpathlineto{\pgfqpoint{2.256698in}{3.201954in}}%
\pgfpathlineto{\pgfqpoint{2.257135in}{3.202155in}}%
\pgfpathlineto{\pgfqpoint{2.257572in}{3.202290in}}%
\pgfpathlineto{\pgfqpoint{2.258009in}{3.202463in}}%
\pgfpathlineto{\pgfqpoint{2.258446in}{3.202688in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{3.202870in}}%
\pgfpathlineto{\pgfqpoint{2.259321in}{3.203070in}}%
\pgfpathlineto{\pgfqpoint{2.259758in}{3.203186in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{3.203278in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{3.203336in}}%
\pgfpathlineto{\pgfqpoint{2.261070in}{3.203411in}}%
\pgfpathlineto{\pgfqpoint{2.261507in}{3.203490in}}%
\pgfpathlineto{\pgfqpoint{2.261944in}{3.203393in}}%
\pgfpathlineto{\pgfqpoint{2.262381in}{3.203478in}}%
\pgfpathlineto{\pgfqpoint{2.262819in}{3.203684in}}%
\pgfpathlineto{\pgfqpoint{2.263256in}{3.203759in}}%
\pgfpathlineto{\pgfqpoint{2.263693in}{3.203858in}}%
\pgfpathlineto{\pgfqpoint{2.264130in}{3.204116in}}%
\pgfpathlineto{\pgfqpoint{2.264567in}{3.204280in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{3.204401in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{3.204361in}}%
\pgfpathlineto{\pgfqpoint{2.265879in}{3.204427in}}%
\pgfpathlineto{\pgfqpoint{2.266316in}{3.204615in}}%
\pgfpathlineto{\pgfqpoint{2.266753in}{3.204772in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{3.204853in}}%
\pgfpathlineto{\pgfqpoint{2.267628in}{3.204938in}}%
\pgfpathlineto{\pgfqpoint{2.268065in}{3.205004in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{3.205143in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.205312in}}%
\pgfpathlineto{\pgfqpoint{2.269377in}{3.205329in}}%
\pgfpathlineto{\pgfqpoint{2.269814in}{3.205340in}}%
\pgfpathlineto{\pgfqpoint{2.270251in}{3.205408in}}%
\pgfpathlineto{\pgfqpoint{2.270688in}{3.205641in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{3.205684in}}%
\pgfpathlineto{\pgfqpoint{2.271563in}{3.205685in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{3.205961in}}%
\pgfpathlineto{\pgfqpoint{2.272437in}{3.206001in}}%
\pgfpathlineto{\pgfqpoint{2.272874in}{3.206010in}}%
\pgfpathlineto{\pgfqpoint{2.273312in}{3.206054in}}%
\pgfpathlineto{\pgfqpoint{2.273749in}{3.206250in}}%
\pgfpathlineto{\pgfqpoint{2.274186in}{3.206274in}}%
\pgfpathlineto{\pgfqpoint{2.274623in}{3.206332in}}%
\pgfpathlineto{\pgfqpoint{2.275060in}{3.206491in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{3.206587in}}%
\pgfpathlineto{\pgfqpoint{2.275935in}{3.206632in}}%
\pgfpathlineto{\pgfqpoint{2.276372in}{3.206728in}}%
\pgfpathlineto{\pgfqpoint{2.276809in}{3.206881in}}%
\pgfpathlineto{\pgfqpoint{2.277247in}{3.207073in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{3.207215in}}%
\pgfpathlineto{\pgfqpoint{2.278121in}{3.207452in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{3.207592in}}%
\pgfpathlineto{\pgfqpoint{2.278995in}{3.207816in}}%
\pgfpathlineto{\pgfqpoint{2.279433in}{3.207945in}}%
\pgfpathlineto{\pgfqpoint{2.279870in}{3.207967in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{3.208111in}}%
\pgfpathlineto{\pgfqpoint{2.280744in}{3.208156in}}%
\pgfpathlineto{\pgfqpoint{2.281181in}{3.208392in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{3.208512in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{3.208523in}}%
\pgfpathlineto{\pgfqpoint{2.282493in}{3.208702in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{3.208964in}}%
\pgfpathlineto{\pgfqpoint{2.283367in}{3.209045in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{3.209280in}}%
\pgfpathlineto{\pgfqpoint{2.284242in}{3.209470in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{3.209621in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{3.209923in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{3.209829in}}%
\pgfpathlineto{\pgfqpoint{2.285991in}{3.209935in}}%
\pgfpathlineto{\pgfqpoint{2.286428in}{3.210186in}}%
\pgfpathlineto{\pgfqpoint{2.286865in}{3.210353in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{3.210583in}}%
\pgfpathlineto{\pgfqpoint{2.287740in}{3.210680in}}%
\pgfpathlineto{\pgfqpoint{2.288177in}{3.210832in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{3.210890in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{3.210719in}}%
\pgfpathlineto{\pgfqpoint{2.289488in}{3.210836in}}%
\pgfpathlineto{\pgfqpoint{2.289926in}{3.210976in}}%
\pgfpathlineto{\pgfqpoint{2.290363in}{3.211253in}}%
\pgfpathlineto{\pgfqpoint{2.290800in}{3.211375in}}%
\pgfpathlineto{\pgfqpoint{2.291237in}{3.211555in}}%
\pgfpathlineto{\pgfqpoint{2.291675in}{3.211492in}}%
\pgfpathlineto{\pgfqpoint{2.292112in}{3.211566in}}%
\pgfpathlineto{\pgfqpoint{2.292549in}{3.211653in}}%
\pgfpathlineto{\pgfqpoint{2.292986in}{3.211668in}}%
\pgfpathlineto{\pgfqpoint{2.293423in}{3.211659in}}%
\pgfpathlineto{\pgfqpoint{2.293861in}{3.211703in}}%
\pgfpathlineto{\pgfqpoint{2.294298in}{3.211848in}}%
\pgfpathlineto{\pgfqpoint{2.294735in}{3.211843in}}%
\pgfpathlineto{\pgfqpoint{2.295172in}{3.211885in}}%
\pgfpathlineto{\pgfqpoint{2.295609in}{3.211658in}}%
\pgfpathlineto{\pgfqpoint{2.296047in}{3.211618in}}%
\pgfpathlineto{\pgfqpoint{2.296484in}{3.211759in}}%
\pgfpathlineto{\pgfqpoint{2.296921in}{3.211925in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{3.211983in}}%
\pgfpathlineto{\pgfqpoint{2.297795in}{3.212053in}}%
\pgfpathlineto{\pgfqpoint{2.298233in}{3.212098in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{3.212117in}}%
\pgfpathlineto{\pgfqpoint{2.299107in}{3.212090in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{3.212080in}}%
\pgfpathlineto{\pgfqpoint{2.299982in}{3.212065in}}%
\pgfpathlineto{\pgfqpoint{2.300419in}{3.212101in}}%
\pgfpathlineto{\pgfqpoint{2.300856in}{3.212119in}}%
\pgfpathlineto{\pgfqpoint{2.301293in}{3.212016in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{3.212014in}}%
\pgfpathlineto{\pgfqpoint{2.302168in}{3.212182in}}%
\pgfpathlineto{\pgfqpoint{2.302605in}{3.212065in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{3.212116in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{3.211962in}}%
\pgfpathlineto{\pgfqpoint{2.303916in}{3.211818in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{3.211858in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{3.211856in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{3.211832in}}%
\pgfpathlineto{\pgfqpoint{2.305665in}{3.211912in}}%
\pgfpathlineto{\pgfqpoint{2.306102in}{3.211963in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{3.212061in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{3.212013in}}%
\pgfpathlineto{\pgfqpoint{2.307414in}{3.211901in}}%
\pgfpathlineto{\pgfqpoint{2.307851in}{3.212030in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{3.211997in}}%
\pgfpathlineto{\pgfqpoint{2.308726in}{3.212118in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{2.309600in}{3.212043in}}%
\pgfpathlineto{\pgfqpoint{2.310037in}{3.211914in}}%
\pgfpathlineto{\pgfqpoint{2.310475in}{3.211939in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{3.211883in}}%
\pgfpathlineto{\pgfqpoint{2.311349in}{3.211934in}}%
\pgfpathlineto{\pgfqpoint{2.311786in}{3.212124in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{3.212380in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{3.212367in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{3.212330in}}%
\pgfpathlineto{\pgfqpoint{2.313535in}{3.212505in}}%
\pgfpathlineto{\pgfqpoint{2.313972in}{3.212481in}}%
\pgfpathlineto{\pgfqpoint{2.314410in}{3.212207in}}%
\pgfpathlineto{\pgfqpoint{2.314847in}{3.212268in}}%
\pgfpathlineto{\pgfqpoint{2.315284in}{3.212509in}}%
\pgfpathlineto{\pgfqpoint{2.315721in}{3.212465in}}%
\pgfpathlineto{\pgfqpoint{2.316158in}{3.212468in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{3.212614in}}%
\pgfpathlineto{\pgfqpoint{2.317033in}{3.212618in}}%
\pgfpathlineto{\pgfqpoint{2.317470in}{3.212608in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{3.212642in}}%
\pgfpathlineto{\pgfqpoint{2.318344in}{3.212599in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{3.212685in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{3.212770in}}%
\pgfpathlineto{\pgfqpoint{2.319656in}{3.212565in}}%
\pgfpathlineto{\pgfqpoint{2.320093in}{3.212585in}}%
\pgfpathlineto{\pgfqpoint{2.320530in}{3.212666in}}%
\pgfpathlineto{\pgfqpoint{2.320968in}{3.212667in}}%
\pgfpathlineto{\pgfqpoint{2.321405in}{3.212797in}}%
\pgfpathlineto{\pgfqpoint{2.321842in}{3.212866in}}%
\pgfpathlineto{\pgfqpoint{2.322279in}{3.212953in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{3.213050in}}%
\pgfpathlineto{\pgfqpoint{2.323154in}{3.213056in}}%
\pgfpathlineto{\pgfqpoint{2.323591in}{3.213055in}}%
\pgfpathlineto{\pgfqpoint{2.324028in}{3.213044in}}%
\pgfpathlineto{\pgfqpoint{2.324465in}{3.213034in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{3.213222in}}%
\pgfpathlineto{\pgfqpoint{2.325340in}{3.213264in}}%
\pgfpathlineto{\pgfqpoint{2.325777in}{3.213226in}}%
\pgfpathlineto{\pgfqpoint{2.326214in}{3.213291in}}%
\pgfpathlineto{\pgfqpoint{2.326651in}{3.213313in}}%
\pgfpathlineto{\pgfqpoint{2.327089in}{3.213300in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{3.213269in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{3.213388in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{3.213380in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{3.213586in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{3.213612in}}%
\pgfpathlineto{\pgfqpoint{2.329712in}{3.213629in}}%
\pgfpathlineto{\pgfqpoint{2.330149in}{3.213544in}}%
\pgfpathlineto{\pgfqpoint{2.330586in}{3.213642in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{3.213851in}}%
\pgfpathlineto{\pgfqpoint{2.331461in}{3.213884in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{3.214002in}}%
\pgfpathlineto{\pgfqpoint{2.332335in}{3.214111in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{3.214182in}}%
\pgfpathlineto{\pgfqpoint{2.333210in}{3.214154in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{3.214093in}}%
\pgfpathlineto{\pgfqpoint{2.334084in}{3.213951in}}%
\pgfpathlineto{\pgfqpoint{2.334521in}{3.214023in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{3.214221in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{3.214201in}}%
\pgfpathlineto{\pgfqpoint{2.335833in}{3.214351in}}%
\pgfpathlineto{\pgfqpoint{2.336270in}{3.214513in}}%
\pgfpathlineto{\pgfqpoint{2.336707in}{3.214614in}}%
\pgfpathlineto{\pgfqpoint{2.337145in}{3.214788in}}%
\pgfpathlineto{\pgfqpoint{2.337582in}{3.214876in}}%
\pgfpathlineto{\pgfqpoint{2.338019in}{3.214907in}}%
\pgfpathlineto{\pgfqpoint{2.338456in}{3.214936in}}%
\pgfpathlineto{\pgfqpoint{2.338893in}{3.215079in}}%
\pgfpathlineto{\pgfqpoint{2.339331in}{3.215289in}}%
\pgfpathlineto{\pgfqpoint{2.339768in}{3.215373in}}%
\pgfpathlineto{\pgfqpoint{2.340205in}{3.215398in}}%
\pgfpathlineto{\pgfqpoint{2.340642in}{3.215382in}}%
\pgfpathlineto{\pgfqpoint{2.341079in}{3.215287in}}%
\pgfpathlineto{\pgfqpoint{2.341517in}{3.215300in}}%
\pgfpathlineto{\pgfqpoint{2.341954in}{3.215152in}}%
\pgfpathlineto{\pgfqpoint{2.342391in}{3.215354in}}%
\pgfpathlineto{\pgfqpoint{2.342828in}{3.215373in}}%
\pgfpathlineto{\pgfqpoint{2.343265in}{3.215391in}}%
\pgfpathlineto{\pgfqpoint{2.343703in}{3.215485in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{3.215449in}}%
\pgfpathlineto{\pgfqpoint{2.344577in}{3.215457in}}%
\pgfpathlineto{\pgfqpoint{2.345014in}{3.215445in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{3.215582in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{3.215599in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{3.215664in}}%
\pgfpathlineto{\pgfqpoint{2.346763in}{3.215864in}}%
\pgfpathlineto{\pgfqpoint{2.347200in}{3.215852in}}%
\pgfpathlineto{\pgfqpoint{2.347638in}{3.216129in}}%
\pgfpathlineto{\pgfqpoint{2.348075in}{3.216295in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{3.216387in}}%
\pgfpathlineto{\pgfqpoint{2.348949in}{3.216420in}}%
\pgfpathlineto{\pgfqpoint{2.349386in}{3.216555in}}%
\pgfpathlineto{\pgfqpoint{2.349824in}{3.216599in}}%
\pgfpathlineto{\pgfqpoint{2.350261in}{3.216608in}}%
\pgfpathlineto{\pgfqpoint{2.350698in}{3.216694in}}%
\pgfpathlineto{\pgfqpoint{2.351135in}{3.216950in}}%
\pgfpathlineto{\pgfqpoint{2.351573in}{3.217097in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{3.217118in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{3.217381in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{3.217369in}}%
\pgfpathlineto{\pgfqpoint{2.353321in}{3.217456in}}%
\pgfpathlineto{\pgfqpoint{2.353759in}{3.217474in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{3.217506in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{3.217620in}}%
\pgfpathlineto{\pgfqpoint{2.355070in}{3.217553in}}%
\pgfpathlineto{\pgfqpoint{2.355507in}{3.217598in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{3.217555in}}%
\pgfpathlineto{\pgfqpoint{2.356382in}{3.217564in}}%
\pgfpathlineto{\pgfqpoint{2.356819in}{3.217502in}}%
\pgfpathlineto{\pgfqpoint{2.357256in}{3.217738in}}%
\pgfpathlineto{\pgfqpoint{2.357693in}{3.217879in}}%
\pgfpathlineto{\pgfqpoint{2.358131in}{3.217998in}}%
\pgfpathlineto{\pgfqpoint{2.358568in}{3.218108in}}%
\pgfpathlineto{\pgfqpoint{2.359005in}{3.218405in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{3.218483in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{3.218582in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{3.218684in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{3.218707in}}%
\pgfpathlineto{\pgfqpoint{2.361191in}{3.218878in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{3.218906in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{3.218932in}}%
\pgfpathlineto{\pgfqpoint{2.362503in}{3.219058in}}%
\pgfpathlineto{\pgfqpoint{2.362940in}{3.219217in}}%
\pgfpathlineto{\pgfqpoint{2.363377in}{3.219234in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{3.219288in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{3.219090in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{3.219091in}}%
\pgfpathlineto{\pgfqpoint{2.365126in}{3.219255in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{3.219489in}}%
\pgfpathlineto{\pgfqpoint{2.366001in}{3.219534in}}%
\pgfpathlineto{\pgfqpoint{2.366438in}{3.219668in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{3.219827in}}%
\pgfpathlineto{\pgfqpoint{2.367312in}{3.219951in}}%
\pgfpathlineto{\pgfqpoint{2.367749in}{3.220031in}}%
\pgfpathlineto{\pgfqpoint{2.368187in}{3.220201in}}%
\pgfpathlineto{\pgfqpoint{2.368624in}{3.220464in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{3.220516in}}%
\pgfpathlineto{\pgfqpoint{2.369498in}{3.220550in}}%
\pgfpathlineto{\pgfqpoint{2.369935in}{3.220647in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{3.220615in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{3.220645in}}%
\pgfpathlineto{\pgfqpoint{2.371247in}{3.220794in}}%
\pgfpathlineto{\pgfqpoint{2.371684in}{3.220803in}}%
\pgfpathlineto{\pgfqpoint{2.372121in}{3.220903in}}%
\pgfpathlineto{\pgfqpoint{2.372559in}{3.220866in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{3.220991in}}%
\pgfpathlineto{\pgfqpoint{2.373433in}{3.221259in}}%
\pgfpathlineto{\pgfqpoint{2.373870in}{3.221331in}}%
\pgfpathlineto{\pgfqpoint{2.374308in}{3.221337in}}%
\pgfpathlineto{\pgfqpoint{2.374745in}{3.221348in}}%
\pgfpathlineto{\pgfqpoint{2.375182in}{3.221384in}}%
\pgfpathlineto{\pgfqpoint{2.375619in}{3.221444in}}%
\pgfpathlineto{\pgfqpoint{2.376056in}{3.221564in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{3.221659in}}%
\pgfpathlineto{\pgfqpoint{2.376931in}{3.221833in}}%
\pgfpathlineto{\pgfqpoint{2.377368in}{3.221900in}}%
\pgfpathlineto{\pgfqpoint{2.377805in}{3.221884in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{3.222036in}}%
\pgfpathlineto{\pgfqpoint{2.378680in}{3.222247in}}%
\pgfpathlineto{\pgfqpoint{2.379117in}{3.222478in}}%
\pgfpathlineto{\pgfqpoint{2.379554in}{3.222667in}}%
\pgfpathlineto{\pgfqpoint{2.379991in}{3.222788in}}%
\pgfpathlineto{\pgfqpoint{2.380429in}{3.222713in}}%
\pgfpathlineto{\pgfqpoint{2.380866in}{3.222853in}}%
\pgfpathlineto{\pgfqpoint{2.381303in}{3.222864in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{3.222986in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{3.223074in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{3.223227in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{3.223299in}}%
\pgfpathlineto{\pgfqpoint{2.383489in}{3.223406in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{3.223434in}}%
\pgfpathlineto{\pgfqpoint{2.384363in}{3.223681in}}%
\pgfpathlineto{\pgfqpoint{2.384801in}{3.223811in}}%
\pgfpathlineto{\pgfqpoint{2.385238in}{3.223971in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{3.224055in}}%
\pgfpathlineto{\pgfqpoint{2.386112in}{3.224097in}}%
\pgfpathlineto{\pgfqpoint{2.386549in}{3.224069in}}%
\pgfpathlineto{\pgfqpoint{2.386987in}{3.224161in}}%
\pgfpathlineto{\pgfqpoint{2.387424in}{3.224270in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{3.224332in}}%
\pgfpathlineto{\pgfqpoint{2.388298in}{3.224333in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{3.224431in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{3.224500in}}%
\pgfpathlineto{\pgfqpoint{2.389610in}{3.224509in}}%
\pgfpathlineto{\pgfqpoint{2.390047in}{3.224688in}}%
\pgfpathlineto{\pgfqpoint{2.390484in}{3.224700in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{3.224751in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{3.224773in}}%
\pgfpathlineto{\pgfqpoint{2.391796in}{3.224842in}}%
\pgfpathlineto{\pgfqpoint{2.392233in}{3.225004in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{3.225040in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{3.225102in}}%
\pgfpathlineto{\pgfqpoint{2.393545in}{3.225222in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.225333in}}%
\pgfpathlineto{\pgfqpoint{2.394419in}{3.225393in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{3.225647in}}%
\pgfpathlineto{\pgfqpoint{2.395294in}{3.225807in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{3.225873in}}%
\pgfpathlineto{\pgfqpoint{2.396168in}{3.226102in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{3.226230in}}%
\pgfpathlineto{\pgfqpoint{2.397043in}{3.226242in}}%
\pgfpathlineto{\pgfqpoint{2.397480in}{3.226329in}}%
\pgfpathlineto{\pgfqpoint{2.397917in}{3.226422in}}%
\pgfpathlineto{\pgfqpoint{2.398354in}{3.226533in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{3.226855in}}%
\pgfpathlineto{\pgfqpoint{2.399229in}{3.226879in}}%
\pgfpathlineto{\pgfqpoint{2.399666in}{3.226986in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{3.227035in}}%
\pgfpathlineto{\pgfqpoint{2.400540in}{3.227141in}}%
\pgfpathlineto{\pgfqpoint{2.400977in}{3.227153in}}%
\pgfpathlineto{\pgfqpoint{2.401415in}{3.227443in}}%
\pgfpathlineto{\pgfqpoint{2.401852in}{3.227626in}}%
\pgfpathlineto{\pgfqpoint{2.402289in}{3.227576in}}%
\pgfpathlineto{\pgfqpoint{2.402726in}{3.227730in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{3.227957in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{3.227938in}}%
\pgfpathlineto{\pgfqpoint{2.404038in}{3.227908in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{3.227879in}}%
\pgfpathlineto{\pgfqpoint{2.404912in}{3.228009in}}%
\pgfpathlineto{\pgfqpoint{2.405350in}{3.228137in}}%
\pgfpathlineto{\pgfqpoint{2.405787in}{3.228352in}}%
\pgfpathlineto{\pgfqpoint{2.406224in}{3.228502in}}%
\pgfpathlineto{\pgfqpoint{2.406661in}{3.228522in}}%
\pgfpathlineto{\pgfqpoint{2.407098in}{3.228657in}}%
\pgfpathlineto{\pgfqpoint{2.407536in}{3.228741in}}%
\pgfpathlineto{\pgfqpoint{2.407973in}{3.228830in}}%
\pgfpathlineto{\pgfqpoint{2.408410in}{3.228902in}}%
\pgfpathlineto{\pgfqpoint{2.408847in}{3.229114in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{3.229120in}}%
\pgfpathlineto{\pgfqpoint{2.409722in}{3.229049in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{3.229192in}}%
\pgfpathlineto{\pgfqpoint{2.410596in}{3.229291in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{3.229512in}}%
\pgfpathlineto{\pgfqpoint{2.411471in}{3.229630in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{3.229800in}}%
\pgfpathlineto{\pgfqpoint{2.412345in}{3.230067in}}%
\pgfpathlineto{\pgfqpoint{2.412782in}{3.230140in}}%
\pgfpathlineto{\pgfqpoint{2.413219in}{3.230265in}}%
\pgfpathlineto{\pgfqpoint{2.413657in}{3.230532in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{3.230564in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{3.230787in}}%
\pgfpathlineto{\pgfqpoint{2.414968in}{3.230883in}}%
\pgfpathlineto{\pgfqpoint{2.415405in}{3.231161in}}%
\pgfpathlineto{\pgfqpoint{2.415843in}{3.231163in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{3.231280in}}%
\pgfpathlineto{\pgfqpoint{2.416717in}{3.231307in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.231477in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{3.231683in}}%
\pgfpathlineto{\pgfqpoint{2.418029in}{3.231856in}}%
\pgfpathlineto{\pgfqpoint{2.418466in}{3.231966in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{3.232066in}}%
\pgfpathlineto{\pgfqpoint{2.419340in}{3.232132in}}%
\pgfpathlineto{\pgfqpoint{2.419778in}{3.232246in}}%
\pgfpathlineto{\pgfqpoint{2.420215in}{3.232423in}}%
\pgfpathlineto{\pgfqpoint{2.420652in}{3.232419in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{3.232487in}}%
\pgfpathlineto{\pgfqpoint{2.421526in}{3.232590in}}%
\pgfpathlineto{\pgfqpoint{2.421964in}{3.232691in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{3.232780in}}%
\pgfpathlineto{\pgfqpoint{2.422838in}{3.232865in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{3.232991in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{3.233070in}}%
\pgfpathlineto{\pgfqpoint{2.424150in}{3.233067in}}%
\pgfpathlineto{\pgfqpoint{2.424587in}{3.233329in}}%
\pgfpathlineto{\pgfqpoint{2.425024in}{3.233514in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{3.233641in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{3.233789in}}%
\pgfpathlineto{\pgfqpoint{2.426336in}{3.233852in}}%
\pgfpathlineto{\pgfqpoint{2.426773in}{3.233907in}}%
\pgfpathlineto{\pgfqpoint{2.427210in}{3.234044in}}%
\pgfpathlineto{\pgfqpoint{2.427647in}{3.234208in}}%
\pgfpathlineto{\pgfqpoint{2.428085in}{3.234264in}}%
\pgfpathlineto{\pgfqpoint{2.428522in}{3.234352in}}%
\pgfpathlineto{\pgfqpoint{2.428959in}{3.234440in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{3.234417in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.430271in}{3.234773in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{3.234877in}}%
\pgfpathlineto{\pgfqpoint{2.431145in}{3.235131in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{3.235282in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{3.235401in}}%
\pgfpathlineto{\pgfqpoint{2.432457in}{3.235350in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{3.235447in}}%
\pgfpathlineto{\pgfqpoint{2.433331in}{3.235670in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{3.235832in}}%
\pgfpathlineto{\pgfqpoint{2.434206in}{3.236028in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{3.236060in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{3.236094in}}%
\pgfpathlineto{\pgfqpoint{2.435517in}{3.236226in}}%
\pgfpathlineto{\pgfqpoint{2.435954in}{3.236281in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{3.236590in}}%
\pgfpathlineto{\pgfqpoint{2.436829in}{3.236827in}}%
\pgfpathlineto{\pgfqpoint{2.437266in}{3.236855in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{3.236791in}}%
\pgfpathlineto{\pgfqpoint{2.438140in}{3.236837in}}%
\pgfpathlineto{\pgfqpoint{2.438578in}{3.236971in}}%
\pgfpathlineto{\pgfqpoint{2.439015in}{3.237113in}}%
\pgfpathlineto{\pgfqpoint{2.439452in}{3.237313in}}%
\pgfpathlineto{\pgfqpoint{2.439889in}{3.237535in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{3.237594in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{3.237633in}}%
\pgfpathlineto{\pgfqpoint{2.441201in}{3.237634in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{3.237754in}}%
\pgfpathlineto{\pgfqpoint{2.442075in}{3.237967in}}%
\pgfpathlineto{\pgfqpoint{2.442513in}{3.238014in}}%
\pgfpathlineto{\pgfqpoint{2.442950in}{3.238277in}}%
\pgfpathlineto{\pgfqpoint{2.443387in}{3.238275in}}%
\pgfpathlineto{\pgfqpoint{2.443824in}{3.238260in}}%
\pgfpathlineto{\pgfqpoint{2.444261in}{3.238281in}}%
\pgfpathlineto{\pgfqpoint{2.444699in}{3.238435in}}%
\pgfpathlineto{\pgfqpoint{2.445136in}{3.238575in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{3.238618in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{3.238759in}}%
\pgfpathlineto{\pgfqpoint{2.446447in}{3.238922in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{3.238983in}}%
\pgfpathlineto{\pgfqpoint{2.447322in}{3.239175in}}%
\pgfpathlineto{\pgfqpoint{2.447759in}{3.239237in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{3.239390in}}%
\pgfpathlineto{\pgfqpoint{2.448634in}{3.239442in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{3.239459in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{3.239687in}}%
\pgfpathlineto{\pgfqpoint{2.449945in}{3.239775in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{3.239846in}}%
\pgfpathlineto{\pgfqpoint{2.450820in}{3.240047in}}%
\pgfpathlineto{\pgfqpoint{2.451257in}{3.240054in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.240217in}}%
\pgfpathlineto{\pgfqpoint{2.452131in}{3.240311in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{3.240467in}}%
\pgfpathlineto{\pgfqpoint{2.453006in}{3.240562in}}%
\pgfpathlineto{\pgfqpoint{2.453443in}{3.240732in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{3.241049in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{3.241206in}}%
\pgfpathlineto{\pgfqpoint{2.454755in}{3.241158in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{3.241267in}}%
\pgfpathlineto{\pgfqpoint{2.455629in}{3.241409in}}%
\pgfpathlineto{\pgfqpoint{2.456066in}{3.241530in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{3.241758in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{3.241915in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{3.242105in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{3.242195in}}%
\pgfpathlineto{\pgfqpoint{2.458252in}{3.242315in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{3.242519in}}%
\pgfpathlineto{\pgfqpoint{2.459127in}{3.242589in}}%
\pgfpathlineto{\pgfqpoint{2.459564in}{3.242683in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{3.242840in}}%
\pgfpathlineto{\pgfqpoint{2.460438in}{3.242907in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{3.243045in}}%
\pgfpathlineto{\pgfqpoint{2.461313in}{3.243182in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{3.243334in}}%
\pgfpathlineto{\pgfqpoint{2.462187in}{3.243401in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{3.243534in}}%
\pgfpathlineto{\pgfqpoint{2.463062in}{3.243702in}}%
\pgfpathlineto{\pgfqpoint{2.463499in}{3.243828in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{3.243744in}}%
\pgfpathlineto{\pgfqpoint{2.464373in}{3.243927in}}%
\pgfpathlineto{\pgfqpoint{2.464810in}{3.244115in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{3.244199in}}%
\pgfpathlineto{\pgfqpoint{2.465685in}{3.244208in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.244384in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{3.244512in}}%
\pgfpathlineto{\pgfqpoint{2.466996in}{3.244708in}}%
\pgfpathlineto{\pgfqpoint{2.467434in}{3.244873in}}%
\pgfpathlineto{\pgfqpoint{2.467871in}{3.245021in}}%
\pgfpathlineto{\pgfqpoint{2.468308in}{3.245086in}}%
\pgfpathlineto{\pgfqpoint{2.468745in}{3.245163in}}%
\pgfpathlineto{\pgfqpoint{2.469183in}{3.245328in}}%
\pgfpathlineto{\pgfqpoint{2.469620in}{3.245267in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{3.245317in}}%
\pgfpathlineto{\pgfqpoint{2.470494in}{3.245357in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{3.245374in}}%
\pgfpathlineto{\pgfqpoint{2.471369in}{3.245466in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{3.245570in}}%
\pgfpathlineto{\pgfqpoint{2.472243in}{3.245656in}}%
\pgfpathlineto{\pgfqpoint{2.472680in}{3.245838in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{3.245926in}}%
\pgfpathlineto{\pgfqpoint{2.473555in}{3.246089in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{3.246290in}}%
\pgfpathlineto{\pgfqpoint{2.474429in}{3.246366in}}%
\pgfpathlineto{\pgfqpoint{2.474866in}{3.246434in}}%
\pgfpathlineto{\pgfqpoint{2.475303in}{3.246648in}}%
\pgfpathlineto{\pgfqpoint{2.475741in}{3.246681in}}%
\pgfpathlineto{\pgfqpoint{2.476178in}{3.246797in}}%
\pgfpathlineto{\pgfqpoint{2.476615in}{3.246886in}}%
\pgfpathlineto{\pgfqpoint{2.477052in}{3.246948in}}%
\pgfpathlineto{\pgfqpoint{2.477490in}{3.247168in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{3.247327in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{3.247614in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{3.247710in}}%
\pgfpathlineto{\pgfqpoint{2.479238in}{3.247959in}}%
\pgfpathlineto{\pgfqpoint{2.479676in}{3.248061in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{3.248074in}}%
\pgfpathlineto{\pgfqpoint{2.480550in}{3.248148in}}%
\pgfpathlineto{\pgfqpoint{2.480987in}{3.248407in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{3.248618in}}%
\pgfpathlineto{\pgfqpoint{2.481862in}{3.248782in}}%
\pgfpathlineto{\pgfqpoint{2.482299in}{3.248863in}}%
\pgfpathlineto{\pgfqpoint{2.482736in}{3.249031in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{3.249256in}}%
\pgfpathlineto{\pgfqpoint{2.483611in}{3.249250in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{3.249330in}}%
\pgfpathlineto{\pgfqpoint{2.484485in}{3.249475in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{3.249657in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{3.249689in}}%
\pgfpathlineto{\pgfqpoint{2.485797in}{3.249812in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{3.249780in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{3.249920in}}%
\pgfpathlineto{\pgfqpoint{2.487108in}{3.250013in}}%
\pgfpathlineto{\pgfqpoint{2.487545in}{3.250041in}}%
\pgfpathlineto{\pgfqpoint{2.487983in}{3.250186in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{3.250406in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{3.250585in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{3.250637in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{3.250781in}}%
\pgfpathlineto{\pgfqpoint{2.490169in}{3.250958in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{3.251085in}}%
\pgfpathlineto{\pgfqpoint{2.491043in}{3.251181in}}%
\pgfpathlineto{\pgfqpoint{2.491480in}{3.251242in}}%
\pgfpathlineto{\pgfqpoint{2.491918in}{3.251354in}}%
\pgfpathlineto{\pgfqpoint{2.492355in}{3.251332in}}%
\pgfpathlineto{\pgfqpoint{2.492792in}{3.251474in}}%
\pgfpathlineto{\pgfqpoint{2.493229in}{3.251532in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{3.251690in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{3.251775in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{3.251890in}}%
\pgfpathlineto{\pgfqpoint{2.494978in}{3.252085in}}%
\pgfpathlineto{\pgfqpoint{2.495415in}{3.252209in}}%
\pgfpathlineto{\pgfqpoint{2.495852in}{3.252389in}}%
\pgfpathlineto{\pgfqpoint{2.496290in}{3.252426in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{3.252647in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{3.252639in}}%
\pgfpathlineto{\pgfqpoint{2.497601in}{3.252730in}}%
\pgfpathlineto{\pgfqpoint{2.498038in}{3.252909in}}%
\pgfpathlineto{\pgfqpoint{2.498476in}{3.252985in}}%
\pgfpathlineto{\pgfqpoint{2.498913in}{3.253106in}}%
\pgfpathlineto{\pgfqpoint{2.499350in}{3.253247in}}%
\pgfpathlineto{\pgfqpoint{2.499787in}{3.253287in}}%
\pgfpathlineto{\pgfqpoint{2.500225in}{3.253426in}}%
\pgfpathlineto{\pgfqpoint{2.500662in}{3.253491in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{3.253555in}}%
\pgfpathlineto{\pgfqpoint{2.501536in}{3.253678in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{3.253759in}}%
\pgfpathlineto{\pgfqpoint{2.502411in}{3.253809in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{3.254018in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{3.254224in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.254303in}}%
\pgfpathlineto{\pgfqpoint{2.504159in}{3.254241in}}%
\pgfpathlineto{\pgfqpoint{2.504597in}{3.254320in}}%
\pgfpathlineto{\pgfqpoint{2.505034in}{3.254475in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{3.254645in}}%
\pgfpathlineto{\pgfqpoint{2.505908in}{3.254657in}}%
\pgfpathlineto{\pgfqpoint{2.506346in}{3.254827in}}%
\pgfpathlineto{\pgfqpoint{2.506783in}{3.255051in}}%
\pgfpathlineto{\pgfqpoint{2.507220in}{3.255166in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{3.255276in}}%
\pgfpathlineto{\pgfqpoint{2.508094in}{3.255428in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{3.255577in}}%
\pgfpathlineto{\pgfqpoint{2.508969in}{3.255687in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{3.255866in}}%
\pgfpathlineto{\pgfqpoint{2.509843in}{3.256015in}}%
\pgfpathlineto{\pgfqpoint{2.510280in}{3.256161in}}%
\pgfpathlineto{\pgfqpoint{2.510718in}{3.256273in}}%
\pgfpathlineto{\pgfqpoint{2.511155in}{3.256221in}}%
\pgfpathlineto{\pgfqpoint{2.511592in}{3.256339in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{3.256504in}}%
\pgfpathlineto{\pgfqpoint{2.512466in}{3.256499in}}%
\pgfpathlineto{\pgfqpoint{2.512904in}{3.256587in}}%
\pgfpathlineto{\pgfqpoint{2.513341in}{3.256734in}}%
\pgfpathlineto{\pgfqpoint{2.513778in}{3.256841in}}%
\pgfpathlineto{\pgfqpoint{2.514215in}{3.256861in}}%
\pgfpathlineto{\pgfqpoint{2.514653in}{3.256964in}}%
\pgfpathlineto{\pgfqpoint{2.515090in}{3.257193in}}%
\pgfpathlineto{\pgfqpoint{2.515527in}{3.257221in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{3.257323in}}%
\pgfpathlineto{\pgfqpoint{2.516401in}{3.257467in}}%
\pgfpathlineto{\pgfqpoint{2.516839in}{3.257593in}}%
\pgfpathlineto{\pgfqpoint{2.517276in}{3.257642in}}%
\pgfpathlineto{\pgfqpoint{2.517713in}{3.257747in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{3.257826in}}%
\pgfpathlineto{\pgfqpoint{2.518587in}{3.257876in}}%
\pgfpathlineto{\pgfqpoint{2.519025in}{3.258020in}}%
\pgfpathlineto{\pgfqpoint{2.519462in}{3.258128in}}%
\pgfpathlineto{\pgfqpoint{2.519899in}{3.258244in}}%
\pgfpathlineto{\pgfqpoint{2.520336in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{3.258466in}}%
\pgfpathlineto{\pgfqpoint{2.521211in}{3.258567in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{3.258709in}}%
\pgfpathlineto{\pgfqpoint{2.522085in}{3.258805in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{3.258957in}}%
\pgfpathlineto{\pgfqpoint{2.522960in}{3.259105in}}%
\pgfpathlineto{\pgfqpoint{2.523397in}{3.259177in}}%
\pgfpathlineto{\pgfqpoint{2.523834in}{3.259278in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{3.259384in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{3.259437in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{3.259532in}}%
\pgfpathlineto{\pgfqpoint{2.525583in}{3.259775in}}%
\pgfpathlineto{\pgfqpoint{2.526020in}{3.259876in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{3.260035in}}%
\pgfpathlineto{\pgfqpoint{2.526894in}{3.260140in}}%
\pgfpathlineto{\pgfqpoint{2.527332in}{3.260209in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{3.260225in}}%
\pgfpathlineto{\pgfqpoint{2.528206in}{3.260201in}}%
\pgfpathlineto{\pgfqpoint{2.528643in}{3.260338in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{3.260428in}}%
\pgfpathlineto{\pgfqpoint{2.529518in}{3.260460in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{3.260462in}}%
\pgfpathlineto{\pgfqpoint{2.530392in}{3.260698in}}%
\pgfpathlineto{\pgfqpoint{2.530829in}{3.260733in}}%
\pgfpathlineto{\pgfqpoint{2.531267in}{3.260947in}}%
\pgfpathlineto{\pgfqpoint{2.531704in}{3.261036in}}%
\pgfpathlineto{\pgfqpoint{2.532141in}{3.261240in}}%
\pgfpathlineto{\pgfqpoint{2.532578in}{3.261375in}}%
\pgfpathlineto{\pgfqpoint{2.533015in}{3.261349in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{3.261483in}}%
\pgfpathlineto{\pgfqpoint{2.533890in}{3.261543in}}%
\pgfpathlineto{\pgfqpoint{2.534327in}{3.261724in}}%
\pgfpathlineto{\pgfqpoint{2.534764in}{3.261864in}}%
\pgfpathlineto{\pgfqpoint{2.535201in}{3.261879in}}%
\pgfpathlineto{\pgfqpoint{2.535639in}{3.262022in}}%
\pgfpathlineto{\pgfqpoint{2.536076in}{3.262091in}}%
\pgfpathlineto{\pgfqpoint{2.536513in}{3.262229in}}%
\pgfpathlineto{\pgfqpoint{2.536950in}{3.262459in}}%
\pgfpathlineto{\pgfqpoint{2.537388in}{3.262526in}}%
\pgfpathlineto{\pgfqpoint{2.537825in}{3.262569in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{3.262703in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{3.262802in}}%
\pgfpathlineto{\pgfqpoint{2.539136in}{3.262994in}}%
\pgfpathlineto{\pgfqpoint{2.539574in}{3.263060in}}%
\pgfpathlineto{\pgfqpoint{2.540011in}{3.263308in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{3.263414in}}%
\pgfpathlineto{\pgfqpoint{2.540885in}{3.263377in}}%
\pgfpathlineto{\pgfqpoint{2.541322in}{3.263381in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{3.263446in}}%
\pgfpathlineto{\pgfqpoint{2.542197in}{3.263519in}}%
\pgfpathlineto{\pgfqpoint{2.542634in}{3.263646in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{3.263792in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{3.263886in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.263908in}}%
\pgfpathlineto{\pgfqpoint{2.544383in}{3.263980in}}%
\pgfpathlineto{\pgfqpoint{2.544820in}{3.264154in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{3.264354in}}%
\pgfpathlineto{\pgfqpoint{2.545695in}{3.264365in}}%
\pgfpathlineto{\pgfqpoint{2.546132in}{3.264469in}}%
\pgfpathlineto{\pgfqpoint{2.546569in}{3.264601in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{3.264755in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{3.264807in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{3.264953in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{3.265076in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{3.265244in}}%
\pgfpathlineto{\pgfqpoint{2.549192in}{3.265235in}}%
\pgfpathlineto{\pgfqpoint{2.549629in}{3.265277in}}%
\pgfpathlineto{\pgfqpoint{2.550067in}{3.265331in}}%
\pgfpathlineto{\pgfqpoint{2.550504in}{3.265520in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{3.265645in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{3.265718in}}%
\pgfpathlineto{\pgfqpoint{2.551816in}{3.265815in}}%
\pgfpathlineto{\pgfqpoint{2.552253in}{3.265874in}}%
\pgfpathlineto{\pgfqpoint{2.552690in}{3.266045in}}%
\pgfpathlineto{\pgfqpoint{2.553127in}{3.266192in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{3.266394in}}%
\pgfpathlineto{\pgfqpoint{2.554002in}{3.266518in}}%
\pgfpathlineto{\pgfqpoint{2.554439in}{3.266730in}}%
\pgfpathlineto{\pgfqpoint{2.554876in}{3.266764in}}%
\pgfpathlineto{\pgfqpoint{2.555313in}{3.266846in}}%
\pgfpathlineto{\pgfqpoint{2.555750in}{3.266945in}}%
\pgfpathlineto{\pgfqpoint{2.556188in}{3.267045in}}%
\pgfpathlineto{\pgfqpoint{2.556625in}{3.267112in}}%
\pgfpathlineto{\pgfqpoint{2.557062in}{3.267228in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{3.267378in}}%
\pgfpathlineto{\pgfqpoint{2.557937in}{3.267486in}}%
\pgfpathlineto{\pgfqpoint{2.558374in}{3.267588in}}%
\pgfpathlineto{\pgfqpoint{2.558811in}{3.267796in}}%
\pgfpathlineto{\pgfqpoint{2.559248in}{3.267908in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{3.268071in}}%
\pgfpathlineto{\pgfqpoint{2.560123in}{3.268291in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{3.268285in}}%
\pgfpathlineto{\pgfqpoint{2.560997in}{3.268457in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{3.268524in}}%
\pgfpathlineto{\pgfqpoint{2.561871in}{3.268603in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{3.268605in}}%
\pgfpathlineto{\pgfqpoint{2.562746in}{3.268637in}}%
\pgfpathlineto{\pgfqpoint{2.563183in}{3.268656in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{3.268909in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{3.268824in}}%
\pgfpathlineto{\pgfqpoint{2.564495in}{3.268870in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{3.268933in}}%
\pgfpathlineto{\pgfqpoint{2.565369in}{3.269035in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{3.269239in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{3.269266in}}%
\pgfpathlineto{\pgfqpoint{2.566681in}{3.269405in}}%
\pgfpathlineto{\pgfqpoint{2.567118in}{3.269576in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{3.269752in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{3.269887in}}%
\pgfpathlineto{\pgfqpoint{2.568430in}{3.269958in}}%
\pgfpathlineto{\pgfqpoint{2.568867in}{3.270156in}}%
\pgfpathlineto{\pgfqpoint{2.569304in}{3.270287in}}%
\pgfpathlineto{\pgfqpoint{2.569741in}{3.270282in}}%
\pgfpathlineto{\pgfqpoint{2.570178in}{3.270389in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{3.270326in}}%
\pgfpathlineto{\pgfqpoint{2.571053in}{3.270401in}}%
\pgfpathlineto{\pgfqpoint{2.571490in}{3.270602in}}%
\pgfpathlineto{\pgfqpoint{2.571927in}{3.270792in}}%
\pgfpathlineto{\pgfqpoint{2.572365in}{3.271053in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{3.271106in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{3.271266in}}%
\pgfpathlineto{\pgfqpoint{2.573676in}{3.271352in}}%
\pgfpathlineto{\pgfqpoint{2.574113in}{3.271501in}}%
\pgfpathlineto{\pgfqpoint{2.574551in}{3.271533in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{3.271487in}}%
\pgfpathlineto{\pgfqpoint{2.575425in}{3.271704in}}%
\pgfpathlineto{\pgfqpoint{2.575862in}{3.271832in}}%
\pgfpathlineto{\pgfqpoint{2.576299in}{3.271940in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{3.272084in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{3.272076in}}%
\pgfpathlineto{\pgfqpoint{2.577611in}{3.272203in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{3.272276in}}%
\pgfpathlineto{\pgfqpoint{2.578485in}{3.272411in}}%
\pgfpathlineto{\pgfqpoint{2.578923in}{3.272600in}}%
\pgfpathlineto{\pgfqpoint{2.579360in}{3.272639in}}%
\pgfpathlineto{\pgfqpoint{2.579797in}{3.272651in}}%
\pgfpathlineto{\pgfqpoint{2.580234in}{3.272755in}}%
\pgfpathlineto{\pgfqpoint{2.580672in}{3.272886in}}%
\pgfpathlineto{\pgfqpoint{2.581109in}{3.272904in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{3.273059in}}%
\pgfpathlineto{\pgfqpoint{2.581983in}{3.273151in}}%
\pgfpathlineto{\pgfqpoint{2.582420in}{3.273282in}}%
\pgfpathlineto{\pgfqpoint{2.582858in}{3.273343in}}%
\pgfpathlineto{\pgfqpoint{2.583295in}{3.273442in}}%
\pgfpathlineto{\pgfqpoint{2.583732in}{3.273476in}}%
\pgfpathlineto{\pgfqpoint{2.584169in}{3.273531in}}%
\pgfpathlineto{\pgfqpoint{2.584606in}{3.273592in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{3.273609in}}%
\pgfpathlineto{\pgfqpoint{2.585481in}{3.273547in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{3.273808in}}%
\pgfpathlineto{\pgfqpoint{2.586355in}{3.273934in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{3.274073in}}%
\pgfpathlineto{\pgfqpoint{2.587230in}{3.274120in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{3.274295in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{3.274353in}}%
\pgfpathlineto{\pgfqpoint{2.588541in}{3.274484in}}%
\pgfpathlineto{\pgfqpoint{2.588979in}{3.274649in}}%
\pgfpathlineto{\pgfqpoint{2.589416in}{3.274779in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{3.274846in}}%
\pgfpathlineto{\pgfqpoint{2.590290in}{3.275018in}}%
\pgfpathlineto{\pgfqpoint{2.590727in}{3.275090in}}%
\pgfpathlineto{\pgfqpoint{2.591165in}{3.275215in}}%
\pgfpathlineto{\pgfqpoint{2.591602in}{3.275315in}}%
\pgfpathlineto{\pgfqpoint{2.592039in}{3.275395in}}%
\pgfpathlineto{\pgfqpoint{2.592476in}{3.275351in}}%
\pgfpathlineto{\pgfqpoint{2.592913in}{3.275498in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{3.275522in}}%
\pgfpathlineto{\pgfqpoint{2.593788in}{3.275732in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{3.275862in}}%
\pgfpathlineto{\pgfqpoint{2.594662in}{3.276005in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{3.276085in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{3.276266in}}%
\pgfpathlineto{\pgfqpoint{2.595974in}{3.276278in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{3.276339in}}%
\pgfpathlineto{\pgfqpoint{2.596848in}{3.276450in}}%
\pgfpathlineto{\pgfqpoint{2.597286in}{3.276626in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{3.276765in}}%
\pgfpathlineto{\pgfqpoint{2.598160in}{3.276803in}}%
\pgfpathlineto{\pgfqpoint{2.598597in}{3.276908in}}%
\pgfpathlineto{\pgfqpoint{2.599034in}{3.277037in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{3.277109in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{3.277212in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{3.277274in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{3.277365in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{3.277393in}}%
\pgfpathlineto{\pgfqpoint{2.601658in}{3.277520in}}%
\pgfpathlineto{\pgfqpoint{2.602095in}{3.277694in}}%
\pgfpathlineto{\pgfqpoint{2.602532in}{3.277796in}}%
\pgfpathlineto{\pgfqpoint{2.602969in}{3.277736in}}%
\pgfpathlineto{\pgfqpoint{2.603407in}{3.277831in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{3.278006in}}%
\pgfpathlineto{\pgfqpoint{2.604281in}{3.278134in}}%
\pgfpathlineto{\pgfqpoint{2.604718in}{3.278232in}}%
\pgfpathlineto{\pgfqpoint{2.605155in}{3.278293in}}%
\pgfpathlineto{\pgfqpoint{2.605593in}{3.278317in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{3.278322in}}%
\pgfpathlineto{\pgfqpoint{2.606467in}{3.278423in}}%
\pgfpathlineto{\pgfqpoint{2.606904in}{3.278563in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{3.278615in}}%
\pgfpathlineto{\pgfqpoint{2.607779in}{3.278693in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{3.278829in}}%
\pgfpathlineto{\pgfqpoint{2.608653in}{3.278977in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{3.279168in}}%
\pgfpathlineto{\pgfqpoint{2.609528in}{3.279257in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{3.279450in}}%
\pgfpathlineto{\pgfqpoint{2.610402in}{3.279588in}}%
\pgfpathlineto{\pgfqpoint{2.610839in}{3.279718in}}%
\pgfpathlineto{\pgfqpoint{2.611276in}{3.279855in}}%
\pgfpathlineto{\pgfqpoint{2.611714in}{3.279948in}}%
\pgfpathlineto{\pgfqpoint{2.612151in}{3.280015in}}%
\pgfpathlineto{\pgfqpoint{2.612588in}{3.279901in}}%
\pgfpathlineto{\pgfqpoint{2.613025in}{3.280024in}}%
\pgfpathlineto{\pgfqpoint{2.613462in}{3.280169in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{3.280194in}}%
\pgfpathlineto{\pgfqpoint{2.614337in}{3.280226in}}%
\pgfpathlineto{\pgfqpoint{2.614774in}{3.280329in}}%
\pgfpathlineto{\pgfqpoint{2.615211in}{3.280349in}}%
\pgfpathlineto{\pgfqpoint{2.615648in}{3.280422in}}%
\pgfpathlineto{\pgfqpoint{2.616086in}{3.280463in}}%
\pgfpathlineto{\pgfqpoint{2.616523in}{3.280685in}}%
\pgfpathlineto{\pgfqpoint{2.616960in}{3.280723in}}%
\pgfpathlineto{\pgfqpoint{2.617397in}{3.280885in}}%
\pgfpathlineto{\pgfqpoint{2.617835in}{3.280995in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{3.281049in}}%
\pgfpathlineto{\pgfqpoint{2.618709in}{3.281193in}}%
\pgfpathlineto{\pgfqpoint{2.619146in}{3.281225in}}%
\pgfpathlineto{\pgfqpoint{2.619583in}{3.281249in}}%
\pgfpathlineto{\pgfqpoint{2.620021in}{3.281363in}}%
\pgfpathlineto{\pgfqpoint{2.620458in}{3.281407in}}%
\pgfpathlineto{\pgfqpoint{2.620895in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{3.281522in}}%
\pgfpathlineto{\pgfqpoint{2.621769in}{3.281510in}}%
\pgfpathlineto{\pgfqpoint{2.622207in}{3.281621in}}%
\pgfpathlineto{\pgfqpoint{2.622644in}{3.281873in}}%
\pgfpathlineto{\pgfqpoint{2.623081in}{3.281905in}}%
\pgfpathlineto{\pgfqpoint{2.623518in}{3.282060in}}%
\pgfpathlineto{\pgfqpoint{2.623956in}{3.282222in}}%
\pgfpathlineto{\pgfqpoint{2.624393in}{3.282390in}}%
\pgfpathlineto{\pgfqpoint{2.624830in}{3.282466in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{3.282631in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{3.282699in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{3.282841in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{3.282932in}}%
\pgfpathlineto{\pgfqpoint{2.627016in}{3.282990in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{3.283038in}}%
\pgfpathlineto{\pgfqpoint{2.627890in}{3.283024in}}%
\pgfpathlineto{\pgfqpoint{2.628328in}{3.283207in}}%
\pgfpathlineto{\pgfqpoint{2.628765in}{3.283329in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{3.283406in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{3.283430in}}%
\pgfpathlineto{\pgfqpoint{2.630076in}{3.283500in}}%
\pgfpathlineto{\pgfqpoint{2.630514in}{3.283551in}}%
\pgfpathlineto{\pgfqpoint{2.630951in}{3.283680in}}%
\pgfpathlineto{\pgfqpoint{2.631388in}{3.283808in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{2.632263in}{3.283883in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{3.283927in}}%
\pgfpathlineto{\pgfqpoint{2.633137in}{3.284158in}}%
\pgfpathlineto{\pgfqpoint{2.633574in}{3.284405in}}%
\pgfpathlineto{\pgfqpoint{2.634011in}{3.284403in}}%
\pgfpathlineto{\pgfqpoint{2.634449in}{3.284555in}}%
\pgfpathlineto{\pgfqpoint{2.634886in}{3.284621in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{3.284619in}}%
\pgfpathlineto{\pgfqpoint{2.635760in}{3.284638in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{3.284846in}}%
\pgfpathlineto{\pgfqpoint{2.636635in}{3.284845in}}%
\pgfpathlineto{\pgfqpoint{2.637072in}{3.284955in}}%
\pgfpathlineto{\pgfqpoint{2.637509in}{3.285082in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{3.285134in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{3.285131in}}%
\pgfpathlineto{\pgfqpoint{2.638821in}{3.285205in}}%
\pgfpathlineto{\pgfqpoint{2.639258in}{3.285219in}}%
\pgfpathlineto{\pgfqpoint{2.639695in}{3.285224in}}%
\pgfpathlineto{\pgfqpoint{2.640132in}{3.285296in}}%
\pgfpathlineto{\pgfqpoint{2.640570in}{3.285353in}}%
\pgfpathlineto{\pgfqpoint{2.641007in}{3.285531in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{3.285593in}}%
\pgfpathlineto{\pgfqpoint{2.641881in}{3.285637in}}%
\pgfpathlineto{\pgfqpoint{2.642318in}{3.285718in}}%
\pgfpathlineto{\pgfqpoint{2.642756in}{3.285792in}}%
\pgfpathlineto{\pgfqpoint{2.643193in}{3.285825in}}%
\pgfpathlineto{\pgfqpoint{2.643630in}{3.285934in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{3.286130in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{3.286175in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{3.286292in}}%
\pgfpathlineto{\pgfqpoint{2.645379in}{3.286402in}}%
\pgfpathlineto{\pgfqpoint{2.645816in}{3.286458in}}%
\pgfpathlineto{\pgfqpoint{2.646253in}{3.286669in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{3.286766in}}%
\pgfpathlineto{\pgfqpoint{2.647128in}{3.286943in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{3.287050in}}%
\pgfpathlineto{\pgfqpoint{2.648002in}{3.287101in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{3.287231in}}%
\pgfpathlineto{\pgfqpoint{2.648877in}{3.287238in}}%
\pgfpathlineto{\pgfqpoint{2.649314in}{3.287266in}}%
\pgfpathlineto{\pgfqpoint{2.649751in}{3.287387in}}%
\pgfpathlineto{\pgfqpoint{2.650188in}{3.287475in}}%
\pgfpathlineto{\pgfqpoint{2.650625in}{3.287541in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{3.287753in}}%
\pgfpathlineto{\pgfqpoint{2.651500in}{3.287807in}}%
\pgfpathlineto{\pgfqpoint{2.651937in}{3.287877in}}%
\pgfpathlineto{\pgfqpoint{2.652374in}{3.288026in}}%
\pgfpathlineto{\pgfqpoint{2.652811in}{3.288050in}}%
\pgfpathlineto{\pgfqpoint{2.653249in}{3.288088in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{3.288249in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{3.288410in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{3.288580in}}%
\pgfpathlineto{\pgfqpoint{2.654998in}{3.288703in}}%
\pgfpathlineto{\pgfqpoint{2.655435in}{3.288865in}}%
\pgfpathlineto{\pgfqpoint{2.655872in}{3.288885in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{3.288946in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{3.288956in}}%
\pgfpathlineto{\pgfqpoint{2.657184in}{3.289039in}}%
\pgfpathlineto{\pgfqpoint{2.657621in}{3.289160in}}%
\pgfpathlineto{\pgfqpoint{2.658058in}{3.289302in}}%
\pgfpathlineto{\pgfqpoint{2.658495in}{3.289519in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{3.289550in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{3.289673in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{2.660244in}{3.289842in}}%
\pgfpathlineto{\pgfqpoint{2.660681in}{3.289897in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{3.290032in}}%
\pgfpathlineto{\pgfqpoint{2.661556in}{3.290190in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{3.290377in}}%
\pgfpathlineto{\pgfqpoint{2.662430in}{3.290349in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{3.290506in}}%
\pgfpathlineto{\pgfqpoint{2.663305in}{3.290572in}}%
\pgfpathlineto{\pgfqpoint{2.663742in}{3.290702in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{3.290680in}}%
\pgfpathlineto{\pgfqpoint{2.664616in}{3.290792in}}%
\pgfpathlineto{\pgfqpoint{2.665053in}{3.290946in}}%
\pgfpathlineto{\pgfqpoint{2.665491in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{2.665928in}{3.291215in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{3.291396in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{3.291487in}}%
\pgfpathlineto{\pgfqpoint{2.667239in}{3.291707in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{3.291747in}}%
\pgfpathlineto{\pgfqpoint{2.668114in}{3.291982in}}%
\pgfpathlineto{\pgfqpoint{2.668551in}{3.291959in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{3.292066in}}%
\pgfpathlineto{\pgfqpoint{2.669426in}{3.292094in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{3.292175in}}%
\pgfpathlineto{\pgfqpoint{2.670300in}{3.292263in}}%
\pgfpathlineto{\pgfqpoint{2.670737in}{3.292296in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{3.292297in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{3.292411in}}%
\pgfpathlineto{\pgfqpoint{2.672049in}{3.292444in}}%
\pgfpathlineto{\pgfqpoint{2.672486in}{3.292495in}}%
\pgfpathlineto{\pgfqpoint{2.672923in}{3.292523in}}%
\pgfpathlineto{\pgfqpoint{2.673360in}{3.292670in}}%
\pgfpathlineto{\pgfqpoint{2.673798in}{3.292749in}}%
\pgfpathlineto{\pgfqpoint{2.674235in}{3.292812in}}%
\pgfpathlineto{\pgfqpoint{2.674672in}{3.292969in}}%
\pgfpathlineto{\pgfqpoint{2.675109in}{3.293091in}}%
\pgfpathlineto{\pgfqpoint{2.675546in}{3.293111in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{3.293076in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{3.293035in}}%
\pgfpathlineto{\pgfqpoint{2.676858in}{3.293241in}}%
\pgfpathlineto{\pgfqpoint{2.677295in}{3.293333in}}%
\pgfpathlineto{\pgfqpoint{2.677733in}{3.293408in}}%
\pgfpathlineto{\pgfqpoint{2.678170in}{3.293513in}}%
\pgfpathlineto{\pgfqpoint{2.678607in}{3.293551in}}%
\pgfpathlineto{\pgfqpoint{2.679044in}{3.293701in}}%
\pgfpathlineto{\pgfqpoint{2.679481in}{3.293861in}}%
\pgfpathlineto{\pgfqpoint{2.679919in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{2.680356in}{3.293973in}}%
\pgfpathlineto{\pgfqpoint{2.680793in}{3.294099in}}%
\pgfpathlineto{\pgfqpoint{2.681230in}{3.294204in}}%
\pgfpathlineto{\pgfqpoint{2.681667in}{3.294271in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{3.294349in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{3.294466in}}%
\pgfpathlineto{\pgfqpoint{2.682979in}{3.294532in}}%
\pgfpathlineto{\pgfqpoint{2.683416in}{3.294755in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{3.294758in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{3.294919in}}%
\pgfpathlineto{\pgfqpoint{2.684728in}{3.295041in}}%
\pgfpathlineto{\pgfqpoint{2.685165in}{3.295113in}}%
\pgfpathlineto{\pgfqpoint{2.685602in}{3.295213in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{3.295407in}}%
\pgfpathlineto{\pgfqpoint{2.686477in}{3.295467in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{3.295662in}}%
\pgfpathlineto{\pgfqpoint{2.687351in}{3.295865in}}%
\pgfpathlineto{\pgfqpoint{2.687788in}{3.295852in}}%
\pgfpathlineto{\pgfqpoint{2.688226in}{3.295952in}}%
\pgfpathlineto{\pgfqpoint{2.688663in}{3.296122in}}%
\pgfpathlineto{\pgfqpoint{2.689100in}{3.296221in}}%
\pgfpathlineto{\pgfqpoint{2.689537in}{3.296345in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{3.296413in}}%
\pgfpathlineto{\pgfqpoint{2.690412in}{3.296506in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{3.296489in}}%
\pgfpathlineto{\pgfqpoint{2.691286in}{3.296526in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{3.296599in}}%
\pgfpathlineto{\pgfqpoint{2.692161in}{3.296701in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{3.296685in}}%
\pgfpathlineto{\pgfqpoint{2.693035in}{3.296822in}}%
\pgfpathlineto{\pgfqpoint{2.693472in}{3.296859in}}%
\pgfpathlineto{\pgfqpoint{2.693909in}{3.296957in}}%
\pgfpathlineto{\pgfqpoint{2.694347in}{3.297046in}}%
\pgfpathlineto{\pgfqpoint{2.694784in}{3.297165in}}%
\pgfpathlineto{\pgfqpoint{2.695221in}{3.297299in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{3.297450in}}%
\pgfpathlineto{\pgfqpoint{2.696095in}{3.297532in}}%
\pgfpathlineto{\pgfqpoint{2.696533in}{3.297649in}}%
\pgfpathlineto{\pgfqpoint{2.696970in}{3.297832in}}%
\pgfpathlineto{\pgfqpoint{2.697407in}{3.297927in}}%
\pgfpathlineto{\pgfqpoint{2.697844in}{3.297924in}}%
\pgfpathlineto{\pgfqpoint{2.698282in}{3.298125in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{3.298163in}}%
\pgfpathlineto{\pgfqpoint{2.699156in}{3.298227in}}%
\pgfpathlineto{\pgfqpoint{2.699593in}{3.298349in}}%
\pgfpathlineto{\pgfqpoint{2.700030in}{3.298330in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{3.298378in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{3.298374in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{3.298509in}}%
\pgfpathlineto{\pgfqpoint{2.701779in}{3.298579in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{2.702654in}{3.298694in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{3.298795in}}%
\pgfpathlineto{\pgfqpoint{2.703528in}{3.298886in}}%
\pgfpathlineto{\pgfqpoint{2.703965in}{3.298982in}}%
\pgfpathlineto{\pgfqpoint{2.704402in}{3.299125in}}%
\pgfpathlineto{\pgfqpoint{2.704840in}{3.299216in}}%
\pgfpathlineto{\pgfqpoint{2.705277in}{3.299252in}}%
\pgfpathlineto{\pgfqpoint{2.705714in}{3.299346in}}%
\pgfpathlineto{\pgfqpoint{2.706151in}{3.299443in}}%
\pgfpathlineto{\pgfqpoint{2.706589in}{3.299629in}}%
\pgfpathlineto{\pgfqpoint{2.707026in}{3.299662in}}%
\pgfpathlineto{\pgfqpoint{2.707463in}{3.299581in}}%
\pgfpathlineto{\pgfqpoint{2.707900in}{3.299793in}}%
\pgfpathlineto{\pgfqpoint{2.708337in}{3.299869in}}%
\pgfpathlineto{\pgfqpoint{2.708775in}{3.299899in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{3.300012in}}%
\pgfpathlineto{\pgfqpoint{2.709649in}{3.300043in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{3.300127in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{3.300249in}}%
\pgfpathlineto{\pgfqpoint{2.710961in}{3.300356in}}%
\pgfpathlineto{\pgfqpoint{2.711398in}{3.300407in}}%
\pgfpathlineto{\pgfqpoint{2.711835in}{3.300495in}}%
\pgfpathlineto{\pgfqpoint{2.712272in}{3.300651in}}%
\pgfpathlineto{\pgfqpoint{2.712710in}{3.300605in}}%
\pgfpathlineto{\pgfqpoint{2.713147in}{3.300730in}}%
\pgfpathlineto{\pgfqpoint{2.713584in}{3.300842in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{3.300844in}}%
\pgfpathlineto{\pgfqpoint{2.714458in}{3.300880in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{3.300963in}}%
\pgfpathlineto{\pgfqpoint{2.715333in}{3.301142in}}%
\pgfpathlineto{\pgfqpoint{2.715770in}{3.301293in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{3.301378in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{3.301527in}}%
\pgfpathlineto{\pgfqpoint{2.717082in}{3.301667in}}%
\pgfpathlineto{\pgfqpoint{2.717519in}{3.301826in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{3.301773in}}%
\pgfpathlineto{\pgfqpoint{2.718393in}{3.301772in}}%
\pgfpathlineto{\pgfqpoint{2.718830in}{3.301927in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{3.302115in}}%
\pgfpathlineto{\pgfqpoint{2.719705in}{3.302139in}}%
\pgfpathlineto{\pgfqpoint{2.720142in}{3.302313in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{3.302363in}}%
\pgfpathlineto{\pgfqpoint{2.721017in}{3.302324in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{3.302345in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{3.302472in}}%
\pgfpathlineto{\pgfqpoint{2.722328in}{3.302538in}}%
\pgfpathlineto{\pgfqpoint{2.722765in}{3.302612in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{3.302664in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{3.302798in}}%
\pgfpathlineto{\pgfqpoint{2.724077in}{3.303016in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{3.303112in}}%
\pgfpathlineto{\pgfqpoint{2.724951in}{3.303235in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{3.303401in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{3.303482in}}%
\pgfpathlineto{\pgfqpoint{2.726263in}{3.303554in}}%
\pgfpathlineto{\pgfqpoint{2.726700in}{3.303652in}}%
\pgfpathlineto{\pgfqpoint{2.727137in}{3.303790in}}%
\pgfpathlineto{\pgfqpoint{2.727575in}{3.303925in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{3.304008in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{3.304121in}}%
\pgfpathlineto{\pgfqpoint{2.728886in}{3.304170in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{3.304200in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{3.304336in}}%
\pgfpathlineto{\pgfqpoint{2.730198in}{3.304407in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.304597in}}%
\pgfpathlineto{\pgfqpoint{2.731072in}{3.304722in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{3.304640in}}%
\pgfpathlineto{\pgfqpoint{2.731947in}{3.304853in}}%
\pgfpathlineto{\pgfqpoint{2.732384in}{3.304930in}}%
\pgfpathlineto{\pgfqpoint{2.732821in}{3.305147in}}%
\pgfpathlineto{\pgfqpoint{2.733258in}{3.305191in}}%
\pgfpathlineto{\pgfqpoint{2.733696in}{3.305276in}}%
\pgfpathlineto{\pgfqpoint{2.734133in}{3.305322in}}%
\pgfpathlineto{\pgfqpoint{2.734570in}{3.305417in}}%
\pgfpathlineto{\pgfqpoint{2.735007in}{3.305569in}}%
\pgfpathlineto{\pgfqpoint{2.735445in}{3.305684in}}%
\pgfpathlineto{\pgfqpoint{2.735882in}{3.305703in}}%
\pgfpathlineto{\pgfqpoint{2.736319in}{3.305900in}}%
\pgfpathlineto{\pgfqpoint{2.736756in}{3.306044in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{3.306103in}}%
\pgfpathlineto{\pgfqpoint{2.737631in}{3.306133in}}%
\pgfpathlineto{\pgfqpoint{2.738068in}{3.306197in}}%
\pgfpathlineto{\pgfqpoint{2.738505in}{3.306233in}}%
\pgfpathlineto{\pgfqpoint{2.738942in}{3.306192in}}%
\pgfpathlineto{\pgfqpoint{2.739379in}{3.306195in}}%
\pgfpathlineto{\pgfqpoint{2.739817in}{3.306391in}}%
\pgfpathlineto{\pgfqpoint{2.740254in}{3.306527in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{3.306657in}}%
\pgfpathlineto{\pgfqpoint{2.741128in}{3.306797in}}%
\pgfpathlineto{\pgfqpoint{2.741565in}{3.306966in}}%
\pgfpathlineto{\pgfqpoint{2.742003in}{3.307096in}}%
\pgfpathlineto{\pgfqpoint{2.742440in}{3.307202in}}%
\pgfpathlineto{\pgfqpoint{2.742877in}{3.307188in}}%
\pgfpathlineto{\pgfqpoint{2.743314in}{3.307211in}}%
\pgfpathlineto{\pgfqpoint{2.743752in}{3.307197in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{3.307220in}}%
\pgfpathlineto{\pgfqpoint{2.744626in}{3.307310in}}%
\pgfpathlineto{\pgfqpoint{2.745063in}{3.307400in}}%
\pgfpathlineto{\pgfqpoint{2.745500in}{3.307423in}}%
\pgfpathlineto{\pgfqpoint{2.745938in}{3.307437in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{3.307566in}}%
\pgfpathlineto{\pgfqpoint{2.746812in}{3.307571in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{3.307691in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{3.307852in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{3.307898in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{3.307962in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{3.308085in}}%
\pgfpathlineto{\pgfqpoint{2.749435in}{3.308105in}}%
\pgfpathlineto{\pgfqpoint{2.749873in}{3.308221in}}%
\pgfpathlineto{\pgfqpoint{2.750310in}{3.308357in}}%
\pgfpathlineto{\pgfqpoint{2.750747in}{3.308379in}}%
\pgfpathlineto{\pgfqpoint{2.751184in}{3.308486in}}%
\pgfpathlineto{\pgfqpoint{2.751621in}{3.308640in}}%
\pgfpathlineto{\pgfqpoint{2.752059in}{3.308717in}}%
\pgfpathlineto{\pgfqpoint{2.752496in}{3.308781in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{3.308899in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{3.308966in}}%
\pgfpathlineto{\pgfqpoint{2.753807in}{3.309070in}}%
\pgfpathlineto{\pgfqpoint{2.754245in}{3.309170in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{3.309195in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{3.309293in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{3.309542in}}%
\pgfpathlineto{\pgfqpoint{2.755993in}{3.309584in}}%
\pgfpathlineto{\pgfqpoint{2.756431in}{3.309716in}}%
\pgfpathlineto{\pgfqpoint{2.756868in}{3.309820in}}%
\pgfpathlineto{\pgfqpoint{2.757305in}{3.309835in}}%
\pgfpathlineto{\pgfqpoint{2.757742in}{3.309920in}}%
\pgfpathlineto{\pgfqpoint{2.758180in}{3.309993in}}%
\pgfpathlineto{\pgfqpoint{2.758617in}{3.309959in}}%
\pgfpathlineto{\pgfqpoint{2.759054in}{3.310012in}}%
\pgfpathlineto{\pgfqpoint{2.759491in}{3.310028in}}%
\pgfpathlineto{\pgfqpoint{2.759928in}{3.310092in}}%
\pgfpathlineto{\pgfqpoint{2.760366in}{3.310231in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{3.310345in}}%
\pgfpathlineto{\pgfqpoint{2.761240in}{3.310400in}}%
\pgfpathlineto{\pgfqpoint{2.761677in}{3.310411in}}%
\pgfpathlineto{\pgfqpoint{2.762114in}{3.310481in}}%
\pgfpathlineto{\pgfqpoint{2.762552in}{3.310528in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{3.310678in}}%
\pgfpathlineto{\pgfqpoint{2.763426in}{3.310659in}}%
\pgfpathlineto{\pgfqpoint{2.763863in}{3.310644in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{3.310700in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{3.310805in}}%
\pgfpathlineto{\pgfqpoint{2.765175in}{3.310891in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{3.310951in}}%
\pgfpathlineto{\pgfqpoint{2.766049in}{3.310957in}}%
\pgfpathlineto{\pgfqpoint{2.766487in}{3.311164in}}%
\pgfpathlineto{\pgfqpoint{2.766924in}{3.311251in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{3.311428in}}%
\pgfpathlineto{\pgfqpoint{2.767798in}{3.311531in}}%
\pgfpathlineto{\pgfqpoint{2.768235in}{3.311648in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{3.311787in}}%
\pgfpathlineto{\pgfqpoint{2.769110in}{3.311942in}}%
\pgfpathlineto{\pgfqpoint{2.769547in}{3.312074in}}%
\pgfpathlineto{\pgfqpoint{2.769984in}{3.312200in}}%
\pgfpathlineto{\pgfqpoint{2.770421in}{3.312247in}}%
\pgfpathlineto{\pgfqpoint{2.770859in}{3.312393in}}%
\pgfpathlineto{\pgfqpoint{2.771296in}{3.312474in}}%
\pgfpathlineto{\pgfqpoint{2.771733in}{3.312453in}}%
\pgfpathlineto{\pgfqpoint{2.772170in}{3.312477in}}%
\pgfpathlineto{\pgfqpoint{2.772608in}{3.312495in}}%
\pgfpathlineto{\pgfqpoint{2.773045in}{3.312543in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{3.312648in}}%
\pgfpathlineto{\pgfqpoint{2.773919in}{3.312738in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{3.312712in}}%
\pgfpathlineto{\pgfqpoint{2.774794in}{3.312713in}}%
\pgfpathlineto{\pgfqpoint{2.775231in}{3.312751in}}%
\pgfpathlineto{\pgfqpoint{2.775668in}{3.312810in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{3.312934in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{3.313076in}}%
\pgfpathlineto{\pgfqpoint{2.776980in}{3.313233in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{3.313252in}}%
\pgfpathlineto{\pgfqpoint{2.777854in}{3.313309in}}%
\pgfpathlineto{\pgfqpoint{2.778291in}{3.313423in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{3.313511in}}%
\pgfpathlineto{\pgfqpoint{2.779166in}{3.313635in}}%
\pgfpathlineto{\pgfqpoint{2.779603in}{3.313644in}}%
\pgfpathlineto{\pgfqpoint{2.780040in}{3.313761in}}%
\pgfpathlineto{\pgfqpoint{2.780477in}{3.313848in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{3.313874in}}%
\pgfpathlineto{\pgfqpoint{2.781352in}{3.313991in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{3.314098in}}%
\pgfpathlineto{\pgfqpoint{2.782226in}{3.314249in}}%
\pgfpathlineto{\pgfqpoint{2.782663in}{3.314363in}}%
\pgfpathlineto{\pgfqpoint{2.783101in}{3.314406in}}%
\pgfpathlineto{\pgfqpoint{2.783538in}{3.314485in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{3.314543in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{3.314632in}}%
\pgfpathlineto{\pgfqpoint{2.784849in}{3.314727in}}%
\pgfpathlineto{\pgfqpoint{2.785287in}{3.314699in}}%
\pgfpathlineto{\pgfqpoint{2.785724in}{3.314843in}}%
\pgfpathlineto{\pgfqpoint{2.786161in}{3.314950in}}%
\pgfpathlineto{\pgfqpoint{2.786598in}{3.315018in}}%
\pgfpathlineto{\pgfqpoint{2.787036in}{3.315052in}}%
\pgfpathlineto{\pgfqpoint{2.787473in}{3.315201in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.315329in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{3.315448in}}%
\pgfpathlineto{\pgfqpoint{2.788784in}{3.315512in}}%
\pgfpathlineto{\pgfqpoint{2.789222in}{3.315624in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{3.315649in}}%
\pgfpathlineto{\pgfqpoint{2.790096in}{3.315701in}}%
\pgfpathlineto{\pgfqpoint{2.790533in}{3.315759in}}%
\pgfpathlineto{\pgfqpoint{2.790970in}{3.315812in}}%
\pgfpathlineto{\pgfqpoint{2.791408in}{3.315989in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{3.316167in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{3.316326in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{3.316311in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{3.316338in}}%
\pgfpathlineto{\pgfqpoint{2.793594in}{3.316469in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{3.316523in}}%
\pgfpathlineto{\pgfqpoint{2.794468in}{3.316696in}}%
\pgfpathlineto{\pgfqpoint{2.794905in}{3.316692in}}%
\pgfpathlineto{\pgfqpoint{2.795343in}{3.316814in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.316900in}}%
\pgfpathlineto{\pgfqpoint{2.796217in}{3.317004in}}%
\pgfpathlineto{\pgfqpoint{2.796654in}{3.317078in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{3.317318in}}%
\pgfpathlineto{\pgfqpoint{2.797529in}{3.317336in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{3.317407in}}%
\pgfpathlineto{\pgfqpoint{2.798403in}{3.317585in}}%
\pgfpathlineto{\pgfqpoint{2.798840in}{3.317677in}}%
\pgfpathlineto{\pgfqpoint{2.799277in}{3.317856in}}%
\pgfpathlineto{\pgfqpoint{2.799715in}{3.317937in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{3.318028in}}%
\pgfpathlineto{\pgfqpoint{2.800589in}{3.318000in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{3.317987in}}%
\pgfpathlineto{\pgfqpoint{2.801464in}{3.318197in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{3.318263in}}%
\pgfpathlineto{\pgfqpoint{2.802338in}{3.318363in}}%
\pgfpathlineto{\pgfqpoint{2.802775in}{3.318449in}}%
\pgfpathlineto{\pgfqpoint{2.803212in}{3.318579in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{3.318743in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{3.318689in}}%
\pgfpathlineto{\pgfqpoint{2.804524in}{3.318808in}}%
\pgfpathlineto{\pgfqpoint{2.804961in}{3.318888in}}%
\pgfpathlineto{\pgfqpoint{2.805398in}{3.318999in}}%
\pgfpathlineto{\pgfqpoint{2.805836in}{3.319004in}}%
\pgfpathlineto{\pgfqpoint{2.806273in}{3.319023in}}%
\pgfpathlineto{\pgfqpoint{2.806710in}{3.319083in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{3.319290in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{3.319376in}}%
\pgfpathlineto{\pgfqpoint{2.808022in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{2.808459in}{3.319507in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{3.319620in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{3.319681in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{3.319758in}}%
\pgfpathlineto{\pgfqpoint{2.810208in}{3.319888in}}%
\pgfpathlineto{\pgfqpoint{2.810645in}{3.320004in}}%
\pgfpathlineto{\pgfqpoint{2.811082in}{3.319984in}}%
\pgfpathlineto{\pgfqpoint{2.811519in}{3.320083in}}%
\pgfpathlineto{\pgfqpoint{2.811957in}{3.320074in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{3.320168in}}%
\pgfpathlineto{\pgfqpoint{2.812831in}{3.320210in}}%
\pgfpathlineto{\pgfqpoint{2.813268in}{3.320280in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{3.320341in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{3.320478in}}%
\pgfpathlineto{\pgfqpoint{2.814580in}{3.320659in}}%
\pgfpathlineto{\pgfqpoint{2.815017in}{3.320650in}}%
\pgfpathlineto{\pgfqpoint{2.815454in}{3.320759in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.320713in}}%
\pgfpathlineto{\pgfqpoint{2.816329in}{3.320857in}}%
\pgfpathlineto{\pgfqpoint{2.816766in}{3.320878in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{3.320909in}}%
\pgfpathlineto{\pgfqpoint{2.817640in}{3.321015in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{3.321065in}}%
\pgfpathlineto{\pgfqpoint{2.818515in}{3.321147in}}%
\pgfpathlineto{\pgfqpoint{2.818952in}{3.321333in}}%
\pgfpathlineto{\pgfqpoint{2.819389in}{3.321424in}}%
\pgfpathlineto{\pgfqpoint{2.819826in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{3.321528in}}%
\pgfpathlineto{\pgfqpoint{2.820701in}{3.321593in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{3.321643in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{3.321796in}}%
\pgfpathlineto{\pgfqpoint{2.822012in}{3.321875in}}%
\pgfpathlineto{\pgfqpoint{2.822450in}{3.321964in}}%
\pgfpathlineto{\pgfqpoint{2.822887in}{3.321990in}}%
\pgfpathlineto{\pgfqpoint{2.823324in}{3.322105in}}%
\pgfpathlineto{\pgfqpoint{2.823761in}{3.322184in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{3.322317in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{3.322388in}}%
\pgfpathlineto{\pgfqpoint{2.825073in}{3.322536in}}%
\pgfpathlineto{\pgfqpoint{2.825510in}{3.322662in}}%
\pgfpathlineto{\pgfqpoint{2.825947in}{3.322788in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{3.322832in}}%
\pgfpathlineto{\pgfqpoint{2.826822in}{3.322852in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{3.322852in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{2.828133in}{3.322974in}}%
\pgfpathlineto{\pgfqpoint{2.828571in}{3.323078in}}%
\pgfpathlineto{\pgfqpoint{2.829008in}{3.323240in}}%
\pgfpathlineto{\pgfqpoint{2.829445in}{3.323347in}}%
\pgfpathlineto{\pgfqpoint{2.829882in}{3.323421in}}%
\pgfpathlineto{\pgfqpoint{2.830319in}{3.323516in}}%
\pgfpathlineto{\pgfqpoint{2.830757in}{3.323533in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{3.323509in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{3.323619in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{3.323669in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{3.323751in}}%
\pgfpathlineto{\pgfqpoint{2.832943in}{3.323927in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{3.323918in}}%
\pgfpathlineto{\pgfqpoint{2.833817in}{3.323973in}}%
\pgfpathlineto{\pgfqpoint{2.834254in}{3.324027in}}%
\pgfpathlineto{\pgfqpoint{2.834692in}{3.324052in}}%
\pgfpathlineto{\pgfqpoint{2.835129in}{3.324036in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{3.324064in}}%
\pgfpathlineto{\pgfqpoint{2.836003in}{3.324258in}}%
\pgfpathlineto{\pgfqpoint{2.836440in}{3.324288in}}%
\pgfpathlineto{\pgfqpoint{2.836878in}{3.324450in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{3.324541in}}%
\pgfpathlineto{\pgfqpoint{2.837752in}{3.324493in}}%
\pgfpathlineto{\pgfqpoint{2.838189in}{3.324619in}}%
\pgfpathlineto{\pgfqpoint{2.838627in}{3.324779in}}%
\pgfpathlineto{\pgfqpoint{2.839064in}{3.324878in}}%
\pgfpathlineto{\pgfqpoint{2.839501in}{3.324968in}}%
\pgfpathlineto{\pgfqpoint{2.839938in}{3.325124in}}%
\pgfpathlineto{\pgfqpoint{2.840375in}{3.325199in}}%
\pgfpathlineto{\pgfqpoint{2.840813in}{3.325297in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{3.325430in}}%
\pgfpathlineto{\pgfqpoint{2.841687in}{3.325515in}}%
\pgfpathlineto{\pgfqpoint{2.842124in}{3.325539in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{3.325571in}}%
\pgfpathlineto{\pgfqpoint{2.842999in}{3.325664in}}%
\pgfpathlineto{\pgfqpoint{2.843436in}{3.325811in}}%
\pgfpathlineto{\pgfqpoint{2.843873in}{3.325938in}}%
\pgfpathlineto{\pgfqpoint{2.844310in}{3.325998in}}%
\pgfpathlineto{\pgfqpoint{2.844747in}{3.326093in}}%
\pgfpathlineto{\pgfqpoint{2.845185in}{3.326173in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{3.326348in}}%
\pgfpathlineto{\pgfqpoint{2.846059in}{3.326434in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{3.326493in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{3.326578in}}%
\pgfpathlineto{\pgfqpoint{2.847371in}{3.326710in}}%
\pgfpathlineto{\pgfqpoint{2.847808in}{3.326760in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{3.326787in}}%
\pgfpathlineto{\pgfqpoint{2.848682in}{3.326788in}}%
\pgfpathlineto{\pgfqpoint{2.849120in}{3.326795in}}%
\pgfpathlineto{\pgfqpoint{2.849557in}{3.326844in}}%
\pgfpathlineto{\pgfqpoint{2.849994in}{3.326863in}}%
\pgfpathlineto{\pgfqpoint{2.850431in}{3.326991in}}%
\pgfpathlineto{\pgfqpoint{2.850868in}{3.327018in}}%
\pgfpathlineto{\pgfqpoint{2.851306in}{3.327113in}}%
\pgfpathlineto{\pgfqpoint{2.851743in}{3.327177in}}%
\pgfpathlineto{\pgfqpoint{2.852180in}{3.327132in}}%
\pgfpathlineto{\pgfqpoint{2.852617in}{3.327210in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{3.327257in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{3.327382in}}%
\pgfpathlineto{\pgfqpoint{2.853929in}{3.327530in}}%
\pgfpathlineto{\pgfqpoint{2.854366in}{3.327622in}}%
\pgfpathlineto{\pgfqpoint{2.854803in}{3.327764in}}%
\pgfpathlineto{\pgfqpoint{2.855241in}{3.327785in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{3.327895in}}%
\pgfpathlineto{\pgfqpoint{2.856115in}{3.328003in}}%
\pgfpathlineto{\pgfqpoint{2.856552in}{3.328094in}}%
\pgfpathlineto{\pgfqpoint{2.856989in}{3.328089in}}%
\pgfpathlineto{\pgfqpoint{2.857427in}{3.328120in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{3.328171in}}%
\pgfpathlineto{\pgfqpoint{2.858301in}{3.328255in}}%
\pgfpathlineto{\pgfqpoint{2.858738in}{3.328329in}}%
\pgfpathlineto{\pgfqpoint{2.859175in}{3.328370in}}%
\pgfpathlineto{\pgfqpoint{2.859613in}{3.328537in}}%
\pgfpathlineto{\pgfqpoint{2.860050in}{3.328465in}}%
\pgfpathlineto{\pgfqpoint{2.860487in}{3.328565in}}%
\pgfpathlineto{\pgfqpoint{2.860924in}{3.328624in}}%
\pgfpathlineto{\pgfqpoint{2.861362in}{3.328682in}}%
\pgfpathlineto{\pgfqpoint{2.861799in}{3.328812in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{3.328873in}}%
\pgfpathlineto{\pgfqpoint{2.862673in}{3.329056in}}%
\pgfpathlineto{\pgfqpoint{2.863110in}{3.329203in}}%
\pgfpathlineto{\pgfqpoint{2.863548in}{3.329231in}}%
\pgfpathlineto{\pgfqpoint{2.863985in}{3.329285in}}%
\pgfpathlineto{\pgfqpoint{2.864422in}{3.329355in}}%
\pgfpathlineto{\pgfqpoint{2.864859in}{3.329373in}}%
\pgfpathlineto{\pgfqpoint{2.865296in}{3.329434in}}%
\pgfpathlineto{\pgfqpoint{2.865734in}{3.329557in}}%
\pgfpathlineto{\pgfqpoint{2.866171in}{3.329673in}}%
\pgfpathlineto{\pgfqpoint{2.866608in}{3.329717in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{3.329811in}}%
\pgfpathlineto{\pgfqpoint{2.867482in}{3.329867in}}%
\pgfpathlineto{\pgfqpoint{2.867920in}{3.330006in}}%
\pgfpathlineto{\pgfqpoint{2.868357in}{3.330066in}}%
\pgfpathlineto{\pgfqpoint{2.868794in}{3.330139in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{3.330251in}}%
\pgfpathlineto{\pgfqpoint{2.869669in}{3.330335in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{3.330395in}}%
\pgfpathlineto{\pgfqpoint{2.870543in}{3.330528in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{3.330576in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{3.330679in}}%
\pgfpathlineto{\pgfqpoint{2.871855in}{3.330809in}}%
\pgfpathlineto{\pgfqpoint{2.872292in}{3.330799in}}%
\pgfpathlineto{\pgfqpoint{2.872729in}{3.330857in}}%
\pgfpathlineto{\pgfqpoint{2.873166in}{3.330808in}}%
\pgfpathlineto{\pgfqpoint{2.873603in}{3.330894in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{3.330953in}}%
\pgfpathlineto{\pgfqpoint{2.874478in}{3.331054in}}%
\pgfpathlineto{\pgfqpoint{2.874915in}{3.331163in}}%
\pgfpathlineto{\pgfqpoint{2.875352in}{3.331213in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{3.331372in}}%
\pgfpathlineto{\pgfqpoint{2.876227in}{3.331455in}}%
\pgfpathlineto{\pgfqpoint{2.876664in}{3.331477in}}%
\pgfpathlineto{\pgfqpoint{2.877101in}{3.331580in}}%
\pgfpathlineto{\pgfqpoint{2.877538in}{3.331616in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{3.331681in}}%
\pgfpathlineto{\pgfqpoint{2.878413in}{3.331812in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{3.331805in}}%
\pgfpathlineto{\pgfqpoint{2.879287in}{3.331800in}}%
\pgfpathlineto{\pgfqpoint{2.879724in}{3.331839in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{3.331905in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{3.331999in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{3.332157in}}%
\pgfpathlineto{\pgfqpoint{2.881473in}{3.332274in}}%
\pgfpathlineto{\pgfqpoint{2.881910in}{3.332388in}}%
\pgfpathlineto{\pgfqpoint{2.882348in}{3.332437in}}%
\pgfpathlineto{\pgfqpoint{2.882785in}{3.332605in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{3.332738in}}%
\pgfpathlineto{\pgfqpoint{2.883659in}{3.332762in}}%
\pgfpathlineto{\pgfqpoint{2.884097in}{3.332757in}}%
\pgfpathlineto{\pgfqpoint{2.884534in}{3.332852in}}%
\pgfpathlineto{\pgfqpoint{2.884971in}{3.333001in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{3.333013in}}%
\pgfpathlineto{\pgfqpoint{2.885845in}{3.333146in}}%
\pgfpathlineto{\pgfqpoint{2.886283in}{3.333157in}}%
\pgfpathlineto{\pgfqpoint{2.886720in}{3.333215in}}%
\pgfpathlineto{\pgfqpoint{2.887157in}{3.333251in}}%
\pgfpathlineto{\pgfqpoint{2.887594in}{3.333303in}}%
\pgfpathlineto{\pgfqpoint{2.888031in}{3.333406in}}%
\pgfpathlineto{\pgfqpoint{2.888469in}{3.333473in}}%
\pgfpathlineto{\pgfqpoint{2.888906in}{3.333583in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{3.333690in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{3.333831in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{3.333882in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{3.333860in}}%
\pgfpathlineto{\pgfqpoint{2.891092in}{3.333964in}}%
\pgfpathlineto{\pgfqpoint{2.891529in}{3.334006in}}%
\pgfpathlineto{\pgfqpoint{2.891966in}{3.334089in}}%
\pgfpathlineto{\pgfqpoint{2.892404in}{3.334198in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{3.334321in}}%
\pgfpathlineto{\pgfqpoint{2.893278in}{3.334382in}}%
\pgfpathlineto{\pgfqpoint{2.893715in}{3.334489in}}%
\pgfpathlineto{\pgfqpoint{2.894152in}{3.334575in}}%
\pgfpathlineto{\pgfqpoint{2.894590in}{3.334644in}}%
\pgfpathlineto{\pgfqpoint{2.895027in}{3.334616in}}%
\pgfpathlineto{\pgfqpoint{2.895464in}{3.334585in}}%
\pgfpathlineto{\pgfqpoint{2.895901in}{3.334751in}}%
\pgfpathlineto{\pgfqpoint{2.896338in}{3.334881in}}%
\pgfpathlineto{\pgfqpoint{2.896776in}{3.335000in}}%
\pgfpathlineto{\pgfqpoint{2.897213in}{3.335059in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{3.335164in}}%
\pgfpathlineto{\pgfqpoint{2.898087in}{3.335333in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{3.335501in}}%
\pgfpathlineto{\pgfqpoint{2.898962in}{3.335680in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{3.335668in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{3.335764in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{3.335775in}}%
\pgfpathlineto{\pgfqpoint{2.900711in}{3.335812in}}%
\pgfpathlineto{\pgfqpoint{2.901148in}{3.335825in}}%
\pgfpathlineto{\pgfqpoint{2.901585in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{2.902022in}{3.336032in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{3.336094in}}%
\pgfpathlineto{\pgfqpoint{2.902897in}{3.336184in}}%
\pgfpathlineto{\pgfqpoint{2.903334in}{3.336326in}}%
\pgfpathlineto{\pgfqpoint{2.903771in}{3.336373in}}%
\pgfpathlineto{\pgfqpoint{2.904208in}{3.336455in}}%
\pgfpathlineto{\pgfqpoint{2.904646in}{3.336557in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{3.336627in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{2.905957in}{3.336758in}}%
\pgfpathlineto{\pgfqpoint{2.906394in}{3.336817in}}%
\pgfpathlineto{\pgfqpoint{2.906832in}{3.336918in}}%
\pgfpathlineto{\pgfqpoint{2.907269in}{3.337033in}}%
\pgfpathlineto{\pgfqpoint{2.907706in}{3.337162in}}%
\pgfpathlineto{\pgfqpoint{2.908143in}{3.337128in}}%
\pgfpathlineto{\pgfqpoint{2.908580in}{3.337351in}}%
\pgfpathlineto{\pgfqpoint{2.909018in}{3.337397in}}%
\pgfpathlineto{\pgfqpoint{2.909455in}{3.337482in}}%
\pgfpathlineto{\pgfqpoint{2.909892in}{3.337677in}}%
\pgfpathlineto{\pgfqpoint{2.910329in}{3.337831in}}%
\pgfpathlineto{\pgfqpoint{2.910766in}{3.337917in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{3.337925in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{3.337974in}}%
\pgfpathlineto{\pgfqpoint{2.912078in}{3.337988in}}%
\pgfpathlineto{\pgfqpoint{2.912515in}{3.338158in}}%
\pgfpathlineto{\pgfqpoint{2.912953in}{3.338242in}}%
\pgfpathlineto{\pgfqpoint{2.913390in}{3.338334in}}%
\pgfpathlineto{\pgfqpoint{2.913827in}{3.338321in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{3.338360in}}%
\pgfpathlineto{\pgfqpoint{2.914701in}{3.338360in}}%
\pgfpathlineto{\pgfqpoint{2.915139in}{3.338425in}}%
\pgfpathlineto{\pgfqpoint{2.915576in}{3.338487in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{3.338526in}}%
\pgfpathlineto{\pgfqpoint{2.916450in}{3.338630in}}%
\pgfpathlineto{\pgfqpoint{2.916887in}{3.338710in}}%
\pgfpathlineto{\pgfqpoint{2.917325in}{3.338737in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{3.338818in}}%
\pgfpathlineto{\pgfqpoint{2.918199in}{3.338930in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{3.339052in}}%
\pgfpathlineto{\pgfqpoint{2.919073in}{3.339128in}}%
\pgfpathlineto{\pgfqpoint{2.919511in}{3.339103in}}%
\pgfpathlineto{\pgfqpoint{2.919948in}{3.339223in}}%
\pgfpathlineto{\pgfqpoint{2.920385in}{3.339292in}}%
\pgfpathlineto{\pgfqpoint{2.920822in}{3.339360in}}%
\pgfpathlineto{\pgfqpoint{2.921260in}{3.339440in}}%
\pgfpathlineto{\pgfqpoint{2.921697in}{3.339511in}}%
\pgfpathlineto{\pgfqpoint{2.922134in}{3.339654in}}%
\pgfpathlineto{\pgfqpoint{2.922571in}{3.339679in}}%
\pgfpathlineto{\pgfqpoint{2.923008in}{3.339706in}}%
\pgfpathlineto{\pgfqpoint{2.923446in}{3.339837in}}%
\pgfpathlineto{\pgfqpoint{2.923883in}{3.339895in}}%
\pgfpathlineto{\pgfqpoint{2.924320in}{3.339903in}}%
\pgfpathlineto{\pgfqpoint{2.924757in}{3.340015in}}%
\pgfpathlineto{\pgfqpoint{2.925194in}{3.340010in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{3.340108in}}%
\pgfpathlineto{\pgfqpoint{2.926069in}{3.340263in}}%
\pgfpathlineto{\pgfqpoint{2.926506in}{3.340318in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{3.340322in}}%
\pgfpathlineto{\pgfqpoint{2.927381in}{3.340417in}}%
\pgfpathlineto{\pgfqpoint{2.927818in}{3.340479in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{3.340526in}}%
\pgfpathlineto{\pgfqpoint{2.928692in}{3.340573in}}%
\pgfpathlineto{\pgfqpoint{2.929129in}{3.340583in}}%
\pgfpathlineto{\pgfqpoint{2.929567in}{3.340665in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{3.340778in}}%
\pgfpathlineto{\pgfqpoint{2.930441in}{3.340847in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{3.340966in}}%
\pgfpathlineto{\pgfqpoint{2.931315in}{3.340972in}}%
\pgfpathlineto{\pgfqpoint{2.931753in}{3.341033in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{3.341119in}}%
\pgfpathlineto{\pgfqpoint{2.932627in}{3.341191in}}%
\pgfpathlineto{\pgfqpoint{2.933064in}{3.341192in}}%
\pgfpathlineto{\pgfqpoint{2.933501in}{3.341267in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{3.341403in}}%
\pgfpathlineto{\pgfqpoint{2.934376in}{3.341460in}}%
\pgfpathlineto{\pgfqpoint{2.934813in}{3.341536in}}%
\pgfpathlineto{\pgfqpoint{2.935250in}{3.341619in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{3.341715in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{3.341808in}}%
\pgfpathlineto{\pgfqpoint{2.936562in}{3.341797in}}%
\pgfpathlineto{\pgfqpoint{2.936999in}{3.341876in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{3.341940in}}%
\pgfpathlineto{\pgfqpoint{2.937874in}{3.342004in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{3.342065in}}%
\pgfpathlineto{\pgfqpoint{2.938748in}{3.342158in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{3.342256in}}%
\pgfpathlineto{\pgfqpoint{2.939622in}{3.342303in}}%
\pgfpathlineto{\pgfqpoint{2.940060in}{3.342371in}}%
\pgfpathlineto{\pgfqpoint{2.940497in}{3.342419in}}%
\pgfpathlineto{\pgfqpoint{2.940934in}{3.342492in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{3.342606in}}%
\pgfpathlineto{\pgfqpoint{2.941809in}{3.342596in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{3.342722in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{3.342836in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{3.343052in}}%
\pgfpathlineto{\pgfqpoint{2.943995in}{3.343109in}}%
\pgfpathlineto{\pgfqpoint{2.944432in}{3.343132in}}%
\pgfpathlineto{\pgfqpoint{2.944869in}{3.343219in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{3.343277in}}%
\pgfpathlineto{\pgfqpoint{2.945743in}{3.343317in}}%
\pgfpathlineto{\pgfqpoint{2.946181in}{3.343384in}}%
\pgfpathlineto{\pgfqpoint{2.946618in}{3.343409in}}%
\pgfpathlineto{\pgfqpoint{2.947055in}{3.343523in}}%
\pgfpathlineto{\pgfqpoint{2.947492in}{3.343607in}}%
\pgfpathlineto{\pgfqpoint{2.947929in}{3.343602in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{3.343658in}}%
\pgfpathlineto{\pgfqpoint{2.948804in}{3.343755in}}%
\pgfpathlineto{\pgfqpoint{2.949241in}{3.343747in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{3.343779in}}%
\pgfpathlineto{\pgfqpoint{2.950116in}{3.343859in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{3.343961in}}%
\pgfpathlineto{\pgfqpoint{2.950990in}{3.344021in}}%
\pgfpathlineto{\pgfqpoint{2.951427in}{3.344057in}}%
\pgfpathlineto{\pgfqpoint{2.951864in}{3.344162in}}%
\pgfpathlineto{\pgfqpoint{2.952302in}{3.344257in}}%
\pgfpathlineto{\pgfqpoint{2.952739in}{3.344379in}}%
\pgfpathlineto{\pgfqpoint{2.953176in}{3.344448in}}%
\pgfpathlineto{\pgfqpoint{2.953613in}{3.344579in}}%
\pgfpathlineto{\pgfqpoint{2.954050in}{3.344541in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{3.344543in}}%
\pgfpathlineto{\pgfqpoint{2.954925in}{3.344586in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{3.344610in}}%
\pgfpathlineto{\pgfqpoint{2.955799in}{3.344729in}}%
\pgfpathlineto{\pgfqpoint{2.956237in}{3.344822in}}%
\pgfpathlineto{\pgfqpoint{2.956674in}{3.344854in}}%
\pgfpathlineto{\pgfqpoint{2.957111in}{3.344932in}}%
\pgfpathlineto{\pgfqpoint{2.957548in}{3.345007in}}%
\pgfpathlineto{\pgfqpoint{2.957985in}{3.344994in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{3.344986in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{3.345017in}}%
\pgfpathlineto{\pgfqpoint{2.959297in}{3.345056in}}%
\pgfpathlineto{\pgfqpoint{2.959734in}{3.345093in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{3.345220in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{3.345370in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{3.345368in}}%
\pgfpathlineto{\pgfqpoint{2.961483in}{3.345394in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{3.345483in}}%
\pgfpathlineto{\pgfqpoint{2.962357in}{3.345612in}}%
\pgfpathlineto{\pgfqpoint{2.962795in}{3.345665in}}%
\pgfpathlineto{\pgfqpoint{2.963232in}{3.345754in}}%
\pgfpathlineto{\pgfqpoint{2.963669in}{3.345855in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{3.345948in}}%
\pgfpathlineto{\pgfqpoint{2.964544in}{3.346003in}}%
\pgfpathlineto{\pgfqpoint{2.964981in}{3.346049in}}%
\pgfpathlineto{\pgfqpoint{2.965418in}{3.346083in}}%
\pgfpathlineto{\pgfqpoint{2.965855in}{3.346156in}}%
\pgfpathlineto{\pgfqpoint{2.966292in}{3.346218in}}%
\pgfpathlineto{\pgfqpoint{2.966730in}{3.346267in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{3.346319in}}%
\pgfpathlineto{\pgfqpoint{2.967604in}{3.346452in}}%
\pgfpathlineto{\pgfqpoint{2.968041in}{3.346591in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.346674in}}%
\pgfpathlineto{\pgfqpoint{2.968916in}{3.346810in}}%
\pgfpathlineto{\pgfqpoint{2.969353in}{3.346908in}}%
\pgfpathlineto{\pgfqpoint{2.969790in}{3.347013in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{3.347105in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{3.347213in}}%
\pgfpathlineto{\pgfqpoint{2.971102in}{3.347247in}}%
\pgfpathlineto{\pgfqpoint{2.971539in}{3.347325in}}%
\pgfpathlineto{\pgfqpoint{2.971976in}{3.347334in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{3.347455in}}%
\pgfpathlineto{\pgfqpoint{2.972851in}{3.347572in}}%
\pgfpathlineto{\pgfqpoint{2.973288in}{3.347590in}}%
\pgfpathlineto{\pgfqpoint{2.973725in}{3.347667in}}%
\pgfpathlineto{\pgfqpoint{2.974162in}{3.347689in}}%
\pgfpathlineto{\pgfqpoint{2.974599in}{3.347746in}}%
\pgfpathlineto{\pgfqpoint{2.975037in}{3.347790in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{3.347909in}}%
\pgfpathlineto{\pgfqpoint{2.975911in}{3.347982in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{3.348064in}}%
\pgfpathlineto{\pgfqpoint{2.976785in}{3.348209in}}%
\pgfpathlineto{\pgfqpoint{2.977223in}{3.348307in}}%
\pgfpathlineto{\pgfqpoint{2.977660in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{2.978097in}{3.348505in}}%
\pgfpathlineto{\pgfqpoint{2.978534in}{3.348593in}}%
\pgfpathlineto{\pgfqpoint{2.978972in}{3.348601in}}%
\pgfpathlineto{\pgfqpoint{2.979409in}{3.348679in}}%
\pgfpathlineto{\pgfqpoint{2.979846in}{3.348693in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{3.348783in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{3.348851in}}%
\pgfpathlineto{\pgfqpoint{2.981158in}{3.348904in}}%
\pgfpathlineto{\pgfqpoint{2.981595in}{3.349027in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{3.349123in}}%
\pgfpathlineto{\pgfqpoint{2.982469in}{3.349088in}}%
\pgfpathlineto{\pgfqpoint{2.982906in}{3.349095in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{3.349240in}}%
\pgfpathlineto{\pgfqpoint{2.983781in}{3.349251in}}%
\pgfpathlineto{\pgfqpoint{2.984218in}{3.349231in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{3.349269in}}%
\pgfpathlineto{\pgfqpoint{2.985092in}{3.349304in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{3.349333in}}%
\pgfpathlineto{\pgfqpoint{2.985967in}{3.349368in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{3.349436in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{3.349508in}}%
\pgfpathlineto{\pgfqpoint{2.987279in}{3.349650in}}%
\pgfpathlineto{\pgfqpoint{2.987716in}{3.349790in}}%
\pgfpathlineto{\pgfqpoint{2.988153in}{3.349768in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{3.349951in}}%
\pgfpathlineto{\pgfqpoint{2.989027in}{3.350012in}}%
\pgfpathlineto{\pgfqpoint{2.989465in}{3.350008in}}%
\pgfpathlineto{\pgfqpoint{2.989902in}{3.350052in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{3.350149in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{3.350138in}}%
\pgfpathlineto{\pgfqpoint{2.991213in}{3.350284in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{3.350451in}}%
\pgfpathlineto{\pgfqpoint{2.992088in}{3.350585in}}%
\pgfpathlineto{\pgfqpoint{2.992525in}{3.350612in}}%
\pgfpathlineto{\pgfqpoint{2.992962in}{3.350648in}}%
\pgfpathlineto{\pgfqpoint{2.993400in}{3.350690in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{3.350664in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{3.350788in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{3.350982in}}%
\pgfpathlineto{\pgfqpoint{2.995148in}{3.351030in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{3.351106in}}%
\pgfpathlineto{\pgfqpoint{2.996023in}{3.351220in}}%
\pgfpathlineto{\pgfqpoint{2.996460in}{3.351338in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{3.351446in}}%
\pgfpathlineto{\pgfqpoint{2.997334in}{3.351500in}}%
\pgfpathlineto{\pgfqpoint{2.997772in}{3.351629in}}%
\pgfpathlineto{\pgfqpoint{2.998209in}{3.351740in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{3.351841in}}%
\pgfpathlineto{\pgfqpoint{2.999083in}{3.351913in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{2.999958in}{3.351982in}}%
\pgfpathlineto{\pgfqpoint{3.000395in}{3.352050in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{3.352136in}}%
\pgfpathlineto{\pgfqpoint{3.001269in}{3.352178in}}%
\pgfpathlineto{\pgfqpoint{3.001707in}{3.352294in}}%
\pgfpathlineto{\pgfqpoint{3.002144in}{3.352230in}}%
\pgfpathlineto{\pgfqpoint{3.002581in}{3.352298in}}%
\pgfpathlineto{\pgfqpoint{3.003018in}{3.352344in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{3.352465in}}%
\pgfpathlineto{\pgfqpoint{3.003893in}{3.352541in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{3.352694in}}%
\pgfpathlineto{\pgfqpoint{3.004767in}{3.352786in}}%
\pgfpathlineto{\pgfqpoint{3.005204in}{3.352903in}}%
\pgfpathlineto{\pgfqpoint{3.005641in}{3.352959in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{3.353085in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{3.353152in}}%
\pgfpathlineto{\pgfqpoint{3.006953in}{3.353225in}}%
\pgfpathlineto{\pgfqpoint{3.007390in}{3.353261in}}%
\pgfpathlineto{\pgfqpoint{3.007828in}{3.353337in}}%
\pgfpathlineto{\pgfqpoint{3.008265in}{3.353451in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{3.353558in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{3.353524in}}%
\pgfpathlineto{\pgfqpoint{3.009576in}{3.353607in}}%
\pgfpathlineto{\pgfqpoint{3.010014in}{3.353662in}}%
\pgfpathlineto{\pgfqpoint{3.010451in}{3.353665in}}%
\pgfpathlineto{\pgfqpoint{3.010888in}{3.353726in}}%
\pgfpathlineto{\pgfqpoint{3.011325in}{3.353895in}}%
\pgfpathlineto{\pgfqpoint{3.011762in}{3.353947in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{3.354011in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{3.354078in}}%
\pgfpathlineto{\pgfqpoint{3.013074in}{3.354196in}}%
\pgfpathlineto{\pgfqpoint{3.013511in}{3.354310in}}%
\pgfpathlineto{\pgfqpoint{3.013948in}{3.354403in}}%
\pgfpathlineto{\pgfqpoint{3.014386in}{3.354423in}}%
\pgfpathlineto{\pgfqpoint{3.014823in}{3.354480in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{3.354591in}}%
\pgfpathlineto{\pgfqpoint{3.015697in}{3.354591in}}%
\pgfpathlineto{\pgfqpoint{3.016135in}{3.354640in}}%
\pgfpathlineto{\pgfqpoint{3.016572in}{3.354717in}}%
\pgfpathlineto{\pgfqpoint{3.017009in}{3.354854in}}%
\pgfpathlineto{\pgfqpoint{3.017446in}{3.354856in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{3.354908in}}%
\pgfpathlineto{\pgfqpoint{3.018321in}{3.354984in}}%
\pgfpathlineto{\pgfqpoint{3.018758in}{3.355007in}}%
\pgfpathlineto{\pgfqpoint{3.019195in}{3.355171in}}%
\pgfpathlineto{\pgfqpoint{3.019632in}{3.355140in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{3.355325in}}%
\pgfpathlineto{\pgfqpoint{3.020507in}{3.355393in}}%
\pgfpathlineto{\pgfqpoint{3.020944in}{3.355397in}}%
\pgfpathlineto{\pgfqpoint{3.021381in}{3.355399in}}%
\pgfpathlineto{\pgfqpoint{3.021818in}{3.355515in}}%
\pgfpathlineto{\pgfqpoint{3.022255in}{3.355594in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{3.355692in}}%
\pgfpathlineto{\pgfqpoint{3.023130in}{3.355720in}}%
\pgfpathlineto{\pgfqpoint{3.023567in}{3.355831in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{3.355899in}}%
\pgfpathlineto{\pgfqpoint{3.024442in}{3.355984in}}%
\pgfpathlineto{\pgfqpoint{3.024879in}{3.356073in}}%
\pgfpathlineto{\pgfqpoint{3.025316in}{3.356127in}}%
\pgfpathlineto{\pgfqpoint{3.025753in}{3.356198in}}%
\pgfpathlineto{\pgfqpoint{3.026190in}{3.356247in}}%
\pgfpathlineto{\pgfqpoint{3.026628in}{3.356313in}}%
\pgfpathlineto{\pgfqpoint{3.027065in}{3.356280in}}%
\pgfpathlineto{\pgfqpoint{3.027502in}{3.356348in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{3.356520in}}%
\pgfpathlineto{\pgfqpoint{3.028376in}{3.356577in}}%
\pgfpathlineto{\pgfqpoint{3.028814in}{3.356687in}}%
\pgfpathlineto{\pgfqpoint{3.029251in}{3.356765in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{3.356812in}}%
\pgfpathlineto{\pgfqpoint{3.030125in}{3.356920in}}%
\pgfpathlineto{\pgfqpoint{3.030563in}{3.356965in}}%
\pgfpathlineto{\pgfqpoint{3.031000in}{3.357085in}}%
\pgfpathlineto{\pgfqpoint{3.031437in}{3.357130in}}%
\pgfpathlineto{\pgfqpoint{3.031874in}{3.357164in}}%
\pgfpathlineto{\pgfqpoint{3.032311in}{3.357229in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{3.357401in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{3.357405in}}%
\pgfpathlineto{\pgfqpoint{3.033623in}{3.357515in}}%
\pgfpathlineto{\pgfqpoint{3.034060in}{3.357607in}}%
\pgfpathlineto{\pgfqpoint{3.034497in}{3.357697in}}%
\pgfpathlineto{\pgfqpoint{3.034935in}{3.357793in}}%
\pgfpathlineto{\pgfqpoint{3.035372in}{3.357828in}}%
\pgfpathlineto{\pgfqpoint{3.035809in}{3.357827in}}%
\pgfpathlineto{\pgfqpoint{3.036246in}{3.357904in}}%
\pgfpathlineto{\pgfqpoint{3.036683in}{3.358001in}}%
\pgfpathlineto{\pgfqpoint{3.037121in}{3.358004in}}%
\pgfpathlineto{\pgfqpoint{3.037558in}{3.358006in}}%
\pgfpathlineto{\pgfqpoint{3.037995in}{3.358013in}}%
\pgfpathlineto{\pgfqpoint{3.038432in}{3.358075in}}%
\pgfpathlineto{\pgfqpoint{3.038870in}{3.358176in}}%
\pgfpathlineto{\pgfqpoint{3.039307in}{3.358291in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{3.358299in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{3.358303in}}%
\pgfpathlineto{\pgfqpoint{3.040618in}{3.358331in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{3.358440in}}%
\pgfpathlineto{\pgfqpoint{3.041493in}{3.358543in}}%
\pgfpathlineto{\pgfqpoint{3.041930in}{3.358650in}}%
\pgfpathlineto{\pgfqpoint{3.042367in}{3.358738in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{3.358796in}}%
\pgfpathlineto{\pgfqpoint{3.043242in}{3.358777in}}%
\pgfpathlineto{\pgfqpoint{3.043679in}{3.358934in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{3.358957in}}%
\pgfpathlineto{\pgfqpoint{3.044553in}{3.358996in}}%
\pgfpathlineto{\pgfqpoint{3.044991in}{3.359037in}}%
\pgfpathlineto{\pgfqpoint{3.045428in}{3.359045in}}%
\pgfpathlineto{\pgfqpoint{3.045865in}{3.359095in}}%
\pgfpathlineto{\pgfqpoint{3.046302in}{3.359194in}}%
\pgfpathlineto{\pgfqpoint{3.046739in}{3.359240in}}%
\pgfpathlineto{\pgfqpoint{3.047177in}{3.359322in}}%
\pgfpathlineto{\pgfqpoint{3.047614in}{3.359388in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{3.359441in}}%
\pgfpathlineto{\pgfqpoint{3.048488in}{3.359446in}}%
\pgfpathlineto{\pgfqpoint{3.048925in}{3.359469in}}%
\pgfpathlineto{\pgfqpoint{3.049363in}{3.359665in}}%
\pgfpathlineto{\pgfqpoint{3.049800in}{3.359741in}}%
\pgfpathlineto{\pgfqpoint{3.050237in}{3.359838in}}%
\pgfpathlineto{\pgfqpoint{3.050674in}{3.359934in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{3.359859in}}%
\pgfpathlineto{\pgfqpoint{3.051549in}{3.359938in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{3.052423in}{3.360014in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{3.360169in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{3.360233in}}%
\pgfpathlineto{\pgfqpoint{3.053735in}{3.360302in}}%
\pgfpathlineto{\pgfqpoint{3.054172in}{3.360389in}}%
\pgfpathlineto{\pgfqpoint{3.054609in}{3.360481in}}%
\pgfpathlineto{\pgfqpoint{3.055046in}{3.360547in}}%
\pgfpathlineto{\pgfqpoint{3.055484in}{3.360572in}}%
\pgfpathlineto{\pgfqpoint{3.055921in}{3.360572in}}%
\pgfpathlineto{\pgfqpoint{3.056358in}{3.360654in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{3.360720in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{3.360746in}}%
\pgfpathlineto{\pgfqpoint{3.057670in}{3.360822in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{3.360884in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{3.360974in}}%
\pgfpathlineto{\pgfqpoint{3.058981in}{3.361023in}}%
\pgfpathlineto{\pgfqpoint{3.059418in}{3.361107in}}%
\pgfpathlineto{\pgfqpoint{3.059856in}{3.361175in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{3.361254in}}%
\pgfpathlineto{\pgfqpoint{3.060730in}{3.361364in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{3.361353in}}%
\pgfpathlineto{\pgfqpoint{3.061605in}{3.361417in}}%
\pgfpathlineto{\pgfqpoint{3.062042in}{3.361548in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{3.361635in}}%
\pgfpathlineto{\pgfqpoint{3.062916in}{3.361649in}}%
\pgfpathlineto{\pgfqpoint{3.063353in}{3.361671in}}%
\pgfpathlineto{\pgfqpoint{3.063791in}{3.361744in}}%
\pgfpathlineto{\pgfqpoint{3.064228in}{3.361860in}}%
\pgfpathlineto{\pgfqpoint{3.064665in}{3.361881in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{3.361933in}}%
\pgfpathlineto{\pgfqpoint{3.065539in}{3.362039in}}%
\pgfpathlineto{\pgfqpoint{3.065977in}{3.362095in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{3.362182in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{3.362259in}}%
\pgfpathlineto{\pgfqpoint{3.067288in}{3.362323in}}%
\pgfpathlineto{\pgfqpoint{3.067726in}{3.362384in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{3.362432in}}%
\pgfpathlineto{\pgfqpoint{3.068600in}{3.362562in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{3.362549in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{3.362601in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{3.362592in}}%
\pgfpathlineto{\pgfqpoint{3.070349in}{3.362705in}}%
\pgfpathlineto{\pgfqpoint{3.070786in}{3.362708in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{3.362766in}}%
\pgfpathlineto{\pgfqpoint{3.071660in}{3.362871in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{3.362953in}}%
\pgfpathlineto{\pgfqpoint{3.072535in}{3.363045in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{3.363094in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{3.363130in}}%
\pgfpathlineto{\pgfqpoint{3.073846in}{3.363141in}}%
\pgfpathlineto{\pgfqpoint{3.074284in}{3.363221in}}%
\pgfpathlineto{\pgfqpoint{3.074721in}{3.363267in}}%
\pgfpathlineto{\pgfqpoint{3.075158in}{3.363365in}}%
\pgfpathlineto{\pgfqpoint{3.075595in}{3.363389in}}%
\pgfpathlineto{\pgfqpoint{3.076033in}{3.363418in}}%
\pgfpathlineto{\pgfqpoint{3.076470in}{3.363517in}}%
\pgfpathlineto{\pgfqpoint{3.076907in}{3.363554in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.363590in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{3.363717in}}%
\pgfpathlineto{\pgfqpoint{3.078219in}{3.363818in}}%
\pgfpathlineto{\pgfqpoint{3.078656in}{3.363870in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{3.363960in}}%
\pgfpathlineto{\pgfqpoint{3.079530in}{3.363939in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{3.364003in}}%
\pgfpathlineto{\pgfqpoint{3.080405in}{3.364118in}}%
\pgfpathlineto{\pgfqpoint{3.080842in}{3.364216in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{3.364239in}}%
\pgfpathlineto{\pgfqpoint{3.081716in}{3.364306in}}%
\pgfpathlineto{\pgfqpoint{3.082154in}{3.364378in}}%
\pgfpathlineto{\pgfqpoint{3.082591in}{3.364454in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{3.364521in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{3.364563in}}%
\pgfpathlineto{\pgfqpoint{3.083902in}{3.364606in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{3.364684in}}%
\pgfpathlineto{\pgfqpoint{3.084777in}{3.364725in}}%
\pgfpathlineto{\pgfqpoint{3.085214in}{3.364798in}}%
\pgfpathlineto{\pgfqpoint{3.085651in}{3.364927in}}%
\pgfpathlineto{\pgfqpoint{3.086088in}{3.364874in}}%
\pgfpathlineto{\pgfqpoint{3.086526in}{3.364977in}}%
\pgfpathlineto{\pgfqpoint{3.086963in}{3.365087in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{3.365113in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{3.365207in}}%
\pgfpathlineto{\pgfqpoint{3.088274in}{3.365304in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.365494in}}%
\pgfpathlineto{\pgfqpoint{3.089149in}{3.365605in}}%
\pgfpathlineto{\pgfqpoint{3.089586in}{3.365614in}}%
\pgfpathlineto{\pgfqpoint{3.090023in}{3.365709in}}%
\pgfpathlineto{\pgfqpoint{3.090461in}{3.365767in}}%
\pgfpathlineto{\pgfqpoint{3.090898in}{3.365835in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{3.365928in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{3.365951in}}%
\pgfpathlineto{\pgfqpoint{3.092209in}{3.365979in}}%
\pgfpathlineto{\pgfqpoint{3.092647in}{3.366025in}}%
\pgfpathlineto{\pgfqpoint{3.093084in}{3.366045in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{3.366043in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{3.366128in}}%
\pgfpathlineto{\pgfqpoint{3.094395in}{3.366155in}}%
\pgfpathlineto{\pgfqpoint{3.094833in}{3.366180in}}%
\pgfpathlineto{\pgfqpoint{3.095270in}{3.366248in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{3.366232in}}%
\pgfpathlineto{\pgfqpoint{3.096144in}{3.366261in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{3.366263in}}%
\pgfpathlineto{\pgfqpoint{3.097019in}{3.366319in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{3.366351in}}%
\pgfpathlineto{\pgfqpoint{3.097893in}{3.366414in}}%
\pgfpathlineto{\pgfqpoint{3.098330in}{3.366438in}}%
\pgfpathlineto{\pgfqpoint{3.098768in}{3.366557in}}%
\pgfpathlineto{\pgfqpoint{3.099205in}{3.366624in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{3.366670in}}%
\pgfpathlineto{\pgfqpoint{3.100079in}{3.366776in}}%
\pgfpathlineto{\pgfqpoint{3.100516in}{3.366843in}}%
\pgfpathlineto{\pgfqpoint{3.100954in}{3.366827in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{3.366953in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{3.367038in}}%
\pgfpathlineto{\pgfqpoint{3.102265in}{3.367113in}}%
\pgfpathlineto{\pgfqpoint{3.102702in}{3.367140in}}%
\pgfpathlineto{\pgfqpoint{3.103140in}{3.367109in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{3.367261in}}%
\pgfpathlineto{\pgfqpoint{3.104014in}{3.367311in}}%
\pgfpathlineto{\pgfqpoint{3.104451in}{3.367368in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{3.367451in}}%
\pgfpathlineto{\pgfqpoint{3.105326in}{3.367602in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{3.367588in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{3.367666in}}%
\pgfpathlineto{\pgfqpoint{3.106637in}{3.367712in}}%
\pgfpathlineto{\pgfqpoint{3.107075in}{3.367839in}}%
\pgfpathlineto{\pgfqpoint{3.107512in}{3.367895in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{3.367905in}}%
\pgfpathlineto{\pgfqpoint{3.108386in}{3.367975in}}%
\pgfpathlineto{\pgfqpoint{3.108823in}{3.368003in}}%
\pgfpathlineto{\pgfqpoint{3.109261in}{3.368033in}}%
\pgfpathlineto{\pgfqpoint{3.109698in}{3.368153in}}%
\pgfpathlineto{\pgfqpoint{3.110135in}{3.368166in}}%
\pgfpathlineto{\pgfqpoint{3.110572in}{3.368207in}}%
\pgfpathlineto{\pgfqpoint{3.111009in}{3.368201in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{3.368347in}}%
\pgfpathlineto{\pgfqpoint{3.111884in}{3.368436in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{3.368461in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{3.368530in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{3.368521in}}%
\pgfpathlineto{\pgfqpoint{3.113633in}{3.368614in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.368655in}}%
\pgfpathlineto{\pgfqpoint{3.114507in}{3.368699in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.368742in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{3.368823in}}%
\pgfpathlineto{\pgfqpoint{3.115819in}{3.368846in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{3.368860in}}%
\pgfpathlineto{\pgfqpoint{3.116693in}{3.368909in}}%
\pgfpathlineto{\pgfqpoint{3.117130in}{3.369043in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{3.369133in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{3.369245in}}%
\pgfpathlineto{\pgfqpoint{3.118442in}{3.369322in}}%
\pgfpathlineto{\pgfqpoint{3.118879in}{3.369395in}}%
\pgfpathlineto{\pgfqpoint{3.119317in}{3.369498in}}%
\pgfpathlineto{\pgfqpoint{3.119754in}{3.369529in}}%
\pgfpathlineto{\pgfqpoint{3.120191in}{3.369699in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{3.369742in}}%
\pgfpathlineto{\pgfqpoint{3.121065in}{3.369758in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{3.369782in}}%
\pgfpathlineto{\pgfqpoint{3.121940in}{3.369754in}}%
\pgfpathlineto{\pgfqpoint{3.122377in}{3.369805in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{3.369802in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{3.369764in}}%
\pgfpathlineto{\pgfqpoint{3.123689in}{3.369926in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{3.369999in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{3.370088in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.370075in}}%
\pgfpathlineto{\pgfqpoint{3.125437in}{3.370142in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{3.370264in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{3.370366in}}%
\pgfpathlineto{\pgfqpoint{3.126749in}{3.370421in}}%
\pgfpathlineto{\pgfqpoint{3.127186in}{3.370435in}}%
\pgfpathlineto{\pgfqpoint{3.127624in}{3.370500in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{3.370609in}}%
\pgfpathlineto{\pgfqpoint{3.128498in}{3.370613in}}%
\pgfpathlineto{\pgfqpoint{3.128935in}{3.370655in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{3.370745in}}%
\pgfpathlineto{\pgfqpoint{3.129810in}{3.370840in}}%
\pgfpathlineto{\pgfqpoint{3.130247in}{3.370906in}}%
\pgfpathlineto{\pgfqpoint{3.130684in}{3.370962in}}%
\pgfpathlineto{\pgfqpoint{3.131121in}{3.371072in}}%
\pgfpathlineto{\pgfqpoint{3.131558in}{3.371144in}}%
\pgfpathlineto{\pgfqpoint{3.131996in}{3.371152in}}%
\pgfpathlineto{\pgfqpoint{3.132433in}{3.371157in}}%
\pgfpathlineto{\pgfqpoint{3.132870in}{3.371271in}}%
\pgfpathlineto{\pgfqpoint{3.133307in}{3.371386in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{3.371461in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{3.371523in}}%
\pgfpathlineto{\pgfqpoint{3.134619in}{3.371654in}}%
\pgfpathlineto{\pgfqpoint{3.135056in}{3.371708in}}%
\pgfpathlineto{\pgfqpoint{3.135493in}{3.371821in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{3.371872in}}%
\pgfpathlineto{\pgfqpoint{3.136368in}{3.371949in}}%
\pgfpathlineto{\pgfqpoint{3.136805in}{3.371998in}}%
\pgfpathlineto{\pgfqpoint{3.137242in}{3.372091in}}%
\pgfpathlineto{\pgfqpoint{3.137679in}{3.372215in}}%
\pgfpathlineto{\pgfqpoint{3.138117in}{3.372236in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{3.372184in}}%
\pgfpathlineto{\pgfqpoint{3.138991in}{3.372265in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{3.372358in}}%
\pgfpathlineto{\pgfqpoint{3.139865in}{3.372344in}}%
\pgfpathlineto{\pgfqpoint{3.140303in}{3.372440in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{3.372528in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{3.372626in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{3.372680in}}%
\pgfpathlineto{\pgfqpoint{3.142052in}{3.372751in}}%
\pgfpathlineto{\pgfqpoint{3.142489in}{3.372755in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{3.372816in}}%
\pgfpathlineto{\pgfqpoint{3.143363in}{3.372878in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{3.372927in}}%
\pgfpathlineto{\pgfqpoint{3.144238in}{3.373074in}}%
\pgfpathlineto{\pgfqpoint{3.144675in}{3.373218in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{3.373273in}}%
\pgfpathlineto{\pgfqpoint{3.145549in}{3.373299in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{3.373407in}}%
\pgfpathlineto{\pgfqpoint{3.146424in}{3.373532in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{3.373609in}}%
\pgfpathlineto{\pgfqpoint{3.147298in}{3.373695in}}%
\pgfpathlineto{\pgfqpoint{3.147735in}{3.373759in}}%
\pgfpathlineto{\pgfqpoint{3.148173in}{3.373723in}}%
\pgfpathlineto{\pgfqpoint{3.148610in}{3.373901in}}%
\pgfpathlineto{\pgfqpoint{3.149047in}{3.373933in}}%
\pgfpathlineto{\pgfqpoint{3.149484in}{3.373965in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{3.374047in}}%
\pgfpathlineto{\pgfqpoint{3.150359in}{3.374070in}}%
\pgfpathlineto{\pgfqpoint{3.150796in}{3.374071in}}%
\pgfpathlineto{\pgfqpoint{3.151233in}{3.374161in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{3.374266in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{3.374324in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{3.374279in}}%
\pgfpathlineto{\pgfqpoint{3.152982in}{3.374337in}}%
\pgfpathlineto{\pgfqpoint{3.153419in}{3.374387in}}%
\pgfpathlineto{\pgfqpoint{3.153856in}{3.374451in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{3.374582in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.374639in}}%
\pgfpathlineto{\pgfqpoint{3.155168in}{3.374737in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{3.374820in}}%
\pgfpathlineto{\pgfqpoint{3.156042in}{3.374867in}}%
\pgfpathlineto{\pgfqpoint{3.156480in}{3.374917in}}%
\pgfpathlineto{\pgfqpoint{3.156917in}{3.374935in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{3.375043in}}%
\pgfpathlineto{\pgfqpoint{3.157791in}{3.375104in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{3.375220in}}%
\pgfpathlineto{\pgfqpoint{3.158666in}{3.375241in}}%
\pgfpathlineto{\pgfqpoint{3.159103in}{3.375301in}}%
\pgfpathlineto{\pgfqpoint{3.159540in}{3.375299in}}%
\pgfpathlineto{\pgfqpoint{3.159977in}{3.375395in}}%
\pgfpathlineto{\pgfqpoint{3.160414in}{3.375496in}}%
\pgfpathlineto{\pgfqpoint{3.160852in}{3.375552in}}%
\pgfpathlineto{\pgfqpoint{3.161289in}{3.375589in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{3.375658in}}%
\pgfpathlineto{\pgfqpoint{3.162163in}{3.375705in}}%
\pgfpathlineto{\pgfqpoint{3.162600in}{3.375795in}}%
\pgfpathlineto{\pgfqpoint{3.163038in}{3.375938in}}%
\pgfpathlineto{\pgfqpoint{3.163475in}{3.375949in}}%
\pgfpathlineto{\pgfqpoint{3.163912in}{3.375957in}}%
\pgfpathlineto{\pgfqpoint{3.164349in}{3.375995in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{3.376037in}}%
\pgfpathlineto{\pgfqpoint{3.165224in}{3.376035in}}%
\pgfpathlineto{\pgfqpoint{3.165661in}{3.376120in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{3.376213in}}%
\pgfpathlineto{\pgfqpoint{3.166535in}{3.376323in}}%
\pgfpathlineto{\pgfqpoint{3.166973in}{3.376345in}}%
\pgfpathlineto{\pgfqpoint{3.167410in}{3.376396in}}%
\pgfpathlineto{\pgfqpoint{3.167847in}{3.376429in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{3.376482in}}%
\pgfpathlineto{\pgfqpoint{3.168721in}{3.376521in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{3.376624in}}%
\pgfpathlineto{\pgfqpoint{3.169596in}{3.376704in}}%
\pgfpathlineto{\pgfqpoint{3.170033in}{3.376726in}}%
\pgfpathlineto{\pgfqpoint{3.170470in}{3.376829in}}%
\pgfpathlineto{\pgfqpoint{3.170908in}{3.376895in}}%
\pgfpathlineto{\pgfqpoint{3.171345in}{3.376975in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{3.377040in}}%
\pgfpathlineto{\pgfqpoint{3.172219in}{3.377050in}}%
\pgfpathlineto{\pgfqpoint{3.172656in}{3.377190in}}%
\pgfpathlineto{\pgfqpoint{3.173094in}{3.377185in}}%
\pgfpathlineto{\pgfqpoint{3.173531in}{3.377222in}}%
\pgfpathlineto{\pgfqpoint{3.173968in}{3.377340in}}%
\pgfpathlineto{\pgfqpoint{3.174405in}{3.377420in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{3.377404in}}%
\pgfpathlineto{\pgfqpoint{3.175280in}{3.377506in}}%
\pgfpathlineto{\pgfqpoint{3.175717in}{3.377553in}}%
\pgfpathlineto{\pgfqpoint{3.176154in}{3.377597in}}%
\pgfpathlineto{\pgfqpoint{3.176591in}{3.377627in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{3.377687in}}%
\pgfpathlineto{\pgfqpoint{3.177466in}{3.377781in}}%
\pgfpathlineto{\pgfqpoint{3.177903in}{3.377878in}}%
\pgfpathlineto{\pgfqpoint{3.178340in}{3.377922in}}%
\pgfpathlineto{\pgfqpoint{3.178777in}{3.377898in}}%
\pgfpathlineto{\pgfqpoint{3.179215in}{3.377971in}}%
\pgfpathlineto{\pgfqpoint{3.179652in}{3.378004in}}%
\pgfpathlineto{\pgfqpoint{3.180089in}{3.378030in}}%
\pgfpathlineto{\pgfqpoint{3.180526in}{3.378100in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{3.378137in}}%
\pgfpathlineto{\pgfqpoint{3.181401in}{3.378180in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{3.378235in}}%
\pgfpathlineto{\pgfqpoint{3.182275in}{3.378344in}}%
\pgfpathlineto{\pgfqpoint{3.182712in}{3.378425in}}%
\pgfpathlineto{\pgfqpoint{3.183149in}{3.378463in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{3.378495in}}%
\pgfpathlineto{\pgfqpoint{3.184024in}{3.378524in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{3.378611in}}%
\pgfpathlineto{\pgfqpoint{3.184898in}{3.378657in}}%
\pgfpathlineto{\pgfqpoint{3.185336in}{3.378715in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{3.378764in}}%
\pgfpathlineto{\pgfqpoint{3.186210in}{3.378851in}}%
\pgfpathlineto{\pgfqpoint{3.186647in}{3.378913in}}%
\pgfpathlineto{\pgfqpoint{3.187084in}{3.378936in}}%
\pgfpathlineto{\pgfqpoint{3.187522in}{3.379023in}}%
\pgfpathlineto{\pgfqpoint{3.187959in}{3.379155in}}%
\pgfpathlineto{\pgfqpoint{3.188396in}{3.379234in}}%
\pgfpathlineto{\pgfqpoint{3.188833in}{3.379286in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{3.379358in}}%
\pgfpathlineto{\pgfqpoint{3.189708in}{3.379432in}}%
\pgfpathlineto{\pgfqpoint{3.190145in}{3.379435in}}%
\pgfpathlineto{\pgfqpoint{3.190582in}{3.379479in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{3.379539in}}%
\pgfpathlineto{\pgfqpoint{3.191456in}{3.379534in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{3.379563in}}%
\pgfpathlineto{\pgfqpoint{3.192331in}{3.379591in}}%
\pgfpathlineto{\pgfqpoint{3.192768in}{3.379657in}}%
\pgfpathlineto{\pgfqpoint{3.193205in}{3.379749in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{3.379810in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{3.379953in}}%
\pgfpathlineto{\pgfqpoint{3.194517in}{3.380030in}}%
\pgfpathlineto{\pgfqpoint{3.194954in}{3.380139in}}%
\pgfpathlineto{\pgfqpoint{3.195391in}{3.380124in}}%
\pgfpathlineto{\pgfqpoint{3.195829in}{3.380124in}}%
\pgfpathlineto{\pgfqpoint{3.196266in}{3.380222in}}%
\pgfpathlineto{\pgfqpoint{3.196703in}{3.380281in}}%
\pgfpathlineto{\pgfqpoint{3.197140in}{3.380378in}}%
\pgfpathlineto{\pgfqpoint{3.197577in}{3.380442in}}%
\pgfpathlineto{\pgfqpoint{3.198015in}{3.380467in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{3.380461in}}%
\pgfpathlineto{\pgfqpoint{3.198889in}{3.380426in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{3.380470in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{3.380506in}}%
\pgfpathlineto{\pgfqpoint{3.200201in}{3.380549in}}%
\pgfpathlineto{\pgfqpoint{3.200638in}{3.380565in}}%
\pgfpathlineto{\pgfqpoint{3.201075in}{3.380617in}}%
\pgfpathlineto{\pgfqpoint{3.201512in}{3.380741in}}%
\pgfpathlineto{\pgfqpoint{3.201950in}{3.380861in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{3.380887in}}%
\pgfpathlineto{\pgfqpoint{3.202824in}{3.380953in}}%
\pgfpathlineto{\pgfqpoint{3.203261in}{3.381034in}}%
\pgfpathlineto{\pgfqpoint{3.203698in}{3.381087in}}%
\pgfpathlineto{\pgfqpoint{3.204136in}{3.381154in}}%
\pgfpathlineto{\pgfqpoint{3.204573in}{3.381265in}}%
\pgfpathlineto{\pgfqpoint{3.205010in}{3.381312in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{3.381326in}}%
\pgfpathlineto{\pgfqpoint{3.205884in}{3.381484in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{3.381632in}}%
\pgfpathlineto{\pgfqpoint{3.206759in}{3.381671in}}%
\pgfpathlineto{\pgfqpoint{3.207196in}{3.381702in}}%
\pgfpathlineto{\pgfqpoint{3.207633in}{3.381807in}}%
\pgfpathlineto{\pgfqpoint{3.208071in}{3.381842in}}%
\pgfpathlineto{\pgfqpoint{3.208508in}{3.381891in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.381931in}}%
\pgfpathlineto{\pgfqpoint{3.209382in}{3.381945in}}%
\pgfpathlineto{\pgfqpoint{3.209819in}{3.382047in}}%
\pgfpathlineto{\pgfqpoint{3.210257in}{3.382150in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{3.382254in}}%
\pgfpathlineto{\pgfqpoint{3.211131in}{3.382305in}}%
\pgfpathlineto{\pgfqpoint{3.211568in}{3.382347in}}%
\pgfpathlineto{\pgfqpoint{3.212005in}{3.382392in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{3.382457in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{3.382535in}}%
\pgfpathlineto{\pgfqpoint{3.213317in}{3.382556in}}%
\pgfpathlineto{\pgfqpoint{3.213754in}{3.382643in}}%
\pgfpathlineto{\pgfqpoint{3.214191in}{3.382659in}}%
\pgfpathlineto{\pgfqpoint{3.214629in}{3.382699in}}%
\pgfpathlineto{\pgfqpoint{3.215066in}{3.382800in}}%
\pgfpathlineto{\pgfqpoint{3.215503in}{3.382829in}}%
\pgfpathlineto{\pgfqpoint{3.215940in}{3.382895in}}%
\pgfpathlineto{\pgfqpoint{3.216378in}{3.382989in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{3.383065in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{3.383095in}}%
\pgfpathlineto{\pgfqpoint{3.217689in}{3.383161in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{3.383305in}}%
\pgfpathlineto{\pgfqpoint{3.218564in}{3.383361in}}%
\pgfpathlineto{\pgfqpoint{3.219001in}{3.383412in}}%
\pgfpathlineto{\pgfqpoint{3.219438in}{3.383409in}}%
\pgfpathlineto{\pgfqpoint{3.219875in}{3.383430in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{3.383398in}}%
\pgfpathlineto{\pgfqpoint{3.220750in}{3.383514in}}%
\pgfpathlineto{\pgfqpoint{3.221187in}{3.383571in}}%
\pgfpathlineto{\pgfqpoint{3.221624in}{3.383636in}}%
\pgfpathlineto{\pgfqpoint{3.222061in}{3.383769in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{3.383814in}}%
\pgfpathlineto{\pgfqpoint{3.222936in}{3.383858in}}%
\pgfpathlineto{\pgfqpoint{3.223373in}{3.383929in}}%
\pgfpathlineto{\pgfqpoint{3.223810in}{3.383966in}}%
\pgfpathlineto{\pgfqpoint{3.224247in}{3.384026in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{3.384059in}}%
\pgfpathlineto{\pgfqpoint{3.225122in}{3.384093in}}%
\pgfpathlineto{\pgfqpoint{3.225559in}{3.384178in}}%
\pgfpathlineto{\pgfqpoint{3.225996in}{3.384254in}}%
\pgfpathlineto{\pgfqpoint{3.226433in}{3.384335in}}%
\pgfpathlineto{\pgfqpoint{3.226871in}{3.384442in}}%
\pgfpathlineto{\pgfqpoint{3.227308in}{3.384473in}}%
\pgfpathlineto{\pgfqpoint{3.227745in}{3.384505in}}%
\pgfpathlineto{\pgfqpoint{3.228182in}{3.384562in}}%
\pgfpathlineto{\pgfqpoint{3.228619in}{3.384700in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{3.384772in}}%
\pgfpathlineto{\pgfqpoint{3.229494in}{3.384852in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{3.384919in}}%
\pgfpathlineto{\pgfqpoint{3.230368in}{3.384945in}}%
\pgfpathlineto{\pgfqpoint{3.230806in}{3.384973in}}%
\pgfpathlineto{\pgfqpoint{3.231243in}{3.385071in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{3.385152in}}%
\pgfpathlineto{\pgfqpoint{3.232117in}{3.385176in}}%
\pgfpathlineto{\pgfqpoint{3.232554in}{3.385216in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{3.385301in}}%
\pgfpathlineto{\pgfqpoint{3.233429in}{3.385290in}}%
\pgfpathlineto{\pgfqpoint{3.233866in}{3.385308in}}%
\pgfpathlineto{\pgfqpoint{3.234303in}{3.385329in}}%
\pgfpathlineto{\pgfqpoint{3.234740in}{3.385430in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{3.385418in}}%
\pgfpathlineto{\pgfqpoint{3.235615in}{3.385534in}}%
\pgfpathlineto{\pgfqpoint{3.236052in}{3.385566in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{3.385589in}}%
\pgfpathlineto{\pgfqpoint{3.236927in}{3.385641in}}%
\pgfpathlineto{\pgfqpoint{3.237364in}{3.385687in}}%
\pgfpathlineto{\pgfqpoint{3.237801in}{3.385782in}}%
\pgfpathlineto{\pgfqpoint{3.238238in}{3.385904in}}%
\pgfpathlineto{\pgfqpoint{3.238675in}{3.385974in}}%
\pgfpathlineto{\pgfqpoint{3.239113in}{3.386017in}}%
\pgfpathlineto{\pgfqpoint{3.239550in}{3.386048in}}%
\pgfpathlineto{\pgfqpoint{3.239987in}{3.386097in}}%
\pgfpathlineto{\pgfqpoint{3.240424in}{3.386155in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{3.386183in}}%
\pgfpathlineto{\pgfqpoint{3.241299in}{3.386170in}}%
\pgfpathlineto{\pgfqpoint{3.241736in}{3.386169in}}%
\pgfpathlineto{\pgfqpoint{3.242173in}{3.386213in}}%
\pgfpathlineto{\pgfqpoint{3.242610in}{3.386217in}}%
\pgfpathlineto{\pgfqpoint{3.243047in}{3.386217in}}%
\pgfpathlineto{\pgfqpoint{3.243485in}{3.386255in}}%
\pgfpathlineto{\pgfqpoint{3.243922in}{3.386320in}}%
\pgfpathlineto{\pgfqpoint{3.244359in}{3.386448in}}%
\pgfpathlineto{\pgfqpoint{3.244796in}{3.386535in}}%
\pgfpathlineto{\pgfqpoint{3.245234in}{3.386488in}}%
\pgfpathlineto{\pgfqpoint{3.245671in}{3.386655in}}%
\pgfpathlineto{\pgfqpoint{3.246108in}{3.386687in}}%
\pgfpathlineto{\pgfqpoint{3.246545in}{3.386740in}}%
\pgfpathlineto{\pgfqpoint{3.246982in}{3.386752in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{3.386853in}}%
\pgfpathlineto{\pgfqpoint{3.247857in}{3.386944in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{3.387017in}}%
\pgfpathlineto{\pgfqpoint{3.248731in}{3.387088in}}%
\pgfpathlineto{\pgfqpoint{3.249168in}{3.387211in}}%
\pgfpathlineto{\pgfqpoint{3.249606in}{3.387205in}}%
\pgfpathlineto{\pgfqpoint{3.250043in}{3.387258in}}%
\pgfpathlineto{\pgfqpoint{3.250480in}{3.387380in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{3.387466in}}%
\pgfpathlineto{\pgfqpoint{3.251354in}{3.387607in}}%
\pgfpathlineto{\pgfqpoint{3.251792in}{3.387596in}}%
\pgfpathlineto{\pgfqpoint{3.252229in}{3.387600in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{3.387686in}}%
\pgfpathlineto{\pgfqpoint{3.253103in}{3.387738in}}%
\pgfpathlineto{\pgfqpoint{3.253541in}{3.387885in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{3.387946in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{3.388022in}}%
\pgfpathlineto{\pgfqpoint{3.254852in}{3.388087in}}%
\pgfpathlineto{\pgfqpoint{3.255289in}{3.388083in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{3.388114in}}%
\pgfpathlineto{\pgfqpoint{3.256164in}{3.388204in}}%
\pgfpathlineto{\pgfqpoint{3.256601in}{3.388278in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{3.388268in}}%
\pgfpathlineto{\pgfqpoint{3.257475in}{3.388311in}}%
\pgfpathlineto{\pgfqpoint{3.257913in}{3.388331in}}%
\pgfpathlineto{\pgfqpoint{3.258350in}{3.388325in}}%
\pgfpathlineto{\pgfqpoint{3.258787in}{3.388427in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{3.388537in}}%
\pgfpathlineto{\pgfqpoint{3.259662in}{3.388595in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{3.388669in}}%
\pgfpathlineto{\pgfqpoint{3.260536in}{3.388682in}}%
\pgfpathlineto{\pgfqpoint{3.260973in}{3.388702in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{3.388749in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{3.388858in}}%
\pgfpathlineto{\pgfqpoint{3.262285in}{3.388921in}}%
\pgfpathlineto{\pgfqpoint{3.262722in}{3.388949in}}%
\pgfpathlineto{\pgfqpoint{3.263159in}{3.388919in}}%
\pgfpathlineto{\pgfqpoint{3.263596in}{3.388974in}}%
\pgfpathlineto{\pgfqpoint{3.264034in}{3.389000in}}%
\pgfpathlineto{\pgfqpoint{3.264471in}{3.389073in}}%
\pgfpathlineto{\pgfqpoint{3.264908in}{3.389161in}}%
\pgfpathlineto{\pgfqpoint{3.265345in}{3.389150in}}%
\pgfpathlineto{\pgfqpoint{3.265782in}{3.389213in}}%
\pgfpathlineto{\pgfqpoint{3.266220in}{3.389269in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{3.389284in}}%
\pgfpathlineto{\pgfqpoint{3.267094in}{3.389378in}}%
\pgfpathlineto{\pgfqpoint{3.267531in}{3.389492in}}%
\pgfpathlineto{\pgfqpoint{3.267969in}{3.389550in}}%
\pgfpathlineto{\pgfqpoint{3.268406in}{3.389648in}}%
\pgfpathlineto{\pgfqpoint{3.268843in}{3.389765in}}%
\pgfpathlineto{\pgfqpoint{3.269280in}{3.389857in}}%
\pgfpathlineto{\pgfqpoint{3.269717in}{3.389874in}}%
\pgfpathlineto{\pgfqpoint{3.270155in}{3.389909in}}%
\pgfpathlineto{\pgfqpoint{3.270592in}{3.389947in}}%
\pgfpathlineto{\pgfqpoint{3.271029in}{3.389996in}}%
\pgfpathlineto{\pgfqpoint{3.271466in}{3.390014in}}%
\pgfpathlineto{\pgfqpoint{3.271903in}{3.390067in}}%
\pgfpathlineto{\pgfqpoint{3.272341in}{3.390139in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{3.390191in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{3.273652in}{3.390322in}}%
\pgfpathlineto{\pgfqpoint{3.274090in}{3.390349in}}%
\pgfpathlineto{\pgfqpoint{3.274527in}{3.390384in}}%
\pgfpathlineto{\pgfqpoint{3.274964in}{3.390443in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{3.390482in}}%
\pgfpathlineto{\pgfqpoint{3.275838in}{3.390565in}}%
\pgfpathlineto{\pgfqpoint{3.276276in}{3.390649in}}%
\pgfpathlineto{\pgfqpoint{3.276713in}{3.390676in}}%
\pgfpathlineto{\pgfqpoint{3.277150in}{3.390800in}}%
\pgfpathlineto{\pgfqpoint{3.277587in}{3.390840in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{3.390966in}}%
\pgfpathlineto{\pgfqpoint{3.278462in}{3.391092in}}%
\pgfpathlineto{\pgfqpoint{3.278899in}{3.391183in}}%
\pgfpathlineto{\pgfqpoint{3.279336in}{3.391273in}}%
\pgfpathlineto{\pgfqpoint{3.279773in}{3.391275in}}%
\pgfpathlineto{\pgfqpoint{3.280210in}{3.391391in}}%
\pgfpathlineto{\pgfqpoint{3.280648in}{3.391423in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{3.391509in}}%
\pgfpathlineto{\pgfqpoint{3.281522in}{3.391543in}}%
\pgfpathlineto{\pgfqpoint{3.281959in}{3.391656in}}%
\pgfpathlineto{\pgfqpoint{3.282397in}{3.391723in}}%
\pgfpathlineto{\pgfqpoint{3.282834in}{3.391699in}}%
\pgfpathlineto{\pgfqpoint{3.283271in}{3.391757in}}%
\pgfpathlineto{\pgfqpoint{3.283708in}{3.391867in}}%
\pgfpathlineto{\pgfqpoint{3.284145in}{3.391968in}}%
\pgfpathlineto{\pgfqpoint{3.284583in}{3.392047in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{3.392071in}}%
\pgfpathlineto{\pgfqpoint{3.285457in}{3.392111in}}%
\pgfpathlineto{\pgfqpoint{3.285894in}{3.392144in}}%
\pgfpathlineto{\pgfqpoint{3.286331in}{3.392172in}}%
\pgfpathlineto{\pgfqpoint{3.286769in}{3.392270in}}%
\pgfpathlineto{\pgfqpoint{3.287206in}{3.392316in}}%
\pgfpathlineto{\pgfqpoint{3.287643in}{3.392358in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{3.392410in}}%
\pgfpathlineto{\pgfqpoint{3.288518in}{3.392500in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{3.392557in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{3.392611in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{3.392671in}}%
\pgfpathlineto{\pgfqpoint{3.290266in}{3.392729in}}%
\pgfpathlineto{\pgfqpoint{3.290704in}{3.392770in}}%
\pgfpathlineto{\pgfqpoint{3.291141in}{3.392852in}}%
\pgfpathlineto{\pgfqpoint{3.291578in}{3.392895in}}%
\pgfpathlineto{\pgfqpoint{3.292015in}{3.392984in}}%
\pgfpathlineto{\pgfqpoint{3.292452in}{3.392991in}}%
\pgfpathlineto{\pgfqpoint{3.292890in}{3.392963in}}%
\pgfpathlineto{\pgfqpoint{3.293327in}{3.393009in}}%
\pgfpathlineto{\pgfqpoint{3.293764in}{3.393088in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{3.393139in}}%
\pgfpathlineto{\pgfqpoint{3.294638in}{3.393180in}}%
\pgfpathlineto{\pgfqpoint{3.295076in}{3.393241in}}%
\pgfpathlineto{\pgfqpoint{3.295513in}{3.393353in}}%
\pgfpathlineto{\pgfqpoint{3.295950in}{3.393462in}}%
\pgfpathlineto{\pgfqpoint{3.296387in}{3.393518in}}%
\pgfpathlineto{\pgfqpoint{3.296825in}{3.393616in}}%
\pgfpathlineto{\pgfqpoint{3.297262in}{3.393665in}}%
\pgfpathlineto{\pgfqpoint{3.297699in}{3.393667in}}%
\pgfpathlineto{\pgfqpoint{3.298136in}{3.393731in}}%
\pgfpathlineto{\pgfqpoint{3.298573in}{3.393800in}}%
\pgfpathlineto{\pgfqpoint{3.299011in}{3.393850in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{3.393911in}}%
\pgfpathlineto{\pgfqpoint{3.299885in}{3.393972in}}%
\pgfpathlineto{\pgfqpoint{3.300322in}{3.393978in}}%
\pgfpathlineto{\pgfqpoint{3.300759in}{3.394057in}}%
\pgfpathlineto{\pgfqpoint{3.301197in}{3.394130in}}%
\pgfpathlineto{\pgfqpoint{3.301634in}{3.394151in}}%
\pgfpathlineto{\pgfqpoint{3.302071in}{3.394209in}}%
\pgfpathlineto{\pgfqpoint{3.302508in}{3.394244in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{3.394353in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{3.394412in}}%
\pgfpathlineto{\pgfqpoint{3.303820in}{3.394410in}}%
\pgfpathlineto{\pgfqpoint{3.304257in}{3.394481in}}%
\pgfpathlineto{\pgfqpoint{3.304694in}{3.394511in}}%
\pgfpathlineto{\pgfqpoint{3.305132in}{3.394507in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{3.394542in}}%
\pgfpathlineto{\pgfqpoint{3.306006in}{3.394589in}}%
\pgfpathlineto{\pgfqpoint{3.306443in}{3.394579in}}%
\pgfpathlineto{\pgfqpoint{3.306880in}{3.394630in}}%
\pgfpathlineto{\pgfqpoint{3.307318in}{3.394654in}}%
\pgfpathlineto{\pgfqpoint{3.307755in}{3.394737in}}%
\pgfpathlineto{\pgfqpoint{3.308192in}{3.394828in}}%
\pgfpathlineto{\pgfqpoint{3.308629in}{3.394878in}}%
\pgfpathlineto{\pgfqpoint{3.309066in}{3.394890in}}%
\pgfpathlineto{\pgfqpoint{3.309504in}{3.394975in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{3.395067in}}%
\pgfpathlineto{\pgfqpoint{3.310378in}{3.395109in}}%
\pgfpathlineto{\pgfqpoint{3.310815in}{3.395114in}}%
\pgfpathlineto{\pgfqpoint{3.311253in}{3.395160in}}%
\pgfpathlineto{\pgfqpoint{3.311690in}{3.395225in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{3.395276in}}%
\pgfpathlineto{\pgfqpoint{3.312564in}{3.395321in}}%
\pgfpathlineto{\pgfqpoint{3.313001in}{3.395408in}}%
\pgfpathlineto{\pgfqpoint{3.313439in}{3.395466in}}%
\pgfpathlineto{\pgfqpoint{3.313876in}{3.395520in}}%
\pgfpathlineto{\pgfqpoint{3.314313in}{3.395574in}}%
\pgfpathlineto{\pgfqpoint{3.314750in}{3.395624in}}%
\pgfpathlineto{\pgfqpoint{3.315187in}{3.395668in}}%
\pgfpathlineto{\pgfqpoint{3.315625in}{3.395793in}}%
\pgfpathlineto{\pgfqpoint{3.316062in}{3.395791in}}%
\pgfpathlineto{\pgfqpoint{3.316499in}{3.395860in}}%
\pgfpathlineto{\pgfqpoint{3.316936in}{3.395911in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{3.395931in}}%
\pgfpathlineto{\pgfqpoint{3.317811in}{3.395999in}}%
\pgfpathlineto{\pgfqpoint{3.318248in}{3.396080in}}%
\pgfpathlineto{\pgfqpoint{3.318685in}{3.396132in}}%
\pgfpathlineto{\pgfqpoint{3.319122in}{3.396174in}}%
\pgfpathlineto{\pgfqpoint{3.319560in}{3.396241in}}%
\pgfpathlineto{\pgfqpoint{3.319997in}{3.396274in}}%
\pgfpathlineto{\pgfqpoint{3.320434in}{3.396398in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{3.396456in}}%
\pgfpathlineto{\pgfqpoint{3.321308in}{3.396499in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{3.396556in}}%
\pgfpathlineto{\pgfqpoint{3.322183in}{3.396627in}}%
\pgfpathlineto{\pgfqpoint{3.322620in}{3.396647in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{3.396745in}}%
\pgfpathlineto{\pgfqpoint{3.323494in}{3.396809in}}%
\pgfpathlineto{\pgfqpoint{3.323932in}{3.396869in}}%
\pgfpathlineto{\pgfqpoint{3.324369in}{3.396908in}}%
\pgfpathlineto{\pgfqpoint{3.324806in}{3.396948in}}%
\pgfpathlineto{\pgfqpoint{3.325243in}{3.396995in}}%
\pgfpathlineto{\pgfqpoint{3.325681in}{3.397067in}}%
\pgfpathlineto{\pgfqpoint{3.326118in}{3.397100in}}%
\pgfpathlineto{\pgfqpoint{3.326555in}{3.397105in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{3.397214in}}%
\pgfpathlineto{\pgfqpoint{3.327429in}{3.397281in}}%
\pgfpathlineto{\pgfqpoint{3.327867in}{3.397378in}}%
\pgfpathlineto{\pgfqpoint{3.328304in}{3.397446in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{3.397506in}}%
\pgfpathlineto{\pgfqpoint{3.329178in}{3.397501in}}%
\pgfpathlineto{\pgfqpoint{3.329615in}{3.397588in}}%
\pgfpathlineto{\pgfqpoint{3.330053in}{3.397658in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{3.397757in}}%
\pgfpathlineto{\pgfqpoint{3.330927in}{3.397770in}}%
\pgfpathlineto{\pgfqpoint{3.331364in}{3.397825in}}%
\pgfpathlineto{\pgfqpoint{3.331801in}{3.397928in}}%
\pgfpathlineto{\pgfqpoint{3.332239in}{3.397994in}}%
\pgfpathlineto{\pgfqpoint{3.332676in}{3.397977in}}%
\pgfpathlineto{\pgfqpoint{3.333113in}{3.398021in}}%
\pgfpathlineto{\pgfqpoint{3.333550in}{3.398082in}}%
\pgfpathlineto{\pgfqpoint{3.333988in}{3.398168in}}%
\pgfpathlineto{\pgfqpoint{3.334425in}{3.398255in}}%
\pgfpathlineto{\pgfqpoint{3.334862in}{3.398299in}}%
\pgfpathlineto{\pgfqpoint{3.335299in}{3.398318in}}%
\pgfpathlineto{\pgfqpoint{3.335736in}{3.398372in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{3.398415in}}%
\pgfpathlineto{\pgfqpoint{3.336611in}{3.398514in}}%
\pgfpathlineto{\pgfqpoint{3.337048in}{3.398547in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{3.398561in}}%
\pgfpathlineto{\pgfqpoint{3.337922in}{3.398636in}}%
\pgfpathlineto{\pgfqpoint{3.338360in}{3.398716in}}%
\pgfpathlineto{\pgfqpoint{3.338797in}{3.398834in}}%
\pgfpathlineto{\pgfqpoint{3.339234in}{3.398873in}}%
\pgfpathlineto{\pgfqpoint{3.339671in}{3.398883in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{3.399029in}}%
\pgfpathlineto{\pgfqpoint{3.340546in}{3.399091in}}%
\pgfpathlineto{\pgfqpoint{3.340983in}{3.399138in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{3.399151in}}%
\pgfpathlineto{\pgfqpoint{3.341857in}{3.399187in}}%
\pgfpathlineto{\pgfqpoint{3.342295in}{3.399254in}}%
\pgfpathlineto{\pgfqpoint{3.342732in}{3.399209in}}%
\pgfpathlineto{\pgfqpoint{3.343169in}{3.399289in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{3.399349in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{3.399401in}}%
\pgfpathlineto{\pgfqpoint{3.344481in}{3.399439in}}%
\pgfpathlineto{\pgfqpoint{3.344918in}{3.399398in}}%
\pgfpathlineto{\pgfqpoint{3.345355in}{3.399465in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{3.399542in}}%
\pgfpathlineto{\pgfqpoint{3.346229in}{3.399600in}}%
\pgfpathlineto{\pgfqpoint{3.346667in}{3.399628in}}%
\pgfpathlineto{\pgfqpoint{3.347104in}{3.399651in}}%
\pgfpathlineto{\pgfqpoint{3.347541in}{3.399687in}}%
\pgfpathlineto{\pgfqpoint{3.347978in}{3.399702in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{3.399730in}}%
\pgfpathlineto{\pgfqpoint{3.348853in}{3.399745in}}%
\pgfpathlineto{\pgfqpoint{3.349290in}{3.399749in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{3.399784in}}%
\pgfpathlineto{\pgfqpoint{3.350164in}{3.399874in}}%
\pgfpathlineto{\pgfqpoint{3.350602in}{3.399923in}}%
\pgfpathlineto{\pgfqpoint{3.351039in}{3.399982in}}%
\pgfpathlineto{\pgfqpoint{3.351476in}{3.400034in}}%
\pgfpathlineto{\pgfqpoint{3.351913in}{3.400085in}}%
\pgfpathlineto{\pgfqpoint{3.352350in}{3.400133in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{3.400202in}}%
\pgfpathlineto{\pgfqpoint{3.353225in}{3.400381in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{3.400407in}}%
\pgfpathlineto{\pgfqpoint{3.354099in}{3.400524in}}%
\pgfpathlineto{\pgfqpoint{3.354536in}{3.400627in}}%
\pgfpathlineto{\pgfqpoint{3.354974in}{3.400677in}}%
\pgfpathlineto{\pgfqpoint{3.355411in}{3.400736in}}%
\pgfpathlineto{\pgfqpoint{3.355848in}{3.400774in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{3.400846in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{3.400866in}}%
\pgfpathlineto{\pgfqpoint{3.357160in}{3.400933in}}%
\pgfpathlineto{\pgfqpoint{3.357597in}{3.400989in}}%
\pgfpathlineto{\pgfqpoint{3.358034in}{3.401080in}}%
\pgfpathlineto{\pgfqpoint{3.358471in}{3.401107in}}%
\pgfpathlineto{\pgfqpoint{3.358909in}{3.401172in}}%
\pgfpathlineto{\pgfqpoint{3.359346in}{3.401204in}}%
\pgfpathlineto{\pgfqpoint{3.359783in}{3.401336in}}%
\pgfpathlineto{\pgfqpoint{3.360220in}{3.401398in}}%
\pgfpathlineto{\pgfqpoint{3.360657in}{3.401496in}}%
\pgfpathlineto{\pgfqpoint{3.361095in}{3.401546in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{3.401571in}}%
\pgfpathlineto{\pgfqpoint{3.361969in}{3.401623in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{3.401680in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{3.401741in}}%
\pgfpathlineto{\pgfqpoint{3.363281in}{3.401761in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{3.401756in}}%
\pgfpathlineto{\pgfqpoint{3.364155in}{3.401830in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{3.401826in}}%
\pgfpathlineto{\pgfqpoint{3.365030in}{3.401889in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{3.401952in}}%
\pgfpathlineto{\pgfqpoint{3.365904in}{3.402010in}}%
\pgfpathlineto{\pgfqpoint{3.366341in}{3.402089in}}%
\pgfpathlineto{\pgfqpoint{3.366778in}{3.402116in}}%
\pgfpathlineto{\pgfqpoint{3.367216in}{3.402207in}}%
\pgfpathlineto{\pgfqpoint{3.367653in}{3.402306in}}%
\pgfpathlineto{\pgfqpoint{3.368090in}{3.402335in}}%
\pgfpathlineto{\pgfqpoint{3.368527in}{3.402357in}}%
\pgfpathlineto{\pgfqpoint{3.368964in}{3.402431in}}%
\pgfpathlineto{\pgfqpoint{3.369402in}{3.402436in}}%
\pgfpathlineto{\pgfqpoint{3.369839in}{3.402512in}}%
\pgfpathlineto{\pgfqpoint{3.370276in}{3.402560in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{3.402630in}}%
\pgfpathlineto{\pgfqpoint{3.371151in}{3.402690in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{3.402793in}}%
\pgfpathlineto{\pgfqpoint{3.372025in}{3.402908in}}%
\pgfpathlineto{\pgfqpoint{3.372462in}{3.402966in}}%
\pgfpathlineto{\pgfqpoint{3.372899in}{3.403020in}}%
\pgfpathlineto{\pgfqpoint{3.373337in}{3.403142in}}%
\pgfpathlineto{\pgfqpoint{3.373774in}{3.403193in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.403295in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{3.403347in}}%
\pgfpathlineto{\pgfqpoint{3.375085in}{3.403430in}}%
\pgfpathlineto{\pgfqpoint{3.375523in}{3.403452in}}%
\pgfpathlineto{\pgfqpoint{3.375960in}{3.403507in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{3.403551in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{3.403500in}}%
\pgfpathlineto{\pgfqpoint{3.377272in}{3.403549in}}%
\pgfpathlineto{\pgfqpoint{3.377709in}{3.403564in}}%
\pgfpathlineto{\pgfqpoint{3.378146in}{3.403611in}}%
\pgfpathlineto{\pgfqpoint{3.378583in}{3.403670in}}%
\pgfpathlineto{\pgfqpoint{3.379020in}{3.403691in}}%
\pgfpathlineto{\pgfqpoint{3.379458in}{3.403766in}}%
\pgfpathlineto{\pgfqpoint{3.379895in}{3.403736in}}%
\pgfpathlineto{\pgfqpoint{3.380332in}{3.403770in}}%
\pgfpathlineto{\pgfqpoint{3.380769in}{3.403840in}}%
\pgfpathlineto{\pgfqpoint{3.381206in}{3.403871in}}%
\pgfpathlineto{\pgfqpoint{3.381644in}{3.403888in}}%
\pgfpathlineto{\pgfqpoint{3.382081in}{3.403959in}}%
\pgfpathlineto{\pgfqpoint{3.382518in}{3.404037in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{3.404024in}}%
\pgfpathlineto{\pgfqpoint{3.383392in}{3.404054in}}%
\pgfpathlineto{\pgfqpoint{3.383830in}{3.404166in}}%
\pgfpathlineto{\pgfqpoint{3.384267in}{3.404071in}}%
\pgfpathlineto{\pgfqpoint{3.384704in}{3.404153in}}%
\pgfpathlineto{\pgfqpoint{3.385141in}{3.404230in}}%
\pgfpathlineto{\pgfqpoint{3.385579in}{3.404304in}}%
\pgfpathlineto{\pgfqpoint{3.386016in}{3.404330in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{3.404350in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{3.404384in}}%
\pgfpathlineto{\pgfqpoint{3.387327in}{3.404477in}}%
\pgfpathlineto{\pgfqpoint{3.387765in}{3.404571in}}%
\pgfpathlineto{\pgfqpoint{3.388202in}{3.404547in}}%
\pgfpathlineto{\pgfqpoint{3.388639in}{3.404603in}}%
\pgfpathlineto{\pgfqpoint{3.389076in}{3.404678in}}%
\pgfpathlineto{\pgfqpoint{3.389513in}{3.404799in}}%
\pgfpathlineto{\pgfqpoint{3.389951in}{3.404808in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{3.404908in}}%
\pgfpathlineto{\pgfqpoint{3.390825in}{3.404979in}}%
\pgfpathlineto{\pgfqpoint{3.391262in}{3.404971in}}%
\pgfpathlineto{\pgfqpoint{3.391700in}{3.405061in}}%
\pgfpathlineto{\pgfqpoint{3.392137in}{3.405122in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{3.405189in}}%
\pgfpathlineto{\pgfqpoint{3.393011in}{3.405151in}}%
\pgfpathlineto{\pgfqpoint{3.393448in}{3.405264in}}%
\pgfpathlineto{\pgfqpoint{3.393886in}{3.405320in}}%
\pgfpathlineto{\pgfqpoint{3.394323in}{3.405411in}}%
\pgfpathlineto{\pgfqpoint{3.394760in}{3.405494in}}%
\pgfpathlineto{\pgfqpoint{3.395197in}{3.405547in}}%
\pgfpathlineto{\pgfqpoint{3.395634in}{3.405597in}}%
\pgfpathlineto{\pgfqpoint{3.396072in}{3.405592in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{3.405665in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{3.405699in}}%
\pgfpathlineto{\pgfqpoint{3.397383in}{3.405733in}}%
\pgfpathlineto{\pgfqpoint{3.397820in}{3.405801in}}%
\pgfpathlineto{\pgfqpoint{3.398258in}{3.405832in}}%
\pgfpathlineto{\pgfqpoint{3.398695in}{3.405837in}}%
\pgfpathlineto{\pgfqpoint{3.399132in}{3.405915in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{3.405916in}}%
\pgfpathlineto{\pgfqpoint{3.400007in}{3.405958in}}%
\pgfpathlineto{\pgfqpoint{3.400444in}{3.406009in}}%
\pgfpathlineto{\pgfqpoint{3.400881in}{3.406034in}}%
\pgfpathlineto{\pgfqpoint{3.401318in}{3.406072in}}%
\pgfpathlineto{\pgfqpoint{3.401755in}{3.406131in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{3.406192in}}%
\pgfpathlineto{\pgfqpoint{3.402630in}{3.406280in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{3.406367in}}%
\pgfpathlineto{\pgfqpoint{3.403504in}{3.406438in}}%
\pgfpathlineto{\pgfqpoint{3.403941in}{3.406472in}}%
\pgfpathlineto{\pgfqpoint{3.404379in}{3.406438in}}%
\pgfpathlineto{\pgfqpoint{3.404816in}{3.406468in}}%
\pgfpathlineto{\pgfqpoint{3.405253in}{3.406610in}}%
\pgfpathlineto{\pgfqpoint{3.405690in}{3.406712in}}%
\pgfpathlineto{\pgfqpoint{3.406127in}{3.406709in}}%
\pgfpathlineto{\pgfqpoint{3.406565in}{3.406724in}}%
\pgfpathlineto{\pgfqpoint{3.407002in}{3.406802in}}%
\pgfpathlineto{\pgfqpoint{3.407439in}{3.406886in}}%
\pgfpathlineto{\pgfqpoint{3.407876in}{3.406958in}}%
\pgfpathlineto{\pgfqpoint{3.408314in}{3.407021in}}%
\pgfpathlineto{\pgfqpoint{3.408751in}{3.407092in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{3.407125in}}%
\pgfpathlineto{\pgfqpoint{3.409625in}{3.407151in}}%
\pgfpathlineto{\pgfqpoint{3.410062in}{3.407257in}}%
\pgfpathlineto{\pgfqpoint{3.410500in}{3.407247in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{3.407278in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{3.407352in}}%
\pgfpathlineto{\pgfqpoint{3.411811in}{3.407443in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.407559in}}%
\pgfpathlineto{\pgfqpoint{3.412686in}{3.407589in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{3.407679in}}%
\pgfpathlineto{\pgfqpoint{3.413560in}{3.407773in}}%
\pgfpathlineto{\pgfqpoint{3.413997in}{3.407845in}}%
\pgfpathlineto{\pgfqpoint{3.414435in}{3.407903in}}%
\pgfpathlineto{\pgfqpoint{3.414872in}{3.407975in}}%
\pgfpathlineto{\pgfqpoint{3.415309in}{3.408099in}}%
\pgfpathlineto{\pgfqpoint{3.415746in}{3.408159in}}%
\pgfpathlineto{\pgfqpoint{3.416183in}{3.408210in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{3.408297in}}%
\pgfpathlineto{\pgfqpoint{3.417058in}{3.408338in}}%
\pgfpathlineto{\pgfqpoint{3.417495in}{3.408383in}}%
\pgfpathlineto{\pgfqpoint{3.417932in}{3.408484in}}%
\pgfpathlineto{\pgfqpoint{3.418369in}{3.408575in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{3.408622in}}%
\pgfpathlineto{\pgfqpoint{3.419244in}{3.408637in}}%
\pgfpathlineto{\pgfqpoint{3.419681in}{3.408748in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{3.408804in}}%
\pgfpathlineto{\pgfqpoint{3.420555in}{3.408838in}}%
\pgfpathlineto{\pgfqpoint{3.420993in}{3.408830in}}%
\pgfpathlineto{\pgfqpoint{3.421430in}{3.408887in}}%
\pgfpathlineto{\pgfqpoint{3.421867in}{3.408958in}}%
\pgfpathlineto{\pgfqpoint{3.422304in}{3.409045in}}%
\pgfpathlineto{\pgfqpoint{3.422742in}{3.409134in}}%
\pgfpathlineto{\pgfqpoint{3.423179in}{3.409181in}}%
\pgfpathlineto{\pgfqpoint{3.423616in}{3.409263in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{3.409358in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{3.409511in}}%
\pgfpathlineto{\pgfqpoint{3.424928in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{3.425365in}{3.409650in}}%
\pgfpathlineto{\pgfqpoint{3.425802in}{3.409656in}}%
\pgfpathlineto{\pgfqpoint{3.426239in}{3.409706in}}%
\pgfpathlineto{\pgfqpoint{3.426676in}{3.409787in}}%
\pgfpathlineto{\pgfqpoint{3.427114in}{3.409816in}}%
\pgfpathlineto{\pgfqpoint{3.427551in}{3.409828in}}%
\pgfpathlineto{\pgfqpoint{3.427988in}{3.409898in}}%
\pgfpathlineto{\pgfqpoint{3.428425in}{3.409878in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{3.409928in}}%
\pgfpathlineto{\pgfqpoint{3.429300in}{3.410058in}}%
\pgfpathlineto{\pgfqpoint{3.429737in}{3.410186in}}%
\pgfpathlineto{\pgfqpoint{3.430174in}{3.410212in}}%
\pgfpathlineto{\pgfqpoint{3.430611in}{3.410197in}}%
\pgfpathlineto{\pgfqpoint{3.431049in}{3.410270in}}%
\pgfpathlineto{\pgfqpoint{3.431486in}{3.410361in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{3.410527in}}%
\pgfpathlineto{\pgfqpoint{3.432360in}{3.410541in}}%
\pgfpathlineto{\pgfqpoint{3.432797in}{3.410608in}}%
\pgfpathlineto{\pgfqpoint{3.433235in}{3.410629in}}%
\pgfpathlineto{\pgfqpoint{3.433672in}{3.410552in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{3.410632in}}%
\pgfpathlineto{\pgfqpoint{3.434546in}{3.410664in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{3.410730in}}%
\pgfpathlineto{\pgfqpoint{3.435421in}{3.410779in}}%
\pgfpathlineto{\pgfqpoint{3.435858in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{3.436295in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{3.436732in}{3.411057in}}%
\pgfpathlineto{\pgfqpoint{3.437170in}{3.411114in}}%
\pgfpathlineto{\pgfqpoint{3.437607in}{3.411147in}}%
\pgfpathlineto{\pgfqpoint{3.438044in}{3.411136in}}%
\pgfpathlineto{\pgfqpoint{3.438481in}{3.411222in}}%
\pgfpathlineto{\pgfqpoint{3.438918in}{3.411231in}}%
\pgfpathlineto{\pgfqpoint{3.439356in}{3.411268in}}%
\pgfpathlineto{\pgfqpoint{3.439793in}{3.411358in}}%
\pgfpathlineto{\pgfqpoint{3.440230in}{3.411436in}}%
\pgfpathlineto{\pgfqpoint{3.440667in}{3.411499in}}%
\pgfpathlineto{\pgfqpoint{3.441104in}{3.411585in}}%
\pgfpathlineto{\pgfqpoint{3.441542in}{3.411629in}}%
\pgfpathlineto{\pgfqpoint{3.441979in}{3.411623in}}%
\pgfpathlineto{\pgfqpoint{3.442416in}{3.411598in}}%
\pgfpathlineto{\pgfqpoint{3.442853in}{3.411633in}}%
\pgfpathlineto{\pgfqpoint{3.443290in}{3.411677in}}%
\pgfpathlineto{\pgfqpoint{3.443728in}{3.411663in}}%
\pgfpathlineto{\pgfqpoint{3.444165in}{3.411713in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{3.411697in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{3.411734in}}%
\pgfpathlineto{\pgfqpoint{3.445477in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{3.445914in}{3.411796in}}%
\pgfpathlineto{\pgfqpoint{3.446351in}{3.411872in}}%
\pgfpathlineto{\pgfqpoint{3.446788in}{3.411904in}}%
\pgfpathlineto{\pgfqpoint{3.447225in}{3.411883in}}%
\pgfpathlineto{\pgfqpoint{3.447663in}{3.411903in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{3.411869in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{3.411826in}}%
\pgfpathlineto{\pgfqpoint{3.448974in}{3.411928in}}%
\pgfpathlineto{\pgfqpoint{3.449411in}{3.411913in}}%
\pgfpathlineto{\pgfqpoint{3.449849in}{3.411932in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{3.411910in}}%
\pgfpathlineto{\pgfqpoint{3.450723in}{3.411893in}}%
\pgfpathlineto{\pgfqpoint{3.451160in}{3.411870in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{3.411863in}}%
\pgfpathlineto{\pgfqpoint{3.452035in}{3.411805in}}%
\pgfpathlineto{\pgfqpoint{3.452472in}{3.411850in}}%
\pgfpathlineto{\pgfqpoint{3.452909in}{3.411871in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{3.411862in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{3.411821in}}%
\pgfpathlineto{\pgfqpoint{3.454221in}{3.411891in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{3.411842in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{3.411881in}}%
\pgfpathlineto{\pgfqpoint{3.455532in}{3.411882in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{3.411897in}}%
\pgfpathlineto{\pgfqpoint{3.456407in}{3.411908in}}%
\pgfpathlineto{\pgfqpoint{3.456844in}{3.411916in}}%
\pgfpathlineto{\pgfqpoint{3.457281in}{3.411840in}}%
\pgfpathlineto{\pgfqpoint{3.457718in}{3.411834in}}%
\pgfpathlineto{\pgfqpoint{3.458156in}{3.411881in}}%
\pgfpathlineto{\pgfqpoint{3.458593in}{3.411916in}}%
\pgfpathlineto{\pgfqpoint{3.459030in}{3.411952in}}%
\pgfpathlineto{\pgfqpoint{3.459467in}{3.411903in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{3.411948in}}%
\pgfpathlineto{\pgfqpoint{3.460342in}{3.411977in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{3.411995in}}%
\pgfpathlineto{\pgfqpoint{3.461216in}{3.411988in}}%
\pgfpathlineto{\pgfqpoint{3.461653in}{3.412055in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{3.412043in}}%
\pgfpathlineto{\pgfqpoint{3.462528in}{3.412075in}}%
\pgfpathlineto{\pgfqpoint{3.462965in}{3.412117in}}%
\pgfpathlineto{\pgfqpoint{3.463402in}{3.412086in}}%
\pgfpathlineto{\pgfqpoint{3.463839in}{3.412136in}}%
\pgfpathlineto{\pgfqpoint{3.464277in}{3.412103in}}%
\pgfpathlineto{\pgfqpoint{3.464714in}{3.412160in}}%
\pgfpathlineto{\pgfqpoint{3.465151in}{3.412220in}}%
\pgfpathlineto{\pgfqpoint{3.465588in}{3.412300in}}%
\pgfpathlineto{\pgfqpoint{3.466026in}{3.412244in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{3.412264in}}%
\pgfpathlineto{\pgfqpoint{3.466900in}{3.412263in}}%
\pgfpathlineto{\pgfqpoint{3.467337in}{3.412220in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.412267in}}%
\pgfpathlineto{\pgfqpoint{3.468212in}{3.412230in}}%
\pgfpathlineto{\pgfqpoint{3.468649in}{3.412283in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{3.412264in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{3.412190in}}%
\pgfpathlineto{\pgfqpoint{3.469960in}{3.412219in}}%
\pgfpathlineto{\pgfqpoint{3.470398in}{3.412179in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{3.412185in}}%
\pgfpathlineto{\pgfqpoint{3.471272in}{3.412157in}}%
\pgfpathlineto{\pgfqpoint{3.471709in}{3.412232in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{3.472584in}{3.412190in}}%
\pgfpathlineto{\pgfqpoint{3.473021in}{3.412185in}}%
\pgfpathlineto{\pgfqpoint{3.473458in}{3.412152in}}%
\pgfpathlineto{\pgfqpoint{3.473895in}{3.412155in}}%
\pgfpathlineto{\pgfqpoint{3.474333in}{3.412181in}}%
\pgfpathlineto{\pgfqpoint{3.474770in}{3.412100in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{3.412080in}}%
\pgfpathlineto{\pgfqpoint{3.475644in}{3.412194in}}%
\pgfpathlineto{\pgfqpoint{3.476081in}{3.412202in}}%
\pgfpathlineto{\pgfqpoint{3.476519in}{3.412229in}}%
\pgfpathlineto{\pgfqpoint{3.476956in}{3.412194in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{3.412187in}}%
\pgfpathlineto{\pgfqpoint{3.477830in}{3.412219in}}%
\pgfpathlineto{\pgfqpoint{3.478267in}{3.412228in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{3.412258in}}%
\pgfpathlineto{\pgfqpoint{3.479142in}{3.412255in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{3.412324in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{3.412356in}}%
\pgfpathlineto{\pgfqpoint{3.480454in}{3.412309in}}%
\pgfpathlineto{\pgfqpoint{3.480891in}{3.412292in}}%
\pgfpathlineto{\pgfqpoint{3.481328in}{3.412334in}}%
\pgfpathlineto{\pgfqpoint{3.481765in}{3.412423in}}%
\pgfpathlineto{\pgfqpoint{3.482202in}{3.412435in}}%
\pgfpathlineto{\pgfqpoint{3.482640in}{3.412552in}}%
\pgfpathlineto{\pgfqpoint{3.483077in}{3.412602in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{3.412673in}}%
\pgfpathlineto{\pgfqpoint{3.483951in}{3.412700in}}%
\pgfpathlineto{\pgfqpoint{3.484388in}{3.412774in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{3.412765in}}%
\pgfpathlineto{\pgfqpoint{3.485263in}{3.412796in}}%
\pgfpathlineto{\pgfqpoint{3.485700in}{3.412865in}}%
\pgfpathlineto{\pgfqpoint{3.486137in}{3.412924in}}%
\pgfpathlineto{\pgfqpoint{3.486574in}{3.412945in}}%
\pgfpathlineto{\pgfqpoint{3.487012in}{3.412944in}}%
\pgfpathlineto{\pgfqpoint{3.487449in}{3.412908in}}%
\pgfpathlineto{\pgfqpoint{3.487886in}{3.412918in}}%
\pgfpathlineto{\pgfqpoint{3.488323in}{3.412864in}}%
\pgfpathlineto{\pgfqpoint{3.488761in}{3.412916in}}%
\pgfpathlineto{\pgfqpoint{3.489198in}{3.412956in}}%
\pgfpathlineto{\pgfqpoint{3.489635in}{3.412978in}}%
\pgfpathlineto{\pgfqpoint{3.490072in}{3.413031in}}%
\pgfpathlineto{\pgfqpoint{3.490509in}{3.413074in}}%
\pgfpathlineto{\pgfqpoint{3.490947in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{3.491384in}{3.413127in}}%
\pgfpathlineto{\pgfqpoint{3.491821in}{3.413209in}}%
\pgfpathlineto{\pgfqpoint{3.492258in}{3.413186in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{3.413186in}}%
\pgfpathlineto{\pgfqpoint{3.493133in}{3.413274in}}%
\pgfpathlineto{\pgfqpoint{3.493570in}{3.413304in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{3.413323in}}%
\pgfpathlineto{\pgfqpoint{3.494444in}{3.413336in}}%
\pgfpathlineto{\pgfqpoint{3.494881in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{3.413385in}}%
\pgfpathlineto{\pgfqpoint{3.495756in}{3.413340in}}%
\pgfpathlineto{\pgfqpoint{3.496193in}{3.413294in}}%
\pgfpathlineto{\pgfqpoint{3.496630in}{3.413321in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.413355in}}%
\pgfpathlineto{\pgfqpoint{3.497505in}{3.413379in}}%
\pgfpathlineto{\pgfqpoint{3.497942in}{3.413389in}}%
\pgfpathlineto{\pgfqpoint{3.498379in}{3.413353in}}%
\pgfpathlineto{\pgfqpoint{3.498816in}{3.413391in}}%
\pgfpathlineto{\pgfqpoint{3.499254in}{3.413378in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{3.413391in}}%
\pgfpathlineto{\pgfqpoint{3.500128in}{3.413353in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{3.413422in}}%
\pgfpathlineto{\pgfqpoint{3.501002in}{3.413470in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{3.413513in}}%
\pgfpathlineto{\pgfqpoint{3.501877in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{3.413602in}}%
\pgfpathlineto{\pgfqpoint{3.502751in}{3.413645in}}%
\pgfpathlineto{\pgfqpoint{3.503189in}{3.413664in}}%
\pgfpathlineto{\pgfqpoint{3.503626in}{3.413712in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{3.413780in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{3.413765in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{3.413775in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{3.413820in}}%
\pgfpathlineto{\pgfqpoint{3.505812in}{3.413838in}}%
\pgfpathlineto{\pgfqpoint{3.506249in}{3.413861in}}%
\pgfpathlineto{\pgfqpoint{3.506686in}{3.413854in}}%
\pgfpathlineto{\pgfqpoint{3.507123in}{3.413888in}}%
\pgfpathlineto{\pgfqpoint{3.507561in}{3.413935in}}%
\pgfpathlineto{\pgfqpoint{3.507998in}{3.414015in}}%
\pgfpathlineto{\pgfqpoint{3.508435in}{3.414032in}}%
\pgfpathlineto{\pgfqpoint{3.508872in}{3.414048in}}%
\pgfpathlineto{\pgfqpoint{3.509309in}{3.414091in}}%
\pgfpathlineto{\pgfqpoint{3.509747in}{3.414108in}}%
\pgfpathlineto{\pgfqpoint{3.510184in}{3.414139in}}%
\pgfpathlineto{\pgfqpoint{3.510621in}{3.414119in}}%
\pgfpathlineto{\pgfqpoint{3.511058in}{3.414120in}}%
\pgfpathlineto{\pgfqpoint{3.511496in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{3.511933in}{3.414136in}}%
\pgfpathlineto{\pgfqpoint{3.512370in}{3.414180in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{3.414197in}}%
\pgfpathlineto{\pgfqpoint{3.513244in}{3.414212in}}%
\pgfpathlineto{\pgfqpoint{3.513682in}{3.414356in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{3.414442in}}%
\pgfpathlineto{\pgfqpoint{3.514556in}{3.414489in}}%
\pgfpathlineto{\pgfqpoint{3.514993in}{3.414580in}}%
\pgfpathlineto{\pgfqpoint{3.515430in}{3.414699in}}%
\pgfpathlineto{\pgfqpoint{3.515868in}{3.414707in}}%
\pgfpathlineto{\pgfqpoint{3.516305in}{3.414743in}}%
\pgfpathlineto{\pgfqpoint{3.516742in}{3.414713in}}%
\pgfpathlineto{\pgfqpoint{3.517179in}{3.414753in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{3.414722in}}%
\pgfpathlineto{\pgfqpoint{3.518054in}{3.414750in}}%
\pgfpathlineto{\pgfqpoint{3.518491in}{3.414819in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{3.414868in}}%
\pgfpathlineto{\pgfqpoint{3.519365in}{3.414937in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{3.414981in}}%
\pgfpathlineto{\pgfqpoint{3.520240in}{3.415037in}}%
\pgfpathlineto{\pgfqpoint{3.520677in}{3.415101in}}%
\pgfpathlineto{\pgfqpoint{3.521114in}{3.415151in}}%
\pgfpathlineto{\pgfqpoint{3.521551in}{3.415178in}}%
\pgfpathlineto{\pgfqpoint{3.521989in}{3.415280in}}%
\pgfpathlineto{\pgfqpoint{3.522426in}{3.415332in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{3.415384in}}%
\pgfpathlineto{\pgfqpoint{3.523300in}{3.415462in}}%
\pgfpathlineto{\pgfqpoint{3.523737in}{3.415462in}}%
\pgfpathlineto{\pgfqpoint{3.524175in}{3.415493in}}%
\pgfpathlineto{\pgfqpoint{3.524612in}{3.415513in}}%
\pgfpathlineto{\pgfqpoint{3.525049in}{3.415474in}}%
\pgfpathlineto{\pgfqpoint{3.525486in}{3.415482in}}%
\pgfpathlineto{\pgfqpoint{3.525924in}{3.415539in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.415588in}}%
\pgfpathlineto{\pgfqpoint{3.526798in}{3.415604in}}%
\pgfpathlineto{\pgfqpoint{3.527235in}{3.415551in}}%
\pgfpathlineto{\pgfqpoint{3.527672in}{3.415592in}}%
\pgfpathlineto{\pgfqpoint{3.528110in}{3.415635in}}%
\pgfpathlineto{\pgfqpoint{3.528547in}{3.415641in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{3.415626in}}%
\pgfpathlineto{\pgfqpoint{3.529421in}{3.415652in}}%
\pgfpathlineto{\pgfqpoint{3.529858in}{3.415633in}}%
\pgfpathlineto{\pgfqpoint{3.530296in}{3.415706in}}%
\pgfpathlineto{\pgfqpoint{3.530733in}{3.415763in}}%
\pgfpathlineto{\pgfqpoint{3.531170in}{3.415778in}}%
\pgfpathlineto{\pgfqpoint{3.531607in}{3.415787in}}%
\pgfpathlineto{\pgfqpoint{3.532045in}{3.415839in}}%
\pgfpathlineto{\pgfqpoint{3.532482in}{3.415930in}}%
\pgfpathlineto{\pgfqpoint{3.532919in}{3.415950in}}%
\pgfpathlineto{\pgfqpoint{3.533356in}{3.415979in}}%
\pgfpathlineto{\pgfqpoint{3.533793in}{3.415973in}}%
\pgfpathlineto{\pgfqpoint{3.534231in}{3.416058in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{3.535105in}{3.416111in}}%
\pgfpathlineto{\pgfqpoint{3.535542in}{3.416134in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{3.416159in}}%
\pgfpathlineto{\pgfqpoint{3.536417in}{3.416275in}}%
\pgfpathlineto{\pgfqpoint{3.536854in}{3.416311in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{3.416377in}}%
\pgfpathlineto{\pgfqpoint{3.537728in}{3.416413in}}%
\pgfpathlineto{\pgfqpoint{3.538165in}{3.416513in}}%
\pgfpathlineto{\pgfqpoint{3.538603in}{3.416567in}}%
\pgfpathlineto{\pgfqpoint{3.539040in}{3.416610in}}%
\pgfpathlineto{\pgfqpoint{3.539477in}{3.416647in}}%
\pgfpathlineto{\pgfqpoint{3.539914in}{3.416687in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{3.416792in}}%
\pgfpathlineto{\pgfqpoint{3.540789in}{3.416884in}}%
\pgfpathlineto{\pgfqpoint{3.541226in}{3.416875in}}%
\pgfpathlineto{\pgfqpoint{3.541663in}{3.416901in}}%
\pgfpathlineto{\pgfqpoint{3.542100in}{3.416865in}}%
\pgfpathlineto{\pgfqpoint{3.542538in}{3.416848in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{3.416965in}}%
\pgfpathlineto{\pgfqpoint{3.543412in}{3.417064in}}%
\pgfpathlineto{\pgfqpoint{3.543849in}{3.417087in}}%
\pgfpathlineto{\pgfqpoint{3.544286in}{3.417106in}}%
\pgfpathlineto{\pgfqpoint{3.544724in}{3.417089in}}%
\pgfpathlineto{\pgfqpoint{3.545161in}{3.417175in}}%
\pgfpathlineto{\pgfqpoint{3.545598in}{3.417278in}}%
\pgfpathlineto{\pgfqpoint{3.546035in}{3.417259in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{3.417321in}}%
\pgfpathlineto{\pgfqpoint{3.546910in}{3.417325in}}%
\pgfpathlineto{\pgfqpoint{3.547347in}{3.417386in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{3.417469in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{3.417511in}}%
\pgfpathlineto{\pgfqpoint{3.548659in}{3.417553in}}%
\pgfpathlineto{\pgfqpoint{3.549096in}{3.417598in}}%
\pgfpathlineto{\pgfqpoint{3.549533in}{3.417632in}}%
\pgfpathlineto{\pgfqpoint{3.549970in}{3.417640in}}%
\pgfpathlineto{\pgfqpoint{3.550407in}{3.417633in}}%
\pgfpathlineto{\pgfqpoint{3.550845in}{3.417681in}}%
\pgfpathlineto{\pgfqpoint{3.551282in}{3.417718in}}%
\pgfpathlineto{\pgfqpoint{3.551719in}{3.417763in}}%
\pgfpathlineto{\pgfqpoint{3.552156in}{3.417864in}}%
\pgfpathlineto{\pgfqpoint{3.552593in}{3.417893in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{3.417895in}}%
\pgfpathlineto{\pgfqpoint{3.553468in}{3.417941in}}%
\pgfpathlineto{\pgfqpoint{3.553905in}{3.417970in}}%
\pgfpathlineto{\pgfqpoint{3.554342in}{3.418036in}}%
\pgfpathlineto{\pgfqpoint{3.554780in}{3.418101in}}%
\pgfpathlineto{\pgfqpoint{3.555217in}{3.418156in}}%
\pgfpathlineto{\pgfqpoint{3.555654in}{3.418199in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{3.418219in}}%
\pgfpathlineto{\pgfqpoint{3.556528in}{3.418348in}}%
\pgfpathlineto{\pgfqpoint{3.556966in}{3.418378in}}%
\pgfpathlineto{\pgfqpoint{3.557403in}{3.418420in}}%
\pgfpathlineto{\pgfqpoint{3.557840in}{3.418439in}}%
\pgfpathlineto{\pgfqpoint{3.558277in}{3.418554in}}%
\pgfpathlineto{\pgfqpoint{3.558714in}{3.418603in}}%
\pgfpathlineto{\pgfqpoint{3.559152in}{3.418621in}}%
\pgfpathlineto{\pgfqpoint{3.559589in}{3.418623in}}%
\pgfpathlineto{\pgfqpoint{3.560026in}{3.418644in}}%
\pgfpathlineto{\pgfqpoint{3.560463in}{3.418633in}}%
\pgfpathlineto{\pgfqpoint{3.560900in}{3.418726in}}%
\pgfpathlineto{\pgfqpoint{3.561338in}{3.418763in}}%
\pgfpathlineto{\pgfqpoint{3.561775in}{3.418767in}}%
\pgfpathlineto{\pgfqpoint{3.562212in}{3.418840in}}%
\pgfpathlineto{\pgfqpoint{3.562649in}{3.418925in}}%
\pgfpathlineto{\pgfqpoint{3.563087in}{3.418950in}}%
\pgfpathlineto{\pgfqpoint{3.563524in}{3.418995in}}%
\pgfpathlineto{\pgfqpoint{3.563961in}{3.419004in}}%
\pgfpathlineto{\pgfqpoint{3.564398in}{3.419058in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{3.419151in}}%
\pgfpathlineto{\pgfqpoint{3.565273in}{3.419194in}}%
\pgfpathlineto{\pgfqpoint{3.565710in}{3.419256in}}%
\pgfpathlineto{\pgfqpoint{3.566147in}{3.419314in}}%
\pgfpathlineto{\pgfqpoint{3.566584in}{3.419334in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.419322in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{3.419430in}}%
\pgfpathlineto{\pgfqpoint{3.567896in}{3.419472in}}%
\pgfpathlineto{\pgfqpoint{3.568333in}{3.419551in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{3.419536in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{3.419556in}}%
\pgfpathlineto{\pgfqpoint{3.569645in}{3.419628in}}%
\pgfpathlineto{\pgfqpoint{3.570082in}{3.419653in}}%
\pgfpathlineto{\pgfqpoint{3.570519in}{3.419746in}}%
\pgfpathlineto{\pgfqpoint{3.570956in}{3.419761in}}%
\pgfpathlineto{\pgfqpoint{3.571394in}{3.419857in}}%
\pgfpathlineto{\pgfqpoint{3.571831in}{3.419915in}}%
\pgfpathlineto{\pgfqpoint{3.572268in}{3.419871in}}%
\pgfpathlineto{\pgfqpoint{3.572705in}{3.419961in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{3.420027in}}%
\pgfpathlineto{\pgfqpoint{3.573580in}{3.420157in}}%
\pgfpathlineto{\pgfqpoint{3.574017in}{3.420220in}}%
\pgfpathlineto{\pgfqpoint{3.574454in}{3.420250in}}%
\pgfpathlineto{\pgfqpoint{3.574891in}{3.420305in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{3.420316in}}%
\pgfpathlineto{\pgfqpoint{3.575766in}{3.420328in}}%
\pgfpathlineto{\pgfqpoint{3.576203in}{3.420419in}}%
\pgfpathlineto{\pgfqpoint{3.576640in}{3.420490in}}%
\pgfpathlineto{\pgfqpoint{3.577077in}{3.420534in}}%
\pgfpathlineto{\pgfqpoint{3.577515in}{3.420537in}}%
\pgfpathlineto{\pgfqpoint{3.577952in}{3.420554in}}%
\pgfpathlineto{\pgfqpoint{3.578389in}{3.420601in}}%
\pgfpathlineto{\pgfqpoint{3.578826in}{3.420627in}}%
\pgfpathlineto{\pgfqpoint{3.579263in}{3.420714in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{3.420723in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{3.420791in}}%
\pgfpathlineto{\pgfqpoint{3.580575in}{3.420817in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{3.420851in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{3.420922in}}%
\pgfpathlineto{\pgfqpoint{3.581887in}{3.421021in}}%
\pgfpathlineto{\pgfqpoint{3.582324in}{3.421081in}}%
\pgfpathlineto{\pgfqpoint{3.582761in}{3.421154in}}%
\pgfpathlineto{\pgfqpoint{3.583198in}{3.421133in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{3.421153in}}%
\pgfpathlineto{\pgfqpoint{3.584073in}{3.421153in}}%
\pgfpathlineto{\pgfqpoint{3.584510in}{3.421277in}}%
\pgfpathlineto{\pgfqpoint{3.584947in}{3.421301in}}%
\pgfpathlineto{\pgfqpoint{3.585384in}{3.421307in}}%
\pgfpathlineto{\pgfqpoint{3.585822in}{3.421329in}}%
\pgfpathlineto{\pgfqpoint{3.586259in}{3.421325in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{3.421328in}}%
\pgfpathlineto{\pgfqpoint{3.587133in}{3.421371in}}%
\pgfpathlineto{\pgfqpoint{3.587570in}{3.421355in}}%
\pgfpathlineto{\pgfqpoint{3.588008in}{3.421403in}}%
\pgfpathlineto{\pgfqpoint{3.588445in}{3.421379in}}%
\pgfpathlineto{\pgfqpoint{3.588882in}{3.421422in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{3.421449in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{3.421497in}}%
\pgfpathlineto{\pgfqpoint{3.590194in}{3.421580in}}%
\pgfpathlineto{\pgfqpoint{3.590631in}{3.421639in}}%
\pgfpathlineto{\pgfqpoint{3.591068in}{3.421692in}}%
\pgfpathlineto{\pgfqpoint{3.591505in}{3.421680in}}%
\pgfpathlineto{\pgfqpoint{3.591943in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{3.592380in}{3.421787in}}%
\pgfpathlineto{\pgfqpoint{3.592817in}{3.421952in}}%
\pgfpathlineto{\pgfqpoint{3.593254in}{3.422060in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{3.422058in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{3.422090in}}%
\pgfpathlineto{\pgfqpoint{3.594566in}{3.422195in}}%
\pgfpathlineto{\pgfqpoint{3.595003in}{3.422310in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{3.422313in}}%
\pgfpathlineto{\pgfqpoint{3.595877in}{3.422332in}}%
\pgfpathlineto{\pgfqpoint{3.596315in}{3.422320in}}%
\pgfpathlineto{\pgfqpoint{3.596752in}{3.422403in}}%
\pgfpathlineto{\pgfqpoint{3.597189in}{3.422464in}}%
\pgfpathlineto{\pgfqpoint{3.597626in}{3.422434in}}%
\pgfpathlineto{\pgfqpoint{3.598063in}{3.422484in}}%
\pgfpathlineto{\pgfqpoint{3.598501in}{3.422546in}}%
\pgfpathlineto{\pgfqpoint{3.598938in}{3.422572in}}%
\pgfpathlineto{\pgfqpoint{3.599375in}{3.422683in}}%
\pgfpathlineto{\pgfqpoint{3.599812in}{3.422790in}}%
\pgfpathlineto{\pgfqpoint{3.600250in}{3.422880in}}%
\pgfpathlineto{\pgfqpoint{3.600687in}{3.422964in}}%
\pgfpathlineto{\pgfqpoint{3.601124in}{3.423022in}}%
\pgfpathlineto{\pgfqpoint{3.601561in}{3.423047in}}%
\pgfpathlineto{\pgfqpoint{3.601998in}{3.423119in}}%
\pgfpathlineto{\pgfqpoint{3.602436in}{3.423189in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{3.423266in}}%
\pgfpathlineto{\pgfqpoint{3.603310in}{3.423297in}}%
\pgfpathlineto{\pgfqpoint{3.603747in}{3.423335in}}%
\pgfpathlineto{\pgfqpoint{3.604184in}{3.423399in}}%
\pgfpathlineto{\pgfqpoint{3.604622in}{3.423409in}}%
\pgfpathlineto{\pgfqpoint{3.605059in}{3.423487in}}%
\pgfpathlineto{\pgfqpoint{3.605496in}{3.423592in}}%
\pgfpathlineto{\pgfqpoint{3.605933in}{3.423606in}}%
\pgfpathlineto{\pgfqpoint{3.606371in}{3.423629in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{3.423667in}}%
\pgfpathlineto{\pgfqpoint{3.607245in}{3.423720in}}%
\pgfpathlineto{\pgfqpoint{3.607682in}{3.423770in}}%
\pgfpathlineto{\pgfqpoint{3.608119in}{3.423727in}}%
\pgfpathlineto{\pgfqpoint{3.608557in}{3.423787in}}%
\pgfpathlineto{\pgfqpoint{3.608994in}{3.423805in}}%
\pgfpathlineto{\pgfqpoint{3.609431in}{3.423853in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{3.423907in}}%
\pgfpathlineto{\pgfqpoint{3.610305in}{3.423896in}}%
\pgfpathlineto{\pgfqpoint{3.610743in}{3.423926in}}%
\pgfpathlineto{\pgfqpoint{3.611180in}{3.423958in}}%
\pgfpathlineto{\pgfqpoint{3.611617in}{3.423994in}}%
\pgfpathlineto{\pgfqpoint{3.612054in}{3.424036in}}%
\pgfpathlineto{\pgfqpoint{3.612491in}{3.424070in}}%
\pgfpathlineto{\pgfqpoint{3.612929in}{3.424094in}}%
\pgfpathlineto{\pgfqpoint{3.613366in}{3.424121in}}%
\pgfpathlineto{\pgfqpoint{3.613803in}{3.424216in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{3.424264in}}%
\pgfpathlineto{\pgfqpoint{3.614678in}{3.424336in}}%
\pgfpathlineto{\pgfqpoint{3.615115in}{3.424370in}}%
\pgfpathlineto{\pgfqpoint{3.615552in}{3.424359in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{3.424454in}}%
\pgfpathlineto{\pgfqpoint{3.616426in}{3.424463in}}%
\pgfpathlineto{\pgfqpoint{3.616864in}{3.424547in}}%
\pgfpathlineto{\pgfqpoint{3.617301in}{3.424661in}}%
\pgfpathlineto{\pgfqpoint{3.617738in}{3.424761in}}%
\pgfpathlineto{\pgfqpoint{3.618175in}{3.424861in}}%
\pgfpathlineto{\pgfqpoint{3.618612in}{3.424882in}}%
\pgfpathlineto{\pgfqpoint{3.619050in}{3.424874in}}%
\pgfpathlineto{\pgfqpoint{3.619487in}{3.424894in}}%
\pgfpathlineto{\pgfqpoint{3.619924in}{3.424947in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{3.425005in}}%
\pgfpathlineto{\pgfqpoint{3.620799in}{3.425101in}}%
\pgfpathlineto{\pgfqpoint{3.621236in}{3.425192in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{3.425226in}}%
\pgfpathlineto{\pgfqpoint{3.622110in}{3.425307in}}%
\pgfpathlineto{\pgfqpoint{3.622547in}{3.425369in}}%
\pgfpathlineto{\pgfqpoint{3.622985in}{3.425341in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{3.425375in}}%
\pgfpathlineto{\pgfqpoint{3.623859in}{3.425415in}}%
\pgfpathlineto{\pgfqpoint{3.624296in}{3.425475in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{3.425632in}}%
\pgfpathlineto{\pgfqpoint{3.625171in}{3.425696in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{3.425698in}}%
\pgfpathlineto{\pgfqpoint{3.626045in}{3.425727in}}%
\pgfpathlineto{\pgfqpoint{3.626482in}{3.425783in}}%
\pgfpathlineto{\pgfqpoint{3.626919in}{3.425882in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{3.425955in}}%
\pgfpathlineto{\pgfqpoint{3.627794in}{3.425952in}}%
\pgfpathlineto{\pgfqpoint{3.628231in}{3.425998in}}%
\pgfpathlineto{\pgfqpoint{3.628668in}{3.426031in}}%
\pgfpathlineto{\pgfqpoint{3.629106in}{3.426035in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{3.426150in}}%
\pgfpathlineto{\pgfqpoint{3.629980in}{3.426195in}}%
\pgfpathlineto{\pgfqpoint{3.630417in}{3.426233in}}%
\pgfpathlineto{\pgfqpoint{3.630854in}{3.426299in}}%
\pgfpathlineto{\pgfqpoint{3.631292in}{3.426341in}}%
\pgfpathlineto{\pgfqpoint{3.631729in}{3.426415in}}%
\pgfpathlineto{\pgfqpoint{3.632166in}{3.426508in}}%
\pgfpathlineto{\pgfqpoint{3.632603in}{3.426593in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{3.426719in}}%
\pgfpathlineto{\pgfqpoint{3.633478in}{3.426819in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{3.426831in}}%
\pgfpathlineto{\pgfqpoint{3.634352in}{3.426844in}}%
\pgfpathlineto{\pgfqpoint{3.634789in}{3.426850in}}%
\pgfpathlineto{\pgfqpoint{3.635226in}{3.426949in}}%
\pgfpathlineto{\pgfqpoint{3.635664in}{3.426958in}}%
\pgfpathlineto{\pgfqpoint{3.636101in}{3.426996in}}%
\pgfpathlineto{\pgfqpoint{3.636538in}{3.427042in}}%
\pgfpathlineto{\pgfqpoint{3.636975in}{3.427135in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.427219in}}%
\pgfpathlineto{\pgfqpoint{3.637850in}{3.427274in}}%
\pgfpathlineto{\pgfqpoint{3.638287in}{3.427308in}}%
\pgfpathlineto{\pgfqpoint{3.638724in}{3.427326in}}%
\pgfpathlineto{\pgfqpoint{3.639161in}{3.427347in}}%
\pgfpathlineto{\pgfqpoint{3.639599in}{3.427393in}}%
\pgfpathlineto{\pgfqpoint{3.640036in}{3.427473in}}%
\pgfpathlineto{\pgfqpoint{3.640473in}{3.427487in}}%
\pgfpathlineto{\pgfqpoint{3.640910in}{3.427559in}}%
\pgfpathlineto{\pgfqpoint{3.641347in}{3.427599in}}%
\pgfpathlineto{\pgfqpoint{3.641785in}{3.427674in}}%
\pgfpathlineto{\pgfqpoint{3.642222in}{3.427749in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{3.427803in}}%
\pgfpathlineto{\pgfqpoint{3.643096in}{3.427847in}}%
\pgfpathlineto{\pgfqpoint{3.643534in}{3.427907in}}%
\pgfpathlineto{\pgfqpoint{3.643971in}{3.427986in}}%
\pgfpathlineto{\pgfqpoint{3.644408in}{3.428001in}}%
\pgfpathlineto{\pgfqpoint{3.644845in}{3.428047in}}%
\pgfpathlineto{\pgfqpoint{3.645282in}{3.428117in}}%
\pgfpathlineto{\pgfqpoint{3.645720in}{3.428147in}}%
\pgfpathlineto{\pgfqpoint{3.646157in}{3.428176in}}%
\pgfpathlineto{\pgfqpoint{3.646594in}{3.428253in}}%
\pgfpathlineto{\pgfqpoint{3.647031in}{3.428336in}}%
\pgfpathlineto{\pgfqpoint{3.647468in}{3.428408in}}%
\pgfpathlineto{\pgfqpoint{3.647906in}{3.428473in}}%
\pgfpathlineto{\pgfqpoint{3.648343in}{3.428516in}}%
\pgfpathlineto{\pgfqpoint{3.648780in}{3.428549in}}%
\pgfpathlineto{\pgfqpoint{3.649217in}{3.428600in}}%
\pgfpathlineto{\pgfqpoint{3.649654in}{3.428631in}}%
\pgfpathlineto{\pgfqpoint{3.650092in}{3.428684in}}%
\pgfpathlineto{\pgfqpoint{3.650529in}{3.428724in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{3.428832in}}%
\pgfpathlineto{\pgfqpoint{3.651403in}{3.428909in}}%
\pgfpathlineto{\pgfqpoint{3.651841in}{3.428993in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{3.429039in}}%
\pgfpathlineto{\pgfqpoint{3.652715in}{3.429072in}}%
\pgfpathlineto{\pgfqpoint{3.653152in}{3.429184in}}%
\pgfpathlineto{\pgfqpoint{3.653589in}{3.429226in}}%
\pgfpathlineto{\pgfqpoint{3.654027in}{3.429236in}}%
\pgfpathlineto{\pgfqpoint{3.654464in}{3.429268in}}%
\pgfpathlineto{\pgfqpoint{3.654901in}{3.429267in}}%
\pgfpathlineto{\pgfqpoint{3.655338in}{3.429322in}}%
\pgfpathlineto{\pgfqpoint{3.655775in}{3.429332in}}%
\pgfpathlineto{\pgfqpoint{3.656213in}{3.429365in}}%
\pgfpathlineto{\pgfqpoint{3.656650in}{3.429418in}}%
\pgfpathlineto{\pgfqpoint{3.657087in}{3.429527in}}%
\pgfpathlineto{\pgfqpoint{3.657524in}{3.429595in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{3.429657in}}%
\pgfpathlineto{\pgfqpoint{3.658399in}{3.429736in}}%
\pgfpathlineto{\pgfqpoint{3.658836in}{3.429817in}}%
\pgfpathlineto{\pgfqpoint{3.659273in}{3.429832in}}%
\pgfpathlineto{\pgfqpoint{3.659710in}{3.429963in}}%
\pgfpathlineto{\pgfqpoint{3.660148in}{3.429988in}}%
\pgfpathlineto{\pgfqpoint{3.660585in}{3.430052in}}%
\pgfpathlineto{\pgfqpoint{3.661022in}{3.430031in}}%
\pgfpathlineto{\pgfqpoint{3.661459in}{3.430055in}}%
\pgfpathlineto{\pgfqpoint{3.661896in}{3.430150in}}%
\pgfpathlineto{\pgfqpoint{3.662334in}{3.430220in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{3.430297in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{3.430336in}}%
\pgfpathlineto{\pgfqpoint{3.663645in}{3.430394in}}%
\pgfpathlineto{\pgfqpoint{3.664082in}{3.430458in}}%
\pgfpathlineto{\pgfqpoint{3.664520in}{3.430513in}}%
\pgfpathlineto{\pgfqpoint{3.664957in}{3.430561in}}%
\pgfpathlineto{\pgfqpoint{3.665394in}{3.430616in}}%
\pgfpathlineto{\pgfqpoint{3.665831in}{3.430615in}}%
\pgfpathlineto{\pgfqpoint{3.666269in}{3.430694in}}%
\pgfpathlineto{\pgfqpoint{3.666706in}{3.430674in}}%
\pgfpathlineto{\pgfqpoint{3.667143in}{3.430726in}}%
\pgfpathlineto{\pgfqpoint{3.667580in}{3.430795in}}%
\pgfpathlineto{\pgfqpoint{3.668017in}{3.430852in}}%
\pgfpathlineto{\pgfqpoint{3.668455in}{3.430912in}}%
\pgfpathlineto{\pgfqpoint{3.668892in}{3.431002in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{3.430991in}}%
\pgfpathlineto{\pgfqpoint{3.669766in}{3.431015in}}%
\pgfpathlineto{\pgfqpoint{3.670203in}{3.431052in}}%
\pgfpathlineto{\pgfqpoint{3.670641in}{3.431164in}}%
\pgfpathlineto{\pgfqpoint{3.671078in}{3.431235in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{3.431279in}}%
\pgfpathlineto{\pgfqpoint{3.671952in}{3.431327in}}%
\pgfpathlineto{\pgfqpoint{3.672390in}{3.431405in}}%
\pgfpathlineto{\pgfqpoint{3.672827in}{3.431507in}}%
\pgfpathlineto{\pgfqpoint{3.673264in}{3.431533in}}%
\pgfpathlineto{\pgfqpoint{3.673701in}{3.431578in}}%
\pgfpathlineto{\pgfqpoint{3.674138in}{3.431687in}}%
\pgfpathlineto{\pgfqpoint{3.674576in}{3.431728in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{3.431759in}}%
\pgfpathlineto{\pgfqpoint{3.675450in}{3.431724in}}%
\pgfpathlineto{\pgfqpoint{3.675887in}{3.431801in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{3.431827in}}%
\pgfpathlineto{\pgfqpoint{3.676762in}{3.431902in}}%
\pgfpathlineto{\pgfqpoint{3.677199in}{3.431995in}}%
\pgfpathlineto{\pgfqpoint{3.677636in}{3.432014in}}%
\pgfpathlineto{\pgfqpoint{3.678073in}{3.432039in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.432074in}}%
\pgfpathlineto{\pgfqpoint{3.678948in}{3.432056in}}%
\pgfpathlineto{\pgfqpoint{3.679385in}{3.432124in}}%
\pgfpathlineto{\pgfqpoint{3.679822in}{3.432183in}}%
\pgfpathlineto{\pgfqpoint{3.680259in}{3.432257in}}%
\pgfpathlineto{\pgfqpoint{3.680697in}{3.432194in}}%
\pgfpathlineto{\pgfqpoint{3.681134in}{3.432165in}}%
\pgfpathlineto{\pgfqpoint{3.681571in}{3.432190in}}%
\pgfpathlineto{\pgfqpoint{3.682008in}{3.432241in}}%
\pgfpathlineto{\pgfqpoint{3.682445in}{3.432259in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{3.432325in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.432374in}}%
\pgfpathlineto{\pgfqpoint{3.683757in}{3.432448in}}%
\pgfpathlineto{\pgfqpoint{3.684194in}{3.432508in}}%
\pgfpathlineto{\pgfqpoint{3.684631in}{3.432552in}}%
\pgfpathlineto{\pgfqpoint{3.685069in}{3.432569in}}%
\pgfpathlineto{\pgfqpoint{3.685506in}{3.432645in}}%
\pgfpathlineto{\pgfqpoint{3.685943in}{3.432734in}}%
\pgfpathlineto{\pgfqpoint{3.686380in}{3.432774in}}%
\pgfpathlineto{\pgfqpoint{3.686817in}{3.432866in}}%
\pgfpathlineto{\pgfqpoint{3.687255in}{3.432984in}}%
\pgfpathlineto{\pgfqpoint{3.687692in}{3.433085in}}%
\pgfpathlineto{\pgfqpoint{3.688129in}{3.433140in}}%
\pgfpathlineto{\pgfqpoint{3.688566in}{3.433177in}}%
\pgfpathlineto{\pgfqpoint{3.689004in}{3.433200in}}%
\pgfpathlineto{\pgfqpoint{3.689441in}{3.433245in}}%
\pgfpathlineto{\pgfqpoint{3.689878in}{3.433323in}}%
\pgfpathlineto{\pgfqpoint{3.690315in}{3.433325in}}%
\pgfpathlineto{\pgfqpoint{3.690752in}{3.433358in}}%
\pgfpathlineto{\pgfqpoint{3.691190in}{3.433370in}}%
\pgfpathlineto{\pgfqpoint{3.691627in}{3.433390in}}%
\pgfpathlineto{\pgfqpoint{3.692064in}{3.433499in}}%
\pgfpathlineto{\pgfqpoint{3.692501in}{3.433566in}}%
\pgfpathlineto{\pgfqpoint{3.692938in}{3.433663in}}%
\pgfpathlineto{\pgfqpoint{3.693376in}{3.433681in}}%
\pgfpathlineto{\pgfqpoint{3.693813in}{3.433665in}}%
\pgfpathlineto{\pgfqpoint{3.694250in}{3.433740in}}%
\pgfpathlineto{\pgfqpoint{3.694687in}{3.433790in}}%
\pgfpathlineto{\pgfqpoint{3.695125in}{3.433870in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{3.433970in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{3.433979in}}%
\pgfpathlineto{\pgfqpoint{3.696436in}{3.434044in}}%
\pgfpathlineto{\pgfqpoint{3.696873in}{3.434122in}}%
\pgfpathlineto{\pgfqpoint{3.697311in}{3.434191in}}%
\pgfpathlineto{\pgfqpoint{3.697748in}{3.434243in}}%
\pgfpathlineto{\pgfqpoint{3.698185in}{3.434321in}}%
\pgfpathlineto{\pgfqpoint{3.698622in}{3.434367in}}%
\pgfpathlineto{\pgfqpoint{3.699059in}{3.434381in}}%
\pgfpathlineto{\pgfqpoint{3.699497in}{3.434409in}}%
\pgfpathlineto{\pgfqpoint{3.699934in}{3.434496in}}%
\pgfpathlineto{\pgfqpoint{3.700371in}{3.434536in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{3.434565in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{3.434660in}}%
\pgfpathlineto{\pgfqpoint{3.701683in}{3.434674in}}%
\pgfpathlineto{\pgfqpoint{3.702120in}{3.434756in}}%
\pgfpathlineto{\pgfqpoint{3.702557in}{3.434818in}}%
\pgfpathlineto{\pgfqpoint{3.702994in}{3.434924in}}%
\pgfpathlineto{\pgfqpoint{3.703432in}{3.434968in}}%
\pgfpathlineto{\pgfqpoint{3.703869in}{3.435040in}}%
\pgfpathlineto{\pgfqpoint{3.704306in}{3.435123in}}%
\pgfpathlineto{\pgfqpoint{3.704743in}{3.435201in}}%
\pgfpathlineto{\pgfqpoint{3.705180in}{3.435275in}}%
\pgfpathlineto{\pgfqpoint{3.705618in}{3.435328in}}%
\pgfpathlineto{\pgfqpoint{3.706055in}{3.435397in}}%
\pgfpathlineto{\pgfqpoint{3.706492in}{3.435456in}}%
\pgfpathlineto{\pgfqpoint{3.706929in}{3.435501in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{3.435535in}}%
\pgfpathlineto{\pgfqpoint{3.707804in}{3.435531in}}%
\pgfpathlineto{\pgfqpoint{3.708241in}{3.435525in}}%
\pgfpathlineto{\pgfqpoint{3.708678in}{3.435553in}}%
\pgfpathlineto{\pgfqpoint{3.709115in}{3.435600in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{3.435610in}}%
\pgfpathlineto{\pgfqpoint{3.709990in}{3.435666in}}%
\pgfpathlineto{\pgfqpoint{3.710427in}{3.435650in}}%
\pgfpathlineto{\pgfqpoint{3.710864in}{3.435669in}}%
\pgfpathlineto{\pgfqpoint{3.711301in}{3.435726in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{3.435795in}}%
\pgfpathlineto{\pgfqpoint{3.712176in}{3.435891in}}%
\pgfpathlineto{\pgfqpoint{3.712613in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{3.713050in}{3.436109in}}%
\pgfpathlineto{\pgfqpoint{3.713487in}{3.436157in}}%
\pgfpathlineto{\pgfqpoint{3.713925in}{3.436266in}}%
\pgfpathlineto{\pgfqpoint{3.714362in}{3.436277in}}%
\pgfpathlineto{\pgfqpoint{3.714799in}{3.436259in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{3.436317in}}%
\pgfpathlineto{\pgfqpoint{3.715673in}{3.436350in}}%
\pgfpathlineto{\pgfqpoint{3.716111in}{3.436382in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{3.436435in}}%
\pgfpathlineto{\pgfqpoint{3.716985in}{3.436473in}}%
\pgfpathlineto{\pgfqpoint{3.717422in}{3.436500in}}%
\pgfpathlineto{\pgfqpoint{3.717860in}{3.436494in}}%
\pgfpathlineto{\pgfqpoint{3.718297in}{3.436514in}}%
\pgfpathlineto{\pgfqpoint{3.718734in}{3.436572in}}%
\pgfpathlineto{\pgfqpoint{3.719171in}{3.436595in}}%
\pgfpathlineto{\pgfqpoint{3.719608in}{3.436636in}}%
\pgfpathlineto{\pgfqpoint{3.720046in}{3.436708in}}%
\pgfpathlineto{\pgfqpoint{3.720483in}{3.436761in}}%
\pgfpathlineto{\pgfqpoint{3.720920in}{3.436760in}}%
\pgfpathlineto{\pgfqpoint{3.721357in}{3.436853in}}%
\pgfpathlineto{\pgfqpoint{3.721794in}{3.436937in}}%
\pgfpathlineto{\pgfqpoint{3.722232in}{3.436976in}}%
\pgfpathlineto{\pgfqpoint{3.722669in}{3.437071in}}%
\pgfpathlineto{\pgfqpoint{3.723106in}{3.437117in}}%
\pgfpathlineto{\pgfqpoint{3.723543in}{3.437178in}}%
\pgfpathlineto{\pgfqpoint{3.723981in}{3.437243in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{3.437305in}}%
\pgfpathlineto{\pgfqpoint{3.724855in}{3.437340in}}%
\pgfpathlineto{\pgfqpoint{3.725292in}{3.437429in}}%
\pgfpathlineto{\pgfqpoint{3.725729in}{3.437459in}}%
\pgfpathlineto{\pgfqpoint{3.726167in}{3.437495in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{3.437518in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{3.437552in}}%
\pgfpathlineto{\pgfqpoint{3.727478in}{3.437598in}}%
\pgfpathlineto{\pgfqpoint{3.727915in}{3.437626in}}%
\pgfpathlineto{\pgfqpoint{3.728353in}{3.437702in}}%
\pgfpathlineto{\pgfqpoint{3.728790in}{3.437747in}}%
\pgfpathlineto{\pgfqpoint{3.729227in}{3.437865in}}%
\pgfpathlineto{\pgfqpoint{3.729664in}{3.437957in}}%
\pgfpathlineto{\pgfqpoint{3.730101in}{3.437960in}}%
\pgfpathlineto{\pgfqpoint{3.730539in}{3.438014in}}%
\pgfpathlineto{\pgfqpoint{3.730976in}{3.438065in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{3.438114in}}%
\pgfpathlineto{\pgfqpoint{3.731850in}{3.438154in}}%
\pgfpathlineto{\pgfqpoint{3.732288in}{3.438243in}}%
\pgfpathlineto{\pgfqpoint{3.732725in}{3.438193in}}%
\pgfpathlineto{\pgfqpoint{3.733162in}{3.438247in}}%
\pgfpathlineto{\pgfqpoint{3.733599in}{3.438306in}}%
\pgfpathlineto{\pgfqpoint{3.734036in}{3.438331in}}%
\pgfpathlineto{\pgfqpoint{3.734474in}{3.438364in}}%
\pgfpathlineto{\pgfqpoint{3.734911in}{3.438432in}}%
\pgfpathlineto{\pgfqpoint{3.735348in}{3.438431in}}%
\pgfpathlineto{\pgfqpoint{3.735785in}{3.438538in}}%
\pgfpathlineto{\pgfqpoint{3.736222in}{3.438541in}}%
\pgfpathlineto{\pgfqpoint{3.736660in}{3.438552in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{3.438620in}}%
\pgfpathlineto{\pgfqpoint{3.737534in}{3.438694in}}%
\pgfpathlineto{\pgfqpoint{3.737971in}{3.438748in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{3.438753in}}%
\pgfpathlineto{\pgfqpoint{3.738846in}{3.438774in}}%
\pgfpathlineto{\pgfqpoint{3.739283in}{3.438816in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{3.438807in}}%
\pgfpathlineto{\pgfqpoint{3.740157in}{3.438909in}}%
\pgfpathlineto{\pgfqpoint{3.740595in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{3.741032in}{3.438874in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{3.438862in}}%
\pgfpathlineto{\pgfqpoint{3.741906in}{3.438934in}}%
\pgfpathlineto{\pgfqpoint{3.742343in}{3.438966in}}%
\pgfpathlineto{\pgfqpoint{3.742781in}{3.439012in}}%
\pgfpathlineto{\pgfqpoint{3.743218in}{3.439004in}}%
\pgfpathlineto{\pgfqpoint{3.743655in}{3.439075in}}%
\pgfpathlineto{\pgfqpoint{3.744092in}{3.439140in}}%
\pgfpathlineto{\pgfqpoint{3.744529in}{3.439170in}}%
\pgfpathlineto{\pgfqpoint{3.744967in}{3.439219in}}%
\pgfpathlineto{\pgfqpoint{3.745404in}{3.439251in}}%
\pgfpathlineto{\pgfqpoint{3.745841in}{3.439290in}}%
\pgfpathlineto{\pgfqpoint{3.746278in}{3.439352in}}%
\pgfpathlineto{\pgfqpoint{3.746716in}{3.439427in}}%
\pgfpathlineto{\pgfqpoint{3.747153in}{3.439450in}}%
\pgfpathlineto{\pgfqpoint{3.747590in}{3.439529in}}%
\pgfpathlineto{\pgfqpoint{3.748027in}{3.439590in}}%
\pgfpathlineto{\pgfqpoint{3.748464in}{3.439655in}}%
\pgfpathlineto{\pgfqpoint{3.748902in}{3.439741in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{3.439803in}}%
\pgfpathlineto{\pgfqpoint{3.749776in}{3.439845in}}%
\pgfpathlineto{\pgfqpoint{3.750213in}{3.439848in}}%
\pgfpathlineto{\pgfqpoint{3.750650in}{3.439920in}}%
\pgfpathlineto{\pgfqpoint{3.751088in}{3.439994in}}%
\pgfpathlineto{\pgfqpoint{3.751525in}{3.440013in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{3.440072in}}%
\pgfpathlineto{\pgfqpoint{3.752399in}{3.440097in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{3.440123in}}%
\pgfpathlineto{\pgfqpoint{3.753274in}{3.440177in}}%
\pgfpathlineto{\pgfqpoint{3.753711in}{3.440234in}}%
\pgfpathlineto{\pgfqpoint{3.754148in}{3.440364in}}%
\pgfpathlineto{\pgfqpoint{3.754585in}{3.440344in}}%
\pgfpathlineto{\pgfqpoint{3.755023in}{3.440434in}}%
\pgfpathlineto{\pgfqpoint{3.755460in}{3.440492in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{3.440570in}}%
\pgfpathlineto{\pgfqpoint{3.756334in}{3.440626in}}%
\pgfpathlineto{\pgfqpoint{3.756771in}{3.440675in}}%
\pgfpathlineto{\pgfqpoint{3.757209in}{3.440762in}}%
\pgfpathlineto{\pgfqpoint{3.757646in}{3.440822in}}%
\pgfpathlineto{\pgfqpoint{3.758083in}{3.440860in}}%
\pgfpathlineto{\pgfqpoint{3.758520in}{3.440955in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{3.441057in}}%
\pgfpathlineto{\pgfqpoint{3.759395in}{3.441125in}}%
\pgfpathlineto{\pgfqpoint{3.759832in}{3.441162in}}%
\pgfpathlineto{\pgfqpoint{3.760269in}{3.441223in}}%
\pgfpathlineto{\pgfqpoint{3.760706in}{3.441291in}}%
\pgfpathlineto{\pgfqpoint{3.761144in}{3.441379in}}%
\pgfpathlineto{\pgfqpoint{3.761581in}{3.441445in}}%
\pgfpathlineto{\pgfqpoint{3.762018in}{3.441461in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{3.441470in}}%
\pgfpathlineto{\pgfqpoint{3.762892in}{3.441609in}}%
\pgfpathlineto{\pgfqpoint{3.763330in}{3.441647in}}%
\pgfpathlineto{\pgfqpoint{3.763767in}{3.441766in}}%
\pgfpathlineto{\pgfqpoint{3.764204in}{3.441789in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{3.441880in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{3.441897in}}%
\pgfpathlineto{\pgfqpoint{3.765516in}{3.441971in}}%
\pgfpathlineto{\pgfqpoint{3.765953in}{3.441977in}}%
\pgfpathlineto{\pgfqpoint{3.766390in}{3.442042in}}%
\pgfpathlineto{\pgfqpoint{3.766827in}{3.442085in}}%
\pgfpathlineto{\pgfqpoint{3.767264in}{3.442155in}}%
\pgfpathlineto{\pgfqpoint{3.767702in}{3.442226in}}%
\pgfpathlineto{\pgfqpoint{3.768139in}{3.442242in}}%
\pgfpathlineto{\pgfqpoint{3.768576in}{3.442295in}}%
\pgfpathlineto{\pgfqpoint{3.769013in}{3.442371in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{3.442413in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.442425in}}%
\pgfpathlineto{\pgfqpoint{3.770325in}{3.442520in}}%
\pgfpathlineto{\pgfqpoint{3.770762in}{3.442619in}}%
\pgfpathlineto{\pgfqpoint{3.771199in}{3.442703in}}%
\pgfpathlineto{\pgfqpoint{3.771637in}{3.442773in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{3.442814in}}%
\pgfpathlineto{\pgfqpoint{3.772511in}{3.442841in}}%
\pgfpathlineto{\pgfqpoint{3.772948in}{3.442923in}}%
\pgfpathlineto{\pgfqpoint{3.773385in}{3.442952in}}%
\pgfpathlineto{\pgfqpoint{3.773823in}{3.443030in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{3.443091in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{3.443127in}}%
\pgfpathlineto{\pgfqpoint{3.775134in}{3.443227in}}%
\pgfpathlineto{\pgfqpoint{3.775572in}{3.443316in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{3.443323in}}%
\pgfpathlineto{\pgfqpoint{3.776446in}{3.443373in}}%
\pgfpathlineto{\pgfqpoint{3.776883in}{3.443436in}}%
\pgfpathlineto{\pgfqpoint{3.777320in}{3.443504in}}%
\pgfpathlineto{\pgfqpoint{3.777758in}{3.443565in}}%
\pgfpathlineto{\pgfqpoint{3.778195in}{3.443644in}}%
\pgfpathlineto{\pgfqpoint{3.778632in}{3.443716in}}%
\pgfpathlineto{\pgfqpoint{3.779069in}{3.443788in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{3.443861in}}%
\pgfpathlineto{\pgfqpoint{3.779944in}{3.443942in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{3.443999in}}%
\pgfpathlineto{\pgfqpoint{3.780818in}{3.444062in}}%
\pgfpathlineto{\pgfqpoint{3.781255in}{3.444084in}}%
\pgfpathlineto{\pgfqpoint{3.781692in}{3.444112in}}%
\pgfpathlineto{\pgfqpoint{3.782130in}{3.444214in}}%
\pgfpathlineto{\pgfqpoint{3.782567in}{3.444321in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{3.444358in}}%
\pgfpathlineto{\pgfqpoint{3.783441in}{3.444426in}}%
\pgfpathlineto{\pgfqpoint{3.783879in}{3.444423in}}%
\pgfpathlineto{\pgfqpoint{3.784316in}{3.444486in}}%
\pgfpathlineto{\pgfqpoint{3.784753in}{3.444529in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{3.444599in}}%
\pgfpathlineto{\pgfqpoint{3.785627in}{3.444639in}}%
\pgfpathlineto{\pgfqpoint{3.786065in}{3.444707in}}%
\pgfpathlineto{\pgfqpoint{3.786502in}{3.444818in}}%
\pgfpathlineto{\pgfqpoint{3.786939in}{3.444844in}}%
\pgfpathlineto{\pgfqpoint{3.787376in}{3.444863in}}%
\pgfpathlineto{\pgfqpoint{3.787813in}{3.444936in}}%
\pgfpathlineto{\pgfqpoint{3.788251in}{3.444976in}}%
\pgfpathlineto{\pgfqpoint{3.788688in}{3.445029in}}%
\pgfpathlineto{\pgfqpoint{3.789125in}{3.445038in}}%
\pgfpathlineto{\pgfqpoint{3.789562in}{3.445100in}}%
\pgfpathlineto{\pgfqpoint{3.789999in}{3.445127in}}%
\pgfpathlineto{\pgfqpoint{3.790437in}{3.445155in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{3.445209in}}%
\pgfpathlineto{\pgfqpoint{3.791311in}{3.445267in}}%
\pgfpathlineto{\pgfqpoint{3.791748in}{3.445369in}}%
\pgfpathlineto{\pgfqpoint{3.792186in}{3.445435in}}%
\pgfpathlineto{\pgfqpoint{3.792623in}{3.445504in}}%
\pgfpathlineto{\pgfqpoint{3.793060in}{3.445583in}}%
\pgfpathlineto{\pgfqpoint{3.793497in}{3.445674in}}%
\pgfpathlineto{\pgfqpoint{3.793934in}{3.445791in}}%
\pgfpathlineto{\pgfqpoint{3.794372in}{3.445864in}}%
\pgfpathlineto{\pgfqpoint{3.794809in}{3.445912in}}%
\pgfpathlineto{\pgfqpoint{3.795246in}{3.445944in}}%
\pgfpathlineto{\pgfqpoint{3.795683in}{3.445940in}}%
\pgfpathlineto{\pgfqpoint{3.796120in}{3.446001in}}%
\pgfpathlineto{\pgfqpoint{3.796558in}{3.446092in}}%
\pgfpathlineto{\pgfqpoint{3.796995in}{3.446212in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{3.446248in}}%
\pgfpathlineto{\pgfqpoint{3.797869in}{3.446268in}}%
\pgfpathlineto{\pgfqpoint{3.798307in}{3.446321in}}%
\pgfpathlineto{\pgfqpoint{3.798744in}{3.446358in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.446429in}}%
\pgfpathlineto{\pgfqpoint{3.799618in}{3.446471in}}%
\pgfpathlineto{\pgfqpoint{3.800055in}{3.446542in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{3.446584in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{3.446610in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{3.446659in}}%
\pgfpathlineto{\pgfqpoint{3.801804in}{3.446681in}}%
\pgfpathlineto{\pgfqpoint{3.802241in}{3.446795in}}%
\pgfpathlineto{\pgfqpoint{3.802679in}{3.446873in}}%
\pgfpathlineto{\pgfqpoint{3.803116in}{3.446908in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{3.446934in}}%
\pgfpathlineto{\pgfqpoint{3.803990in}{3.446996in}}%
\pgfpathlineto{\pgfqpoint{3.804427in}{3.447096in}}%
\pgfpathlineto{\pgfqpoint{3.804865in}{3.447138in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{3.447201in}}%
\pgfpathlineto{\pgfqpoint{3.805739in}{3.447283in}}%
\pgfpathlineto{\pgfqpoint{3.806176in}{3.447340in}}%
\pgfpathlineto{\pgfqpoint{3.806614in}{3.447398in}}%
\pgfpathlineto{\pgfqpoint{3.807051in}{3.447447in}}%
\pgfpathlineto{\pgfqpoint{3.807488in}{3.447517in}}%
\pgfpathlineto{\pgfqpoint{3.807925in}{3.447499in}}%
\pgfpathlineto{\pgfqpoint{3.808362in}{3.447540in}}%
\pgfpathlineto{\pgfqpoint{3.808800in}{3.447612in}}%
\pgfpathlineto{\pgfqpoint{3.809237in}{3.447727in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{3.447780in}}%
\pgfpathlineto{\pgfqpoint{3.810111in}{3.447903in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{3.447972in}}%
\pgfpathlineto{\pgfqpoint{3.810986in}{3.447953in}}%
\pgfpathlineto{\pgfqpoint{3.811423in}{3.447978in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{3.448115in}}%
\pgfpathlineto{\pgfqpoint{3.812297in}{3.448125in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{3.448136in}}%
\pgfpathlineto{\pgfqpoint{3.813172in}{3.448120in}}%
\pgfpathlineto{\pgfqpoint{3.813609in}{3.448176in}}%
\pgfpathlineto{\pgfqpoint{3.814046in}{3.448223in}}%
\pgfpathlineto{\pgfqpoint{3.814483in}{3.448240in}}%
\pgfpathlineto{\pgfqpoint{3.814921in}{3.448297in}}%
\pgfpathlineto{\pgfqpoint{3.815358in}{3.448336in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{3.448350in}}%
\pgfpathlineto{\pgfqpoint{3.816232in}{3.448413in}}%
\pgfpathlineto{\pgfqpoint{3.816669in}{3.448443in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{3.448512in}}%
\pgfpathlineto{\pgfqpoint{3.817544in}{3.448592in}}%
\pgfpathlineto{\pgfqpoint{3.817981in}{3.448643in}}%
\pgfpathlineto{\pgfqpoint{3.818418in}{3.448668in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{3.448677in}}%
\pgfpathlineto{\pgfqpoint{3.819293in}{3.448708in}}%
\pgfpathlineto{\pgfqpoint{3.819730in}{3.448733in}}%
\pgfpathlineto{\pgfqpoint{3.820167in}{3.448831in}}%
\pgfpathlineto{\pgfqpoint{3.820604in}{3.448892in}}%
\pgfpathlineto{\pgfqpoint{3.821042in}{3.448956in}}%
\pgfpathlineto{\pgfqpoint{3.821479in}{3.449004in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{3.449060in}}%
\pgfpathlineto{\pgfqpoint{3.822353in}{3.449043in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{3.449108in}}%
\pgfpathlineto{\pgfqpoint{3.823228in}{3.449152in}}%
\pgfpathlineto{\pgfqpoint{3.823665in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{3.824102in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{3.824539in}{3.449247in}}%
\pgfpathlineto{\pgfqpoint{3.824976in}{3.449272in}}%
\pgfpathlineto{\pgfqpoint{3.825414in}{3.449266in}}%
\pgfpathlineto{\pgfqpoint{3.825851in}{3.449289in}}%
\pgfpathlineto{\pgfqpoint{3.826288in}{3.449281in}}%
\pgfpathlineto{\pgfqpoint{3.826725in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{3.827162in}{3.449380in}}%
\pgfpathlineto{\pgfqpoint{3.827600in}{3.449437in}}%
\pgfpathlineto{\pgfqpoint{3.828037in}{3.449497in}}%
\pgfpathlineto{\pgfqpoint{3.828474in}{3.449562in}}%
\pgfpathlineto{\pgfqpoint{3.828911in}{3.449595in}}%
\pgfpathlineto{\pgfqpoint{3.829349in}{3.449620in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{3.449650in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{3.449699in}}%
\pgfpathlineto{\pgfqpoint{3.830660in}{3.449751in}}%
\pgfpathlineto{\pgfqpoint{3.831097in}{3.449773in}}%
\pgfpathlineto{\pgfqpoint{3.831535in}{3.449817in}}%
\pgfpathlineto{\pgfqpoint{3.831972in}{3.449888in}}%
\pgfpathlineto{\pgfqpoint{3.832409in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{3.832846in}{3.450068in}}%
\pgfpathlineto{\pgfqpoint{3.833283in}{3.450129in}}%
\pgfpathlineto{\pgfqpoint{3.833721in}{3.450216in}}%
\pgfpathlineto{\pgfqpoint{3.834158in}{3.450335in}}%
\pgfpathlineto{\pgfqpoint{3.834595in}{3.450399in}}%
\pgfpathlineto{\pgfqpoint{3.835032in}{3.450468in}}%
\pgfpathlineto{\pgfqpoint{3.835470in}{3.450506in}}%
\pgfpathlineto{\pgfqpoint{3.835907in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{3.836344in}{3.450615in}}%
\pgfpathlineto{\pgfqpoint{3.836781in}{3.450653in}}%
\pgfpathlineto{\pgfqpoint{3.837218in}{3.450686in}}%
\pgfpathlineto{\pgfqpoint{3.837656in}{3.450764in}}%
\pgfpathlineto{\pgfqpoint{3.838093in}{3.450770in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{3.450849in}}%
\pgfpathlineto{\pgfqpoint{3.838967in}{3.450889in}}%
\pgfpathlineto{\pgfqpoint{3.839404in}{3.450995in}}%
\pgfpathlineto{\pgfqpoint{3.839842in}{3.451008in}}%
\pgfpathlineto{\pgfqpoint{3.840279in}{3.451032in}}%
\pgfpathlineto{\pgfqpoint{3.840716in}{3.451069in}}%
\pgfpathlineto{\pgfqpoint{3.841153in}{3.451094in}}%
\pgfpathlineto{\pgfqpoint{3.841590in}{3.451168in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{3.451217in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{3.451297in}}%
\pgfpathlineto{\pgfqpoint{3.842902in}{3.451401in}}%
\pgfpathlineto{\pgfqpoint{3.843339in}{3.451447in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{3.451473in}}%
\pgfpathlineto{\pgfqpoint{3.844214in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{3.844651in}{3.451580in}}%
\pgfpathlineto{\pgfqpoint{3.845088in}{3.451604in}}%
\pgfpathlineto{\pgfqpoint{3.845525in}{3.451606in}}%
\pgfpathlineto{\pgfqpoint{3.845963in}{3.451711in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{3.451753in}}%
\pgfpathlineto{\pgfqpoint{3.846837in}{3.451785in}}%
\pgfpathlineto{\pgfqpoint{3.847274in}{3.451833in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{3.451880in}}%
\pgfpathlineto{\pgfqpoint{3.848149in}{3.451913in}}%
\pgfpathlineto{\pgfqpoint{3.848586in}{3.451954in}}%
\pgfpathlineto{\pgfqpoint{3.849023in}{3.451956in}}%
\pgfpathlineto{\pgfqpoint{3.849460in}{3.452048in}}%
\pgfpathlineto{\pgfqpoint{3.849898in}{3.452075in}}%
\pgfpathlineto{\pgfqpoint{3.850335in}{3.452124in}}%
\pgfpathlineto{\pgfqpoint{3.850772in}{3.452205in}}%
\pgfpathlineto{\pgfqpoint{3.851209in}{3.452271in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{3.452292in}}%
\pgfpathlineto{\pgfqpoint{3.852084in}{3.452373in}}%
\pgfpathlineto{\pgfqpoint{3.852521in}{3.452417in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{3.452480in}}%
\pgfpathlineto{\pgfqpoint{3.853395in}{3.452563in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{3.452617in}}%
\pgfpathlineto{\pgfqpoint{3.854270in}{3.452662in}}%
\pgfpathlineto{\pgfqpoint{3.854707in}{3.452707in}}%
\pgfpathlineto{\pgfqpoint{3.855144in}{3.452736in}}%
\pgfpathlineto{\pgfqpoint{3.855581in}{3.452790in}}%
\pgfpathlineto{\pgfqpoint{3.856018in}{3.452851in}}%
\pgfpathlineto{\pgfqpoint{3.856456in}{3.452866in}}%
\pgfpathlineto{\pgfqpoint{3.856893in}{3.452965in}}%
\pgfpathlineto{\pgfqpoint{3.857330in}{3.453018in}}%
\pgfpathlineto{\pgfqpoint{3.857767in}{3.453018in}}%
\pgfpathlineto{\pgfqpoint{3.858205in}{3.453110in}}%
\pgfpathlineto{\pgfqpoint{3.858642in}{3.453192in}}%
\pgfpathlineto{\pgfqpoint{3.859079in}{3.453233in}}%
\pgfpathlineto{\pgfqpoint{3.859516in}{3.453268in}}%
\pgfpathlineto{\pgfqpoint{3.859953in}{3.453373in}}%
\pgfpathlineto{\pgfqpoint{3.860391in}{3.453373in}}%
\pgfpathlineto{\pgfqpoint{3.860828in}{3.453425in}}%
\pgfpathlineto{\pgfqpoint{3.861265in}{3.453430in}}%
\pgfpathlineto{\pgfqpoint{3.861702in}{3.453476in}}%
\pgfpathlineto{\pgfqpoint{3.862139in}{3.453597in}}%
\pgfpathlineto{\pgfqpoint{3.862577in}{3.453644in}}%
\pgfpathlineto{\pgfqpoint{3.863014in}{3.453713in}}%
\pgfpathlineto{\pgfqpoint{3.863451in}{3.453784in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{3.453812in}}%
\pgfpathlineto{\pgfqpoint{3.864326in}{3.453875in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{3.453942in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{3.453965in}}%
\pgfpathlineto{\pgfqpoint{3.865637in}{3.453962in}}%
\pgfpathlineto{\pgfqpoint{3.866074in}{3.454029in}}%
\pgfpathlineto{\pgfqpoint{3.866512in}{3.454059in}}%
\pgfpathlineto{\pgfqpoint{3.866949in}{3.454090in}}%
\pgfpathlineto{\pgfqpoint{3.867386in}{3.454123in}}%
\pgfpathlineto{\pgfqpoint{3.867823in}{3.454193in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{3.454269in}}%
\pgfpathlineto{\pgfqpoint{3.868698in}{3.454314in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{3.454380in}}%
\pgfpathlineto{\pgfqpoint{3.869572in}{3.454399in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{3.454469in}}%
\pgfpathlineto{\pgfqpoint{3.870446in}{3.454510in}}%
\pgfpathlineto{\pgfqpoint{3.870884in}{3.454581in}}%
\pgfpathlineto{\pgfqpoint{3.871321in}{3.454645in}}%
\pgfpathlineto{\pgfqpoint{3.871758in}{3.454689in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{3.454680in}}%
\pgfpathlineto{\pgfqpoint{3.872633in}{3.454746in}}%
\pgfpathlineto{\pgfqpoint{3.873070in}{3.454822in}}%
\pgfpathlineto{\pgfqpoint{3.873507in}{3.454833in}}%
\pgfpathlineto{\pgfqpoint{3.873944in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{3.874381in}{3.454929in}}%
\pgfpathlineto{\pgfqpoint{3.874819in}{3.454998in}}%
\pgfpathlineto{\pgfqpoint{3.875256in}{3.455065in}}%
\pgfpathlineto{\pgfqpoint{3.875693in}{3.455103in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{3.455141in}}%
\pgfpathlineto{\pgfqpoint{3.876567in}{3.455197in}}%
\pgfpathlineto{\pgfqpoint{3.877005in}{3.455245in}}%
\pgfpathlineto{\pgfqpoint{3.877442in}{3.455270in}}%
\pgfpathlineto{\pgfqpoint{3.877879in}{3.455259in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{3.455318in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{3.455358in}}%
\pgfpathlineto{\pgfqpoint{3.879191in}{3.455446in}}%
\pgfpathlineto{\pgfqpoint{3.879628in}{3.455485in}}%
\pgfpathlineto{\pgfqpoint{3.880065in}{3.455554in}}%
\pgfpathlineto{\pgfqpoint{3.880502in}{3.455591in}}%
\pgfpathlineto{\pgfqpoint{3.880940in}{3.455678in}}%
\pgfpathlineto{\pgfqpoint{3.881377in}{3.455750in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{3.455811in}}%
\pgfpathlineto{\pgfqpoint{3.882251in}{3.455835in}}%
\pgfpathlineto{\pgfqpoint{3.882688in}{3.455850in}}%
\pgfpathlineto{\pgfqpoint{3.883126in}{3.455898in}}%
\pgfpathlineto{\pgfqpoint{3.883563in}{3.456015in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{3.456104in}}%
\pgfpathlineto{\pgfqpoint{3.884437in}{3.456163in}}%
\pgfpathlineto{\pgfqpoint{3.884874in}{3.456220in}}%
\pgfpathlineto{\pgfqpoint{3.885312in}{3.456219in}}%
\pgfpathlineto{\pgfqpoint{3.885749in}{3.456296in}}%
\pgfpathlineto{\pgfqpoint{3.886186in}{3.456360in}}%
\pgfpathlineto{\pgfqpoint{3.886623in}{3.456456in}}%
\pgfpathlineto{\pgfqpoint{3.887061in}{3.456496in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{3.456571in}}%
\pgfpathlineto{\pgfqpoint{3.887935in}{3.456568in}}%
\pgfpathlineto{\pgfqpoint{3.888372in}{3.456587in}}%
\pgfpathlineto{\pgfqpoint{3.888809in}{3.456613in}}%
\pgfpathlineto{\pgfqpoint{3.889247in}{3.456631in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{3.456670in}}%
\pgfpathlineto{\pgfqpoint{3.890121in}{3.456735in}}%
\pgfpathlineto{\pgfqpoint{3.890558in}{3.456782in}}%
\pgfpathlineto{\pgfqpoint{3.890995in}{3.456828in}}%
\pgfpathlineto{\pgfqpoint{3.891433in}{3.456842in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{3.456845in}}%
\pgfpathlineto{\pgfqpoint{3.892307in}{3.456884in}}%
\pgfpathlineto{\pgfqpoint{3.892744in}{3.456938in}}%
\pgfpathlineto{\pgfqpoint{3.893181in}{3.456957in}}%
\pgfpathlineto{\pgfqpoint{3.893619in}{3.456987in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{3.457055in}}%
\pgfpathlineto{\pgfqpoint{3.894493in}{3.457070in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{3.457132in}}%
\pgfpathlineto{\pgfqpoint{3.895368in}{3.457188in}}%
\pgfpathlineto{\pgfqpoint{3.895805in}{3.457252in}}%
\pgfpathlineto{\pgfqpoint{3.896242in}{3.457347in}}%
\pgfpathlineto{\pgfqpoint{3.896679in}{3.457419in}}%
\pgfpathlineto{\pgfqpoint{3.897116in}{3.457482in}}%
\pgfpathlineto{\pgfqpoint{3.897554in}{3.457516in}}%
\pgfpathlineto{\pgfqpoint{3.897991in}{3.457577in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{3.457659in}}%
\pgfpathlineto{\pgfqpoint{3.898865in}{3.457662in}}%
\pgfpathlineto{\pgfqpoint{3.899302in}{3.457720in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{3.457773in}}%
\pgfpathlineto{\pgfqpoint{3.900177in}{3.457816in}}%
\pgfpathlineto{\pgfqpoint{3.900614in}{3.457898in}}%
\pgfpathlineto{\pgfqpoint{3.901051in}{3.457934in}}%
\pgfpathlineto{\pgfqpoint{3.901489in}{3.457952in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{3.458026in}}%
\pgfpathlineto{\pgfqpoint{3.902363in}{3.458090in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{3.458211in}}%
\pgfpathlineto{\pgfqpoint{3.903237in}{3.458270in}}%
\pgfpathlineto{\pgfqpoint{3.903675in}{3.458342in}}%
\pgfpathlineto{\pgfqpoint{3.904112in}{3.458403in}}%
\pgfpathlineto{\pgfqpoint{3.904549in}{3.458452in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{3.458491in}}%
\pgfpathlineto{\pgfqpoint{3.905423in}{3.458582in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{3.458621in}}%
\pgfpathlineto{\pgfqpoint{3.906298in}{3.458643in}}%
\pgfpathlineto{\pgfqpoint{3.906735in}{3.458680in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{3.458703in}}%
\pgfpathlineto{\pgfqpoint{3.907609in}{3.458787in}}%
\pgfpathlineto{\pgfqpoint{3.908047in}{3.458855in}}%
\pgfpathlineto{\pgfqpoint{3.908484in}{3.458938in}}%
\pgfpathlineto{\pgfqpoint{3.908921in}{3.459002in}}%
\pgfpathlineto{\pgfqpoint{3.909358in}{3.459025in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{3.459085in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{3.459164in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{3.459196in}}%
\pgfpathlineto{\pgfqpoint{3.911107in}{3.459283in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{3.459293in}}%
\pgfpathlineto{\pgfqpoint{3.911982in}{3.459313in}}%
\pgfpathlineto{\pgfqpoint{3.912419in}{3.459325in}}%
\pgfpathlineto{\pgfqpoint{3.912856in}{3.459444in}}%
\pgfpathlineto{\pgfqpoint{3.913293in}{3.459471in}}%
\pgfpathlineto{\pgfqpoint{3.913730in}{3.459524in}}%
\pgfpathlineto{\pgfqpoint{3.914168in}{3.459527in}}%
\pgfpathlineto{\pgfqpoint{3.914605in}{3.459510in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{3.459506in}}%
\pgfpathlineto{\pgfqpoint{3.915479in}{3.459579in}}%
\pgfpathlineto{\pgfqpoint{3.915917in}{3.459618in}}%
\pgfpathlineto{\pgfqpoint{3.916354in}{3.459684in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{3.459733in}}%
\pgfpathlineto{\pgfqpoint{3.917228in}{3.459815in}}%
\pgfpathlineto{\pgfqpoint{3.917665in}{3.459841in}}%
\pgfpathlineto{\pgfqpoint{3.918103in}{3.459859in}}%
\pgfpathlineto{\pgfqpoint{3.918540in}{3.459948in}}%
\pgfpathlineto{\pgfqpoint{3.918977in}{3.459981in}}%
\pgfpathlineto{\pgfqpoint{3.919414in}{3.460058in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{3.460091in}}%
\pgfpathlineto{\pgfqpoint{3.920289in}{3.460173in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{3.460204in}}%
\pgfpathlineto{\pgfqpoint{3.921163in}{3.460230in}}%
\pgfpathlineto{\pgfqpoint{3.921600in}{3.460285in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{3.460280in}}%
\pgfpathlineto{\pgfqpoint{3.922475in}{3.460305in}}%
\pgfpathlineto{\pgfqpoint{3.922912in}{3.460388in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{3.460392in}}%
\pgfpathlineto{\pgfqpoint{3.923786in}{3.460415in}}%
\pgfpathlineto{\pgfqpoint{3.924224in}{3.460462in}}%
\pgfpathlineto{\pgfqpoint{3.924661in}{3.460526in}}%
\pgfpathlineto{\pgfqpoint{3.925098in}{3.460554in}}%
\pgfpathlineto{\pgfqpoint{3.925535in}{3.460654in}}%
\pgfpathlineto{\pgfqpoint{3.925972in}{3.460662in}}%
\pgfpathlineto{\pgfqpoint{3.926410in}{3.460741in}}%
\pgfpathlineto{\pgfqpoint{3.926847in}{3.460828in}}%
\pgfpathlineto{\pgfqpoint{3.927284in}{3.460873in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{3.460935in}}%
\pgfpathlineto{\pgfqpoint{3.928158in}{3.460933in}}%
\pgfpathlineto{\pgfqpoint{3.928596in}{3.460896in}}%
\pgfpathlineto{\pgfqpoint{3.929033in}{3.460965in}}%
\pgfpathlineto{\pgfqpoint{3.929470in}{3.461025in}}%
\pgfpathlineto{\pgfqpoint{3.929907in}{3.461021in}}%
\pgfpathlineto{\pgfqpoint{3.930344in}{3.461053in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{3.461138in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{3.461201in}}%
\pgfpathlineto{\pgfqpoint{3.931656in}{3.461290in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{3.461299in}}%
\pgfpathlineto{\pgfqpoint{3.932531in}{3.461339in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{3.461416in}}%
\pgfpathlineto{\pgfqpoint{3.933405in}{3.461437in}}%
\pgfpathlineto{\pgfqpoint{3.933842in}{3.461491in}}%
\pgfpathlineto{\pgfqpoint{3.934279in}{3.461548in}}%
\pgfpathlineto{\pgfqpoint{3.934717in}{3.461591in}}%
\pgfpathlineto{\pgfqpoint{3.935154in}{3.461601in}}%
\pgfpathlineto{\pgfqpoint{3.935591in}{3.461664in}}%
\pgfpathlineto{\pgfqpoint{3.936028in}{3.461673in}}%
\pgfpathlineto{\pgfqpoint{3.936465in}{3.461668in}}%
\pgfpathlineto{\pgfqpoint{3.936903in}{3.461701in}}%
\pgfpathlineto{\pgfqpoint{3.937340in}{3.461782in}}%
\pgfpathlineto{\pgfqpoint{3.937777in}{3.461786in}}%
\pgfpathlineto{\pgfqpoint{3.938214in}{3.461833in}}%
\pgfpathlineto{\pgfqpoint{3.938652in}{3.461903in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{3.461959in}}%
\pgfpathlineto{\pgfqpoint{3.939526in}{3.462036in}}%
\pgfpathlineto{\pgfqpoint{3.939963in}{3.462079in}}%
\pgfpathlineto{\pgfqpoint{3.940400in}{3.462121in}}%
\pgfpathlineto{\pgfqpoint{3.940838in}{3.462170in}}%
\pgfpathlineto{\pgfqpoint{3.941275in}{3.462168in}}%
\pgfpathlineto{\pgfqpoint{3.941712in}{3.462249in}}%
\pgfpathlineto{\pgfqpoint{3.942149in}{3.462339in}}%
\pgfpathlineto{\pgfqpoint{3.942586in}{3.462327in}}%
\pgfpathlineto{\pgfqpoint{3.943024in}{3.462403in}}%
\pgfpathlineto{\pgfqpoint{3.943461in}{3.462469in}}%
\pgfpathlineto{\pgfqpoint{3.943898in}{3.462509in}}%
\pgfpathlineto{\pgfqpoint{3.944335in}{3.462521in}}%
\pgfpathlineto{\pgfqpoint{3.944772in}{3.462572in}}%
\pgfpathlineto{\pgfqpoint{3.945210in}{3.462606in}}%
\pgfpathlineto{\pgfqpoint{3.945647in}{3.462644in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{3.462649in}}%
\pgfpathlineto{\pgfqpoint{3.946521in}{3.462720in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{3.462779in}}%
\pgfpathlineto{\pgfqpoint{3.947396in}{3.462822in}}%
\pgfpathlineto{\pgfqpoint{3.947833in}{3.462881in}}%
\pgfpathlineto{\pgfqpoint{3.948270in}{3.462936in}}%
\pgfpathlineto{\pgfqpoint{3.948707in}{3.462956in}}%
\pgfpathlineto{\pgfqpoint{3.949145in}{3.462920in}}%
\pgfpathlineto{\pgfqpoint{3.949582in}{3.462997in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{3.463093in}}%
\pgfpathlineto{\pgfqpoint{3.950456in}{3.463166in}}%
\pgfpathlineto{\pgfqpoint{3.950893in}{3.463245in}}%
\pgfpathlineto{\pgfqpoint{3.951331in}{3.463259in}}%
\pgfpathlineto{\pgfqpoint{3.951768in}{3.463341in}}%
\pgfpathlineto{\pgfqpoint{3.952205in}{3.463375in}}%
\pgfpathlineto{\pgfqpoint{3.952642in}{3.463384in}}%
\pgfpathlineto{\pgfqpoint{3.953080in}{3.463483in}}%
\pgfpathlineto{\pgfqpoint{3.953517in}{3.463495in}}%
\pgfpathlineto{\pgfqpoint{3.953954in}{3.463537in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{3.463548in}}%
\pgfpathlineto{\pgfqpoint{3.954828in}{3.463583in}}%
\pgfpathlineto{\pgfqpoint{3.955266in}{3.463633in}}%
\pgfpathlineto{\pgfqpoint{3.955703in}{3.463668in}}%
\pgfpathlineto{\pgfqpoint{3.956140in}{3.463747in}}%
\pgfpathlineto{\pgfqpoint{3.956577in}{3.463758in}}%
\pgfpathlineto{\pgfqpoint{3.957014in}{3.463841in}}%
\pgfpathlineto{\pgfqpoint{3.957452in}{3.463901in}}%
\pgfpathlineto{\pgfqpoint{3.957889in}{3.463948in}}%
\pgfpathlineto{\pgfqpoint{3.958326in}{3.464018in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{3.464098in}}%
\pgfpathlineto{\pgfqpoint{3.959200in}{3.464151in}}%
\pgfpathlineto{\pgfqpoint{3.959638in}{3.464167in}}%
\pgfpathlineto{\pgfqpoint{3.960075in}{3.464153in}}%
\pgfpathlineto{\pgfqpoint{3.960512in}{3.464181in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{3.464211in}}%
\pgfpathlineto{\pgfqpoint{3.961387in}{3.464207in}}%
\pgfpathlineto{\pgfqpoint{3.961824in}{3.464248in}}%
\pgfpathlineto{\pgfqpoint{3.962261in}{3.464288in}}%
\pgfpathlineto{\pgfqpoint{3.962698in}{3.464360in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{3.464391in}}%
\pgfpathlineto{\pgfqpoint{3.963573in}{3.464422in}}%
\pgfpathlineto{\pgfqpoint{3.964010in}{3.464490in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{3.464516in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{3.464582in}}%
\pgfpathlineto{\pgfqpoint{3.965321in}{3.464607in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{3.464648in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{3.464692in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{3.464725in}}%
\pgfpathlineto{\pgfqpoint{3.967070in}{3.464782in}}%
\pgfpathlineto{\pgfqpoint{3.967507in}{3.464881in}}%
\pgfpathlineto{\pgfqpoint{3.967945in}{3.464937in}}%
\pgfpathlineto{\pgfqpoint{3.968382in}{3.465002in}}%
\pgfpathlineto{\pgfqpoint{3.968819in}{3.465054in}}%
\pgfpathlineto{\pgfqpoint{3.969256in}{3.465134in}}%
\pgfpathlineto{\pgfqpoint{3.969694in}{3.465156in}}%
\pgfpathlineto{\pgfqpoint{3.970131in}{3.465184in}}%
\pgfpathlineto{\pgfqpoint{3.970568in}{3.465255in}}%
\pgfpathlineto{\pgfqpoint{3.971005in}{3.465268in}}%
\pgfpathlineto{\pgfqpoint{3.971442in}{3.465367in}}%
\pgfpathlineto{\pgfqpoint{3.971880in}{3.465410in}}%
\pgfpathlineto{\pgfqpoint{3.972317in}{3.465484in}}%
\pgfpathlineto{\pgfqpoint{3.972754in}{3.465536in}}%
\pgfpathlineto{\pgfqpoint{3.973191in}{3.465558in}}%
\pgfpathlineto{\pgfqpoint{3.973628in}{3.465568in}}%
\pgfpathlineto{\pgfqpoint{3.974066in}{3.465604in}}%
\pgfpathlineto{\pgfqpoint{3.974503in}{3.465642in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{3.465675in}}%
\pgfpathlineto{\pgfqpoint{3.975377in}{3.465679in}}%
\pgfpathlineto{\pgfqpoint{3.975815in}{3.465763in}}%
\pgfpathlineto{\pgfqpoint{3.976252in}{3.465866in}}%
\pgfpathlineto{\pgfqpoint{3.976689in}{3.465923in}}%
\pgfpathlineto{\pgfqpoint{3.977126in}{3.465955in}}%
\pgfpathlineto{\pgfqpoint{3.977563in}{3.466010in}}%
\pgfpathlineto{\pgfqpoint{3.978001in}{3.466044in}}%
\pgfpathlineto{\pgfqpoint{3.978438in}{3.466091in}}%
\pgfpathlineto{\pgfqpoint{3.978875in}{3.466134in}}%
\pgfpathlineto{\pgfqpoint{3.979312in}{3.466171in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{3.466263in}}%
\pgfpathlineto{\pgfqpoint{3.980187in}{3.466313in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{3.466382in}}%
\pgfpathlineto{\pgfqpoint{3.981061in}{3.466432in}}%
\pgfpathlineto{\pgfqpoint{3.981498in}{3.466506in}}%
\pgfpathlineto{\pgfqpoint{3.981935in}{3.466527in}}%
\pgfpathlineto{\pgfqpoint{3.982373in}{3.466624in}}%
\pgfpathlineto{\pgfqpoint{3.982810in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{3.983247in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{3.983684in}{3.466685in}}%
\pgfpathlineto{\pgfqpoint{3.984122in}{3.466740in}}%
\pgfpathlineto{\pgfqpoint{3.984559in}{3.466743in}}%
\pgfpathlineto{\pgfqpoint{3.984996in}{3.466769in}}%
\pgfpathlineto{\pgfqpoint{3.985433in}{3.466823in}}%
\pgfpathlineto{\pgfqpoint{3.985870in}{3.466909in}}%
\pgfpathlineto{\pgfqpoint{3.986308in}{3.466984in}}%
\pgfpathlineto{\pgfqpoint{3.986745in}{3.467033in}}%
\pgfpathlineto{\pgfqpoint{3.987182in}{3.467094in}}%
\pgfpathlineto{\pgfqpoint{3.987619in}{3.467129in}}%
\pgfpathlineto{\pgfqpoint{3.988056in}{3.467124in}}%
\pgfpathlineto{\pgfqpoint{3.988494in}{3.467192in}}%
\pgfpathlineto{\pgfqpoint{3.988931in}{3.467186in}}%
\pgfpathlineto{\pgfqpoint{3.989368in}{3.467199in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{3.467250in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{3.467310in}}%
\pgfpathlineto{\pgfqpoint{3.990680in}{3.467339in}}%
\pgfpathlineto{\pgfqpoint{3.991117in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{3.991554in}{3.467427in}}%
\pgfpathlineto{\pgfqpoint{3.991991in}{3.467485in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{3.467550in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{3.467619in}}%
\pgfpathlineto{\pgfqpoint{3.993303in}{3.467677in}}%
\pgfpathlineto{\pgfqpoint{3.993740in}{3.467764in}}%
\pgfpathlineto{\pgfqpoint{3.994177in}{3.467853in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{3.467882in}}%
\pgfpathlineto{\pgfqpoint{3.995052in}{3.467881in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{3.467916in}}%
\pgfpathlineto{\pgfqpoint{3.995926in}{3.467964in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{3.468009in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{3.468093in}}%
\pgfpathlineto{\pgfqpoint{3.997238in}{3.468145in}}%
\pgfpathlineto{\pgfqpoint{3.997675in}{3.468177in}}%
\pgfpathlineto{\pgfqpoint{3.998112in}{3.468208in}}%
\pgfpathlineto{\pgfqpoint{3.998550in}{3.468271in}}%
\pgfpathlineto{\pgfqpoint{3.998987in}{3.468277in}}%
\pgfpathlineto{\pgfqpoint{3.999424in}{3.468362in}}%
\pgfpathlineto{\pgfqpoint{3.999861in}{3.468386in}}%
\pgfpathlineto{\pgfqpoint{4.000298in}{3.468458in}}%
\pgfpathlineto{\pgfqpoint{4.000736in}{3.468479in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{3.468553in}}%
\pgfpathlineto{\pgfqpoint{4.001610in}{3.468625in}}%
\pgfpathlineto{\pgfqpoint{4.002047in}{3.468685in}}%
\pgfpathlineto{\pgfqpoint{4.002484in}{3.468769in}}%
\pgfpathlineto{\pgfqpoint{4.002922in}{3.468797in}}%
\pgfpathlineto{\pgfqpoint{4.003359in}{3.468860in}}%
\pgfpathlineto{\pgfqpoint{4.003796in}{3.468913in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{3.468944in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{3.468975in}}%
\pgfpathlineto{\pgfqpoint{4.005108in}{3.469000in}}%
\pgfpathlineto{\pgfqpoint{4.005545in}{3.469064in}}%
\pgfpathlineto{\pgfqpoint{4.005982in}{3.469127in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{3.469153in}}%
\pgfpathlineto{\pgfqpoint{4.006857in}{3.469197in}}%
\pgfpathlineto{\pgfqpoint{4.007294in}{3.469241in}}%
\pgfpathlineto{\pgfqpoint{4.007731in}{3.469325in}}%
\pgfpathlineto{\pgfqpoint{4.008168in}{3.469356in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.469414in}}%
\pgfpathlineto{\pgfqpoint{4.009043in}{3.469422in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{3.469469in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{3.469560in}}%
\pgfpathlineto{\pgfqpoint{4.010354in}{3.469636in}}%
\pgfpathlineto{\pgfqpoint{4.010791in}{3.469704in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{3.469749in}}%
\pgfpathlineto{\pgfqpoint{4.011666in}{3.469791in}}%
\pgfpathlineto{\pgfqpoint{4.012103in}{3.469894in}}%
\pgfpathlineto{\pgfqpoint{4.012540in}{3.469969in}}%
\pgfpathlineto{\pgfqpoint{4.012978in}{3.470018in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{3.470072in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{3.470127in}}%
\pgfpathlineto{\pgfqpoint{4.014289in}{3.470165in}}%
\pgfpathlineto{\pgfqpoint{4.014726in}{3.470225in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{3.470281in}}%
\pgfpathlineto{\pgfqpoint{4.015601in}{3.470347in}}%
\pgfpathlineto{\pgfqpoint{4.016038in}{3.470395in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{3.470501in}}%
\pgfpathlineto{\pgfqpoint{4.016912in}{3.470531in}}%
\pgfpathlineto{\pgfqpoint{4.017350in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{4.017787in}{3.470566in}}%
\pgfpathlineto{\pgfqpoint{4.018224in}{3.470607in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{3.470656in}}%
\pgfpathlineto{\pgfqpoint{4.019098in}{3.470625in}}%
\pgfpathlineto{\pgfqpoint{4.019536in}{3.470681in}}%
\pgfpathlineto{\pgfqpoint{4.019973in}{3.470727in}}%
\pgfpathlineto{\pgfqpoint{4.020410in}{3.470793in}}%
\pgfpathlineto{\pgfqpoint{4.020847in}{3.470844in}}%
\pgfpathlineto{\pgfqpoint{4.021285in}{3.470918in}}%
\pgfpathlineto{\pgfqpoint{4.021722in}{3.471029in}}%
\pgfpathlineto{\pgfqpoint{4.022159in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{4.022596in}{3.471081in}}%
\pgfpathlineto{\pgfqpoint{4.023033in}{3.471147in}}%
\pgfpathlineto{\pgfqpoint{4.023471in}{3.471180in}}%
\pgfpathlineto{\pgfqpoint{4.023908in}{3.471178in}}%
\pgfpathlineto{\pgfqpoint{4.024345in}{3.471283in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{3.471326in}}%
\pgfpathlineto{\pgfqpoint{4.025219in}{3.471364in}}%
\pgfpathlineto{\pgfqpoint{4.025657in}{3.471398in}}%
\pgfpathlineto{\pgfqpoint{4.026094in}{3.471415in}}%
\pgfpathlineto{\pgfqpoint{4.026531in}{3.471483in}}%
\pgfpathlineto{\pgfqpoint{4.026968in}{3.471518in}}%
\pgfpathlineto{\pgfqpoint{4.027406in}{3.471554in}}%
\pgfpathlineto{\pgfqpoint{4.027843in}{3.471620in}}%
\pgfpathlineto{\pgfqpoint{4.028280in}{3.471685in}}%
\pgfpathlineto{\pgfqpoint{4.028717in}{3.471766in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{3.471807in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{3.471867in}}%
\pgfpathlineto{\pgfqpoint{4.030029in}{3.471936in}}%
\pgfpathlineto{\pgfqpoint{4.030466in}{3.472014in}}%
\pgfpathlineto{\pgfqpoint{4.030903in}{3.472096in}}%
\pgfpathlineto{\pgfqpoint{4.031340in}{3.472155in}}%
\pgfpathlineto{\pgfqpoint{4.031778in}{3.472234in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{3.472240in}}%
\pgfpathlineto{\pgfqpoint{4.032652in}{3.472285in}}%
\pgfpathlineto{\pgfqpoint{4.033089in}{3.472343in}}%
\pgfpathlineto{\pgfqpoint{4.033526in}{3.472460in}}%
\pgfpathlineto{\pgfqpoint{4.033964in}{3.472515in}}%
\pgfpathlineto{\pgfqpoint{4.034401in}{3.472570in}}%
\pgfpathlineto{\pgfqpoint{4.034838in}{3.472623in}}%
\pgfpathlineto{\pgfqpoint{4.035275in}{3.472647in}}%
\pgfpathlineto{\pgfqpoint{4.035713in}{3.472701in}}%
\pgfpathlineto{\pgfqpoint{4.036150in}{3.472701in}}%
\pgfpathlineto{\pgfqpoint{4.036587in}{3.472678in}}%
\pgfpathlineto{\pgfqpoint{4.037024in}{3.472685in}}%
\pgfpathlineto{\pgfqpoint{4.037461in}{3.472760in}}%
\pgfpathlineto{\pgfqpoint{4.037899in}{3.472869in}}%
\pgfpathlineto{\pgfqpoint{4.038336in}{3.472916in}}%
\pgfpathlineto{\pgfqpoint{4.038773in}{3.472942in}}%
\pgfpathlineto{\pgfqpoint{4.039210in}{3.472993in}}%
\pgfpathlineto{\pgfqpoint{4.039647in}{3.473001in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{3.473042in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{3.473075in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{3.473155in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{3.473181in}}%
\pgfpathlineto{\pgfqpoint{4.041834in}{3.473224in}}%
\pgfpathlineto{\pgfqpoint{4.042271in}{3.473272in}}%
\pgfpathlineto{\pgfqpoint{4.042708in}{3.473317in}}%
\pgfpathlineto{\pgfqpoint{4.043145in}{3.473355in}}%
\pgfpathlineto{\pgfqpoint{4.043582in}{3.473413in}}%
\pgfpathlineto{\pgfqpoint{4.044020in}{3.473448in}}%
\pgfpathlineto{\pgfqpoint{4.044457in}{3.473489in}}%
\pgfpathlineto{\pgfqpoint{4.044894in}{3.473525in}}%
\pgfpathlineto{\pgfqpoint{4.045331in}{3.473569in}}%
\pgfpathlineto{\pgfqpoint{4.045768in}{3.473632in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{3.473738in}}%
\pgfpathlineto{\pgfqpoint{4.046643in}{3.473806in}}%
\pgfpathlineto{\pgfqpoint{4.047080in}{3.473887in}}%
\pgfpathlineto{\pgfqpoint{4.047517in}{3.473899in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{3.473987in}}%
\pgfpathlineto{\pgfqpoint{4.048392in}{3.474074in}}%
\pgfpathlineto{\pgfqpoint{4.048829in}{3.474156in}}%
\pgfpathlineto{\pgfqpoint{4.049266in}{3.474134in}}%
\pgfpathlineto{\pgfqpoint{4.049703in}{3.474254in}}%
\pgfpathlineto{\pgfqpoint{4.050141in}{3.474315in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{3.474369in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{3.474410in}}%
\pgfpathlineto{\pgfqpoint{4.051452in}{3.474474in}}%
\pgfpathlineto{\pgfqpoint{4.051889in}{3.474481in}}%
\pgfpathlineto{\pgfqpoint{4.052327in}{3.474500in}}%
\pgfpathlineto{\pgfqpoint{4.052764in}{3.474574in}}%
\pgfpathlineto{\pgfqpoint{4.053201in}{3.474628in}}%
\pgfpathlineto{\pgfqpoint{4.053638in}{3.474723in}}%
\pgfpathlineto{\pgfqpoint{4.054075in}{3.474709in}}%
\pgfpathlineto{\pgfqpoint{4.054513in}{3.474731in}}%
\pgfpathlineto{\pgfqpoint{4.054950in}{3.474809in}}%
\pgfpathlineto{\pgfqpoint{4.055387in}{3.474862in}}%
\pgfpathlineto{\pgfqpoint{4.055824in}{3.474912in}}%
\pgfpathlineto{\pgfqpoint{4.056262in}{3.474986in}}%
\pgfpathlineto{\pgfqpoint{4.056699in}{3.475069in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{3.475128in}}%
\pgfpathlineto{\pgfqpoint{4.057573in}{3.475163in}}%
\pgfpathlineto{\pgfqpoint{4.058010in}{3.475222in}}%
\pgfpathlineto{\pgfqpoint{4.058448in}{3.475238in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{3.475276in}}%
\pgfpathlineto{\pgfqpoint{4.059322in}{3.475300in}}%
\pgfpathlineto{\pgfqpoint{4.059759in}{3.475335in}}%
\pgfpathlineto{\pgfqpoint{4.060196in}{3.475405in}}%
\pgfpathlineto{\pgfqpoint{4.060634in}{3.475449in}}%
\pgfpathlineto{\pgfqpoint{4.061071in}{3.475487in}}%
\pgfpathlineto{\pgfqpoint{4.061508in}{3.475492in}}%
\pgfpathlineto{\pgfqpoint{4.061945in}{3.475557in}}%
\pgfpathlineto{\pgfqpoint{4.062382in}{3.475582in}}%
\pgfpathlineto{\pgfqpoint{4.062820in}{3.475611in}}%
\pgfpathlineto{\pgfqpoint{4.063257in}{3.475647in}}%
\pgfpathlineto{\pgfqpoint{4.063694in}{3.475732in}}%
\pgfpathlineto{\pgfqpoint{4.064131in}{3.475789in}}%
\pgfpathlineto{\pgfqpoint{4.064569in}{3.475804in}}%
\pgfpathlineto{\pgfqpoint{4.065006in}{3.475868in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{3.475925in}}%
\pgfpathlineto{\pgfqpoint{4.065880in}{3.475963in}}%
\pgfpathlineto{\pgfqpoint{4.066317in}{3.476035in}}%
\pgfpathlineto{\pgfqpoint{4.066755in}{3.476069in}}%
\pgfpathlineto{\pgfqpoint{4.067192in}{3.476109in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{3.476160in}}%
\pgfpathlineto{\pgfqpoint{4.068066in}{3.476191in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{3.476243in}}%
\pgfpathlineto{\pgfqpoint{4.068941in}{3.476306in}}%
\pgfpathlineto{\pgfqpoint{4.069378in}{3.476350in}}%
\pgfpathlineto{\pgfqpoint{4.069815in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{4.070252in}{3.476469in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{3.476493in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{3.476523in}}%
\pgfpathlineto{\pgfqpoint{4.071564in}{3.476546in}}%
\pgfpathlineto{\pgfqpoint{4.072001in}{3.476585in}}%
\pgfpathlineto{\pgfqpoint{4.072438in}{3.476658in}}%
\pgfpathlineto{\pgfqpoint{4.072876in}{3.476745in}}%
\pgfpathlineto{\pgfqpoint{4.073313in}{3.476801in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{3.476812in}}%
\pgfpathlineto{\pgfqpoint{4.074187in}{3.476848in}}%
\pgfpathlineto{\pgfqpoint{4.074624in}{3.476883in}}%
\pgfpathlineto{\pgfqpoint{4.075062in}{3.476943in}}%
\pgfpathlineto{\pgfqpoint{4.075499in}{3.476954in}}%
\pgfpathlineto{\pgfqpoint{4.075936in}{3.477034in}}%
\pgfpathlineto{\pgfqpoint{4.076373in}{3.477085in}}%
\pgfpathlineto{\pgfqpoint{4.076810in}{3.477109in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{3.477111in}}%
\pgfpathlineto{\pgfqpoint{4.077685in}{3.477166in}}%
\pgfpathlineto{\pgfqpoint{4.078122in}{3.477201in}}%
\pgfpathlineto{\pgfqpoint{4.078559in}{3.477271in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{3.477338in}}%
\pgfpathlineto{\pgfqpoint{4.079434in}{3.477383in}}%
\pgfpathlineto{\pgfqpoint{4.079871in}{3.477434in}}%
\pgfpathlineto{\pgfqpoint{4.080308in}{3.477455in}}%
\pgfpathlineto{\pgfqpoint{4.080745in}{3.477529in}}%
\pgfpathlineto{\pgfqpoint{4.081183in}{3.477583in}}%
\pgfpathlineto{\pgfqpoint{4.081620in}{3.477599in}}%
\pgfpathlineto{\pgfqpoint{4.082057in}{3.477653in}}%
\pgfpathlineto{\pgfqpoint{4.082494in}{3.477687in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{3.477735in}}%
\pgfpathlineto{\pgfqpoint{4.083369in}{3.477767in}}%
\pgfpathlineto{\pgfqpoint{4.083806in}{3.477805in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{3.477844in}}%
\pgfpathlineto{\pgfqpoint{4.084680in}{3.477893in}}%
\pgfpathlineto{\pgfqpoint{4.085117in}{3.477928in}}%
\pgfpathlineto{\pgfqpoint{4.085555in}{3.477929in}}%
\pgfpathlineto{\pgfqpoint{4.085992in}{3.477962in}}%
\pgfpathlineto{\pgfqpoint{4.086429in}{3.478078in}}%
\pgfpathlineto{\pgfqpoint{4.086866in}{3.478093in}}%
\pgfpathlineto{\pgfqpoint{4.087304in}{3.478083in}}%
\pgfpathlineto{\pgfqpoint{4.087741in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{4.088178in}{3.478071in}}%
\pgfpathlineto{\pgfqpoint{4.088615in}{3.478115in}}%
\pgfpathlineto{\pgfqpoint{4.089052in}{3.478140in}}%
\pgfpathlineto{\pgfqpoint{4.089490in}{3.478183in}}%
\pgfpathlineto{\pgfqpoint{4.089927in}{3.478239in}}%
\pgfpathlineto{\pgfqpoint{4.090364in}{3.478264in}}%
\pgfpathlineto{\pgfqpoint{4.090801in}{3.478305in}}%
\pgfpathlineto{\pgfqpoint{4.091238in}{3.478384in}}%
\pgfpathlineto{\pgfqpoint{4.091676in}{3.478405in}}%
\pgfpathlineto{\pgfqpoint{4.092113in}{3.478421in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{3.478474in}}%
\pgfpathlineto{\pgfqpoint{4.092987in}{3.478553in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{3.478610in}}%
\pgfpathlineto{\pgfqpoint{4.093862in}{3.478649in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{3.478762in}}%
\pgfpathlineto{\pgfqpoint{4.095173in}{3.478792in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{3.478841in}}%
\pgfpathlineto{\pgfqpoint{4.096048in}{3.478904in}}%
\pgfpathlineto{\pgfqpoint{4.096485in}{3.478952in}}%
\pgfpathlineto{\pgfqpoint{4.096922in}{3.478945in}}%
\pgfpathlineto{\pgfqpoint{4.097359in}{3.479004in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{3.478999in}}%
\pgfpathlineto{\pgfqpoint{4.098234in}{3.479079in}}%
\pgfpathlineto{\pgfqpoint{4.098671in}{3.479116in}}%
\pgfpathlineto{\pgfqpoint{4.099108in}{3.479110in}}%
\pgfpathlineto{\pgfqpoint{4.099545in}{3.479184in}}%
\pgfpathlineto{\pgfqpoint{4.099983in}{3.479223in}}%
\pgfpathlineto{\pgfqpoint{4.100420in}{3.479313in}}%
\pgfpathlineto{\pgfqpoint{4.100857in}{3.479355in}}%
\pgfpathlineto{\pgfqpoint{4.101294in}{3.479381in}}%
\pgfpathlineto{\pgfqpoint{4.101732in}{3.479393in}}%
\pgfpathlineto{\pgfqpoint{4.102169in}{3.479442in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{3.479453in}}%
\pgfpathlineto{\pgfqpoint{4.103043in}{3.479439in}}%
\pgfpathlineto{\pgfqpoint{4.103480in}{3.479470in}}%
\pgfpathlineto{\pgfqpoint{4.103918in}{3.479505in}}%
\pgfpathlineto{\pgfqpoint{4.104355in}{3.479544in}}%
\pgfpathlineto{\pgfqpoint{4.104792in}{3.479585in}}%
\pgfpathlineto{\pgfqpoint{4.105229in}{3.479603in}}%
\pgfpathlineto{\pgfqpoint{4.105666in}{3.479660in}}%
\pgfpathlineto{\pgfqpoint{4.106104in}{3.479742in}}%
\pgfpathlineto{\pgfqpoint{4.106541in}{3.479736in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{3.479801in}}%
\pgfpathlineto{\pgfqpoint{4.107415in}{3.479826in}}%
\pgfpathlineto{\pgfqpoint{4.107853in}{3.479873in}}%
\pgfpathlineto{\pgfqpoint{4.108290in}{3.479863in}}%
\pgfpathlineto{\pgfqpoint{4.108727in}{3.479916in}}%
\pgfpathlineto{\pgfqpoint{4.109164in}{3.479970in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{3.480012in}}%
\pgfpathlineto{\pgfqpoint{4.110039in}{3.480015in}}%
\pgfpathlineto{\pgfqpoint{4.110476in}{3.480057in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{3.480044in}}%
\pgfpathlineto{\pgfqpoint{4.111350in}{3.480076in}}%
\pgfpathlineto{\pgfqpoint{4.111787in}{3.480097in}}%
\pgfpathlineto{\pgfqpoint{4.112225in}{3.480158in}}%
\pgfpathlineto{\pgfqpoint{4.112662in}{3.480168in}}%
\pgfpathlineto{\pgfqpoint{4.113099in}{3.480227in}}%
\pgfpathlineto{\pgfqpoint{4.113536in}{3.480310in}}%
\pgfpathlineto{\pgfqpoint{4.113973in}{3.480350in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{3.480351in}}%
\pgfpathlineto{\pgfqpoint{4.114848in}{3.480382in}}%
\pgfpathlineto{\pgfqpoint{4.115285in}{3.480437in}}%
\pgfpathlineto{\pgfqpoint{4.115722in}{3.480504in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{3.480564in}}%
\pgfpathlineto{\pgfqpoint{4.116597in}{3.480598in}}%
\pgfpathlineto{\pgfqpoint{4.117034in}{3.480613in}}%
\pgfpathlineto{\pgfqpoint{4.117471in}{3.480638in}}%
\pgfpathlineto{\pgfqpoint{4.117908in}{3.480661in}}%
\pgfpathlineto{\pgfqpoint{4.118346in}{3.480676in}}%
\pgfpathlineto{\pgfqpoint{4.118783in}{3.480711in}}%
\pgfpathlineto{\pgfqpoint{4.119220in}{3.480748in}}%
\pgfpathlineto{\pgfqpoint{4.119657in}{3.480810in}}%
\pgfpathlineto{\pgfqpoint{4.120094in}{3.480863in}}%
\pgfpathlineto{\pgfqpoint{4.120532in}{3.480891in}}%
\pgfpathlineto{\pgfqpoint{4.120969in}{3.480914in}}%
\pgfpathlineto{\pgfqpoint{4.121406in}{3.480984in}}%
\pgfpathlineto{\pgfqpoint{4.121843in}{3.481011in}}%
\pgfpathlineto{\pgfqpoint{4.122280in}{3.481077in}}%
\pgfpathlineto{\pgfqpoint{4.122718in}{3.481100in}}%
\pgfpathlineto{\pgfqpoint{4.123155in}{3.481145in}}%
\pgfpathlineto{\pgfqpoint{4.123592in}{3.481193in}}%
\pgfpathlineto{\pgfqpoint{4.124029in}{3.481252in}}%
\pgfpathlineto{\pgfqpoint{4.124467in}{3.481295in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{3.481347in}}%
\pgfpathlineto{\pgfqpoint{4.125341in}{3.481386in}}%
\pgfpathlineto{\pgfqpoint{4.125778in}{3.481406in}}%
\pgfpathlineto{\pgfqpoint{4.126215in}{3.481503in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.481506in}}%
\pgfpathlineto{\pgfqpoint{4.127090in}{3.481541in}}%
\pgfpathlineto{\pgfqpoint{4.127527in}{3.481527in}}%
\pgfpathlineto{\pgfqpoint{4.127964in}{3.481576in}}%
\pgfpathlineto{\pgfqpoint{4.128401in}{3.481621in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{3.481700in}}%
\pgfpathlineto{\pgfqpoint{4.129276in}{3.481800in}}%
\pgfpathlineto{\pgfqpoint{4.129713in}{3.481851in}}%
\pgfpathlineto{\pgfqpoint{4.130150in}{3.481877in}}%
\pgfpathlineto{\pgfqpoint{4.130588in}{3.481955in}}%
\pgfpathlineto{\pgfqpoint{4.131025in}{3.481951in}}%
\pgfpathlineto{\pgfqpoint{4.131462in}{3.481991in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{3.482057in}}%
\pgfpathlineto{\pgfqpoint{4.132336in}{3.482118in}}%
\pgfpathlineto{\pgfqpoint{4.132774in}{3.482219in}}%
\pgfpathlineto{\pgfqpoint{4.133211in}{3.482233in}}%
\pgfpathlineto{\pgfqpoint{4.133648in}{3.482246in}}%
\pgfpathlineto{\pgfqpoint{4.134085in}{3.482346in}}%
\pgfpathlineto{\pgfqpoint{4.134522in}{3.482438in}}%
\pgfpathlineto{\pgfqpoint{4.134960in}{3.482471in}}%
\pgfpathlineto{\pgfqpoint{4.135397in}{3.482524in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.482571in}}%
\pgfpathlineto{\pgfqpoint{4.136271in}{3.482609in}}%
\pgfpathlineto{\pgfqpoint{4.136708in}{3.482686in}}%
\pgfpathlineto{\pgfqpoint{4.137146in}{3.482745in}}%
\pgfpathlineto{\pgfqpoint{4.137583in}{3.482784in}}%
\pgfpathlineto{\pgfqpoint{4.138020in}{3.482864in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{3.482928in}}%
\pgfpathlineto{\pgfqpoint{4.138895in}{3.482926in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{3.483041in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{3.483060in}}%
\pgfpathlineto{\pgfqpoint{4.140206in}{3.483110in}}%
\pgfpathlineto{\pgfqpoint{4.140643in}{3.483168in}}%
\pgfpathlineto{\pgfqpoint{4.141081in}{3.483209in}}%
\pgfpathlineto{\pgfqpoint{4.141518in}{3.483298in}}%
\pgfpathlineto{\pgfqpoint{4.141955in}{3.483306in}}%
\pgfpathlineto{\pgfqpoint{4.142392in}{3.483355in}}%
\pgfpathlineto{\pgfqpoint{4.142829in}{3.483440in}}%
\pgfpathlineto{\pgfqpoint{4.143267in}{3.483486in}}%
\pgfpathlineto{\pgfqpoint{4.143704in}{3.483560in}}%
\pgfpathlineto{\pgfqpoint{4.144141in}{3.483619in}}%
\pgfpathlineto{\pgfqpoint{4.144578in}{3.483625in}}%
\pgfpathlineto{\pgfqpoint{4.145016in}{3.483693in}}%
\pgfpathlineto{\pgfqpoint{4.145453in}{3.483706in}}%
\pgfpathlineto{\pgfqpoint{4.145890in}{3.483721in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{3.483765in}}%
\pgfpathlineto{\pgfqpoint{4.146764in}{3.483798in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{3.483860in}}%
\pgfpathlineto{\pgfqpoint{4.147639in}{3.483874in}}%
\pgfpathlineto{\pgfqpoint{4.148076in}{3.483954in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{3.483978in}}%
\pgfpathlineto{\pgfqpoint{4.148950in}{3.484040in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{3.484092in}}%
\pgfpathlineto{\pgfqpoint{4.149825in}{3.484164in}}%
\pgfpathlineto{\pgfqpoint{4.150262in}{3.484219in}}%
\pgfpathlineto{\pgfqpoint{4.150699in}{3.484245in}}%
\pgfpathlineto{\pgfqpoint{4.151136in}{3.484272in}}%
\pgfpathlineto{\pgfqpoint{4.151574in}{3.484295in}}%
\pgfpathlineto{\pgfqpoint{4.152011in}{3.484340in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{3.484425in}}%
\pgfpathlineto{\pgfqpoint{4.152885in}{3.484516in}}%
\pgfpathlineto{\pgfqpoint{4.153323in}{3.484559in}}%
\pgfpathlineto{\pgfqpoint{4.153760in}{3.484601in}}%
\pgfpathlineto{\pgfqpoint{4.154197in}{3.484650in}}%
\pgfpathlineto{\pgfqpoint{4.154634in}{3.484705in}}%
\pgfpathlineto{\pgfqpoint{4.155071in}{3.484769in}}%
\pgfpathlineto{\pgfqpoint{4.155509in}{3.484826in}}%
\pgfpathlineto{\pgfqpoint{4.155946in}{3.484848in}}%
\pgfpathlineto{\pgfqpoint{4.156383in}{3.484921in}}%
\pgfpathlineto{\pgfqpoint{4.156820in}{3.484952in}}%
\pgfpathlineto{\pgfqpoint{4.157257in}{3.484998in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{3.485079in}}%
\pgfpathlineto{\pgfqpoint{4.158132in}{3.485138in}}%
\pgfpathlineto{\pgfqpoint{4.158569in}{3.485163in}}%
\pgfpathlineto{\pgfqpoint{4.159006in}{3.485182in}}%
\pgfpathlineto{\pgfqpoint{4.159443in}{3.485225in}}%
\pgfpathlineto{\pgfqpoint{4.159881in}{3.485195in}}%
\pgfpathlineto{\pgfqpoint{4.160318in}{3.485281in}}%
\pgfpathlineto{\pgfqpoint{4.160755in}{3.485388in}}%
\pgfpathlineto{\pgfqpoint{4.161192in}{3.485442in}}%
\pgfpathlineto{\pgfqpoint{4.161630in}{3.485481in}}%
\pgfpathlineto{\pgfqpoint{4.162067in}{3.485553in}}%
\pgfpathlineto{\pgfqpoint{4.162504in}{3.485542in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{3.485583in}}%
\pgfpathlineto{\pgfqpoint{4.163378in}{3.485655in}}%
\pgfpathlineto{\pgfqpoint{4.163816in}{3.485687in}}%
\pgfpathlineto{\pgfqpoint{4.164253in}{3.485726in}}%
\pgfpathlineto{\pgfqpoint{4.164690in}{3.485774in}}%
\pgfpathlineto{\pgfqpoint{4.165127in}{3.485790in}}%
\pgfpathlineto{\pgfqpoint{4.165564in}{3.485803in}}%
\pgfpathlineto{\pgfqpoint{4.166002in}{3.485819in}}%
\pgfpathlineto{\pgfqpoint{4.166439in}{3.485886in}}%
\pgfpathlineto{\pgfqpoint{4.166876in}{3.485958in}}%
\pgfpathlineto{\pgfqpoint{4.167313in}{3.485998in}}%
\pgfpathlineto{\pgfqpoint{4.167751in}{3.486040in}}%
\pgfpathlineto{\pgfqpoint{4.168188in}{3.486083in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{3.486119in}}%
\pgfpathlineto{\pgfqpoint{4.169062in}{3.486169in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{3.486184in}}%
\pgfpathlineto{\pgfqpoint{4.169937in}{3.486252in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.486285in}}%
\pgfpathlineto{\pgfqpoint{4.170811in}{3.486325in}}%
\pgfpathlineto{\pgfqpoint{4.171248in}{3.486358in}}%
\pgfpathlineto{\pgfqpoint{4.171685in}{3.486413in}}%
\pgfpathlineto{\pgfqpoint{4.172123in}{3.486449in}}%
\pgfpathlineto{\pgfqpoint{4.172560in}{3.486497in}}%
\pgfpathlineto{\pgfqpoint{4.172997in}{3.486520in}}%
\pgfpathlineto{\pgfqpoint{4.173434in}{3.486564in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{3.486596in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{3.486632in}}%
\pgfpathlineto{\pgfqpoint{4.174746in}{3.486684in}}%
\pgfpathlineto{\pgfqpoint{4.175183in}{3.486735in}}%
\pgfpathlineto{\pgfqpoint{4.175620in}{3.486793in}}%
\pgfpathlineto{\pgfqpoint{4.176058in}{3.486829in}}%
\pgfpathlineto{\pgfqpoint{4.176495in}{3.486917in}}%
\pgfpathlineto{\pgfqpoint{4.176932in}{3.486976in}}%
\pgfpathlineto{\pgfqpoint{4.177369in}{3.487007in}}%
\pgfpathlineto{\pgfqpoint{4.177806in}{3.487041in}}%
\pgfpathlineto{\pgfqpoint{4.178244in}{3.487102in}}%
\pgfpathlineto{\pgfqpoint{4.178681in}{3.487138in}}%
\pgfpathlineto{\pgfqpoint{4.179118in}{3.487187in}}%
\pgfpathlineto{\pgfqpoint{4.179555in}{3.487278in}}%
\pgfpathlineto{\pgfqpoint{4.179992in}{3.487337in}}%
\pgfpathlineto{\pgfqpoint{4.180430in}{3.487366in}}%
\pgfpathlineto{\pgfqpoint{4.180867in}{3.487396in}}%
\pgfpathlineto{\pgfqpoint{4.181304in}{3.487442in}}%
\pgfpathlineto{\pgfqpoint{4.181741in}{3.487455in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{3.487459in}}%
\pgfpathlineto{\pgfqpoint{4.182616in}{3.487505in}}%
\pgfpathlineto{\pgfqpoint{4.183053in}{3.487584in}}%
\pgfpathlineto{\pgfqpoint{4.183490in}{3.487619in}}%
\pgfpathlineto{\pgfqpoint{4.183927in}{3.487670in}}%
\pgfpathlineto{\pgfqpoint{4.184365in}{3.487715in}}%
\pgfpathlineto{\pgfqpoint{4.184802in}{3.487749in}}%
\pgfpathlineto{\pgfqpoint{4.185239in}{3.487817in}}%
\pgfpathlineto{\pgfqpoint{4.185676in}{3.487836in}}%
\pgfpathlineto{\pgfqpoint{4.186113in}{3.487921in}}%
\pgfpathlineto{\pgfqpoint{4.186551in}{3.487954in}}%
\pgfpathlineto{\pgfqpoint{4.186988in}{3.487985in}}%
\pgfpathlineto{\pgfqpoint{4.187425in}{3.487967in}}%
\pgfpathlineto{\pgfqpoint{4.187862in}{3.488015in}}%
\pgfpathlineto{\pgfqpoint{4.188299in}{3.488094in}}%
\pgfpathlineto{\pgfqpoint{4.188737in}{3.488154in}}%
\pgfpathlineto{\pgfqpoint{4.189174in}{3.488200in}}%
\pgfpathlineto{\pgfqpoint{4.189611in}{3.488243in}}%
\pgfpathlineto{\pgfqpoint{4.190048in}{3.488309in}}%
\pgfpathlineto{\pgfqpoint{4.190486in}{3.488334in}}%
\pgfpathlineto{\pgfqpoint{4.190923in}{3.488332in}}%
\pgfpathlineto{\pgfqpoint{4.191360in}{3.488353in}}%
\pgfpathlineto{\pgfqpoint{4.191797in}{3.488369in}}%
\pgfpathlineto{\pgfqpoint{4.192234in}{3.488405in}}%
\pgfpathlineto{\pgfqpoint{4.192672in}{3.488475in}}%
\pgfpathlineto{\pgfqpoint{4.193109in}{3.488514in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{3.488591in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{4.194420in}{3.488687in}}%
\pgfpathlineto{\pgfqpoint{4.194858in}{3.488733in}}%
\pgfpathlineto{\pgfqpoint{4.195295in}{3.488795in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{3.488806in}}%
\pgfpathlineto{\pgfqpoint{4.196169in}{3.488819in}}%
\pgfpathlineto{\pgfqpoint{4.196607in}{3.488788in}}%
\pgfpathlineto{\pgfqpoint{4.197044in}{3.488826in}}%
\pgfpathlineto{\pgfqpoint{4.197481in}{3.488906in}}%
\pgfpathlineto{\pgfqpoint{4.197918in}{3.488980in}}%
\pgfpathlineto{\pgfqpoint{4.198355in}{3.488999in}}%
\pgfpathlineto{\pgfqpoint{4.198793in}{3.489023in}}%
\pgfpathlineto{\pgfqpoint{4.199230in}{3.489088in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{3.489136in}}%
\pgfpathlineto{\pgfqpoint{4.200104in}{3.489180in}}%
\pgfpathlineto{\pgfqpoint{4.200541in}{3.489173in}}%
\pgfpathlineto{\pgfqpoint{4.200979in}{3.489191in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{3.489243in}}%
\pgfpathlineto{\pgfqpoint{4.201853in}{3.489290in}}%
\pgfpathlineto{\pgfqpoint{4.202290in}{3.489321in}}%
\pgfpathlineto{\pgfqpoint{4.202727in}{3.489354in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{3.489364in}}%
\pgfpathlineto{\pgfqpoint{4.203602in}{3.489399in}}%
\pgfpathlineto{\pgfqpoint{4.204039in}{3.489416in}}%
\pgfpathlineto{\pgfqpoint{4.204476in}{3.489493in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{3.489538in}}%
\pgfpathlineto{\pgfqpoint{4.205351in}{3.489627in}}%
\pgfpathlineto{\pgfqpoint{4.205788in}{3.489674in}}%
\pgfpathlineto{\pgfqpoint{4.206225in}{3.489715in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.489741in}}%
\pgfpathlineto{\pgfqpoint{4.207100in}{3.489817in}}%
\pgfpathlineto{\pgfqpoint{4.207537in}{3.489886in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{3.489935in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{3.489978in}}%
\pgfpathlineto{\pgfqpoint{4.208848in}{3.490003in}}%
\pgfpathlineto{\pgfqpoint{4.209286in}{3.490023in}}%
\pgfpathlineto{\pgfqpoint{4.209723in}{3.490105in}}%
\pgfpathlineto{\pgfqpoint{4.210160in}{3.490144in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{3.490195in}}%
\pgfpathlineto{\pgfqpoint{4.211034in}{3.490229in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{3.490273in}}%
\pgfpathlineto{\pgfqpoint{4.211909in}{3.490334in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{3.490366in}}%
\pgfpathlineto{\pgfqpoint{4.212783in}{3.490381in}}%
\pgfpathlineto{\pgfqpoint{4.213221in}{3.490437in}}%
\pgfpathlineto{\pgfqpoint{4.213658in}{3.490488in}}%
\pgfpathlineto{\pgfqpoint{4.214095in}{3.490517in}}%
\pgfpathlineto{\pgfqpoint{4.214532in}{3.490593in}}%
\pgfpathlineto{\pgfqpoint{4.214969in}{3.490646in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{3.490667in}}%
\pgfpathlineto{\pgfqpoint{4.215844in}{3.490742in}}%
\pgfpathlineto{\pgfqpoint{4.216281in}{3.490788in}}%
\pgfpathlineto{\pgfqpoint{4.216718in}{3.490807in}}%
\pgfpathlineto{\pgfqpoint{4.217155in}{3.490840in}}%
\pgfpathlineto{\pgfqpoint{4.217593in}{3.490869in}}%
\pgfpathlineto{\pgfqpoint{4.218030in}{3.490906in}}%
\pgfpathlineto{\pgfqpoint{4.218467in}{3.490886in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{3.490954in}}%
\pgfpathlineto{\pgfqpoint{4.219342in}{3.490995in}}%
\pgfpathlineto{\pgfqpoint{4.219779in}{3.491037in}}%
\pgfpathlineto{\pgfqpoint{4.220216in}{3.491109in}}%
\pgfpathlineto{\pgfqpoint{4.220653in}{3.491202in}}%
\pgfpathlineto{\pgfqpoint{4.221090in}{3.491293in}}%
\pgfpathlineto{\pgfqpoint{4.221528in}{3.491326in}}%
\pgfpathlineto{\pgfqpoint{4.221965in}{3.491392in}}%
\pgfpathlineto{\pgfqpoint{4.222402in}{3.491439in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{3.491491in}}%
\pgfpathlineto{\pgfqpoint{4.223276in}{3.491545in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{3.491572in}}%
\pgfpathlineto{\pgfqpoint{4.224151in}{3.491602in}}%
\pgfpathlineto{\pgfqpoint{4.224588in}{3.491616in}}%
\pgfpathlineto{\pgfqpoint{4.225025in}{3.491686in}}%
\pgfpathlineto{\pgfqpoint{4.225462in}{3.491731in}}%
\pgfpathlineto{\pgfqpoint{4.225900in}{3.491737in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{3.491776in}}%
\pgfpathlineto{\pgfqpoint{4.226774in}{3.491848in}}%
\pgfpathlineto{\pgfqpoint{4.227211in}{3.491891in}}%
\pgfpathlineto{\pgfqpoint{4.227649in}{3.491948in}}%
\pgfpathlineto{\pgfqpoint{4.228086in}{3.491984in}}%
\pgfpathlineto{\pgfqpoint{4.228523in}{3.492014in}}%
\pgfpathlineto{\pgfqpoint{4.228960in}{3.492095in}}%
\pgfpathlineto{\pgfqpoint{4.229397in}{3.492117in}}%
\pgfpathlineto{\pgfqpoint{4.229835in}{3.492161in}}%
\pgfpathlineto{\pgfqpoint{4.230272in}{3.492201in}}%
\pgfpathlineto{\pgfqpoint{4.230709in}{3.492212in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{3.492274in}}%
\pgfpathlineto{\pgfqpoint{4.231583in}{3.492297in}}%
\pgfpathlineto{\pgfqpoint{4.232021in}{3.492333in}}%
\pgfpathlineto{\pgfqpoint{4.232458in}{3.492324in}}%
\pgfpathlineto{\pgfqpoint{4.232895in}{3.492349in}}%
\pgfpathlineto{\pgfqpoint{4.233332in}{3.492433in}}%
\pgfpathlineto{\pgfqpoint{4.233770in}{3.492492in}}%
\pgfpathlineto{\pgfqpoint{4.234207in}{3.492513in}}%
\pgfpathlineto{\pgfqpoint{4.234644in}{3.492513in}}%
\pgfpathlineto{\pgfqpoint{4.235081in}{3.492501in}}%
\pgfpathlineto{\pgfqpoint{4.235518in}{3.492553in}}%
\pgfpathlineto{\pgfqpoint{4.235956in}{3.492545in}}%
\pgfpathlineto{\pgfqpoint{4.236393in}{3.492528in}}%
\pgfpathlineto{\pgfqpoint{4.236830in}{3.492547in}}%
\pgfpathlineto{\pgfqpoint{4.237267in}{3.492565in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{3.492576in}}%
\pgfpathlineto{\pgfqpoint{4.238142in}{3.492631in}}%
\pgfpathlineto{\pgfqpoint{4.238579in}{3.492718in}}%
\pgfpathlineto{\pgfqpoint{4.239016in}{3.492724in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.492758in}}%
\pgfpathlineto{\pgfqpoint{4.239890in}{3.492816in}}%
\pgfpathlineto{\pgfqpoint{4.240328in}{3.492890in}}%
\pgfpathlineto{\pgfqpoint{4.240765in}{3.492884in}}%
\pgfpathlineto{\pgfqpoint{4.241202in}{3.492956in}}%
\pgfpathlineto{\pgfqpoint{4.241639in}{3.493030in}}%
\pgfpathlineto{\pgfqpoint{4.242077in}{3.493024in}}%
\pgfpathlineto{\pgfqpoint{4.242514in}{3.493094in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{3.493147in}}%
\pgfpathlineto{\pgfqpoint{4.243388in}{3.493213in}}%
\pgfpathlineto{\pgfqpoint{4.243825in}{3.493287in}}%
\pgfpathlineto{\pgfqpoint{4.244263in}{3.493345in}}%
\pgfpathlineto{\pgfqpoint{4.244700in}{3.493408in}}%
\pgfpathlineto{\pgfqpoint{4.245137in}{3.493493in}}%
\pgfpathlineto{\pgfqpoint{4.245574in}{3.493519in}}%
\pgfpathlineto{\pgfqpoint{4.246011in}{3.493582in}}%
\pgfpathlineto{\pgfqpoint{4.246449in}{3.493635in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{3.493653in}}%
\pgfpathlineto{\pgfqpoint{4.247323in}{3.493707in}}%
\pgfpathlineto{\pgfqpoint{4.247760in}{3.493743in}}%
\pgfpathlineto{\pgfqpoint{4.248198in}{3.493747in}}%
\pgfpathlineto{\pgfqpoint{4.248635in}{3.493827in}}%
\pgfpathlineto{\pgfqpoint{4.249072in}{3.493897in}}%
\pgfpathlineto{\pgfqpoint{4.249509in}{3.493966in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{3.493979in}}%
\pgfpathlineto{\pgfqpoint{4.250384in}{3.494006in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{3.494045in}}%
\pgfpathlineto{\pgfqpoint{4.251258in}{3.494095in}}%
\pgfpathlineto{\pgfqpoint{4.251695in}{3.494106in}}%
\pgfpathlineto{\pgfqpoint{4.252132in}{3.494161in}}%
\pgfpathlineto{\pgfqpoint{4.252570in}{3.494175in}}%
\pgfpathlineto{\pgfqpoint{4.253007in}{3.494255in}}%
\pgfpathlineto{\pgfqpoint{4.253444in}{3.494306in}}%
\pgfpathlineto{\pgfqpoint{4.253881in}{3.494383in}}%
\pgfpathlineto{\pgfqpoint{4.254318in}{3.494419in}}%
\pgfpathlineto{\pgfqpoint{4.254756in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{4.255193in}{3.494470in}}%
\pgfpathlineto{\pgfqpoint{4.255630in}{3.494540in}}%
\pgfpathlineto{\pgfqpoint{4.256067in}{3.494580in}}%
\pgfpathlineto{\pgfqpoint{4.256505in}{3.494596in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{3.494616in}}%
\pgfpathlineto{\pgfqpoint{4.257379in}{3.494605in}}%
\pgfpathlineto{\pgfqpoint{4.257816in}{3.494651in}}%
\pgfpathlineto{\pgfqpoint{4.258253in}{3.494716in}}%
\pgfpathlineto{\pgfqpoint{4.258691in}{3.494768in}}%
\pgfpathlineto{\pgfqpoint{4.259128in}{3.494787in}}%
\pgfpathlineto{\pgfqpoint{4.259565in}{3.494867in}}%
\pgfpathlineto{\pgfqpoint{4.260002in}{3.494948in}}%
\pgfpathlineto{\pgfqpoint{4.260439in}{3.494952in}}%
\pgfpathlineto{\pgfqpoint{4.260877in}{3.494958in}}%
\pgfpathlineto{\pgfqpoint{4.261314in}{3.494997in}}%
\pgfpathlineto{\pgfqpoint{4.261751in}{3.495046in}}%
\pgfpathlineto{\pgfqpoint{4.262188in}{3.495058in}}%
\pgfpathlineto{\pgfqpoint{4.262625in}{3.495091in}}%
\pgfpathlineto{\pgfqpoint{4.263063in}{3.495094in}}%
\pgfpathlineto{\pgfqpoint{4.263500in}{3.495149in}}%
\pgfpathlineto{\pgfqpoint{4.263937in}{3.495165in}}%
\pgfpathlineto{\pgfqpoint{4.264374in}{3.495236in}}%
\pgfpathlineto{\pgfqpoint{4.264812in}{3.495304in}}%
\pgfpathlineto{\pgfqpoint{4.265249in}{3.495383in}}%
\pgfpathlineto{\pgfqpoint{4.265686in}{3.495420in}}%
\pgfpathlineto{\pgfqpoint{4.266123in}{3.495405in}}%
\pgfpathlineto{\pgfqpoint{4.266560in}{3.495480in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{3.495537in}}%
\pgfpathlineto{\pgfqpoint{4.267435in}{3.495590in}}%
\pgfpathlineto{\pgfqpoint{4.267872in}{3.495674in}}%
\pgfpathlineto{\pgfqpoint{4.268309in}{3.495740in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{3.495777in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{3.495808in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{3.495835in}}%
\pgfpathlineto{\pgfqpoint{4.270058in}{3.495881in}}%
\pgfpathlineto{\pgfqpoint{4.270495in}{3.495894in}}%
\pgfpathlineto{\pgfqpoint{4.270933in}{3.495978in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{3.496075in}}%
\pgfpathlineto{\pgfqpoint{4.271807in}{3.496114in}}%
\pgfpathlineto{\pgfqpoint{4.272244in}{3.496139in}}%
\pgfpathlineto{\pgfqpoint{4.272681in}{3.496127in}}%
\pgfpathlineto{\pgfqpoint{4.273119in}{3.496228in}}%
\pgfpathlineto{\pgfqpoint{4.273556in}{3.496253in}}%
\pgfpathlineto{\pgfqpoint{4.273993in}{3.496233in}}%
\pgfpathlineto{\pgfqpoint{4.274430in}{3.496280in}}%
\pgfpathlineto{\pgfqpoint{4.274867in}{3.496319in}}%
\pgfpathlineto{\pgfqpoint{4.275305in}{3.496342in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{3.496371in}}%
\pgfpathlineto{\pgfqpoint{4.276179in}{3.496391in}}%
\pgfpathlineto{\pgfqpoint{4.276616in}{3.496473in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{3.496485in}}%
\pgfpathlineto{\pgfqpoint{4.277491in}{3.496602in}}%
\pgfpathlineto{\pgfqpoint{4.277928in}{3.496641in}}%
\pgfpathlineto{\pgfqpoint{4.278365in}{3.496698in}}%
\pgfpathlineto{\pgfqpoint{4.278802in}{3.496695in}}%
\pgfpathlineto{\pgfqpoint{4.279240in}{3.496759in}}%
\pgfpathlineto{\pgfqpoint{4.279677in}{3.496821in}}%
\pgfpathlineto{\pgfqpoint{4.280114in}{3.496831in}}%
\pgfpathlineto{\pgfqpoint{4.280551in}{3.496860in}}%
\pgfpathlineto{\pgfqpoint{4.280988in}{3.496877in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.496895in}}%
\pgfpathlineto{\pgfqpoint{4.281863in}{3.496912in}}%
\pgfpathlineto{\pgfqpoint{4.282300in}{3.496961in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{3.496975in}}%
\pgfpathlineto{\pgfqpoint{4.283174in}{3.496985in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{3.497052in}}%
\pgfpathlineto{\pgfqpoint{4.284049in}{3.497090in}}%
\pgfpathlineto{\pgfqpoint{4.284486in}{3.497161in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{3.497222in}}%
\pgfpathlineto{\pgfqpoint{4.285361in}{3.497222in}}%
\pgfpathlineto{\pgfqpoint{4.285798in}{3.497282in}}%
\pgfpathlineto{\pgfqpoint{4.286235in}{3.497357in}}%
\pgfpathlineto{\pgfqpoint{4.286672in}{3.497356in}}%
\pgfpathlineto{\pgfqpoint{4.287109in}{3.497428in}}%
\pgfpathlineto{\pgfqpoint{4.287547in}{3.497502in}}%
\pgfpathlineto{\pgfqpoint{4.287984in}{3.497548in}}%
\pgfpathlineto{\pgfqpoint{4.288421in}{3.497574in}}%
\pgfpathlineto{\pgfqpoint{4.288858in}{3.497577in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{3.497629in}}%
\pgfpathlineto{\pgfqpoint{4.289733in}{3.497657in}}%
\pgfpathlineto{\pgfqpoint{4.290170in}{3.497690in}}%
\pgfpathlineto{\pgfqpoint{4.290607in}{3.497704in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{3.497761in}}%
\pgfpathlineto{\pgfqpoint{4.291481in}{3.497830in}}%
\pgfpathlineto{\pgfqpoint{4.291919in}{3.497872in}}%
\pgfpathlineto{\pgfqpoint{4.292356in}{3.497891in}}%
\pgfpathlineto{\pgfqpoint{4.292793in}{3.497927in}}%
\pgfpathlineto{\pgfqpoint{4.293230in}{3.497952in}}%
\pgfpathlineto{\pgfqpoint{4.293668in}{3.497976in}}%
\pgfpathlineto{\pgfqpoint{4.294105in}{3.498001in}}%
\pgfpathlineto{\pgfqpoint{4.294542in}{3.497985in}}%
\pgfpathlineto{\pgfqpoint{4.294979in}{3.498014in}}%
\pgfpathlineto{\pgfqpoint{4.295416in}{3.498056in}}%
\pgfpathlineto{\pgfqpoint{4.295854in}{3.498083in}}%
\pgfpathlineto{\pgfqpoint{4.296291in}{3.498148in}}%
\pgfpathlineto{\pgfqpoint{4.296728in}{3.498182in}}%
\pgfpathlineto{\pgfqpoint{4.297165in}{3.498211in}}%
\pgfpathlineto{\pgfqpoint{4.297602in}{3.498218in}}%
\pgfpathlineto{\pgfqpoint{4.298040in}{3.498231in}}%
\pgfpathlineto{\pgfqpoint{4.298477in}{3.498257in}}%
\pgfpathlineto{\pgfqpoint{4.298914in}{3.498299in}}%
\pgfpathlineto{\pgfqpoint{4.299351in}{3.498356in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{3.498360in}}%
\pgfpathlineto{\pgfqpoint{4.300226in}{3.498333in}}%
\pgfpathlineto{\pgfqpoint{4.300663in}{3.498390in}}%
\pgfpathlineto{\pgfqpoint{4.301100in}{3.498398in}}%
\pgfpathlineto{\pgfqpoint{4.301537in}{3.498449in}}%
\pgfpathlineto{\pgfqpoint{4.301975in}{3.498487in}}%
\pgfpathlineto{\pgfqpoint{4.302412in}{3.498535in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{3.498537in}}%
\pgfpathlineto{\pgfqpoint{4.303286in}{3.498633in}}%
\pgfpathlineto{\pgfqpoint{4.303723in}{3.498625in}}%
\pgfpathlineto{\pgfqpoint{4.304161in}{3.498689in}}%
\pgfpathlineto{\pgfqpoint{4.304598in}{3.498764in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{3.498814in}}%
\pgfpathlineto{\pgfqpoint{4.305472in}{3.498865in}}%
\pgfpathlineto{\pgfqpoint{4.305909in}{3.498877in}}%
\pgfpathlineto{\pgfqpoint{4.306347in}{3.498928in}}%
\pgfpathlineto{\pgfqpoint{4.306784in}{3.498988in}}%
\pgfpathlineto{\pgfqpoint{4.307221in}{3.499017in}}%
\pgfpathlineto{\pgfqpoint{4.307658in}{3.499064in}}%
\pgfpathlineto{\pgfqpoint{4.308096in}{3.499108in}}%
\pgfpathlineto{\pgfqpoint{4.308533in}{3.499174in}}%
\pgfpathlineto{\pgfqpoint{4.308970in}{3.499146in}}%
\pgfpathlineto{\pgfqpoint{4.309407in}{3.499202in}}%
\pgfpathlineto{\pgfqpoint{4.309844in}{3.499280in}}%
\pgfpathlineto{\pgfqpoint{4.310282in}{3.499373in}}%
\pgfpathlineto{\pgfqpoint{4.310719in}{3.499401in}}%
\pgfpathlineto{\pgfqpoint{4.311156in}{3.499461in}}%
\pgfpathlineto{\pgfqpoint{4.311593in}{3.499532in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{3.499562in}}%
\pgfpathlineto{\pgfqpoint{4.312468in}{3.499594in}}%
\pgfpathlineto{\pgfqpoint{4.312905in}{3.499639in}}%
\pgfpathlineto{\pgfqpoint{4.313342in}{3.499679in}}%
\pgfpathlineto{\pgfqpoint{4.313779in}{3.499745in}}%
\pgfpathlineto{\pgfqpoint{4.314216in}{3.499781in}}%
\pgfpathlineto{\pgfqpoint{4.314654in}{3.499818in}}%
\pgfpathlineto{\pgfqpoint{4.315091in}{3.499871in}}%
\pgfpathlineto{\pgfqpoint{4.315528in}{3.499897in}}%
\pgfpathlineto{\pgfqpoint{4.315965in}{3.499971in}}%
\pgfpathlineto{\pgfqpoint{4.316403in}{3.500038in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{3.500083in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{3.500102in}}%
\pgfpathlineto{\pgfqpoint{4.317714in}{3.500110in}}%
\pgfpathlineto{\pgfqpoint{4.318151in}{3.500176in}}%
\pgfpathlineto{\pgfqpoint{4.318589in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{4.319026in}{3.500233in}}%
\pgfpathlineto{\pgfqpoint{4.319463in}{3.500268in}}%
\pgfpathlineto{\pgfqpoint{4.319900in}{3.500330in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{3.500364in}}%
\pgfpathlineto{\pgfqpoint{4.320775in}{3.500398in}}%
\pgfpathlineto{\pgfqpoint{4.321212in}{3.500435in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{3.500502in}}%
\pgfpathlineto{\pgfqpoint{4.322086in}{3.500517in}}%
\pgfpathlineto{\pgfqpoint{4.322524in}{3.500512in}}%
\pgfpathlineto{\pgfqpoint{4.322961in}{3.500550in}}%
\pgfpathlineto{\pgfqpoint{4.323398in}{3.500621in}}%
\pgfpathlineto{\pgfqpoint{4.323835in}{3.500643in}}%
\pgfpathlineto{\pgfqpoint{4.324272in}{3.500685in}}%
\pgfpathlineto{\pgfqpoint{4.324710in}{3.500707in}}%
\pgfpathlineto{\pgfqpoint{4.325147in}{3.500739in}}%
\pgfpathlineto{\pgfqpoint{4.325584in}{3.500756in}}%
\pgfpathlineto{\pgfqpoint{4.326021in}{3.500800in}}%
\pgfpathlineto{\pgfqpoint{4.326458in}{3.500860in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{3.500885in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{3.500901in}}%
\pgfpathlineto{\pgfqpoint{4.327770in}{3.500928in}}%
\pgfpathlineto{\pgfqpoint{4.328207in}{3.500979in}}%
\pgfpathlineto{\pgfqpoint{4.328644in}{3.501044in}}%
\pgfpathlineto{\pgfqpoint{4.329082in}{3.501080in}}%
\pgfpathlineto{\pgfqpoint{4.329519in}{3.501133in}}%
\pgfpathlineto{\pgfqpoint{4.329956in}{3.501192in}}%
\pgfpathlineto{\pgfqpoint{4.330393in}{3.501240in}}%
\pgfpathlineto{\pgfqpoint{4.330831in}{3.501267in}}%
\pgfpathlineto{\pgfqpoint{4.331268in}{3.501299in}}%
\pgfpathlineto{\pgfqpoint{4.331705in}{3.501359in}}%
\pgfpathlineto{\pgfqpoint{4.332142in}{3.501393in}}%
\pgfpathlineto{\pgfqpoint{4.332579in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{3.501462in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{3.501534in}}%
\pgfpathlineto{\pgfqpoint{4.333891in}{3.501588in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{3.501597in}}%
\pgfpathlineto{\pgfqpoint{4.334765in}{3.501699in}}%
\pgfpathlineto{\pgfqpoint{4.335203in}{3.501730in}}%
\pgfpathlineto{\pgfqpoint{4.335640in}{3.501749in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{3.501787in}}%
\pgfpathlineto{\pgfqpoint{4.336514in}{3.501795in}}%
\pgfpathlineto{\pgfqpoint{4.336952in}{3.501829in}}%
\pgfpathlineto{\pgfqpoint{4.337389in}{3.501919in}}%
\pgfpathlineto{\pgfqpoint{4.337826in}{3.501941in}}%
\pgfpathlineto{\pgfqpoint{4.338263in}{3.501961in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{3.501959in}}%
\pgfpathlineto{\pgfqpoint{4.339138in}{3.501978in}}%
\pgfpathlineto{\pgfqpoint{4.339575in}{3.501998in}}%
\pgfpathlineto{\pgfqpoint{4.340012in}{3.502037in}}%
\pgfpathlineto{\pgfqpoint{4.340449in}{3.502091in}}%
\pgfpathlineto{\pgfqpoint{4.340886in}{3.502113in}}%
\pgfpathlineto{\pgfqpoint{4.341324in}{3.502168in}}%
\pgfpathlineto{\pgfqpoint{4.341761in}{3.502215in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{3.502217in}}%
\pgfpathlineto{\pgfqpoint{4.342635in}{3.502241in}}%
\pgfpathlineto{\pgfqpoint{4.343072in}{3.502310in}}%
\pgfpathlineto{\pgfqpoint{4.343510in}{3.502387in}}%
\pgfpathlineto{\pgfqpoint{4.343947in}{3.502446in}}%
\pgfpathlineto{\pgfqpoint{4.344384in}{3.502486in}}%
\pgfpathlineto{\pgfqpoint{4.344821in}{3.502508in}}%
\pgfpathlineto{\pgfqpoint{4.345259in}{3.502562in}}%
\pgfpathlineto{\pgfqpoint{4.345696in}{3.502617in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{3.502643in}}%
\pgfpathlineto{\pgfqpoint{4.346570in}{3.502723in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{3.502735in}}%
\pgfpathlineto{\pgfqpoint{4.347445in}{3.502753in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{3.502776in}}%
\pgfpathlineto{\pgfqpoint{4.348319in}{3.502803in}}%
\pgfpathlineto{\pgfqpoint{4.348756in}{3.502820in}}%
\pgfpathlineto{\pgfqpoint{4.349193in}{3.502870in}}%
\pgfpathlineto{\pgfqpoint{4.349631in}{3.502955in}}%
\pgfpathlineto{\pgfqpoint{4.350068in}{3.502976in}}%
\pgfpathlineto{\pgfqpoint{4.350505in}{3.502988in}}%
\pgfpathlineto{\pgfqpoint{4.350942in}{3.503063in}}%
\pgfpathlineto{\pgfqpoint{4.351379in}{3.503117in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{3.503135in}}%
\pgfpathlineto{\pgfqpoint{4.352254in}{3.503139in}}%
\pgfpathlineto{\pgfqpoint{4.352691in}{3.503225in}}%
\pgfpathlineto{\pgfqpoint{4.353128in}{3.503266in}}%
\pgfpathlineto{\pgfqpoint{4.353566in}{3.503329in}}%
\pgfpathlineto{\pgfqpoint{4.354003in}{3.503388in}}%
\pgfpathlineto{\pgfqpoint{4.354440in}{3.503416in}}%
\pgfpathlineto{\pgfqpoint{4.354877in}{3.503419in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{3.503454in}}%
\pgfpathlineto{\pgfqpoint{4.355752in}{3.503474in}}%
\pgfpathlineto{\pgfqpoint{4.356189in}{3.503475in}}%
\pgfpathlineto{\pgfqpoint{4.356626in}{3.503516in}}%
\pgfpathlineto{\pgfqpoint{4.357063in}{3.503576in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{3.503597in}}%
\pgfpathlineto{\pgfqpoint{4.357938in}{3.503609in}}%
\pgfpathlineto{\pgfqpoint{4.358375in}{3.503666in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{3.503732in}}%
\pgfpathlineto{\pgfqpoint{4.359249in}{3.503787in}}%
\pgfpathlineto{\pgfqpoint{4.359687in}{3.503813in}}%
\pgfpathlineto{\pgfqpoint{4.360124in}{3.503819in}}%
\pgfpathlineto{\pgfqpoint{4.360561in}{3.503875in}}%
\pgfpathlineto{\pgfqpoint{4.360998in}{3.503940in}}%
\pgfpathlineto{\pgfqpoint{4.361435in}{3.503953in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{3.504031in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{3.504070in}}%
\pgfpathlineto{\pgfqpoint{4.362747in}{3.504138in}}%
\pgfpathlineto{\pgfqpoint{4.363184in}{3.504191in}}%
\pgfpathlineto{\pgfqpoint{4.363621in}{3.504213in}}%
\pgfpathlineto{\pgfqpoint{4.364059in}{3.504234in}}%
\pgfpathlineto{\pgfqpoint{4.364496in}{3.504278in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{3.504295in}}%
\pgfpathlineto{\pgfqpoint{4.365370in}{3.504325in}}%
\pgfpathlineto{\pgfqpoint{4.365807in}{3.504394in}}%
\pgfpathlineto{\pgfqpoint{4.366245in}{3.504414in}}%
\pgfpathlineto{\pgfqpoint{4.366682in}{3.504477in}}%
\pgfpathlineto{\pgfqpoint{4.367119in}{3.504473in}}%
\pgfpathlineto{\pgfqpoint{4.367556in}{3.504512in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{3.504509in}}%
\pgfpathlineto{\pgfqpoint{4.368431in}{3.504581in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{3.504597in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{3.504659in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.504665in}}%
\pgfpathlineto{\pgfqpoint{4.370180in}{3.504710in}}%
\pgfpathlineto{\pgfqpoint{4.370617in}{3.504750in}}%
\pgfpathlineto{\pgfqpoint{4.371054in}{3.504775in}}%
\pgfpathlineto{\pgfqpoint{4.371491in}{3.504784in}}%
\pgfpathlineto{\pgfqpoint{4.371928in}{3.504802in}}%
\pgfpathlineto{\pgfqpoint{4.372366in}{3.504851in}}%
\pgfpathlineto{\pgfqpoint{4.372803in}{3.504900in}}%
\pgfpathlineto{\pgfqpoint{4.373240in}{3.504955in}}%
\pgfpathlineto{\pgfqpoint{4.373677in}{3.505030in}}%
\pgfpathlineto{\pgfqpoint{4.374115in}{3.505067in}}%
\pgfpathlineto{\pgfqpoint{4.374552in}{3.505088in}}%
\pgfpathlineto{\pgfqpoint{4.374989in}{3.505132in}}%
\pgfpathlineto{\pgfqpoint{4.375426in}{3.505153in}}%
\pgfpathlineto{\pgfqpoint{4.375863in}{3.505219in}}%
\pgfpathlineto{\pgfqpoint{4.376301in}{3.505266in}}%
\pgfpathlineto{\pgfqpoint{4.376738in}{3.505319in}}%
\pgfpathlineto{\pgfqpoint{4.377175in}{3.505394in}}%
\pgfpathlineto{\pgfqpoint{4.377612in}{3.505415in}}%
\pgfpathlineto{\pgfqpoint{4.378049in}{3.505492in}}%
\pgfpathlineto{\pgfqpoint{4.378487in}{3.505563in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{3.505629in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{3.505670in}}%
\pgfpathlineto{\pgfqpoint{4.379798in}{3.505678in}}%
\pgfpathlineto{\pgfqpoint{4.380235in}{3.505753in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{3.505785in}}%
\pgfpathlineto{\pgfqpoint{4.381110in}{3.505861in}}%
\pgfpathlineto{\pgfqpoint{4.381547in}{3.505874in}}%
\pgfpathlineto{\pgfqpoint{4.381984in}{3.505919in}}%
\pgfpathlineto{\pgfqpoint{4.382422in}{3.505958in}}%
\pgfpathlineto{\pgfqpoint{4.382859in}{3.505987in}}%
\pgfpathlineto{\pgfqpoint{4.383296in}{3.506005in}}%
\pgfpathlineto{\pgfqpoint{4.383733in}{3.506048in}}%
\pgfpathlineto{\pgfqpoint{4.384170in}{3.506075in}}%
\pgfpathlineto{\pgfqpoint{4.384608in}{3.506119in}}%
\pgfpathlineto{\pgfqpoint{4.385045in}{3.506145in}}%
\pgfpathlineto{\pgfqpoint{4.385482in}{3.506180in}}%
\pgfpathlineto{\pgfqpoint{4.385919in}{3.506255in}}%
\pgfpathlineto{\pgfqpoint{4.386356in}{3.506275in}}%
\pgfpathlineto{\pgfqpoint{4.386794in}{3.506299in}}%
\pgfpathlineto{\pgfqpoint{4.387231in}{3.506350in}}%
\pgfpathlineto{\pgfqpoint{4.387668in}{3.506391in}}%
\pgfpathlineto{\pgfqpoint{4.388105in}{3.506395in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{3.506459in}}%
\pgfpathlineto{\pgfqpoint{4.388980in}{3.506521in}}%
\pgfpathlineto{\pgfqpoint{4.389417in}{3.506531in}}%
\pgfpathlineto{\pgfqpoint{4.389854in}{3.506544in}}%
\pgfpathlineto{\pgfqpoint{4.390291in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.390729in}{3.506614in}}%
\pgfpathlineto{\pgfqpoint{4.391166in}{3.506623in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{3.506640in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{3.506672in}}%
\pgfpathlineto{\pgfqpoint{4.392477in}{3.506725in}}%
\pgfpathlineto{\pgfqpoint{4.392915in}{3.506764in}}%
\pgfpathlineto{\pgfqpoint{4.393352in}{3.506833in}}%
\pgfpathlineto{\pgfqpoint{4.393789in}{3.506867in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{3.506893in}}%
\pgfpathlineto{\pgfqpoint{4.394663in}{3.506981in}}%
\pgfpathlineto{\pgfqpoint{4.395101in}{3.507040in}}%
\pgfpathlineto{\pgfqpoint{4.395538in}{3.507076in}}%
\pgfpathlineto{\pgfqpoint{4.395975in}{3.507064in}}%
\pgfpathlineto{\pgfqpoint{4.396412in}{3.507113in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{3.507191in}}%
\pgfpathlineto{\pgfqpoint{4.397287in}{3.507222in}}%
\pgfpathlineto{\pgfqpoint{4.397724in}{3.507246in}}%
\pgfpathlineto{\pgfqpoint{4.398161in}{3.507314in}}%
\pgfpathlineto{\pgfqpoint{4.398598in}{3.507341in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{3.507361in}}%
\pgfpathlineto{\pgfqpoint{4.399473in}{3.507395in}}%
\pgfpathlineto{\pgfqpoint{4.399910in}{3.507417in}}%
\pgfpathlineto{\pgfqpoint{4.400347in}{3.507429in}}%
\pgfpathlineto{\pgfqpoint{4.400784in}{3.507502in}}%
\pgfpathlineto{\pgfqpoint{4.401222in}{3.507530in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{3.507561in}}%
\pgfpathlineto{\pgfqpoint{4.402096in}{3.507594in}}%
\pgfpathlineto{\pgfqpoint{4.402533in}{3.507635in}}%
\pgfpathlineto{\pgfqpoint{4.402970in}{3.507709in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{3.507759in}}%
\pgfpathlineto{\pgfqpoint{4.403845in}{3.507830in}}%
\pgfpathlineto{\pgfqpoint{4.404282in}{3.507854in}}%
\pgfpathlineto{\pgfqpoint{4.404719in}{3.507911in}}%
\pgfpathlineto{\pgfqpoint{4.405157in}{3.507996in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{3.508035in}}%
\pgfpathlineto{\pgfqpoint{4.406031in}{3.508065in}}%
\pgfpathlineto{\pgfqpoint{4.406468in}{3.508093in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{3.508129in}}%
\pgfpathlineto{\pgfqpoint{4.407343in}{3.508168in}}%
\pgfpathlineto{\pgfqpoint{4.407780in}{3.508212in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{3.508248in}}%
\pgfpathlineto{\pgfqpoint{4.408654in}{3.508255in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{3.508336in}}%
\pgfpathlineto{\pgfqpoint{4.409529in}{3.508361in}}%
\pgfpathlineto{\pgfqpoint{4.409966in}{3.508358in}}%
\pgfpathlineto{\pgfqpoint{4.410403in}{3.508389in}}%
\pgfpathlineto{\pgfqpoint{4.410840in}{3.508445in}}%
\pgfpathlineto{\pgfqpoint{4.411278in}{3.508476in}}%
\pgfpathlineto{\pgfqpoint{4.411715in}{3.508491in}}%
\pgfpathlineto{\pgfqpoint{4.412152in}{3.508529in}}%
\pgfpathlineto{\pgfqpoint{4.412589in}{3.508547in}}%
\pgfpathlineto{\pgfqpoint{4.413026in}{3.508547in}}%
\pgfpathlineto{\pgfqpoint{4.413464in}{3.508586in}}%
\pgfpathlineto{\pgfqpoint{4.413901in}{3.508613in}}%
\pgfpathlineto{\pgfqpoint{4.414338in}{3.508680in}}%
\pgfpathlineto{\pgfqpoint{4.414775in}{3.508726in}}%
\pgfpathlineto{\pgfqpoint{4.415212in}{3.508751in}}%
\pgfpathlineto{\pgfqpoint{4.415650in}{3.508780in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.508828in}}%
\pgfpathlineto{\pgfqpoint{4.416524in}{3.508861in}}%
\pgfpathlineto{\pgfqpoint{4.416961in}{3.508884in}}%
\pgfpathlineto{\pgfqpoint{4.417398in}{3.508908in}}%
\pgfpathlineto{\pgfqpoint{4.417836in}{3.508954in}}%
\pgfpathlineto{\pgfqpoint{4.418273in}{3.508983in}}%
\pgfpathlineto{\pgfqpoint{4.418710in}{3.509008in}}%
\pgfpathlineto{\pgfqpoint{4.419147in}{3.509110in}}%
\pgfpathlineto{\pgfqpoint{4.419585in}{3.509150in}}%
\pgfpathlineto{\pgfqpoint{4.420022in}{3.509190in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{3.509233in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{3.509295in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.509328in}}%
\pgfpathlineto{\pgfqpoint{4.421771in}{3.509357in}}%
\pgfpathlineto{\pgfqpoint{4.422208in}{3.509392in}}%
\pgfpathlineto{\pgfqpoint{4.422645in}{3.509422in}}%
\pgfpathlineto{\pgfqpoint{4.423082in}{3.509446in}}%
\pgfpathlineto{\pgfqpoint{4.423519in}{3.509482in}}%
\pgfpathlineto{\pgfqpoint{4.423957in}{3.509467in}}%
\pgfpathlineto{\pgfqpoint{4.424394in}{3.509472in}}%
\pgfpathlineto{\pgfqpoint{4.424831in}{3.509556in}}%
\pgfpathlineto{\pgfqpoint{4.425268in}{3.509626in}}%
\pgfpathlineto{\pgfqpoint{4.425706in}{3.509708in}}%
\pgfpathlineto{\pgfqpoint{4.426143in}{3.509712in}}%
\pgfpathlineto{\pgfqpoint{4.426580in}{3.509807in}}%
\pgfpathlineto{\pgfqpoint{4.427017in}{3.509846in}}%
\pgfpathlineto{\pgfqpoint{4.427454in}{3.509870in}}%
\pgfpathlineto{\pgfqpoint{4.427892in}{3.509933in}}%
\pgfpathlineto{\pgfqpoint{4.428329in}{3.509969in}}%
\pgfpathlineto{\pgfqpoint{4.428766in}{3.509994in}}%
\pgfpathlineto{\pgfqpoint{4.429203in}{3.510022in}}%
\pgfpathlineto{\pgfqpoint{4.429640in}{3.510036in}}%
\pgfpathlineto{\pgfqpoint{4.430078in}{3.510044in}}%
\pgfpathlineto{\pgfqpoint{4.430515in}{3.510081in}}%
\pgfpathlineto{\pgfqpoint{4.430952in}{3.510126in}}%
\pgfpathlineto{\pgfqpoint{4.431389in}{3.510158in}}%
\pgfpathlineto{\pgfqpoint{4.431826in}{3.510202in}}%
\pgfpathlineto{\pgfqpoint{4.432264in}{3.510240in}}%
\pgfpathlineto{\pgfqpoint{4.432701in}{3.510306in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{3.510319in}}%
\pgfpathlineto{\pgfqpoint{4.433575in}{3.510354in}}%
\pgfpathlineto{\pgfqpoint{4.434013in}{3.510363in}}%
\pgfpathlineto{\pgfqpoint{4.434450in}{3.510405in}}%
\pgfpathlineto{\pgfqpoint{4.434887in}{3.510458in}}%
\pgfpathlineto{\pgfqpoint{4.435324in}{3.510498in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{3.510522in}}%
\pgfpathlineto{\pgfqpoint{4.436199in}{3.510507in}}%
\pgfpathlineto{\pgfqpoint{4.436636in}{3.510527in}}%
\pgfpathlineto{\pgfqpoint{4.437073in}{3.510575in}}%
\pgfpathlineto{\pgfqpoint{4.437510in}{3.510616in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{3.510663in}}%
\pgfpathlineto{\pgfqpoint{4.438385in}{3.510734in}}%
\pgfpathlineto{\pgfqpoint{4.438822in}{3.510750in}}%
\pgfpathlineto{\pgfqpoint{4.439259in}{3.510815in}}%
\pgfpathlineto{\pgfqpoint{4.439696in}{3.510850in}}%
\pgfpathlineto{\pgfqpoint{4.440134in}{3.510920in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{3.510977in}}%
\pgfpathlineto{\pgfqpoint{4.441008in}{3.511042in}}%
\pgfpathlineto{\pgfqpoint{4.441445in}{3.511024in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{3.511091in}}%
\pgfpathlineto{\pgfqpoint{4.442320in}{3.511132in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{3.511171in}}%
\pgfpathlineto{\pgfqpoint{4.443194in}{3.511264in}}%
\pgfpathlineto{\pgfqpoint{4.443631in}{3.511277in}}%
\pgfpathlineto{\pgfqpoint{4.444068in}{3.511316in}}%
\pgfpathlineto{\pgfqpoint{4.444506in}{3.511362in}}%
\pgfpathlineto{\pgfqpoint{4.444943in}{3.511372in}}%
\pgfpathlineto{\pgfqpoint{4.445380in}{3.511415in}}%
\pgfpathlineto{\pgfqpoint{4.445817in}{3.511479in}}%
\pgfpathlineto{\pgfqpoint{4.446254in}{3.511496in}}%
\pgfpathlineto{\pgfqpoint{4.446692in}{3.511508in}}%
\pgfpathlineto{\pgfqpoint{4.447129in}{3.511552in}}%
\pgfpathlineto{\pgfqpoint{4.447566in}{3.511590in}}%
\pgfpathlineto{\pgfqpoint{4.448003in}{3.511634in}}%
\pgfpathlineto{\pgfqpoint{4.448441in}{3.511712in}}%
\pgfpathlineto{\pgfqpoint{4.448878in}{3.511770in}}%
\pgfpathlineto{\pgfqpoint{4.449315in}{3.511843in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{3.511854in}}%
\pgfpathlineto{\pgfqpoint{4.450189in}{3.511951in}}%
\pgfpathlineto{\pgfqpoint{4.450627in}{3.512033in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{3.512028in}}%
\pgfpathlineto{\pgfqpoint{4.451501in}{3.512131in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{3.512209in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{3.512266in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{3.512310in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{3.512376in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{3.512404in}}%
\pgfpathlineto{\pgfqpoint{4.454124in}{3.512436in}}%
\pgfpathlineto{\pgfqpoint{4.454561in}{3.512452in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{3.512503in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{3.512507in}}%
\pgfpathlineto{\pgfqpoint{4.455873in}{3.512548in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.512601in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{3.512680in}}%
\pgfpathlineto{\pgfqpoint{4.457185in}{3.512703in}}%
\pgfpathlineto{\pgfqpoint{4.457622in}{3.512754in}}%
\pgfpathlineto{\pgfqpoint{4.458059in}{3.512829in}}%
\pgfpathlineto{\pgfqpoint{4.458496in}{3.512848in}}%
\pgfpathlineto{\pgfqpoint{4.458934in}{3.512867in}}%
\pgfpathlineto{\pgfqpoint{4.459371in}{3.512883in}}%
\pgfpathlineto{\pgfqpoint{4.459808in}{3.512888in}}%
\pgfpathlineto{\pgfqpoint{4.460245in}{3.512934in}}%
\pgfpathlineto{\pgfqpoint{4.460682in}{3.513002in}}%
\pgfpathlineto{\pgfqpoint{4.461120in}{3.513041in}}%
\pgfpathlineto{\pgfqpoint{4.461557in}{3.513061in}}%
\pgfpathlineto{\pgfqpoint{4.461994in}{3.513075in}}%
\pgfpathlineto{\pgfqpoint{4.462431in}{3.513078in}}%
\pgfpathlineto{\pgfqpoint{4.462869in}{3.513156in}}%
\pgfpathlineto{\pgfqpoint{4.463306in}{3.513199in}}%
\pgfpathlineto{\pgfqpoint{4.463743in}{3.513251in}}%
\pgfpathlineto{\pgfqpoint{4.464180in}{3.513272in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{3.513319in}}%
\pgfpathlineto{\pgfqpoint{4.465055in}{3.513373in}}%
\pgfpathlineto{\pgfqpoint{4.465492in}{3.513407in}}%
\pgfpathlineto{\pgfqpoint{4.465929in}{3.513449in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{3.513476in}}%
\pgfpathlineto{\pgfqpoint{4.466803in}{3.513500in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{3.513570in}}%
\pgfpathlineto{\pgfqpoint{4.467678in}{3.513604in}}%
\pgfpathlineto{\pgfqpoint{4.468115in}{3.513619in}}%
\pgfpathlineto{\pgfqpoint{4.468552in}{3.513693in}}%
\pgfpathlineto{\pgfqpoint{4.468989in}{3.513704in}}%
\pgfpathlineto{\pgfqpoint{4.469427in}{3.513808in}}%
\pgfpathlineto{\pgfqpoint{4.469864in}{3.513799in}}%
\pgfpathlineto{\pgfqpoint{4.470301in}{3.513844in}}%
\pgfpathlineto{\pgfqpoint{4.470738in}{3.513912in}}%
\pgfpathlineto{\pgfqpoint{4.471176in}{3.513927in}}%
\pgfpathlineto{\pgfqpoint{4.471613in}{3.513996in}}%
\pgfpathlineto{\pgfqpoint{4.472050in}{3.514012in}}%
\pgfpathlineto{\pgfqpoint{4.472487in}{3.514008in}}%
\pgfpathlineto{\pgfqpoint{4.472924in}{3.514063in}}%
\pgfpathlineto{\pgfqpoint{4.473362in}{3.514092in}}%
\pgfpathlineto{\pgfqpoint{4.473799in}{3.514096in}}%
\pgfpathlineto{\pgfqpoint{4.474236in}{3.514160in}}%
\pgfpathlineto{\pgfqpoint{4.474673in}{3.514164in}}%
\pgfpathlineto{\pgfqpoint{4.475110in}{3.514204in}}%
\pgfpathlineto{\pgfqpoint{4.475548in}{3.514209in}}%
\pgfpathlineto{\pgfqpoint{4.475985in}{3.514216in}}%
\pgfpathlineto{\pgfqpoint{4.476422in}{3.514268in}}%
\pgfpathlineto{\pgfqpoint{4.476859in}{3.514317in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{3.514318in}}%
\pgfpathlineto{\pgfqpoint{4.477734in}{3.514341in}}%
\pgfpathlineto{\pgfqpoint{4.478171in}{3.514359in}}%
\pgfpathlineto{\pgfqpoint{4.478608in}{3.514417in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{3.514491in}}%
\pgfpathlineto{\pgfqpoint{4.479483in}{3.514493in}}%
\pgfpathlineto{\pgfqpoint{4.479920in}{3.514547in}}%
\pgfpathlineto{\pgfqpoint{4.480357in}{3.514613in}}%
\pgfpathlineto{\pgfqpoint{4.480794in}{3.514614in}}%
\pgfpathlineto{\pgfqpoint{4.481231in}{3.514659in}}%
\pgfpathlineto{\pgfqpoint{4.481669in}{3.514708in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{3.514753in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{3.514817in}}%
\pgfpathlineto{\pgfqpoint{4.482980in}{3.514847in}}%
\pgfpathlineto{\pgfqpoint{4.483417in}{3.514888in}}%
\pgfpathlineto{\pgfqpoint{4.483855in}{3.514897in}}%
\pgfpathlineto{\pgfqpoint{4.484292in}{3.514964in}}%
\pgfpathlineto{\pgfqpoint{4.484729in}{3.514994in}}%
\pgfpathlineto{\pgfqpoint{4.485166in}{3.514994in}}%
\pgfpathlineto{\pgfqpoint{4.485604in}{3.515042in}}%
\pgfpathlineto{\pgfqpoint{4.486041in}{3.515107in}}%
\pgfpathlineto{\pgfqpoint{4.486478in}{3.515173in}}%
\pgfpathlineto{\pgfqpoint{4.486915in}{3.515183in}}%
\pgfpathlineto{\pgfqpoint{4.487352in}{3.515164in}}%
\pgfpathlineto{\pgfqpoint{4.487790in}{3.515165in}}%
\pgfpathlineto{\pgfqpoint{4.488227in}{3.515198in}}%
\pgfpathlineto{\pgfqpoint{4.488664in}{3.515256in}}%
\pgfpathlineto{\pgfqpoint{4.489101in}{3.515311in}}%
\pgfpathlineto{\pgfqpoint{4.489538in}{3.515343in}}%
\pgfpathlineto{\pgfqpoint{4.489976in}{3.515379in}}%
\pgfpathlineto{\pgfqpoint{4.490413in}{3.515412in}}%
\pgfpathlineto{\pgfqpoint{4.490850in}{3.515436in}}%
\pgfpathlineto{\pgfqpoint{4.491287in}{3.515480in}}%
\pgfpathlineto{\pgfqpoint{4.491725in}{3.515513in}}%
\pgfpathlineto{\pgfqpoint{4.492162in}{3.515594in}}%
\pgfpathlineto{\pgfqpoint{4.492599in}{3.515656in}}%
\pgfpathlineto{\pgfqpoint{4.493036in}{3.515682in}}%
\pgfpathlineto{\pgfqpoint{4.493473in}{3.515694in}}%
\pgfpathlineto{\pgfqpoint{4.493911in}{3.515741in}}%
\pgfpathlineto{\pgfqpoint{4.494348in}{3.515773in}}%
\pgfpathlineto{\pgfqpoint{4.494785in}{3.515797in}}%
\pgfpathlineto{\pgfqpoint{4.495222in}{3.515808in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{3.515846in}}%
\pgfpathlineto{\pgfqpoint{4.496097in}{3.515889in}}%
\pgfpathlineto{\pgfqpoint{4.496534in}{3.515941in}}%
\pgfpathlineto{\pgfqpoint{4.496971in}{3.515967in}}%
\pgfpathlineto{\pgfqpoint{4.497408in}{3.516013in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{3.516035in}}%
\pgfpathlineto{\pgfqpoint{4.498283in}{3.516036in}}%
\pgfpathlineto{\pgfqpoint{4.498720in}{3.516089in}}%
\pgfpathlineto{\pgfqpoint{4.499157in}{3.516149in}}%
\pgfpathlineto{\pgfqpoint{4.499594in}{3.516148in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{3.516182in}}%
\pgfpathlineto{\pgfqpoint{4.500469in}{3.516210in}}%
\pgfpathlineto{\pgfqpoint{4.500906in}{3.516256in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{3.516293in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{3.516348in}}%
\pgfpathlineto{\pgfqpoint{4.502218in}{3.516410in}}%
\pgfpathlineto{\pgfqpoint{4.502655in}{3.516450in}}%
\pgfpathlineto{\pgfqpoint{4.503092in}{3.516485in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{3.516539in}}%
\pgfpathlineto{\pgfqpoint{4.503966in}{3.516570in}}%
\pgfpathlineto{\pgfqpoint{4.504404in}{3.516600in}}%
\pgfpathlineto{\pgfqpoint{4.504841in}{3.516608in}}%
\pgfpathlineto{\pgfqpoint{4.505278in}{3.516626in}}%
\pgfpathlineto{\pgfqpoint{4.505715in}{3.516662in}}%
\pgfpathlineto{\pgfqpoint{4.506152in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{3.516695in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{3.516746in}}%
\pgfpathlineto{\pgfqpoint{4.507464in}{3.516777in}}%
\pgfpathlineto{\pgfqpoint{4.507901in}{3.516806in}}%
\pgfpathlineto{\pgfqpoint{4.508339in}{3.516811in}}%
\pgfpathlineto{\pgfqpoint{4.508776in}{3.516844in}}%
\pgfpathlineto{\pgfqpoint{4.509213in}{3.516870in}}%
\pgfpathlineto{\pgfqpoint{4.509650in}{3.516896in}}%
\pgfpathlineto{\pgfqpoint{4.510087in}{3.516946in}}%
\pgfpathlineto{\pgfqpoint{4.510525in}{3.517028in}}%
\pgfpathlineto{\pgfqpoint{4.510962in}{3.517054in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{3.517145in}}%
\pgfpathlineto{\pgfqpoint{4.511836in}{3.517212in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{3.517263in}}%
\pgfpathlineto{\pgfqpoint{4.512711in}{3.517322in}}%
\pgfpathlineto{\pgfqpoint{4.513148in}{3.517378in}}%
\pgfpathlineto{\pgfqpoint{4.513585in}{3.517403in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{3.517456in}}%
\pgfpathlineto{\pgfqpoint{4.514460in}{3.517504in}}%
\pgfpathlineto{\pgfqpoint{4.514897in}{3.517549in}}%
\pgfpathlineto{\pgfqpoint{4.515334in}{3.517560in}}%
\pgfpathlineto{\pgfqpoint{4.515771in}{3.517614in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{3.517627in}}%
\pgfpathlineto{\pgfqpoint{4.516646in}{3.517633in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{3.517692in}}%
\pgfpathlineto{\pgfqpoint{4.517520in}{3.517721in}}%
\pgfpathlineto{\pgfqpoint{4.517957in}{3.517796in}}%
\pgfpathlineto{\pgfqpoint{4.518394in}{3.517832in}}%
\pgfpathlineto{\pgfqpoint{4.518832in}{3.517891in}}%
\pgfpathlineto{\pgfqpoint{4.519269in}{3.517902in}}%
\pgfpathlineto{\pgfqpoint{4.519706in}{3.517903in}}%
\pgfpathlineto{\pgfqpoint{4.520143in}{3.517946in}}%
\pgfpathlineto{\pgfqpoint{4.520580in}{3.517988in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{3.518019in}}%
\pgfpathlineto{\pgfqpoint{4.521455in}{3.518055in}}%
\pgfpathlineto{\pgfqpoint{4.521892in}{3.518106in}}%
\pgfpathlineto{\pgfqpoint{4.522329in}{3.518165in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{3.518177in}}%
\pgfpathlineto{\pgfqpoint{4.523204in}{3.518226in}}%
\pgfpathlineto{\pgfqpoint{4.523641in}{3.518328in}}%
\pgfpathlineto{\pgfqpoint{4.524078in}{3.518339in}}%
\pgfpathlineto{\pgfqpoint{4.524515in}{3.518394in}}%
\pgfpathlineto{\pgfqpoint{4.524953in}{3.518453in}}%
\pgfpathlineto{\pgfqpoint{4.525390in}{3.518480in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{3.518570in}}%
\pgfpathlineto{\pgfqpoint{4.526264in}{3.518606in}}%
\pgfpathlineto{\pgfqpoint{4.526701in}{3.518640in}}%
\pgfpathlineto{\pgfqpoint{4.527139in}{3.518665in}}%
\pgfpathlineto{\pgfqpoint{4.527576in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{4.528013in}{3.518687in}}%
\pgfpathlineto{\pgfqpoint{4.528450in}{3.518700in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{3.518720in}}%
\pgfpathlineto{\pgfqpoint{4.529325in}{3.518746in}}%
\pgfpathlineto{\pgfqpoint{4.529762in}{3.518839in}}%
\pgfpathlineto{\pgfqpoint{4.530199in}{3.518889in}}%
\pgfpathlineto{\pgfqpoint{4.530636in}{3.518940in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.518995in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{3.519013in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{3.519104in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{3.519147in}}%
\pgfpathlineto{\pgfqpoint{4.532822in}{3.519179in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{3.519198in}}%
\pgfpathlineto{\pgfqpoint{4.533697in}{3.519225in}}%
\pgfpathlineto{\pgfqpoint{4.534134in}{3.519317in}}%
\pgfpathlineto{\pgfqpoint{4.534571in}{3.519352in}}%
\pgfpathlineto{\pgfqpoint{4.535008in}{3.519360in}}%
\pgfpathlineto{\pgfqpoint{4.535446in}{3.519387in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{3.519409in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{3.519425in}}%
\pgfpathlineto{\pgfqpoint{4.536757in}{3.519440in}}%
\pgfpathlineto{\pgfqpoint{4.537195in}{3.519512in}}%
\pgfpathlineto{\pgfqpoint{4.537632in}{3.519551in}}%
\pgfpathlineto{\pgfqpoint{4.538069in}{3.519560in}}%
\pgfpathlineto{\pgfqpoint{4.538506in}{3.519628in}}%
\pgfpathlineto{\pgfqpoint{4.538943in}{3.519686in}}%
\pgfpathlineto{\pgfqpoint{4.539381in}{3.519680in}}%
\pgfpathlineto{\pgfqpoint{4.539818in}{3.519691in}}%
\pgfpathlineto{\pgfqpoint{4.540255in}{3.519705in}}%
\pgfpathlineto{\pgfqpoint{4.540692in}{3.519729in}}%
\pgfpathlineto{\pgfqpoint{4.541129in}{3.519757in}}%
\pgfpathlineto{\pgfqpoint{4.541567in}{3.519789in}}%
\pgfpathlineto{\pgfqpoint{4.542004in}{3.519826in}}%
\pgfpathlineto{\pgfqpoint{4.542441in}{3.519881in}}%
\pgfpathlineto{\pgfqpoint{4.542878in}{3.519902in}}%
\pgfpathlineto{\pgfqpoint{4.543315in}{3.519931in}}%
\pgfpathlineto{\pgfqpoint{4.543753in}{3.519946in}}%
\pgfpathlineto{\pgfqpoint{4.544190in}{3.519954in}}%
\pgfpathlineto{\pgfqpoint{4.544627in}{3.520012in}}%
\pgfpathlineto{\pgfqpoint{4.545064in}{3.520077in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{3.520149in}}%
\pgfpathlineto{\pgfqpoint{4.545939in}{3.520147in}}%
\pgfpathlineto{\pgfqpoint{4.546376in}{3.520200in}}%
\pgfpathlineto{\pgfqpoint{4.546813in}{3.520256in}}%
\pgfpathlineto{\pgfqpoint{4.547250in}{3.520294in}}%
\pgfpathlineto{\pgfqpoint{4.547688in}{3.520305in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{3.520372in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{3.520416in}}%
\pgfpathlineto{\pgfqpoint{4.548999in}{3.520465in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{3.520498in}}%
\pgfpathlineto{\pgfqpoint{4.549874in}{3.520511in}}%
\pgfpathlineto{\pgfqpoint{4.550311in}{3.520601in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{3.520644in}}%
\pgfpathlineto{\pgfqpoint{4.551185in}{3.520718in}}%
\pgfpathlineto{\pgfqpoint{4.551623in}{3.520747in}}%
\pgfpathlineto{\pgfqpoint{4.552060in}{3.520788in}}%
\pgfpathlineto{\pgfqpoint{4.552497in}{3.520862in}}%
\pgfpathlineto{\pgfqpoint{4.552934in}{3.520892in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{3.520943in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{3.520984in}}%
\pgfpathlineto{\pgfqpoint{4.554246in}{3.521018in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{3.521056in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{3.521066in}}%
\pgfpathlineto{\pgfqpoint{4.555557in}{3.521112in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{3.521119in}}%
\pgfpathlineto{\pgfqpoint{4.556432in}{3.521195in}}%
\pgfpathlineto{\pgfqpoint{4.556869in}{3.521218in}}%
\pgfpathlineto{\pgfqpoint{4.557306in}{3.521239in}}%
\pgfpathlineto{\pgfqpoint{4.557743in}{3.521298in}}%
\pgfpathlineto{\pgfqpoint{4.558181in}{3.521328in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{3.521361in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{3.521397in}}%
\pgfpathlineto{\pgfqpoint{4.559492in}{3.521424in}}%
\pgfpathlineto{\pgfqpoint{4.559930in}{3.521441in}}%
\pgfpathlineto{\pgfqpoint{4.560367in}{3.521484in}}%
\pgfpathlineto{\pgfqpoint{4.560804in}{3.521497in}}%
\pgfpathlineto{\pgfqpoint{4.561241in}{3.521508in}}%
\pgfpathlineto{\pgfqpoint{4.561678in}{3.521564in}}%
\pgfpathlineto{\pgfqpoint{4.562116in}{3.521566in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{3.521590in}}%
\pgfpathlineto{\pgfqpoint{4.562990in}{3.521658in}}%
\pgfpathlineto{\pgfqpoint{4.563427in}{3.521702in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{3.521730in}}%
\pgfpathlineto{\pgfqpoint{4.564302in}{3.521748in}}%
\pgfpathlineto{\pgfqpoint{4.564739in}{3.521776in}}%
\pgfpathlineto{\pgfqpoint{4.565176in}{3.521813in}}%
\pgfpathlineto{\pgfqpoint{4.565613in}{3.521844in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{3.521894in}}%
\pgfpathlineto{\pgfqpoint{4.566488in}{3.521913in}}%
\pgfpathlineto{\pgfqpoint{4.566925in}{3.521948in}}%
\pgfpathlineto{\pgfqpoint{4.567362in}{3.522022in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{3.522051in}}%
\pgfpathlineto{\pgfqpoint{4.568237in}{3.522102in}}%
\pgfpathlineto{\pgfqpoint{4.568674in}{3.522156in}}%
\pgfpathlineto{\pgfqpoint{4.569111in}{3.522163in}}%
\pgfpathlineto{\pgfqpoint{4.569548in}{3.522207in}}%
\pgfpathlineto{\pgfqpoint{4.569985in}{3.522220in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{3.522258in}}%
\pgfpathlineto{\pgfqpoint{4.570860in}{3.522298in}}%
\pgfpathlineto{\pgfqpoint{4.571297in}{3.522334in}}%
\pgfpathlineto{\pgfqpoint{4.571734in}{3.522377in}}%
\pgfpathlineto{\pgfqpoint{4.572171in}{3.522445in}}%
\pgfpathlineto{\pgfqpoint{4.572609in}{3.522512in}}%
\pgfpathlineto{\pgfqpoint{4.573046in}{3.522570in}}%
\pgfpathlineto{\pgfqpoint{4.573483in}{3.522612in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{3.522672in}}%
\pgfpathlineto{\pgfqpoint{4.574358in}{3.522686in}}%
\pgfpathlineto{\pgfqpoint{4.574795in}{3.522717in}}%
\pgfpathlineto{\pgfqpoint{4.575232in}{3.522811in}}%
\pgfpathlineto{\pgfqpoint{4.575669in}{3.522827in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{3.522864in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{3.522883in}}%
\pgfpathlineto{\pgfqpoint{4.576981in}{3.522895in}}%
\pgfpathlineto{\pgfqpoint{4.577418in}{3.522915in}}%
\pgfpathlineto{\pgfqpoint{4.577855in}{3.522977in}}%
\pgfpathlineto{\pgfqpoint{4.578292in}{3.523007in}}%
\pgfpathlineto{\pgfqpoint{4.578730in}{3.523042in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{3.523089in}}%
\pgfpathlineto{\pgfqpoint{4.579604in}{3.523117in}}%
\pgfpathlineto{\pgfqpoint{4.580041in}{3.523144in}}%
\pgfpathlineto{\pgfqpoint{4.580479in}{3.523207in}}%
\pgfpathlineto{\pgfqpoint{4.580916in}{3.523240in}}%
\pgfpathlineto{\pgfqpoint{4.581353in}{3.523264in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{3.523311in}}%
\pgfpathlineto{\pgfqpoint{4.582227in}{3.523402in}}%
\pgfpathlineto{\pgfqpoint{4.582665in}{3.523410in}}%
\pgfpathlineto{\pgfqpoint{4.583102in}{3.523453in}}%
\pgfpathlineto{\pgfqpoint{4.583539in}{3.523479in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{3.523531in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{3.523599in}}%
\pgfpathlineto{\pgfqpoint{4.584851in}{3.523594in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{3.523624in}}%
\pgfpathlineto{\pgfqpoint{4.585725in}{3.523664in}}%
\pgfpathlineto{\pgfqpoint{4.586162in}{3.523681in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{3.523724in}}%
\pgfpathlineto{\pgfqpoint{4.587037in}{3.523806in}}%
\pgfpathlineto{\pgfqpoint{4.587474in}{3.523834in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{3.523849in}}%
\pgfpathlineto{\pgfqpoint{4.588348in}{3.523901in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{3.523929in}}%
\pgfpathlineto{\pgfqpoint{4.589223in}{3.523974in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{3.523975in}}%
\pgfpathlineto{\pgfqpoint{4.590097in}{3.523977in}}%
\pgfpathlineto{\pgfqpoint{4.590534in}{3.524026in}}%
\pgfpathlineto{\pgfqpoint{4.590972in}{3.524051in}}%
\pgfpathlineto{\pgfqpoint{4.591409in}{3.524093in}}%
\pgfpathlineto{\pgfqpoint{4.591846in}{3.524097in}}%
\pgfpathlineto{\pgfqpoint{4.592283in}{3.524142in}}%
\pgfpathlineto{\pgfqpoint{4.592720in}{3.524187in}}%
\pgfpathlineto{\pgfqpoint{4.593158in}{3.524225in}}%
\pgfpathlineto{\pgfqpoint{4.593595in}{3.524229in}}%
\pgfpathlineto{\pgfqpoint{4.594032in}{3.524291in}}%
\pgfpathlineto{\pgfqpoint{4.594469in}{3.524360in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{3.524371in}}%
\pgfpathlineto{\pgfqpoint{4.595344in}{3.524380in}}%
\pgfpathlineto{\pgfqpoint{4.595781in}{3.524413in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{3.524475in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{3.524521in}}%
\pgfpathlineto{\pgfqpoint{4.597093in}{3.524571in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{3.524573in}}%
\pgfpathlineto{\pgfqpoint{4.597967in}{3.524616in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{3.524647in}}%
\pgfpathlineto{\pgfqpoint{4.598841in}{3.524667in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{3.524731in}}%
\pgfpathlineto{\pgfqpoint{4.599716in}{3.524775in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{3.524796in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{3.524806in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{3.524864in}}%
\pgfpathlineto{\pgfqpoint{4.601465in}{3.524887in}}%
\pgfpathlineto{\pgfqpoint{4.601902in}{3.524909in}}%
\pgfpathlineto{\pgfqpoint{4.602339in}{3.524966in}}%
\pgfpathlineto{\pgfqpoint{4.602776in}{3.525032in}}%
\pgfpathlineto{\pgfqpoint{4.603214in}{3.525071in}}%
\pgfpathlineto{\pgfqpoint{4.603651in}{3.525112in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{3.525154in}}%
\pgfpathlineto{\pgfqpoint{4.604525in}{3.525199in}}%
\pgfpathlineto{\pgfqpoint{4.604962in}{3.525267in}}%
\pgfpathlineto{\pgfqpoint{4.605400in}{3.525324in}}%
\pgfpathlineto{\pgfqpoint{4.605837in}{3.525344in}}%
\pgfpathlineto{\pgfqpoint{4.606274in}{3.525355in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{3.525403in}}%
\pgfpathlineto{\pgfqpoint{4.607148in}{3.525434in}}%
\pgfpathlineto{\pgfqpoint{4.607586in}{3.525466in}}%
\pgfpathlineto{\pgfqpoint{4.608023in}{3.525507in}}%
\pgfpathlineto{\pgfqpoint{4.608460in}{3.525535in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{3.525581in}}%
\pgfpathlineto{\pgfqpoint{4.609334in}{3.525601in}}%
\pgfpathlineto{\pgfqpoint{4.609772in}{3.525646in}}%
\pgfpathlineto{\pgfqpoint{4.610209in}{3.525701in}}%
\pgfpathlineto{\pgfqpoint{4.610646in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{4.611083in}{3.525755in}}%
\pgfpathlineto{\pgfqpoint{4.611521in}{3.525765in}}%
\pgfpathlineto{\pgfqpoint{4.611958in}{3.525796in}}%
\pgfpathlineto{\pgfqpoint{4.612395in}{3.525831in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{3.525881in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.525865in}}%
\pgfpathlineto{\pgfqpoint{4.613707in}{3.525972in}}%
\pgfpathlineto{\pgfqpoint{4.614144in}{3.526022in}}%
\pgfpathlineto{\pgfqpoint{4.614581in}{3.526031in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.526029in}}%
\pgfpathlineto{\pgfqpoint{4.615455in}{3.526055in}}%
\pgfpathlineto{\pgfqpoint{4.615893in}{3.526104in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{3.526158in}}%
\pgfpathlineto{\pgfqpoint{4.616767in}{3.526203in}}%
\pgfpathlineto{\pgfqpoint{4.617204in}{3.526243in}}%
\pgfpathlineto{\pgfqpoint{4.617642in}{3.526299in}}%
\pgfpathlineto{\pgfqpoint{4.618079in}{3.526319in}}%
\pgfpathlineto{\pgfqpoint{4.618516in}{3.526372in}}%
\pgfpathlineto{\pgfqpoint{4.618953in}{3.526395in}}%
\pgfpathlineto{\pgfqpoint{4.619390in}{3.526418in}}%
\pgfpathlineto{\pgfqpoint{4.619828in}{3.526471in}}%
\pgfpathlineto{\pgfqpoint{4.620265in}{3.526527in}}%
\pgfpathlineto{\pgfqpoint{4.620702in}{3.526545in}}%
\pgfpathlineto{\pgfqpoint{4.621139in}{3.526563in}}%
\pgfpathlineto{\pgfqpoint{4.621576in}{3.526585in}}%
\pgfpathlineto{\pgfqpoint{4.622014in}{3.526599in}}%
\pgfpathlineto{\pgfqpoint{4.622451in}{3.526661in}}%
\pgfpathlineto{\pgfqpoint{4.622888in}{3.526713in}}%
\pgfpathlineto{\pgfqpoint{4.623325in}{3.526754in}}%
\pgfpathlineto{\pgfqpoint{4.623762in}{3.526758in}}%
\pgfpathlineto{\pgfqpoint{4.624200in}{3.526757in}}%
\pgfpathlineto{\pgfqpoint{4.624637in}{3.526793in}}%
\pgfpathlineto{\pgfqpoint{4.625074in}{3.526882in}}%
\pgfpathlineto{\pgfqpoint{4.625511in}{3.526942in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{3.526967in}}%
\pgfpathlineto{\pgfqpoint{4.626386in}{3.527007in}}%
\pgfpathlineto{\pgfqpoint{4.626823in}{3.527031in}}%
\pgfpathlineto{\pgfqpoint{4.627260in}{3.527064in}}%
\pgfpathlineto{\pgfqpoint{4.627697in}{3.527111in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{3.527151in}}%
\pgfpathlineto{\pgfqpoint{4.628572in}{3.527174in}}%
\pgfpathlineto{\pgfqpoint{4.629009in}{3.527198in}}%
\pgfpathlineto{\pgfqpoint{4.629446in}{3.527243in}}%
\pgfpathlineto{\pgfqpoint{4.629883in}{3.527249in}}%
\pgfpathlineto{\pgfqpoint{4.630321in}{3.527279in}}%
\pgfpathlineto{\pgfqpoint{4.630758in}{3.527327in}}%
\pgfpathlineto{\pgfqpoint{4.631195in}{3.527381in}}%
\pgfpathlineto{\pgfqpoint{4.631632in}{3.527420in}}%
\pgfpathlineto{\pgfqpoint{4.632070in}{3.527427in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{3.527446in}}%
\pgfpathlineto{\pgfqpoint{4.632944in}{3.527478in}}%
\pgfpathlineto{\pgfqpoint{4.633381in}{3.527511in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{3.527525in}}%
\pgfpathlineto{\pgfqpoint{4.634256in}{3.527546in}}%
\pgfpathlineto{\pgfqpoint{4.634693in}{3.527571in}}%
\pgfpathlineto{\pgfqpoint{4.635130in}{3.527598in}}%
\pgfpathlineto{\pgfqpoint{4.635567in}{3.527636in}}%
\pgfpathlineto{\pgfqpoint{4.636004in}{3.527654in}}%
\pgfpathlineto{\pgfqpoint{4.636442in}{3.527699in}}%
\pgfpathlineto{\pgfqpoint{4.636879in}{3.527689in}}%
\pgfpathlineto{\pgfqpoint{4.637316in}{3.527711in}}%
\pgfpathlineto{\pgfqpoint{4.637753in}{3.527762in}}%
\pgfpathlineto{\pgfqpoint{4.638190in}{3.527788in}}%
\pgfpathlineto{\pgfqpoint{4.638628in}{3.527844in}}%
\pgfpathlineto{\pgfqpoint{4.639065in}{3.527861in}}%
\pgfpathlineto{\pgfqpoint{4.639502in}{3.527902in}}%
\pgfpathlineto{\pgfqpoint{4.639939in}{3.527962in}}%
\pgfpathlineto{\pgfqpoint{4.640377in}{3.527976in}}%
\pgfpathlineto{\pgfqpoint{4.640814in}{3.528023in}}%
\pgfpathlineto{\pgfqpoint{4.641251in}{3.528026in}}%
\pgfpathlineto{\pgfqpoint{4.641688in}{3.528075in}}%
\pgfpathlineto{\pgfqpoint{4.642125in}{3.528059in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{3.528084in}}%
\pgfpathlineto{\pgfqpoint{4.643000in}{3.528153in}}%
\pgfpathlineto{\pgfqpoint{4.643437in}{3.528223in}}%
\pgfpathlineto{\pgfqpoint{4.643874in}{3.528254in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{3.528296in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{3.528319in}}%
\pgfpathlineto{\pgfqpoint{4.645186in}{3.528336in}}%
\pgfpathlineto{\pgfqpoint{4.645623in}{3.528396in}}%
\pgfpathlineto{\pgfqpoint{4.646060in}{3.528457in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{3.528496in}}%
\pgfpathlineto{\pgfqpoint{4.646935in}{3.528510in}}%
\pgfpathlineto{\pgfqpoint{4.647372in}{3.528534in}}%
\pgfpathlineto{\pgfqpoint{4.647809in}{3.528577in}}%
\pgfpathlineto{\pgfqpoint{4.648246in}{3.528606in}}%
\pgfpathlineto{\pgfqpoint{4.648684in}{3.528644in}}%
\pgfpathlineto{\pgfqpoint{4.649121in}{3.528676in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{3.528728in}}%
\pgfpathlineto{\pgfqpoint{4.649995in}{3.528762in}}%
\pgfpathlineto{\pgfqpoint{4.650432in}{3.528809in}}%
\pgfpathlineto{\pgfqpoint{4.650870in}{3.528825in}}%
\pgfpathlineto{\pgfqpoint{4.651307in}{3.528863in}}%
\pgfpathlineto{\pgfqpoint{4.651744in}{3.528904in}}%
\pgfpathlineto{\pgfqpoint{4.652181in}{3.528950in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{3.528991in}}%
\pgfpathlineto{\pgfqpoint{4.653056in}{3.529014in}}%
\pgfpathlineto{\pgfqpoint{4.653493in}{3.529061in}}%
\pgfpathlineto{\pgfqpoint{4.653930in}{3.529121in}}%
\pgfpathlineto{\pgfqpoint{4.654367in}{3.529164in}}%
\pgfpathlineto{\pgfqpoint{4.654805in}{3.529230in}}%
\pgfpathlineto{\pgfqpoint{4.655242in}{3.529282in}}%
\pgfpathlineto{\pgfqpoint{4.655679in}{3.529307in}}%
\pgfpathlineto{\pgfqpoint{4.656116in}{3.529326in}}%
\pgfpathlineto{\pgfqpoint{4.656553in}{3.529346in}}%
\pgfpathlineto{\pgfqpoint{4.656991in}{3.529392in}}%
\pgfpathlineto{\pgfqpoint{4.657428in}{3.529432in}}%
\pgfpathlineto{\pgfqpoint{4.657865in}{3.529463in}}%
\pgfpathlineto{\pgfqpoint{4.658302in}{3.529492in}}%
\pgfpathlineto{\pgfqpoint{4.658739in}{3.529514in}}%
\pgfpathlineto{\pgfqpoint{4.659177in}{3.529517in}}%
\pgfpathlineto{\pgfqpoint{4.659614in}{3.529562in}}%
\pgfpathlineto{\pgfqpoint{4.660051in}{3.529610in}}%
\pgfpathlineto{\pgfqpoint{4.660488in}{3.529622in}}%
\pgfpathlineto{\pgfqpoint{4.660925in}{3.529681in}}%
\pgfpathlineto{\pgfqpoint{4.661363in}{3.529719in}}%
\pgfpathlineto{\pgfqpoint{4.661800in}{3.529738in}}%
\pgfpathlineto{\pgfqpoint{4.662237in}{3.529789in}}%
\pgfpathlineto{\pgfqpoint{4.662674in}{3.529808in}}%
\pgfpathlineto{\pgfqpoint{4.663112in}{3.529821in}}%
\pgfpathlineto{\pgfqpoint{4.663549in}{3.529874in}}%
\pgfpathlineto{\pgfqpoint{4.663986in}{3.529919in}}%
\pgfpathlineto{\pgfqpoint{4.664423in}{3.529971in}}%
\pgfpathlineto{\pgfqpoint{4.664860in}{3.530014in}}%
\pgfpathlineto{\pgfqpoint{4.665298in}{3.530043in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{3.530053in}}%
\pgfpathlineto{\pgfqpoint{4.666172in}{3.530082in}}%
\pgfpathlineto{\pgfqpoint{4.666609in}{3.530122in}}%
\pgfpathlineto{\pgfqpoint{4.667046in}{3.530162in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{3.530184in}}%
\pgfpathlineto{\pgfqpoint{4.667921in}{3.530229in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{3.530256in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{3.530269in}}%
\pgfpathlineto{\pgfqpoint{4.669233in}{3.530271in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{3.530312in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{3.530365in}}%
\pgfpathlineto{\pgfqpoint{4.670544in}{3.530386in}}%
\pgfpathlineto{\pgfqpoint{4.670981in}{3.530424in}}%
\pgfpathlineto{\pgfqpoint{4.671419in}{3.530452in}}%
\pgfpathlineto{\pgfqpoint{4.671856in}{3.530449in}}%
\pgfpathlineto{\pgfqpoint{4.672293in}{3.530487in}}%
\pgfpathlineto{\pgfqpoint{4.672730in}{3.530540in}}%
\pgfpathlineto{\pgfqpoint{4.673167in}{3.530587in}}%
\pgfpathlineto{\pgfqpoint{4.673605in}{3.530642in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{3.530704in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{3.530704in}}%
\pgfpathlineto{\pgfqpoint{4.674916in}{3.530757in}}%
\pgfpathlineto{\pgfqpoint{4.675353in}{3.530822in}}%
\pgfpathlineto{\pgfqpoint{4.675791in}{3.530817in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{3.530833in}}%
\pgfpathlineto{\pgfqpoint{4.676665in}{3.530859in}}%
\pgfpathlineto{\pgfqpoint{4.677102in}{3.530940in}}%
\pgfpathlineto{\pgfqpoint{4.677540in}{3.530981in}}%
\pgfpathlineto{\pgfqpoint{4.677977in}{3.531018in}}%
\pgfpathlineto{\pgfqpoint{4.678414in}{3.531053in}}%
\pgfpathlineto{\pgfqpoint{4.678851in}{3.531104in}}%
\pgfpathlineto{\pgfqpoint{4.679288in}{3.531168in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{3.531199in}}%
\pgfpathlineto{\pgfqpoint{4.680163in}{3.531226in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{3.531271in}}%
\pgfpathlineto{\pgfqpoint{4.681037in}{3.531276in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{3.531320in}}%
\pgfpathlineto{\pgfqpoint{4.681912in}{3.531402in}}%
\pgfpathlineto{\pgfqpoint{4.682349in}{3.531457in}}%
\pgfpathlineto{\pgfqpoint{4.682786in}{3.531497in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{3.531494in}}%
\pgfpathlineto{\pgfqpoint{4.683661in}{3.531562in}}%
\pgfpathlineto{\pgfqpoint{4.684098in}{3.531559in}}%
\pgfpathlineto{\pgfqpoint{4.684535in}{3.531594in}}%
\pgfpathlineto{\pgfqpoint{4.684972in}{3.531661in}}%
\pgfpathlineto{\pgfqpoint{4.685409in}{3.531654in}}%
\pgfpathlineto{\pgfqpoint{4.685847in}{3.531704in}}%
\pgfpathlineto{\pgfqpoint{4.686284in}{3.531724in}}%
\pgfpathlineto{\pgfqpoint{4.686721in}{3.531748in}}%
\pgfpathlineto{\pgfqpoint{4.687158in}{3.531772in}}%
\pgfpathlineto{\pgfqpoint{4.687595in}{3.531784in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{3.531812in}}%
\pgfpathlineto{\pgfqpoint{4.688470in}{3.531834in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{3.531887in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{3.531928in}}%
\pgfpathlineto{\pgfqpoint{4.689781in}{3.531920in}}%
\pgfpathlineto{\pgfqpoint{4.690219in}{3.531966in}}%
\pgfpathlineto{\pgfqpoint{4.690656in}{3.532018in}}%
\pgfpathlineto{\pgfqpoint{4.691093in}{3.532046in}}%
\pgfpathlineto{\pgfqpoint{4.691530in}{3.532093in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{3.532083in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{3.532115in}}%
\pgfpathlineto{\pgfqpoint{4.692842in}{3.532157in}}%
\pgfpathlineto{\pgfqpoint{4.693279in}{3.532181in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{3.532202in}}%
\pgfpathlineto{\pgfqpoint{4.694154in}{3.532277in}}%
\pgfpathlineto{\pgfqpoint{4.694591in}{3.532335in}}%
\pgfpathlineto{\pgfqpoint{4.695028in}{3.532379in}}%
\pgfpathlineto{\pgfqpoint{4.695465in}{3.532417in}}%
\pgfpathlineto{\pgfqpoint{4.695902in}{3.532441in}}%
\pgfpathlineto{\pgfqpoint{4.696340in}{3.532514in}}%
\pgfpathlineto{\pgfqpoint{4.696777in}{3.532539in}}%
\pgfpathlineto{\pgfqpoint{4.697214in}{3.532577in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{3.532640in}}%
\pgfpathlineto{\pgfqpoint{4.698088in}{3.532702in}}%
\pgfpathlineto{\pgfqpoint{4.698526in}{3.532727in}}%
\pgfpathlineto{\pgfqpoint{4.698963in}{3.532774in}}%
\pgfpathlineto{\pgfqpoint{4.699400in}{3.532812in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{3.532819in}}%
\pgfpathlineto{\pgfqpoint{4.700275in}{3.532837in}}%
\pgfpathlineto{\pgfqpoint{4.700712in}{3.532844in}}%
\pgfpathlineto{\pgfqpoint{4.701149in}{3.532868in}}%
\pgfpathlineto{\pgfqpoint{4.701586in}{3.532865in}}%
\pgfpathlineto{\pgfqpoint{4.702023in}{3.532899in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{3.532941in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{3.532985in}}%
\pgfpathlineto{\pgfqpoint{4.703335in}{3.533008in}}%
\pgfpathlineto{\pgfqpoint{4.703772in}{3.533089in}}%
\pgfpathlineto{\pgfqpoint{4.704209in}{3.533138in}}%
\pgfpathlineto{\pgfqpoint{4.704647in}{3.533162in}}%
\pgfpathlineto{\pgfqpoint{4.705084in}{3.533180in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{3.533233in}}%
\pgfpathlineto{\pgfqpoint{4.705958in}{3.533299in}}%
\pgfpathlineto{\pgfqpoint{4.706396in}{3.533329in}}%
\pgfpathlineto{\pgfqpoint{4.706833in}{3.533329in}}%
\pgfpathlineto{\pgfqpoint{4.707270in}{3.533381in}}%
\pgfpathlineto{\pgfqpoint{4.707707in}{3.533404in}}%
\pgfpathlineto{\pgfqpoint{4.708144in}{3.533444in}}%
\pgfpathlineto{\pgfqpoint{4.708582in}{3.533472in}}%
\pgfpathlineto{\pgfqpoint{4.709019in}{3.533486in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{3.533541in}}%
\pgfpathlineto{\pgfqpoint{4.709893in}{3.533599in}}%
\pgfpathlineto{\pgfqpoint{4.710330in}{3.533650in}}%
\pgfpathlineto{\pgfqpoint{4.710768in}{3.533661in}}%
\pgfpathlineto{\pgfqpoint{4.711205in}{3.533729in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{3.533747in}}%
\pgfpathlineto{\pgfqpoint{4.712079in}{3.533786in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{3.533842in}}%
\pgfpathlineto{\pgfqpoint{4.712954in}{3.533881in}}%
\pgfpathlineto{\pgfqpoint{4.713391in}{3.533927in}}%
\pgfpathlineto{\pgfqpoint{4.713828in}{3.533965in}}%
\pgfpathlineto{\pgfqpoint{4.714265in}{3.533976in}}%
\pgfpathlineto{\pgfqpoint{4.714703in}{3.534005in}}%
\pgfpathlineto{\pgfqpoint{4.715140in}{3.534040in}}%
\pgfpathlineto{\pgfqpoint{4.715577in}{3.534102in}}%
\pgfpathlineto{\pgfqpoint{4.716014in}{3.534181in}}%
\pgfpathlineto{\pgfqpoint{4.716451in}{3.534206in}}%
\pgfpathlineto{\pgfqpoint{4.716889in}{3.534213in}}%
\pgfpathlineto{\pgfqpoint{4.717326in}{3.534258in}}%
\pgfpathlineto{\pgfqpoint{4.717763in}{3.534259in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{3.534306in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{3.534374in}}%
\pgfpathlineto{\pgfqpoint{4.719075in}{3.534405in}}%
\pgfpathlineto{\pgfqpoint{4.719512in}{3.534406in}}%
\pgfpathlineto{\pgfqpoint{4.719949in}{3.534471in}}%
\pgfpathlineto{\pgfqpoint{4.720386in}{3.534487in}}%
\pgfpathlineto{\pgfqpoint{4.720824in}{3.534525in}}%
\pgfpathlineto{\pgfqpoint{4.721261in}{3.534562in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{3.534598in}}%
\pgfpathlineto{\pgfqpoint{4.722135in}{3.534589in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{3.534635in}}%
\pgfpathlineto{\pgfqpoint{4.723010in}{3.534714in}}%
\pgfpathlineto{\pgfqpoint{4.723447in}{3.534727in}}%
\pgfpathlineto{\pgfqpoint{4.723884in}{3.534742in}}%
\pgfpathlineto{\pgfqpoint{4.724321in}{3.534770in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{3.534785in}}%
\pgfpathlineto{\pgfqpoint{4.725196in}{3.534795in}}%
\pgfpathlineto{\pgfqpoint{4.725633in}{3.534857in}}%
\pgfpathlineto{\pgfqpoint{4.726070in}{3.534906in}}%
\pgfpathlineto{\pgfqpoint{4.726507in}{3.534971in}}%
\pgfpathlineto{\pgfqpoint{4.726944in}{3.535001in}}%
\pgfpathlineto{\pgfqpoint{4.727382in}{3.535029in}}%
\pgfpathlineto{\pgfqpoint{4.727819in}{3.535046in}}%
\pgfpathlineto{\pgfqpoint{4.728256in}{3.535077in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{3.535132in}}%
\pgfpathlineto{\pgfqpoint{4.729131in}{3.535154in}}%
\pgfpathlineto{\pgfqpoint{4.729568in}{3.535193in}}%
\pgfpathlineto{\pgfqpoint{4.730005in}{3.535254in}}%
\pgfpathlineto{\pgfqpoint{4.730442in}{3.535258in}}%
\pgfpathlineto{\pgfqpoint{4.730879in}{3.535259in}}%
\pgfpathlineto{\pgfqpoint{4.731317in}{3.535285in}}%
\pgfpathlineto{\pgfqpoint{4.731754in}{3.535346in}}%
\pgfpathlineto{\pgfqpoint{4.732191in}{3.535367in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{3.535395in}}%
\pgfpathlineto{\pgfqpoint{4.733065in}{3.535412in}}%
\pgfpathlineto{\pgfqpoint{4.733503in}{3.535418in}}%
\pgfpathlineto{\pgfqpoint{4.733940in}{3.535484in}}%
\pgfpathlineto{\pgfqpoint{4.734377in}{3.535542in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{3.535570in}}%
\pgfpathlineto{\pgfqpoint{4.735251in}{3.535568in}}%
\pgfpathlineto{\pgfqpoint{4.735689in}{3.535613in}}%
\pgfpathlineto{\pgfqpoint{4.736126in}{3.535645in}}%
\pgfpathlineto{\pgfqpoint{4.736563in}{3.535664in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{3.535703in}}%
\pgfpathlineto{\pgfqpoint{4.737438in}{3.535736in}}%
\pgfpathlineto{\pgfqpoint{4.737875in}{3.535766in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{3.535794in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{3.535785in}}%
\pgfpathlineto{\pgfqpoint{4.739186in}{3.535816in}}%
\pgfpathlineto{\pgfqpoint{4.739624in}{3.535891in}}%
\pgfpathlineto{\pgfqpoint{4.740061in}{3.535904in}}%
\pgfpathlineto{\pgfqpoint{4.740498in}{3.535948in}}%
\pgfpathlineto{\pgfqpoint{4.740935in}{3.536001in}}%
\pgfpathlineto{\pgfqpoint{4.741372in}{3.536034in}}%
\pgfpathlineto{\pgfqpoint{4.741810in}{3.536056in}}%
\pgfpathlineto{\pgfqpoint{4.742247in}{3.536065in}}%
\pgfpathlineto{\pgfqpoint{4.742684in}{3.536090in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{3.536133in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{3.536155in}}%
\pgfpathlineto{\pgfqpoint{4.743996in}{3.536173in}}%
\pgfpathlineto{\pgfqpoint{4.744433in}{3.536202in}}%
\pgfpathlineto{\pgfqpoint{4.744870in}{3.536239in}}%
\pgfpathlineto{\pgfqpoint{4.745307in}{3.536275in}}%
\pgfpathlineto{\pgfqpoint{4.745745in}{3.536297in}}%
\pgfpathlineto{\pgfqpoint{4.746182in}{3.536340in}}%
\pgfpathlineto{\pgfqpoint{4.746619in}{3.536372in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{3.536422in}}%
\pgfpathlineto{\pgfqpoint{4.747493in}{3.536497in}}%
\pgfpathlineto{\pgfqpoint{4.747931in}{3.536513in}}%
\pgfpathlineto{\pgfqpoint{4.748368in}{3.536546in}}%
\pgfpathlineto{\pgfqpoint{4.748805in}{3.536593in}}%
\pgfpathlineto{\pgfqpoint{4.749242in}{3.536641in}}%
\pgfpathlineto{\pgfqpoint{4.749679in}{3.536687in}}%
\pgfpathlineto{\pgfqpoint{4.750117in}{3.536723in}}%
\pgfpathlineto{\pgfqpoint{4.750554in}{3.536743in}}%
\pgfpathlineto{\pgfqpoint{4.750991in}{3.536804in}}%
\pgfpathlineto{\pgfqpoint{4.751428in}{3.536864in}}%
\pgfpathlineto{\pgfqpoint{4.751866in}{3.536902in}}%
\pgfpathlineto{\pgfqpoint{4.752303in}{3.536958in}}%
\pgfpathlineto{\pgfqpoint{4.752740in}{3.536985in}}%
\pgfpathlineto{\pgfqpoint{4.753177in}{3.537034in}}%
\pgfpathlineto{\pgfqpoint{4.753614in}{3.537028in}}%
\pgfpathlineto{\pgfqpoint{4.754052in}{3.537050in}}%
\pgfpathlineto{\pgfqpoint{4.754489in}{3.537087in}}%
\pgfpathlineto{\pgfqpoint{4.754926in}{3.537111in}}%
\pgfpathlineto{\pgfqpoint{4.755363in}{3.537130in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{3.537192in}}%
\pgfpathlineto{\pgfqpoint{4.756238in}{3.537246in}}%
\pgfpathlineto{\pgfqpoint{4.756675in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{4.757112in}{3.537340in}}%
\pgfpathlineto{\pgfqpoint{4.757549in}{3.537392in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{3.537446in}}%
\pgfpathlineto{\pgfqpoint{4.758424in}{3.537471in}}%
\pgfpathlineto{\pgfqpoint{4.758861in}{3.537488in}}%
\pgfpathlineto{\pgfqpoint{4.759298in}{3.537510in}}%
\pgfpathlineto{\pgfqpoint{4.759735in}{3.537554in}}%
\pgfpathlineto{\pgfqpoint{4.760173in}{3.537594in}}%
\pgfpathlineto{\pgfqpoint{4.760610in}{3.537615in}}%
\pgfpathlineto{\pgfqpoint{4.761047in}{3.537651in}}%
\pgfpathlineto{\pgfqpoint{4.761484in}{3.537683in}}%
\pgfpathlineto{\pgfqpoint{4.761921in}{3.537695in}}%
\pgfpathlineto{\pgfqpoint{4.762359in}{3.537726in}}%
\pgfpathlineto{\pgfqpoint{4.762796in}{3.537765in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{3.537825in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{3.537805in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{3.537878in}}%
\pgfpathlineto{\pgfqpoint{4.764545in}{3.537951in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{3.537975in}}%
\pgfpathlineto{\pgfqpoint{4.765419in}{3.537993in}}%
\pgfpathlineto{\pgfqpoint{4.765856in}{3.537998in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{3.538059in}}%
\pgfpathlineto{\pgfqpoint{4.766731in}{3.538098in}}%
\pgfpathlineto{\pgfqpoint{4.767168in}{3.538122in}}%
\pgfpathlineto{\pgfqpoint{4.767605in}{3.538159in}}%
\pgfpathlineto{\pgfqpoint{4.768042in}{3.538186in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{3.538187in}}%
\pgfpathlineto{\pgfqpoint{4.768917in}{3.538241in}}%
\pgfpathlineto{\pgfqpoint{4.769354in}{3.538257in}}%
\pgfpathlineto{\pgfqpoint{4.769791in}{3.538265in}}%
\pgfpathlineto{\pgfqpoint{4.770228in}{3.538320in}}%
\pgfpathlineto{\pgfqpoint{4.770666in}{3.538386in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{3.538415in}}%
\pgfpathlineto{\pgfqpoint{4.771540in}{3.538466in}}%
\pgfpathlineto{\pgfqpoint{4.771977in}{3.538539in}}%
\pgfpathlineto{\pgfqpoint{4.772415in}{3.538574in}}%
\pgfpathlineto{\pgfqpoint{4.772852in}{3.538631in}}%
\pgfpathlineto{\pgfqpoint{4.773289in}{3.538690in}}%
\pgfpathlineto{\pgfqpoint{4.773726in}{3.538720in}}%
\pgfpathlineto{\pgfqpoint{4.774163in}{3.538747in}}%
\pgfpathlineto{\pgfqpoint{4.774601in}{3.538750in}}%
\pgfpathlineto{\pgfqpoint{4.775038in}{3.538794in}}%
\pgfpathlineto{\pgfqpoint{4.775475in}{3.538858in}}%
\pgfpathlineto{\pgfqpoint{4.775912in}{3.538904in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{3.538924in}}%
\pgfpathlineto{\pgfqpoint{4.776787in}{3.538938in}}%
\pgfpathlineto{\pgfqpoint{4.777224in}{3.538952in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{3.538982in}}%
\pgfpathlineto{\pgfqpoint{4.778098in}{3.538989in}}%
\pgfpathlineto{\pgfqpoint{4.778535in}{3.539028in}}%
\pgfpathlineto{\pgfqpoint{4.778973in}{3.539088in}}%
\pgfpathlineto{\pgfqpoint{4.779410in}{3.539100in}}%
\pgfpathlineto{\pgfqpoint{4.779847in}{3.539140in}}%
\pgfpathlineto{\pgfqpoint{4.780284in}{3.539172in}}%
\pgfpathlineto{\pgfqpoint{4.780722in}{3.539184in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{3.539209in}}%
\pgfpathlineto{\pgfqpoint{4.781596in}{3.539233in}}%
\pgfpathlineto{\pgfqpoint{4.782033in}{3.539268in}}%
\pgfpathlineto{\pgfqpoint{4.782470in}{3.539281in}}%
\pgfpathlineto{\pgfqpoint{4.782908in}{3.539263in}}%
\pgfpathlineto{\pgfqpoint{4.783345in}{3.539301in}}%
\pgfpathlineto{\pgfqpoint{4.783782in}{3.539364in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{3.539382in}}%
\pgfpathlineto{\pgfqpoint{4.784656in}{3.539412in}}%
\pgfpathlineto{\pgfqpoint{4.785094in}{3.539431in}}%
\pgfpathlineto{\pgfqpoint{4.785531in}{3.539485in}}%
\pgfpathlineto{\pgfqpoint{4.785968in}{3.539511in}}%
\pgfpathlineto{\pgfqpoint{4.786405in}{3.539552in}}%
\pgfpathlineto{\pgfqpoint{4.786842in}{3.539566in}}%
\pgfpathlineto{\pgfqpoint{4.787280in}{3.539591in}}%
\pgfpathlineto{\pgfqpoint{4.787717in}{3.539635in}}%
\pgfpathlineto{\pgfqpoint{4.788154in}{3.539658in}}%
\pgfpathlineto{\pgfqpoint{4.788591in}{3.539716in}}%
\pgfpathlineto{\pgfqpoint{4.789029in}{3.539740in}}%
\pgfpathlineto{\pgfqpoint{4.789466in}{3.539744in}}%
\pgfpathlineto{\pgfqpoint{4.789903in}{3.539824in}}%
\pgfpathlineto{\pgfqpoint{4.790340in}{3.539872in}}%
\pgfpathlineto{\pgfqpoint{4.790777in}{3.539868in}}%
\pgfpathlineto{\pgfqpoint{4.791215in}{3.539902in}}%
\pgfpathlineto{\pgfqpoint{4.791652in}{3.539944in}}%
\pgfpathlineto{\pgfqpoint{4.792089in}{3.539992in}}%
\pgfpathlineto{\pgfqpoint{4.792526in}{3.540066in}}%
\pgfpathlineto{\pgfqpoint{4.792963in}{3.540078in}}%
\pgfpathlineto{\pgfqpoint{4.793401in}{3.540113in}}%
\pgfpathlineto{\pgfqpoint{4.793838in}{3.540150in}}%
\pgfpathlineto{\pgfqpoint{4.794275in}{3.540191in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{3.540236in}}%
\pgfpathlineto{\pgfqpoint{4.795150in}{3.540262in}}%
\pgfpathlineto{\pgfqpoint{4.795587in}{3.540297in}}%
\pgfpathlineto{\pgfqpoint{4.796024in}{3.540361in}}%
\pgfpathlineto{\pgfqpoint{4.796461in}{3.540388in}}%
\pgfpathlineto{\pgfqpoint{4.796898in}{3.540435in}}%
\pgfpathlineto{\pgfqpoint{4.797336in}{3.540475in}}%
\pgfpathlineto{\pgfqpoint{4.797773in}{3.540513in}}%
\pgfpathlineto{\pgfqpoint{4.798210in}{3.540560in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{3.540603in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{3.540622in}}%
\pgfpathlineto{\pgfqpoint{4.799522in}{3.540675in}}%
\pgfpathlineto{\pgfqpoint{4.799959in}{3.540689in}}%
\pgfpathlineto{\pgfqpoint{4.800396in}{3.540680in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{3.540737in}}%
\pgfpathlineto{\pgfqpoint{4.801270in}{3.540769in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{3.540788in}}%
\pgfpathlineto{\pgfqpoint{4.802145in}{3.540825in}}%
\pgfpathlineto{\pgfqpoint{4.802582in}{3.540844in}}%
\pgfpathlineto{\pgfqpoint{4.803019in}{3.540867in}}%
\pgfpathlineto{\pgfqpoint{4.803457in}{3.540883in}}%
\pgfpathlineto{\pgfqpoint{4.803894in}{3.540964in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{3.541017in}}%
\pgfpathlineto{\pgfqpoint{4.804768in}{3.541035in}}%
\pgfpathlineto{\pgfqpoint{4.805205in}{3.541076in}}%
\pgfpathlineto{\pgfqpoint{4.805643in}{3.541114in}}%
\pgfpathlineto{\pgfqpoint{4.806080in}{3.541133in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{3.541171in}}%
\pgfpathlineto{\pgfqpoint{4.806954in}{3.541205in}}%
\pgfpathlineto{\pgfqpoint{4.807391in}{3.541238in}}%
\pgfpathlineto{\pgfqpoint{4.807829in}{3.541246in}}%
\pgfpathlineto{\pgfqpoint{4.808266in}{3.541280in}}%
\pgfpathlineto{\pgfqpoint{4.808703in}{3.541276in}}%
\pgfpathlineto{\pgfqpoint{4.809140in}{3.541333in}}%
\pgfpathlineto{\pgfqpoint{4.809578in}{3.541388in}}%
\pgfpathlineto{\pgfqpoint{4.810015in}{3.541413in}}%
\pgfpathlineto{\pgfqpoint{4.810452in}{3.541451in}}%
\pgfpathlineto{\pgfqpoint{4.810889in}{3.541458in}}%
\pgfpathlineto{\pgfqpoint{4.811326in}{3.541452in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{3.541468in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{3.541544in}}%
\pgfpathlineto{\pgfqpoint{4.812638in}{3.541581in}}%
\pgfpathlineto{\pgfqpoint{4.813075in}{3.541606in}}%
\pgfpathlineto{\pgfqpoint{4.813512in}{3.541648in}}%
\pgfpathlineto{\pgfqpoint{4.813950in}{3.541689in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{3.541709in}}%
\pgfpathlineto{\pgfqpoint{4.814824in}{3.541721in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{3.541763in}}%
\pgfpathlineto{\pgfqpoint{4.815698in}{3.541783in}}%
\pgfpathlineto{\pgfqpoint{4.816136in}{3.541824in}}%
\pgfpathlineto{\pgfqpoint{4.816573in}{3.541842in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.541862in}}%
\pgfpathlineto{\pgfqpoint{4.817447in}{3.541884in}}%
\pgfpathlineto{\pgfqpoint{4.817885in}{3.541925in}}%
\pgfpathlineto{\pgfqpoint{4.818322in}{3.541936in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{3.541967in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{3.542008in}}%
\pgfpathlineto{\pgfqpoint{4.819633in}{3.542037in}}%
\pgfpathlineto{\pgfqpoint{4.820071in}{3.542116in}}%
\pgfpathlineto{\pgfqpoint{4.820508in}{3.542120in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{3.542166in}}%
\pgfpathlineto{\pgfqpoint{4.821382in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{4.821819in}{3.542303in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{3.542338in}}%
\pgfpathlineto{\pgfqpoint{4.822694in}{3.542362in}}%
\pgfpathlineto{\pgfqpoint{4.823131in}{3.542389in}}%
\pgfpathlineto{\pgfqpoint{4.823568in}{3.542394in}}%
\pgfpathlineto{\pgfqpoint{4.824006in}{3.542451in}}%
\pgfpathlineto{\pgfqpoint{4.824443in}{3.542481in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{3.542511in}}%
\pgfpathlineto{\pgfqpoint{4.825317in}{3.542563in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{3.542603in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{3.542632in}}%
\pgfpathlineto{\pgfqpoint{4.826629in}{3.542671in}}%
\pgfpathlineto{\pgfqpoint{4.827066in}{3.542728in}}%
\pgfpathlineto{\pgfqpoint{4.827503in}{3.542769in}}%
\pgfpathlineto{\pgfqpoint{4.827940in}{3.542790in}}%
\pgfpathlineto{\pgfqpoint{4.828378in}{3.542813in}}%
\pgfpathlineto{\pgfqpoint{4.828815in}{3.542866in}}%
\pgfpathlineto{\pgfqpoint{4.829252in}{3.542892in}}%
\pgfpathlineto{\pgfqpoint{4.829689in}{3.542965in}}%
\pgfpathlineto{\pgfqpoint{4.830126in}{3.542979in}}%
\pgfpathlineto{\pgfqpoint{4.830564in}{3.542999in}}%
\pgfpathlineto{\pgfqpoint{4.831001in}{3.543035in}}%
\pgfpathlineto{\pgfqpoint{4.831438in}{3.543045in}}%
\pgfpathlineto{\pgfqpoint{4.831875in}{3.543092in}}%
\pgfpathlineto{\pgfqpoint{4.832313in}{3.543111in}}%
\pgfpathlineto{\pgfqpoint{4.832750in}{3.543153in}}%
\pgfpathlineto{\pgfqpoint{4.833187in}{3.543187in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{3.543222in}}%
\pgfpathlineto{\pgfqpoint{4.834061in}{3.543260in}}%
\pgfpathlineto{\pgfqpoint{4.834499in}{3.543290in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{3.543284in}}%
\pgfpathlineto{\pgfqpoint{4.835373in}{3.543318in}}%
\pgfpathlineto{\pgfqpoint{4.835810in}{3.543335in}}%
\pgfpathlineto{\pgfqpoint{4.836247in}{3.543388in}}%
\pgfpathlineto{\pgfqpoint{4.836685in}{3.543417in}}%
\pgfpathlineto{\pgfqpoint{4.837122in}{3.543467in}}%
\pgfpathlineto{\pgfqpoint{4.837559in}{3.543492in}}%
\pgfpathlineto{\pgfqpoint{4.837996in}{3.543519in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{3.543555in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{3.543594in}}%
\pgfpathlineto{\pgfqpoint{4.839308in}{3.543596in}}%
\pgfpathlineto{\pgfqpoint{4.839745in}{3.543641in}}%
\pgfpathlineto{\pgfqpoint{4.840182in}{3.543686in}}%
\pgfpathlineto{\pgfqpoint{4.840620in}{3.543745in}}%
\pgfpathlineto{\pgfqpoint{4.841057in}{3.543776in}}%
\pgfpathlineto{\pgfqpoint{4.841494in}{3.543818in}}%
\pgfpathlineto{\pgfqpoint{4.841931in}{3.543842in}}%
\pgfpathlineto{\pgfqpoint{4.842368in}{3.543859in}}%
\pgfpathlineto{\pgfqpoint{4.842806in}{3.543895in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{3.543937in}}%
\pgfpathlineto{\pgfqpoint{4.843680in}{3.543956in}}%
\pgfpathlineto{\pgfqpoint{4.844117in}{3.543997in}}%
\pgfpathlineto{\pgfqpoint{4.844554in}{3.544041in}}%
\pgfpathlineto{\pgfqpoint{4.844992in}{3.544058in}}%
\pgfpathlineto{\pgfqpoint{4.845429in}{3.544088in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{3.544114in}}%
\pgfpathlineto{\pgfqpoint{4.846303in}{3.544147in}}%
\pgfpathlineto{\pgfqpoint{4.846741in}{3.544172in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{3.544200in}}%
\pgfpathlineto{\pgfqpoint{4.847615in}{3.544189in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{3.544199in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{3.544268in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{3.544312in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{3.544354in}}%
\pgfpathlineto{\pgfqpoint{4.849801in}{3.544406in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{3.544460in}}%
\pgfpathlineto{\pgfqpoint{4.850675in}{3.544457in}}%
\pgfpathlineto{\pgfqpoint{4.851113in}{3.544469in}}%
\pgfpathlineto{\pgfqpoint{4.851550in}{3.544500in}}%
\pgfpathlineto{\pgfqpoint{4.851987in}{3.544512in}}%
\pgfpathlineto{\pgfqpoint{4.852424in}{3.544559in}}%
\pgfpathlineto{\pgfqpoint{4.852861in}{3.544565in}}%
\pgfpathlineto{\pgfqpoint{4.853299in}{3.544622in}}%
\pgfpathlineto{\pgfqpoint{4.853736in}{3.544637in}}%
\pgfpathlineto{\pgfqpoint{4.854173in}{3.544677in}}%
\pgfpathlineto{\pgfqpoint{4.854610in}{3.544685in}}%
\pgfpathlineto{\pgfqpoint{4.855048in}{3.544755in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{3.544757in}}%
\pgfpathlineto{\pgfqpoint{4.855922in}{3.544770in}}%
\pgfpathlineto{\pgfqpoint{4.856359in}{3.544763in}}%
\pgfpathlineto{\pgfqpoint{4.856796in}{3.544783in}}%
\pgfpathlineto{\pgfqpoint{4.857234in}{3.544807in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{3.544821in}}%
\pgfpathlineto{\pgfqpoint{4.858108in}{3.544858in}}%
\pgfpathlineto{\pgfqpoint{4.858545in}{3.544831in}}%
\pgfpathlineto{\pgfqpoint{4.858982in}{3.544879in}}%
\pgfpathlineto{\pgfqpoint{4.859420in}{3.544935in}}%
\pgfpathlineto{\pgfqpoint{4.859857in}{3.544943in}}%
\pgfpathlineto{\pgfqpoint{4.860294in}{3.544955in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.544972in}}%
\pgfpathlineto{\pgfqpoint{4.861169in}{3.544982in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{3.545029in}}%
\pgfpathlineto{\pgfqpoint{4.862043in}{3.545087in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{3.545107in}}%
\pgfpathlineto{\pgfqpoint{4.862917in}{3.545177in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{3.545200in}}%
\pgfpathlineto{\pgfqpoint{4.863792in}{3.545219in}}%
\pgfpathlineto{\pgfqpoint{4.864229in}{3.545268in}}%
\pgfpathlineto{\pgfqpoint{4.864666in}{3.545263in}}%
\pgfpathlineto{\pgfqpoint{4.865103in}{3.545282in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.545279in}}%
\pgfpathlineto{\pgfqpoint{4.865978in}{3.545321in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{3.545371in}}%
\pgfpathlineto{\pgfqpoint{4.866852in}{3.545475in}}%
\pgfpathlineto{\pgfqpoint{4.867289in}{3.545537in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{3.545551in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{3.545569in}}%
\pgfpathlineto{\pgfqpoint{4.868601in}{3.545588in}}%
\pgfpathlineto{\pgfqpoint{4.869038in}{3.545642in}}%
\pgfpathlineto{\pgfqpoint{4.869476in}{3.545683in}}%
\pgfpathlineto{\pgfqpoint{4.869913in}{3.545726in}}%
\pgfpathlineto{\pgfqpoint{4.870350in}{3.545775in}}%
\pgfpathlineto{\pgfqpoint{4.870787in}{3.545826in}}%
\pgfpathlineto{\pgfqpoint{4.871224in}{3.545863in}}%
\pgfpathlineto{\pgfqpoint{4.871662in}{3.545896in}}%
\pgfpathlineto{\pgfqpoint{4.872099in}{3.545939in}}%
\pgfpathlineto{\pgfqpoint{4.872536in}{3.545964in}}%
\pgfpathlineto{\pgfqpoint{4.872973in}{3.545969in}}%
\pgfpathlineto{\pgfqpoint{4.873410in}{3.546010in}}%
\pgfpathlineto{\pgfqpoint{4.873848in}{3.546008in}}%
\pgfpathlineto{\pgfqpoint{4.874285in}{3.546040in}}%
\pgfpathlineto{\pgfqpoint{4.874722in}{3.546131in}}%
\pgfpathlineto{\pgfqpoint{4.875159in}{3.546139in}}%
\pgfpathlineto{\pgfqpoint{4.875597in}{3.546180in}}%
\pgfpathlineto{\pgfqpoint{4.876034in}{3.546188in}}%
\pgfpathlineto{\pgfqpoint{4.876471in}{3.546205in}}%
\pgfpathlineto{\pgfqpoint{4.876908in}{3.546225in}}%
\pgfpathlineto{\pgfqpoint{4.877345in}{3.546216in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{3.546256in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{3.546283in}}%
\pgfpathlineto{\pgfqpoint{4.878657in}{3.546325in}}%
\pgfpathlineto{\pgfqpoint{4.879094in}{3.546350in}}%
\pgfpathlineto{\pgfqpoint{4.879531in}{3.546377in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{3.546369in}}%
\pgfpathlineto{\pgfqpoint{4.880406in}{3.546422in}}%
\pgfpathlineto{\pgfqpoint{4.880843in}{3.546435in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{3.546477in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{3.546523in}}%
\pgfpathlineto{\pgfqpoint{4.882155in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{4.882592in}{3.546619in}}%
\pgfpathlineto{\pgfqpoint{4.883029in}{3.546663in}}%
\pgfpathlineto{\pgfqpoint{4.883466in}{3.546693in}}%
\pgfpathlineto{\pgfqpoint{4.883904in}{3.546712in}}%
\pgfpathlineto{\pgfqpoint{4.884341in}{3.546722in}}%
\pgfpathlineto{\pgfqpoint{4.884778in}{3.546743in}}%
\pgfpathlineto{\pgfqpoint{4.885215in}{3.546760in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{3.546796in}}%
\pgfpathlineto{\pgfqpoint{4.886090in}{3.546876in}}%
\pgfpathlineto{\pgfqpoint{4.886527in}{3.546899in}}%
\pgfpathlineto{\pgfqpoint{4.886964in}{3.546942in}}%
\pgfpathlineto{\pgfqpoint{4.887401in}{3.546992in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{3.547058in}}%
\pgfpathlineto{\pgfqpoint{4.888276in}{3.547094in}}%
\pgfpathlineto{\pgfqpoint{4.888713in}{3.547155in}}%
\pgfpathlineto{\pgfqpoint{4.889150in}{3.547182in}}%
\pgfpathlineto{\pgfqpoint{4.889587in}{3.547212in}}%
\pgfpathlineto{\pgfqpoint{4.890024in}{3.547252in}}%
\pgfpathlineto{\pgfqpoint{4.890462in}{3.547288in}}%
\pgfpathlineto{\pgfqpoint{4.890899in}{3.547313in}}%
\pgfpathlineto{\pgfqpoint{4.891336in}{3.547354in}}%
\pgfpathlineto{\pgfqpoint{4.891773in}{3.547347in}}%
\pgfpathlineto{\pgfqpoint{4.892211in}{3.547381in}}%
\pgfpathlineto{\pgfqpoint{4.892648in}{3.547385in}}%
\pgfpathlineto{\pgfqpoint{4.893085in}{3.547446in}}%
\pgfpathlineto{\pgfqpoint{4.893522in}{3.547448in}}%
\pgfpathlineto{\pgfqpoint{4.893959in}{3.547503in}}%
\pgfpathlineto{\pgfqpoint{4.894397in}{3.547562in}}%
\pgfpathlineto{\pgfqpoint{4.894834in}{3.547564in}}%
\pgfpathlineto{\pgfqpoint{4.895271in}{3.547619in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{3.547671in}}%
\pgfpathlineto{\pgfqpoint{4.896145in}{3.547678in}}%
\pgfpathlineto{\pgfqpoint{4.896583in}{3.547714in}}%
\pgfpathlineto{\pgfqpoint{4.897020in}{3.547756in}}%
\pgfpathlineto{\pgfqpoint{4.897457in}{3.547776in}}%
\pgfpathlineto{\pgfqpoint{4.897894in}{3.547828in}}%
\pgfpathlineto{\pgfqpoint{4.898332in}{3.547863in}}%
\pgfpathlineto{\pgfqpoint{4.898769in}{3.547886in}}%
\pgfpathlineto{\pgfqpoint{4.899206in}{3.547898in}}%
\pgfpathlineto{\pgfqpoint{4.899643in}{3.547912in}}%
\pgfpathlineto{\pgfqpoint{4.900080in}{3.547948in}}%
\pgfpathlineto{\pgfqpoint{4.900518in}{3.547950in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{3.547972in}}%
\pgfpathlineto{\pgfqpoint{4.901392in}{3.547986in}}%
\pgfpathlineto{\pgfqpoint{4.901829in}{3.548013in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{3.548082in}}%
\pgfpathlineto{\pgfqpoint{4.902704in}{3.548089in}}%
\pgfpathlineto{\pgfqpoint{4.903141in}{3.548131in}}%
\pgfpathlineto{\pgfqpoint{4.903578in}{3.548182in}}%
\pgfpathlineto{\pgfqpoint{4.904015in}{3.548207in}}%
\pgfpathlineto{\pgfqpoint{4.904452in}{3.548273in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{3.548323in}}%
\pgfpathlineto{\pgfqpoint{4.905327in}{3.548324in}}%
\pgfpathlineto{\pgfqpoint{4.905764in}{3.548332in}}%
\pgfpathlineto{\pgfqpoint{4.906201in}{3.548357in}}%
\pgfpathlineto{\pgfqpoint{4.906639in}{3.548386in}}%
\pgfpathlineto{\pgfqpoint{4.907076in}{3.548432in}}%
\pgfpathlineto{\pgfqpoint{4.907513in}{3.548456in}}%
\pgfpathlineto{\pgfqpoint{4.907950in}{3.548480in}}%
\pgfpathlineto{\pgfqpoint{4.908387in}{3.548493in}}%
\pgfpathlineto{\pgfqpoint{4.908825in}{3.548579in}}%
\pgfpathlineto{\pgfqpoint{4.909262in}{3.548621in}}%
\pgfpathlineto{\pgfqpoint{4.909699in}{3.548649in}}%
\pgfpathlineto{\pgfqpoint{4.910136in}{3.548682in}}%
\pgfpathlineto{\pgfqpoint{4.910573in}{3.548750in}}%
\pgfpathlineto{\pgfqpoint{4.911011in}{3.548752in}}%
\pgfpathlineto{\pgfqpoint{4.911448in}{3.548773in}}%
\pgfpathlineto{\pgfqpoint{4.911885in}{3.548819in}}%
\pgfpathlineto{\pgfqpoint{4.912322in}{3.548854in}}%
\pgfpathlineto{\pgfqpoint{4.912760in}{3.548903in}}%
\pgfpathlineto{\pgfqpoint{4.913197in}{3.548907in}}%
\pgfpathlineto{\pgfqpoint{4.913634in}{3.548978in}}%
\pgfpathlineto{\pgfqpoint{4.914071in}{3.549006in}}%
\pgfpathlineto{\pgfqpoint{4.914508in}{3.549068in}}%
\pgfpathlineto{\pgfqpoint{4.914946in}{3.549123in}}%
\pgfpathlineto{\pgfqpoint{4.915383in}{3.549141in}}%
\pgfpathlineto{\pgfqpoint{4.915820in}{3.549179in}}%
\pgfpathlineto{\pgfqpoint{4.916257in}{3.549206in}}%
\pgfpathlineto{\pgfqpoint{4.916694in}{3.549257in}}%
\pgfpathlineto{\pgfqpoint{4.917132in}{3.549263in}}%
\pgfpathlineto{\pgfqpoint{4.917569in}{3.549302in}}%
\pgfpathlineto{\pgfqpoint{4.918006in}{3.549315in}}%
\pgfpathlineto{\pgfqpoint{4.918443in}{3.549351in}}%
\pgfpathlineto{\pgfqpoint{4.918880in}{3.549411in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{3.549453in}}%
\pgfpathlineto{\pgfqpoint{4.919755in}{3.549467in}}%
\pgfpathlineto{\pgfqpoint{4.920192in}{3.549486in}}%
\pgfpathlineto{\pgfqpoint{4.920629in}{3.549531in}}%
\pgfpathlineto{\pgfqpoint{4.921067in}{3.549545in}}%
\pgfpathlineto{\pgfqpoint{4.921504in}{3.549580in}}%
\pgfpathlineto{\pgfqpoint{4.921941in}{3.549598in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{3.549640in}}%
\pgfpathlineto{\pgfqpoint{4.922815in}{3.549673in}}%
\pgfpathlineto{\pgfqpoint{4.923253in}{3.549701in}}%
\pgfpathlineto{\pgfqpoint{4.923690in}{3.549747in}}%
\pgfpathlineto{\pgfqpoint{4.924127in}{3.549766in}}%
\pgfpathlineto{\pgfqpoint{4.924564in}{3.549824in}}%
\pgfpathlineto{\pgfqpoint{4.925001in}{3.549859in}}%
\pgfpathlineto{\pgfqpoint{4.925439in}{3.549880in}}%
\pgfpathlineto{\pgfqpoint{4.925876in}{3.549944in}}%
\pgfpathlineto{\pgfqpoint{4.926313in}{3.549983in}}%
\pgfpathlineto{\pgfqpoint{4.926750in}{3.550001in}}%
\pgfpathlineto{\pgfqpoint{4.927187in}{3.550013in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{3.550054in}}%
\pgfpathlineto{\pgfqpoint{4.928062in}{3.550061in}}%
\pgfpathlineto{\pgfqpoint{4.928499in}{3.550096in}}%
\pgfpathlineto{\pgfqpoint{4.928936in}{3.550166in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{3.550203in}}%
\pgfpathlineto{\pgfqpoint{4.929811in}{3.550241in}}%
\pgfpathlineto{\pgfqpoint{4.930248in}{3.550260in}}%
\pgfpathlineto{\pgfqpoint{4.930685in}{3.550322in}}%
\pgfpathlineto{\pgfqpoint{4.931122in}{3.550382in}}%
\pgfpathlineto{\pgfqpoint{4.931560in}{3.550399in}}%
\pgfpathlineto{\pgfqpoint{4.931997in}{3.550427in}}%
\pgfpathlineto{\pgfqpoint{4.932434in}{3.550447in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{3.550469in}}%
\pgfpathlineto{\pgfqpoint{4.933308in}{3.550473in}}%
\pgfpathlineto{\pgfqpoint{4.933746in}{3.550493in}}%
\pgfpathlineto{\pgfqpoint{4.934183in}{3.550510in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{3.550524in}}%
\pgfpathlineto{\pgfqpoint{4.935057in}{3.550558in}}%
\pgfpathlineto{\pgfqpoint{4.935495in}{3.550588in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{3.550579in}}%
\pgfpathlineto{\pgfqpoint{4.936369in}{3.550627in}}%
\pgfpathlineto{\pgfqpoint{4.936806in}{3.550650in}}%
\pgfpathlineto{\pgfqpoint{4.937243in}{3.550672in}}%
\pgfpathlineto{\pgfqpoint{4.937681in}{3.550725in}}%
\pgfpathlineto{\pgfqpoint{4.938118in}{3.550755in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{3.550775in}}%
\pgfpathlineto{\pgfqpoint{4.938992in}{3.550784in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{3.550823in}}%
\pgfpathlineto{\pgfqpoint{4.939867in}{3.550865in}}%
\pgfpathlineto{\pgfqpoint{4.940304in}{3.550912in}}%
\pgfpathlineto{\pgfqpoint{4.940741in}{3.550937in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.550968in}}%
\pgfpathlineto{\pgfqpoint{4.941615in}{3.551025in}}%
\pgfpathlineto{\pgfqpoint{4.942053in}{3.551038in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{3.551082in}}%
\pgfpathlineto{\pgfqpoint{4.942927in}{3.551094in}}%
\pgfpathlineto{\pgfqpoint{4.943364in}{3.551140in}}%
\pgfpathlineto{\pgfqpoint{4.943802in}{3.551184in}}%
\pgfpathlineto{\pgfqpoint{4.944239in}{3.551178in}}%
\pgfpathlineto{\pgfqpoint{4.944676in}{3.551182in}}%
\pgfpathlineto{\pgfqpoint{4.945113in}{3.551237in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{3.551263in}}%
\pgfpathlineto{\pgfqpoint{4.945988in}{3.551315in}}%
\pgfpathlineto{\pgfqpoint{4.946425in}{3.551399in}}%
\pgfpathlineto{\pgfqpoint{4.946862in}{3.551429in}}%
\pgfpathlineto{\pgfqpoint{4.947299in}{3.551477in}}%
\pgfpathlineto{\pgfqpoint{4.947736in}{3.551527in}}%
\pgfpathlineto{\pgfqpoint{4.948174in}{3.551593in}}%
\pgfpathlineto{\pgfqpoint{4.948611in}{3.551608in}}%
\pgfpathlineto{\pgfqpoint{4.949048in}{3.551626in}}%
\pgfpathlineto{\pgfqpoint{4.949485in}{3.551652in}}%
\pgfpathlineto{\pgfqpoint{4.949923in}{3.551666in}}%
\pgfpathlineto{\pgfqpoint{4.950360in}{3.551693in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{3.551749in}}%
\pgfpathlineto{\pgfqpoint{4.951234in}{3.551756in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{3.551796in}}%
\pgfpathlineto{\pgfqpoint{4.952109in}{3.551800in}}%
\pgfpathlineto{\pgfqpoint{4.952546in}{3.551815in}}%
\pgfpathlineto{\pgfqpoint{4.952983in}{3.551840in}}%
\pgfpathlineto{\pgfqpoint{4.953420in}{3.551891in}}%
\pgfpathlineto{\pgfqpoint{4.953857in}{3.551907in}}%
\pgfpathlineto{\pgfqpoint{4.954295in}{3.551939in}}%
\pgfpathlineto{\pgfqpoint{4.954732in}{3.551968in}}%
\pgfpathlineto{\pgfqpoint{4.955169in}{3.551997in}}%
\pgfpathlineto{\pgfqpoint{4.955606in}{3.552042in}}%
\pgfpathlineto{\pgfqpoint{4.956043in}{3.552054in}}%
\pgfpathlineto{\pgfqpoint{4.956481in}{3.552088in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{3.552089in}}%
\pgfpathlineto{\pgfqpoint{4.957355in}{3.552109in}}%
\pgfpathlineto{\pgfqpoint{4.957792in}{3.552141in}}%
\pgfpathlineto{\pgfqpoint{4.958230in}{3.552111in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{3.552158in}}%
\pgfpathlineto{\pgfqpoint{4.959104in}{3.552186in}}%
\pgfpathlineto{\pgfqpoint{4.959541in}{3.552221in}}%
\pgfpathlineto{\pgfqpoint{4.959978in}{3.552228in}}%
\pgfpathlineto{\pgfqpoint{4.960416in}{3.552284in}}%
\pgfpathlineto{\pgfqpoint{4.960853in}{3.552297in}}%
\pgfpathlineto{\pgfqpoint{4.961290in}{3.552300in}}%
\pgfpathlineto{\pgfqpoint{4.961727in}{3.552335in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{3.552362in}}%
\pgfpathlineto{\pgfqpoint{4.962602in}{3.552409in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.552428in}}%
\pgfpathlineto{\pgfqpoint{4.963476in}{3.552460in}}%
\pgfpathlineto{\pgfqpoint{4.963913in}{3.552497in}}%
\pgfpathlineto{\pgfqpoint{4.964351in}{3.552532in}}%
\pgfpathlineto{\pgfqpoint{4.964788in}{3.552564in}}%
\pgfpathlineto{\pgfqpoint{4.965225in}{3.552598in}}%
\pgfpathlineto{\pgfqpoint{4.965662in}{3.552653in}}%
\pgfpathlineto{\pgfqpoint{4.966099in}{3.552700in}}%
\pgfpathlineto{\pgfqpoint{4.966537in}{3.552715in}}%
\pgfpathlineto{\pgfqpoint{4.966974in}{3.552763in}}%
\pgfpathlineto{\pgfqpoint{4.967411in}{3.552795in}}%
\pgfpathlineto{\pgfqpoint{4.967848in}{3.552818in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{3.552856in}}%
\pgfpathlineto{\pgfqpoint{4.968723in}{3.552873in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{3.552917in}}%
\pgfpathlineto{\pgfqpoint{4.969597in}{3.552952in}}%
\pgfpathlineto{\pgfqpoint{4.970034in}{3.553012in}}%
\pgfpathlineto{\pgfqpoint{4.970471in}{3.553038in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.553100in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{3.553121in}}%
\pgfpathlineto{\pgfqpoint{4.971783in}{3.553145in}}%
\pgfpathlineto{\pgfqpoint{4.972220in}{3.553172in}}%
\pgfpathlineto{\pgfqpoint{4.972658in}{3.553184in}}%
\pgfpathlineto{\pgfqpoint{4.973095in}{3.553215in}}%
\pgfpathlineto{\pgfqpoint{4.973532in}{3.553258in}}%
\pgfpathlineto{\pgfqpoint{4.973969in}{3.553268in}}%
\pgfpathlineto{\pgfqpoint{4.974406in}{3.553312in}}%
\pgfpathlineto{\pgfqpoint{4.974844in}{3.553359in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{3.553359in}}%
\pgfpathlineto{\pgfqpoint{4.975718in}{3.553416in}}%
\pgfpathlineto{\pgfqpoint{4.976155in}{3.553460in}}%
\pgfpathlineto{\pgfqpoint{4.976592in}{3.553510in}}%
\pgfpathlineto{\pgfqpoint{4.977030in}{3.553525in}}%
\pgfpathlineto{\pgfqpoint{4.977467in}{3.553523in}}%
\pgfpathlineto{\pgfqpoint{4.977904in}{3.553573in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{3.553595in}}%
\pgfpathlineto{\pgfqpoint{4.978778in}{3.553593in}}%
\pgfpathlineto{\pgfqpoint{4.979216in}{3.553664in}}%
\pgfpathlineto{\pgfqpoint{4.979653in}{3.553702in}}%
\pgfpathlineto{\pgfqpoint{4.980090in}{3.553758in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{3.553810in}}%
\pgfpathlineto{\pgfqpoint{4.980965in}{3.553787in}}%
\pgfpathlineto{\pgfqpoint{4.981402in}{3.553794in}}%
\pgfpathlineto{\pgfqpoint{4.981839in}{3.553853in}}%
\pgfpathlineto{\pgfqpoint{4.982276in}{3.553876in}}%
\pgfpathlineto{\pgfqpoint{4.982713in}{3.553914in}}%
\pgfpathlineto{\pgfqpoint{4.983151in}{3.553958in}}%
\pgfpathlineto{\pgfqpoint{4.983588in}{3.554028in}}%
\pgfpathlineto{\pgfqpoint{4.984025in}{3.554038in}}%
\pgfpathlineto{\pgfqpoint{4.984462in}{3.554044in}}%
\pgfpathlineto{\pgfqpoint{4.984899in}{3.554099in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{3.554108in}}%
\pgfpathlineto{\pgfqpoint{4.985774in}{3.554136in}}%
\pgfpathlineto{\pgfqpoint{4.986211in}{3.554161in}}%
\pgfpathlineto{\pgfqpoint{4.986648in}{3.554189in}}%
\pgfpathlineto{\pgfqpoint{4.987086in}{3.554190in}}%
\pgfpathlineto{\pgfqpoint{4.987523in}{3.554231in}}%
\pgfpathlineto{\pgfqpoint{4.987960in}{3.554232in}}%
\pgfpathlineto{\pgfqpoint{4.988397in}{3.554246in}}%
\pgfpathlineto{\pgfqpoint{4.988834in}{3.554269in}}%
\pgfpathlineto{\pgfqpoint{4.989272in}{3.554281in}}%
\pgfpathlineto{\pgfqpoint{4.989709in}{3.554299in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{3.554335in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{3.554354in}}%
\pgfpathlineto{\pgfqpoint{4.991020in}{3.554353in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.554352in}}%
\pgfpathlineto{\pgfqpoint{4.991895in}{3.554418in}}%
\pgfpathlineto{\pgfqpoint{4.992332in}{3.554416in}}%
\pgfpathlineto{\pgfqpoint{4.992769in}{3.554439in}}%
\pgfpathlineto{\pgfqpoint{4.993206in}{3.554496in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{3.554539in}}%
\pgfpathlineto{\pgfqpoint{4.994081in}{3.554593in}}%
\pgfpathlineto{\pgfqpoint{4.994518in}{3.554634in}}%
\pgfpathlineto{\pgfqpoint{4.994955in}{3.554624in}}%
\pgfpathlineto{\pgfqpoint{4.995393in}{3.554667in}}%
\pgfpathlineto{\pgfqpoint{4.995830in}{3.554717in}}%
\pgfpathlineto{\pgfqpoint{4.996267in}{3.554771in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{3.554813in}}%
\pgfpathlineto{\pgfqpoint{4.997141in}{3.554830in}}%
\pgfpathlineto{\pgfqpoint{4.997579in}{3.554835in}}%
\pgfpathlineto{\pgfqpoint{4.998016in}{3.554866in}}%
\pgfpathlineto{\pgfqpoint{4.998453in}{3.554840in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{3.554868in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{3.554874in}}%
\pgfpathlineto{\pgfqpoint{4.999765in}{3.554903in}}%
\pgfpathlineto{\pgfqpoint{5.000202in}{3.554917in}}%
\pgfpathlineto{\pgfqpoint{5.000639in}{3.554920in}}%
\pgfpathlineto{\pgfqpoint{5.001076in}{3.554939in}}%
\pgfpathlineto{\pgfqpoint{5.001514in}{3.554967in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{3.554992in}}%
\pgfpathlineto{\pgfqpoint{5.002388in}{3.555047in}}%
\pgfpathlineto{\pgfqpoint{5.002825in}{3.555072in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{3.555087in}}%
\pgfpathlineto{\pgfqpoint{5.003700in}{3.555121in}}%
\pgfpathlineto{\pgfqpoint{5.004137in}{3.555166in}}%
\pgfpathlineto{\pgfqpoint{5.004574in}{3.555217in}}%
\pgfpathlineto{\pgfqpoint{5.005011in}{3.555257in}}%
\pgfpathlineto{\pgfqpoint{5.005448in}{3.555275in}}%
\pgfpathlineto{\pgfqpoint{5.005886in}{3.555327in}}%
\pgfpathlineto{\pgfqpoint{5.006323in}{3.555374in}}%
\pgfpathlineto{\pgfqpoint{5.006760in}{3.555407in}}%
\pgfpathlineto{\pgfqpoint{5.007197in}{3.555421in}}%
\pgfpathlineto{\pgfqpoint{5.007634in}{3.555457in}}%
\pgfpathlineto{\pgfqpoint{5.008072in}{3.555467in}}%
\pgfpathlineto{\pgfqpoint{5.008509in}{3.555516in}}%
\pgfpathlineto{\pgfqpoint{5.008946in}{3.555526in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{3.555580in}}%
\pgfpathlineto{\pgfqpoint{5.009821in}{3.555615in}}%
\pgfpathlineto{\pgfqpoint{5.010258in}{3.555642in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{3.555646in}}%
\pgfpathlineto{\pgfqpoint{5.011132in}{3.555672in}}%
\pgfpathlineto{\pgfqpoint{5.011569in}{3.555696in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{3.555718in}}%
\pgfpathlineto{\pgfqpoint{5.012444in}{3.555720in}}%
\pgfpathlineto{\pgfqpoint{5.012881in}{3.555775in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{3.555824in}}%
\pgfpathlineto{\pgfqpoint{5.013755in}{3.555846in}}%
\pgfpathlineto{\pgfqpoint{5.014193in}{3.555903in}}%
\pgfpathlineto{\pgfqpoint{5.014630in}{3.555940in}}%
\pgfpathlineto{\pgfqpoint{5.015067in}{3.555989in}}%
\pgfpathlineto{\pgfqpoint{5.015504in}{3.556014in}}%
\pgfpathlineto{\pgfqpoint{5.015942in}{3.556071in}}%
\pgfpathlineto{\pgfqpoint{5.016379in}{3.556101in}}%
\pgfpathlineto{\pgfqpoint{5.016816in}{3.556138in}}%
\pgfpathlineto{\pgfqpoint{5.017253in}{3.556141in}}%
\pgfpathlineto{\pgfqpoint{5.017690in}{3.556189in}}%
\pgfpathlineto{\pgfqpoint{5.018128in}{3.556237in}}%
\pgfpathlineto{\pgfqpoint{5.018565in}{3.556260in}}%
\pgfpathlineto{\pgfqpoint{5.019002in}{3.556294in}}%
\pgfpathlineto{\pgfqpoint{5.019439in}{3.556330in}}%
\pgfpathlineto{\pgfqpoint{5.019876in}{3.556352in}}%
\pgfpathlineto{\pgfqpoint{5.020314in}{3.556378in}}%
\pgfpathlineto{\pgfqpoint{5.020751in}{3.556431in}}%
\pgfpathlineto{\pgfqpoint{5.021188in}{3.556479in}}%
\pgfpathlineto{\pgfqpoint{5.021625in}{3.556502in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{3.556525in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{3.556549in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{3.556583in}}%
\pgfpathlineto{\pgfqpoint{5.023374in}{3.556614in}}%
\pgfpathlineto{\pgfqpoint{5.023811in}{3.556632in}}%
\pgfpathlineto{\pgfqpoint{5.024249in}{3.556709in}}%
\pgfpathlineto{\pgfqpoint{5.024686in}{3.556735in}}%
\pgfpathlineto{\pgfqpoint{5.025123in}{3.556759in}}%
\pgfpathlineto{\pgfqpoint{5.025560in}{3.556775in}}%
\pgfpathlineto{\pgfqpoint{5.025997in}{3.556834in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{3.556859in}}%
\pgfpathlineto{\pgfqpoint{5.026872in}{3.556890in}}%
\pgfpathlineto{\pgfqpoint{5.027309in}{3.556931in}}%
\pgfpathlineto{\pgfqpoint{5.027746in}{3.556962in}}%
\pgfpathlineto{\pgfqpoint{5.028183in}{3.557009in}}%
\pgfpathlineto{\pgfqpoint{5.028621in}{3.557050in}}%
\pgfpathlineto{\pgfqpoint{5.029058in}{3.557094in}}%
\pgfpathlineto{\pgfqpoint{5.029495in}{3.557157in}}%
\pgfpathlineto{\pgfqpoint{5.029932in}{3.557174in}}%
\pgfpathlineto{\pgfqpoint{5.030369in}{3.557234in}}%
\pgfpathlineto{\pgfqpoint{5.030807in}{3.557291in}}%
\pgfpathlineto{\pgfqpoint{5.031244in}{3.557333in}}%
\pgfpathlineto{\pgfqpoint{5.031681in}{3.557385in}}%
\pgfpathlineto{\pgfqpoint{5.032118in}{3.557417in}}%
\pgfpathlineto{\pgfqpoint{5.032556in}{3.557444in}}%
\pgfpathlineto{\pgfqpoint{5.032993in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{3.557531in}}%
\pgfpathlineto{\pgfqpoint{5.033867in}{3.557559in}}%
\pgfpathlineto{\pgfqpoint{5.034304in}{3.557592in}}%
\pgfpathlineto{\pgfqpoint{5.034742in}{3.557620in}}%
\pgfpathlineto{\pgfqpoint{5.035179in}{3.557635in}}%
\pgfpathlineto{\pgfqpoint{5.035616in}{3.557669in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{3.557727in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{3.557745in}}%
\pgfpathlineto{\pgfqpoint{5.036928in}{3.557793in}}%
\pgfpathlineto{\pgfqpoint{5.037365in}{3.557830in}}%
\pgfpathlineto{\pgfqpoint{5.037802in}{3.557885in}}%
\pgfpathlineto{\pgfqpoint{5.038239in}{3.557914in}}%
\pgfpathlineto{\pgfqpoint{5.038677in}{3.557934in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{3.557982in}}%
\pgfpathlineto{\pgfqpoint{5.039551in}{3.558002in}}%
\pgfpathlineto{\pgfqpoint{5.039988in}{3.558018in}}%
\pgfpathlineto{\pgfqpoint{5.040425in}{3.558016in}}%
\pgfpathlineto{\pgfqpoint{5.040863in}{3.558030in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{3.558049in}}%
\pgfpathlineto{\pgfqpoint{5.041737in}{3.558081in}}%
\pgfpathlineto{\pgfqpoint{5.042174in}{3.558117in}}%
\pgfpathlineto{\pgfqpoint{5.042611in}{3.558131in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{3.558174in}}%
\pgfpathlineto{\pgfqpoint{5.043486in}{3.558154in}}%
\pgfpathlineto{\pgfqpoint{5.043923in}{3.558181in}}%
\pgfpathlineto{\pgfqpoint{5.044360in}{3.558216in}}%
\pgfpathlineto{\pgfqpoint{5.044797in}{3.558220in}}%
\pgfpathlineto{\pgfqpoint{5.045235in}{3.558238in}}%
\pgfpathlineto{\pgfqpoint{5.045672in}{3.558248in}}%
\pgfpathlineto{\pgfqpoint{5.046109in}{3.558268in}}%
\pgfpathlineto{\pgfqpoint{5.046546in}{3.558302in}}%
\pgfpathlineto{\pgfqpoint{5.046984in}{3.558322in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{5.047858in}{3.558387in}}%
\pgfpathlineto{\pgfqpoint{5.048295in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{5.048732in}{3.558484in}}%
\pgfpathlineto{\pgfqpoint{5.049170in}{3.558542in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{3.558557in}}%
\pgfpathlineto{\pgfqpoint{5.050044in}{3.558579in}}%
\pgfpathlineto{\pgfqpoint{5.050481in}{3.558625in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{3.558677in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{3.558710in}}%
\pgfpathlineto{\pgfqpoint{5.051793in}{3.558718in}}%
\pgfpathlineto{\pgfqpoint{5.052230in}{3.558738in}}%
\pgfpathlineto{\pgfqpoint{5.052667in}{3.558763in}}%
\pgfpathlineto{\pgfqpoint{5.053105in}{3.558767in}}%
\pgfpathlineto{\pgfqpoint{5.053542in}{3.558813in}}%
\pgfpathlineto{\pgfqpoint{5.053979in}{3.558828in}}%
\pgfpathlineto{\pgfqpoint{5.054416in}{3.558862in}}%
\pgfpathlineto{\pgfqpoint{5.054853in}{3.558890in}}%
\pgfpathlineto{\pgfqpoint{5.055291in}{3.558915in}}%
\pgfpathlineto{\pgfqpoint{5.055728in}{3.558916in}}%
\pgfpathlineto{\pgfqpoint{5.056165in}{3.558941in}}%
\pgfpathlineto{\pgfqpoint{5.056602in}{3.558991in}}%
\pgfpathlineto{\pgfqpoint{5.057039in}{3.559011in}}%
\pgfpathlineto{\pgfqpoint{5.057477in}{3.559022in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{3.559068in}}%
\pgfpathlineto{\pgfqpoint{5.058351in}{3.559123in}}%
\pgfpathlineto{\pgfqpoint{5.058788in}{3.559153in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{3.559148in}}%
\pgfpathlineto{\pgfqpoint{5.059663in}{3.559176in}}%
\pgfpathlineto{\pgfqpoint{5.060100in}{3.559180in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{3.559205in}}%
\pgfpathlineto{\pgfqpoint{5.060974in}{3.559216in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{3.559312in}}%
\pgfpathlineto{\pgfqpoint{5.061849in}{3.559308in}}%
\pgfpathlineto{\pgfqpoint{5.062286in}{3.559328in}}%
\pgfpathlineto{\pgfqpoint{5.062723in}{3.559334in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{3.559375in}}%
\pgfpathlineto{\pgfqpoint{5.063598in}{3.559416in}}%
\pgfpathlineto{\pgfqpoint{5.064035in}{3.559442in}}%
\pgfpathlineto{\pgfqpoint{5.064472in}{3.559498in}}%
\pgfpathlineto{\pgfqpoint{5.064909in}{3.559522in}}%
\pgfpathlineto{\pgfqpoint{5.065346in}{3.559518in}}%
\pgfpathlineto{\pgfqpoint{5.065784in}{3.559551in}}%
\pgfpathlineto{\pgfqpoint{5.066221in}{3.559603in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{3.559634in}}%
\pgfpathlineto{\pgfqpoint{5.067095in}{3.559713in}}%
\pgfpathlineto{\pgfqpoint{5.067533in}{3.559727in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{3.559759in}}%
\pgfpathlineto{\pgfqpoint{5.068407in}{3.559767in}}%
\pgfpathlineto{\pgfqpoint{5.068844in}{3.559791in}}%
\pgfpathlineto{\pgfqpoint{5.069281in}{3.559845in}}%
\pgfpathlineto{\pgfqpoint{5.069719in}{3.559860in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{3.559905in}}%
\pgfpathlineto{\pgfqpoint{5.070593in}{3.559956in}}%
\pgfpathlineto{\pgfqpoint{5.071030in}{3.559993in}}%
\pgfpathlineto{\pgfqpoint{5.071467in}{3.560033in}}%
\pgfpathlineto{\pgfqpoint{5.071905in}{3.560065in}}%
\pgfpathlineto{\pgfqpoint{5.072342in}{3.560098in}}%
\pgfpathlineto{\pgfqpoint{5.072779in}{3.560161in}}%
\pgfpathlineto{\pgfqpoint{5.073216in}{3.560205in}}%
\pgfpathlineto{\pgfqpoint{5.073653in}{3.560239in}}%
\pgfpathlineto{\pgfqpoint{5.074091in}{3.560272in}}%
\pgfpathlineto{\pgfqpoint{5.074528in}{3.560301in}}%
\pgfpathlineto{\pgfqpoint{5.074965in}{3.560288in}}%
\pgfpathlineto{\pgfqpoint{5.075402in}{3.560325in}}%
\pgfpathlineto{\pgfqpoint{5.075840in}{3.560334in}}%
\pgfpathlineto{\pgfqpoint{5.076277in}{3.560326in}}%
\pgfpathlineto{\pgfqpoint{5.076714in}{3.560379in}}%
\pgfpathlineto{\pgfqpoint{5.077151in}{3.560410in}}%
\pgfpathlineto{\pgfqpoint{5.077588in}{3.560465in}}%
\pgfpathlineto{\pgfqpoint{5.078026in}{3.560482in}}%
\pgfpathlineto{\pgfqpoint{5.078463in}{3.560488in}}%
\pgfpathlineto{\pgfqpoint{5.078900in}{3.560513in}}%
\pgfpathlineto{\pgfqpoint{5.079337in}{3.560549in}}%
\pgfpathlineto{\pgfqpoint{5.079774in}{3.560617in}}%
\pgfpathlineto{\pgfqpoint{5.080212in}{3.560615in}}%
\pgfpathlineto{\pgfqpoint{5.080649in}{3.560639in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{3.560643in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{3.560654in}}%
\pgfpathlineto{\pgfqpoint{5.081960in}{3.560715in}}%
\pgfpathlineto{\pgfqpoint{5.082398in}{3.560735in}}%
\pgfpathlineto{\pgfqpoint{5.082835in}{3.560784in}}%
\pgfpathlineto{\pgfqpoint{5.083272in}{3.560801in}}%
\pgfpathlineto{\pgfqpoint{5.083709in}{3.560847in}}%
\pgfpathlineto{\pgfqpoint{5.084147in}{3.560865in}}%
\pgfpathlineto{\pgfqpoint{5.084584in}{3.560879in}}%
\pgfpathlineto{\pgfqpoint{5.085021in}{3.560932in}}%
\pgfpathlineto{\pgfqpoint{5.085458in}{3.560983in}}%
\pgfpathlineto{\pgfqpoint{5.085895in}{3.561052in}}%
\pgfpathlineto{\pgfqpoint{5.086333in}{3.561096in}}%
\pgfpathlineto{\pgfqpoint{5.086770in}{3.561146in}}%
\pgfpathlineto{\pgfqpoint{5.087207in}{3.561181in}}%
\pgfpathlineto{\pgfqpoint{5.087644in}{3.561243in}}%
\pgfpathlineto{\pgfqpoint{5.088081in}{3.561241in}}%
\pgfpathlineto{\pgfqpoint{5.088519in}{3.561273in}}%
\pgfpathlineto{\pgfqpoint{5.088956in}{3.561310in}}%
\pgfpathlineto{\pgfqpoint{5.089393in}{3.561324in}}%
\pgfpathlineto{\pgfqpoint{5.089830in}{3.561345in}}%
\pgfpathlineto{\pgfqpoint{5.090268in}{3.561373in}}%
\pgfpathlineto{\pgfqpoint{5.090705in}{3.561410in}}%
\pgfpathlineto{\pgfqpoint{5.091142in}{3.561458in}}%
\pgfpathlineto{\pgfqpoint{5.091579in}{3.561504in}}%
\pgfpathlineto{\pgfqpoint{5.092016in}{3.561559in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{3.561615in}}%
\pgfpathlineto{\pgfqpoint{5.092891in}{3.561628in}}%
\pgfpathlineto{\pgfqpoint{5.093328in}{3.561699in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{3.561712in}}%
\pgfpathlineto{\pgfqpoint{5.094202in}{3.561719in}}%
\pgfpathlineto{\pgfqpoint{5.094640in}{3.561741in}}%
\pgfpathlineto{\pgfqpoint{5.095077in}{3.561781in}}%
\pgfpathlineto{\pgfqpoint{5.095514in}{3.561786in}}%
\pgfpathlineto{\pgfqpoint{5.095951in}{3.561817in}}%
\pgfpathlineto{\pgfqpoint{5.096388in}{3.561853in}}%
\pgfpathlineto{\pgfqpoint{5.096826in}{3.561884in}}%
\pgfpathlineto{\pgfqpoint{5.097263in}{3.561898in}}%
\pgfpathlineto{\pgfqpoint{5.097700in}{3.561902in}}%
\pgfpathlineto{\pgfqpoint{5.098137in}{3.561924in}}%
\pgfpathlineto{\pgfqpoint{5.098575in}{3.561953in}}%
\pgfpathlineto{\pgfqpoint{5.099012in}{3.561997in}}%
\pgfpathlineto{\pgfqpoint{5.099449in}{3.561996in}}%
\pgfpathlineto{\pgfqpoint{5.099886in}{3.562021in}}%
\pgfpathlineto{\pgfqpoint{5.100323in}{3.562054in}}%
\pgfpathlineto{\pgfqpoint{5.100761in}{3.562076in}}%
\pgfpathlineto{\pgfqpoint{5.101198in}{3.562108in}}%
\pgfpathlineto{\pgfqpoint{5.101635in}{3.562119in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{3.562143in}}%
\pgfpathlineto{\pgfqpoint{5.102509in}{3.562183in}}%
\pgfpathlineto{\pgfqpoint{5.102947in}{3.562215in}}%
\pgfpathlineto{\pgfqpoint{5.103384in}{3.562283in}}%
\pgfpathlineto{\pgfqpoint{5.103821in}{3.562330in}}%
\pgfpathlineto{\pgfqpoint{5.104258in}{3.562357in}}%
\pgfpathlineto{\pgfqpoint{5.104696in}{3.562399in}}%
\pgfpathlineto{\pgfqpoint{5.105133in}{3.562457in}}%
\pgfpathlineto{\pgfqpoint{5.105570in}{3.562499in}}%
\pgfpathlineto{\pgfqpoint{5.106007in}{3.562521in}}%
\pgfpathlineto{\pgfqpoint{5.106444in}{3.562545in}}%
\pgfpathlineto{\pgfqpoint{5.106882in}{3.562583in}}%
\pgfpathlineto{\pgfqpoint{5.107319in}{3.562652in}}%
\pgfpathlineto{\pgfqpoint{5.107756in}{3.562658in}}%
\pgfpathlineto{\pgfqpoint{5.108193in}{3.562666in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{3.562702in}}%
\pgfpathlineto{\pgfqpoint{5.109068in}{3.562735in}}%
\pgfpathlineto{\pgfqpoint{5.109505in}{3.562728in}}%
\pgfpathlineto{\pgfqpoint{5.109942in}{3.562775in}}%
\pgfpathlineto{\pgfqpoint{5.110379in}{3.562801in}}%
\pgfpathlineto{\pgfqpoint{5.110816in}{3.562809in}}%
\pgfpathlineto{\pgfqpoint{5.111254in}{3.562808in}}%
\pgfpathlineto{\pgfqpoint{5.111691in}{3.562841in}}%
\pgfpathlineto{\pgfqpoint{5.112128in}{3.562865in}}%
\pgfpathlineto{\pgfqpoint{5.112565in}{3.562844in}}%
\pgfpathlineto{\pgfqpoint{5.113003in}{3.562887in}}%
\pgfpathlineto{\pgfqpoint{5.113440in}{3.562923in}}%
\pgfpathlineto{\pgfqpoint{5.113877in}{3.562941in}}%
\pgfpathlineto{\pgfqpoint{5.114314in}{3.562946in}}%
\pgfpathlineto{\pgfqpoint{5.114751in}{3.562995in}}%
\pgfpathlineto{\pgfqpoint{5.115189in}{3.563019in}}%
\pgfpathlineto{\pgfqpoint{5.115626in}{3.563063in}}%
\pgfpathlineto{\pgfqpoint{5.116063in}{3.563098in}}%
\pgfpathlineto{\pgfqpoint{5.116500in}{3.563109in}}%
\pgfpathlineto{\pgfqpoint{5.116937in}{3.563160in}}%
\pgfpathlineto{\pgfqpoint{5.117375in}{3.563212in}}%
\pgfpathlineto{\pgfqpoint{5.117812in}{3.563244in}}%
\pgfpathlineto{\pgfqpoint{5.118249in}{3.563274in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{3.563320in}}%
\pgfpathlineto{\pgfqpoint{5.119123in}{3.563338in}}%
\pgfpathlineto{\pgfqpoint{5.119561in}{3.563383in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{3.563415in}}%
\pgfpathlineto{\pgfqpoint{5.120435in}{3.563432in}}%
\pgfpathlineto{\pgfqpoint{5.120872in}{3.563462in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{3.563487in}}%
\pgfpathlineto{\pgfqpoint{5.121747in}{3.563508in}}%
\pgfpathlineto{\pgfqpoint{5.122184in}{3.563541in}}%
\pgfpathlineto{\pgfqpoint{5.122621in}{3.563538in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{3.563558in}}%
\pgfpathlineto{\pgfqpoint{5.123496in}{3.563557in}}%
\pgfpathlineto{\pgfqpoint{5.123933in}{3.563592in}}%
\pgfpathlineto{\pgfqpoint{5.124370in}{3.563606in}}%
\pgfpathlineto{\pgfqpoint{5.124807in}{3.563651in}}%
\pgfpathlineto{\pgfqpoint{5.125244in}{3.563683in}}%
\pgfpathlineto{\pgfqpoint{5.125682in}{3.563697in}}%
\pgfpathlineto{\pgfqpoint{5.126119in}{3.563766in}}%
\pgfpathlineto{\pgfqpoint{5.126556in}{3.563786in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{3.563808in}}%
\pgfpathlineto{\pgfqpoint{5.127431in}{3.563840in}}%
\pgfpathlineto{\pgfqpoint{5.127868in}{3.563874in}}%
\pgfpathlineto{\pgfqpoint{5.128305in}{3.563904in}}%
\pgfpathlineto{\pgfqpoint{5.128742in}{3.563947in}}%
\pgfpathlineto{\pgfqpoint{5.129179in}{3.563935in}}%
\pgfpathlineto{\pgfqpoint{5.129617in}{3.563998in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{3.564045in}}%
\pgfpathlineto{\pgfqpoint{5.130491in}{3.564074in}}%
\pgfpathlineto{\pgfqpoint{5.130928in}{3.564104in}}%
\pgfpathlineto{\pgfqpoint{5.131365in}{3.564118in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{3.564092in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{3.564126in}}%
\pgfpathlineto{\pgfqpoint{5.132677in}{3.564183in}}%
\pgfpathlineto{\pgfqpoint{5.133114in}{3.564214in}}%
\pgfpathlineto{\pgfqpoint{5.133551in}{3.564216in}}%
\pgfpathlineto{\pgfqpoint{5.133989in}{3.564275in}}%
\pgfpathlineto{\pgfqpoint{5.134426in}{3.564305in}}%
\pgfpathlineto{\pgfqpoint{5.134863in}{3.564320in}}%
\pgfpathlineto{\pgfqpoint{5.135300in}{3.564324in}}%
\pgfpathlineto{\pgfqpoint{5.135738in}{3.564380in}}%
\pgfpathlineto{\pgfqpoint{5.136175in}{3.564385in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{3.564412in}}%
\pgfpathlineto{\pgfqpoint{5.137049in}{3.564479in}}%
\pgfpathlineto{\pgfqpoint{5.137486in}{3.564487in}}%
\pgfpathlineto{\pgfqpoint{5.137924in}{3.564508in}}%
\pgfpathlineto{\pgfqpoint{5.138361in}{3.564560in}}%
\pgfpathlineto{\pgfqpoint{5.138798in}{3.564579in}}%
\pgfpathlineto{\pgfqpoint{5.139235in}{3.564598in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{3.564603in}}%
\pgfpathlineto{\pgfqpoint{5.140110in}{3.564641in}}%
\pgfpathlineto{\pgfqpoint{5.140547in}{3.564678in}}%
\pgfpathlineto{\pgfqpoint{5.140984in}{3.564721in}}%
\pgfpathlineto{\pgfqpoint{5.141421in}{3.564765in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{3.564784in}}%
\pgfpathlineto{\pgfqpoint{5.142296in}{3.564821in}}%
\pgfpathlineto{\pgfqpoint{5.142733in}{3.564846in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{3.564841in}}%
\pgfpathlineto{\pgfqpoint{5.143607in}{3.564887in}}%
\pgfpathlineto{\pgfqpoint{5.144045in}{3.564902in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{3.564930in}}%
\pgfpathlineto{\pgfqpoint{5.144919in}{3.564965in}}%
\pgfpathlineto{\pgfqpoint{5.145356in}{3.564993in}}%
\pgfpathlineto{\pgfqpoint{5.145793in}{3.565002in}}%
\pgfpathlineto{\pgfqpoint{5.146231in}{3.565043in}}%
\pgfpathlineto{\pgfqpoint{5.146668in}{3.565108in}}%
\pgfpathlineto{\pgfqpoint{5.147105in}{3.565152in}}%
\pgfpathlineto{\pgfqpoint{5.147542in}{3.565201in}}%
\pgfpathlineto{\pgfqpoint{5.147979in}{3.565216in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{3.565262in}}%
\pgfpathlineto{\pgfqpoint{5.148854in}{3.565294in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{3.565297in}}%
\pgfpathlineto{\pgfqpoint{5.149728in}{3.565308in}}%
\pgfpathlineto{\pgfqpoint{5.150166in}{3.565358in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{3.565394in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{3.565462in}}%
\pgfpathlineto{\pgfqpoint{5.151477in}{3.565465in}}%
\pgfpathlineto{\pgfqpoint{5.151914in}{3.565501in}}%
\pgfpathlineto{\pgfqpoint{5.152352in}{3.565542in}}%
\pgfpathlineto{\pgfqpoint{5.152789in}{3.565562in}}%
\pgfpathlineto{\pgfqpoint{5.153226in}{3.565593in}}%
\pgfpathlineto{\pgfqpoint{5.153663in}{3.565637in}}%
\pgfpathlineto{\pgfqpoint{5.154100in}{3.565649in}}%
\pgfpathlineto{\pgfqpoint{5.154538in}{3.565689in}}%
\pgfpathlineto{\pgfqpoint{5.154975in}{3.565710in}}%
\pgfpathlineto{\pgfqpoint{5.155412in}{3.565764in}}%
\pgfpathlineto{\pgfqpoint{5.155849in}{3.565763in}}%
\pgfpathlineto{\pgfqpoint{5.156287in}{3.565800in}}%
\pgfpathlineto{\pgfqpoint{5.156724in}{3.565825in}}%
\pgfpathlineto{\pgfqpoint{5.157161in}{3.565852in}}%
\pgfpathlineto{\pgfqpoint{5.157598in}{3.565896in}}%
\pgfpathlineto{\pgfqpoint{5.158035in}{3.565935in}}%
\pgfpathlineto{\pgfqpoint{5.158473in}{3.565926in}}%
\pgfpathlineto{\pgfqpoint{5.158910in}{3.565946in}}%
\pgfpathlineto{\pgfqpoint{5.159347in}{3.565967in}}%
\pgfpathlineto{\pgfqpoint{5.159784in}{3.565993in}}%
\pgfpathlineto{\pgfqpoint{5.160221in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{5.160659in}{3.566027in}}%
\pgfpathlineto{\pgfqpoint{5.161096in}{3.566062in}}%
\pgfpathlineto{\pgfqpoint{5.161533in}{3.566078in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{3.566095in}}%
\pgfpathlineto{\pgfqpoint{5.162407in}{3.566137in}}%
\pgfpathlineto{\pgfqpoint{5.162845in}{3.566164in}}%
\pgfpathlineto{\pgfqpoint{5.163282in}{3.566199in}}%
\pgfpathlineto{\pgfqpoint{5.163719in}{3.566226in}}%
\pgfpathlineto{\pgfqpoint{5.164156in}{3.566222in}}%
\pgfpathlineto{\pgfqpoint{5.164594in}{3.566269in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{3.566301in}}%
\pgfpathlineto{\pgfqpoint{5.165468in}{3.566333in}}%
\pgfpathlineto{\pgfqpoint{5.165905in}{3.566365in}}%
\pgfpathlineto{\pgfqpoint{5.166342in}{3.566381in}}%
\pgfpathlineto{\pgfqpoint{5.166780in}{3.566390in}}%
\pgfpathlineto{\pgfqpoint{5.167217in}{3.566415in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{3.566421in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{3.566480in}}%
\pgfpathlineto{\pgfqpoint{5.168528in}{3.566514in}}%
\pgfpathlineto{\pgfqpoint{5.168966in}{3.566557in}}%
\pgfpathlineto{\pgfqpoint{5.169403in}{3.566576in}}%
\pgfpathlineto{\pgfqpoint{5.169840in}{3.566602in}}%
\pgfpathlineto{\pgfqpoint{5.170277in}{3.566616in}}%
\pgfpathlineto{\pgfqpoint{5.170714in}{3.566655in}}%
\pgfpathlineto{\pgfqpoint{5.171152in}{3.566673in}}%
\pgfpathlineto{\pgfqpoint{5.171589in}{3.566723in}}%
\pgfpathlineto{\pgfqpoint{5.172026in}{3.566743in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{3.566798in}}%
\pgfpathlineto{\pgfqpoint{5.172901in}{3.566805in}}%
\pgfpathlineto{\pgfqpoint{5.173338in}{3.566846in}}%
\pgfpathlineto{\pgfqpoint{5.173775in}{3.566849in}}%
\pgfpathlineto{\pgfqpoint{5.174212in}{3.566877in}}%
\pgfpathlineto{\pgfqpoint{5.174649in}{3.566955in}}%
\pgfpathlineto{\pgfqpoint{5.175087in}{3.566952in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{3.566979in}}%
\pgfpathlineto{\pgfqpoint{5.175961in}{3.566991in}}%
\pgfpathlineto{\pgfqpoint{5.176398in}{3.567002in}}%
\pgfpathlineto{\pgfqpoint{5.176835in}{3.567048in}}%
\pgfpathlineto{\pgfqpoint{5.177273in}{3.567088in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{3.567127in}}%
\pgfpathlineto{\pgfqpoint{5.178147in}{3.567139in}}%
\pgfpathlineto{\pgfqpoint{5.178584in}{3.567185in}}%
\pgfpathlineto{\pgfqpoint{5.179022in}{3.567222in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{3.567277in}}%
\pgfpathlineto{\pgfqpoint{5.179896in}{3.567285in}}%
\pgfpathlineto{\pgfqpoint{5.180333in}{3.567319in}}%
\pgfpathlineto{\pgfqpoint{5.180770in}{3.567350in}}%
\pgfpathlineto{\pgfqpoint{5.181208in}{3.567397in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{3.567416in}}%
\pgfpathlineto{\pgfqpoint{5.182082in}{3.567464in}}%
\pgfpathlineto{\pgfqpoint{5.182519in}{3.567508in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{3.567545in}}%
\pgfpathlineto{\pgfqpoint{5.183394in}{3.567584in}}%
\pgfpathlineto{\pgfqpoint{5.183831in}{3.567611in}}%
\pgfpathlineto{\pgfqpoint{5.184268in}{3.567614in}}%
\pgfpathlineto{\pgfqpoint{5.184705in}{3.567612in}}%
\pgfpathlineto{\pgfqpoint{5.185142in}{3.567621in}}%
\pgfpathlineto{\pgfqpoint{5.185580in}{3.567656in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{3.567695in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{3.567732in}}%
\pgfpathlineto{\pgfqpoint{5.186891in}{3.567747in}}%
\pgfpathlineto{\pgfqpoint{5.187329in}{3.567792in}}%
\pgfpathlineto{\pgfqpoint{5.187766in}{3.567847in}}%
\pgfpathlineto{\pgfqpoint{5.188203in}{3.567878in}}%
\pgfpathlineto{\pgfqpoint{5.188640in}{3.567884in}}%
\pgfpathlineto{\pgfqpoint{5.189077in}{3.567921in}}%
\pgfpathlineto{\pgfqpoint{5.189515in}{3.567950in}}%
\pgfpathlineto{\pgfqpoint{5.189952in}{3.567964in}}%
\pgfpathlineto{\pgfqpoint{5.190389in}{3.568006in}}%
\pgfpathlineto{\pgfqpoint{5.190826in}{3.568018in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{3.568037in}}%
\pgfpathlineto{\pgfqpoint{5.191701in}{3.568039in}}%
\pgfpathlineto{\pgfqpoint{5.192138in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{5.192575in}{3.568088in}}%
\pgfpathlineto{\pgfqpoint{5.193012in}{3.568112in}}%
\pgfpathlineto{\pgfqpoint{5.193450in}{3.568134in}}%
\pgfpathlineto{\pgfqpoint{5.193887in}{3.568155in}}%
\pgfpathlineto{\pgfqpoint{5.194324in}{3.568221in}}%
\pgfpathlineto{\pgfqpoint{5.194761in}{3.568228in}}%
\pgfpathlineto{\pgfqpoint{5.195198in}{3.568250in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{3.568322in}}%
\pgfpathlineto{\pgfqpoint{5.196073in}{3.568341in}}%
\pgfpathlineto{\pgfqpoint{5.196510in}{3.568368in}}%
\pgfpathlineto{\pgfqpoint{5.196947in}{3.568393in}}%
\pgfpathlineto{\pgfqpoint{5.197384in}{3.568420in}}%
\pgfpathlineto{\pgfqpoint{5.197822in}{3.568432in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{3.568440in}}%
\pgfpathlineto{\pgfqpoint{5.198696in}{3.568480in}}%
\pgfpathlineto{\pgfqpoint{5.199133in}{3.568532in}}%
\pgfpathlineto{\pgfqpoint{5.199570in}{3.568579in}}%
\pgfpathlineto{\pgfqpoint{5.200008in}{3.568590in}}%
\pgfpathlineto{\pgfqpoint{5.200445in}{3.568637in}}%
\pgfpathlineto{\pgfqpoint{5.200882in}{3.568645in}}%
\pgfpathlineto{\pgfqpoint{5.201319in}{3.568704in}}%
\pgfpathlineto{\pgfqpoint{5.201757in}{3.568730in}}%
\pgfpathlineto{\pgfqpoint{5.202194in}{3.568757in}}%
\pgfpathlineto{\pgfqpoint{5.202631in}{3.568789in}}%
\pgfpathlineto{\pgfqpoint{5.203068in}{3.568816in}}%
\pgfpathlineto{\pgfqpoint{5.203505in}{3.568854in}}%
\pgfpathlineto{\pgfqpoint{5.203943in}{3.568882in}}%
\pgfpathlineto{\pgfqpoint{5.204380in}{3.568929in}}%
\pgfpathlineto{\pgfqpoint{5.204817in}{3.568971in}}%
\pgfpathlineto{\pgfqpoint{5.205254in}{3.568989in}}%
\pgfpathlineto{\pgfqpoint{5.205691in}{3.569012in}}%
\pgfpathlineto{\pgfqpoint{5.206129in}{3.569038in}}%
\pgfpathlineto{\pgfqpoint{5.206566in}{3.569075in}}%
\pgfpathlineto{\pgfqpoint{5.207003in}{3.569116in}}%
\pgfpathlineto{\pgfqpoint{5.207440in}{3.569142in}}%
\pgfpathlineto{\pgfqpoint{5.207878in}{3.569173in}}%
\pgfpathlineto{\pgfqpoint{5.208315in}{3.569184in}}%
\pgfpathlineto{\pgfqpoint{5.208752in}{3.569234in}}%
\pgfpathlineto{\pgfqpoint{5.209189in}{3.569270in}}%
\pgfpathlineto{\pgfqpoint{5.209626in}{3.569308in}}%
\pgfpathlineto{\pgfqpoint{5.210064in}{3.569343in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{3.569382in}}%
\pgfpathlineto{\pgfqpoint{5.210938in}{3.569436in}}%
\pgfpathlineto{\pgfqpoint{5.211375in}{3.569456in}}%
\pgfpathlineto{\pgfqpoint{5.211812in}{3.569510in}}%
\pgfpathlineto{\pgfqpoint{5.212250in}{3.569505in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{3.569550in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{3.569577in}}%
\pgfpathlineto{\pgfqpoint{5.213561in}{3.569607in}}%
\pgfpathlineto{\pgfqpoint{5.213998in}{3.569664in}}%
\pgfpathlineto{\pgfqpoint{5.214436in}{3.569686in}}%
\pgfpathlineto{\pgfqpoint{5.214873in}{3.569738in}}%
\pgfpathlineto{\pgfqpoint{5.215310in}{3.569774in}}%
\pgfpathlineto{\pgfqpoint{5.215747in}{3.569809in}}%
\pgfpathlineto{\pgfqpoint{5.216185in}{3.569812in}}%
\pgfpathlineto{\pgfqpoint{5.216622in}{3.569863in}}%
\pgfpathlineto{\pgfqpoint{5.217059in}{3.569884in}}%
\pgfpathlineto{\pgfqpoint{5.217496in}{3.569915in}}%
\pgfpathlineto{\pgfqpoint{5.217933in}{3.569979in}}%
\pgfpathlineto{\pgfqpoint{5.218371in}{3.570010in}}%
\pgfpathlineto{\pgfqpoint{5.218808in}{3.570047in}}%
\pgfpathlineto{\pgfqpoint{5.219245in}{3.570086in}}%
\pgfpathlineto{\pgfqpoint{5.219682in}{3.570118in}}%
\pgfpathlineto{\pgfqpoint{5.220119in}{3.570154in}}%
\pgfpathlineto{\pgfqpoint{5.220557in}{3.570180in}}%
\pgfpathlineto{\pgfqpoint{5.220994in}{3.570199in}}%
\pgfpathlineto{\pgfqpoint{5.221431in}{3.570223in}}%
\pgfpathlineto{\pgfqpoint{5.221868in}{3.570214in}}%
\pgfpathlineto{\pgfqpoint{5.222305in}{3.570268in}}%
\pgfpathlineto{\pgfqpoint{5.222743in}{3.570320in}}%
\pgfpathlineto{\pgfqpoint{5.223180in}{3.570366in}}%
\pgfpathlineto{\pgfqpoint{5.223617in}{3.570406in}}%
\pgfpathlineto{\pgfqpoint{5.224054in}{3.570467in}}%
\pgfpathlineto{\pgfqpoint{5.224492in}{3.570484in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{3.570506in}}%
\pgfpathlineto{\pgfqpoint{5.225366in}{3.570523in}}%
\pgfpathlineto{\pgfqpoint{5.225803in}{3.570566in}}%
\pgfpathlineto{\pgfqpoint{5.226240in}{3.570635in}}%
\pgfpathlineto{\pgfqpoint{5.226678in}{3.570666in}}%
\pgfpathlineto{\pgfqpoint{5.227115in}{3.570698in}}%
\pgfpathlineto{\pgfqpoint{5.227552in}{3.570711in}}%
\pgfpathlineto{\pgfqpoint{5.227989in}{3.570722in}}%
\pgfpathlineto{\pgfqpoint{5.228426in}{3.570757in}}%
\pgfpathlineto{\pgfqpoint{5.228864in}{3.570781in}}%
\pgfpathlineto{\pgfqpoint{5.229301in}{3.570824in}}%
\pgfpathlineto{\pgfqpoint{5.229738in}{3.570853in}}%
\pgfpathlineto{\pgfqpoint{5.230175in}{3.570892in}}%
\pgfpathlineto{\pgfqpoint{5.230613in}{3.570926in}}%
\pgfpathlineto{\pgfqpoint{5.231050in}{3.570967in}}%
\pgfpathlineto{\pgfqpoint{5.231487in}{3.571018in}}%
\pgfpathlineto{\pgfqpoint{5.231924in}{3.571066in}}%
\pgfpathlineto{\pgfqpoint{5.232361in}{3.571107in}}%
\pgfpathlineto{\pgfqpoint{5.232799in}{3.571131in}}%
\pgfpathlineto{\pgfqpoint{5.233236in}{3.571163in}}%
\pgfpathlineto{\pgfqpoint{5.233673in}{3.571181in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{3.571242in}}%
\pgfpathlineto{\pgfqpoint{5.234547in}{3.571273in}}%
\pgfpathlineto{\pgfqpoint{5.234985in}{3.571297in}}%
\pgfpathlineto{\pgfqpoint{5.235422in}{3.571332in}}%
\pgfpathlineto{\pgfqpoint{5.235859in}{3.571365in}}%
\pgfpathlineto{\pgfqpoint{5.236296in}{3.571404in}}%
\pgfpathlineto{\pgfqpoint{5.236733in}{3.571425in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{3.571435in}}%
\pgfpathlineto{\pgfqpoint{5.237608in}{3.571483in}}%
\pgfpathlineto{\pgfqpoint{5.238045in}{3.571503in}}%
\pgfpathlineto{\pgfqpoint{5.238482in}{3.571549in}}%
\pgfpathlineto{\pgfqpoint{5.238920in}{3.571614in}}%
\pgfpathlineto{\pgfqpoint{5.239357in}{3.571662in}}%
\pgfpathlineto{\pgfqpoint{5.239794in}{3.571688in}}%
\pgfpathlineto{\pgfqpoint{5.240231in}{3.571716in}}%
\pgfpathlineto{\pgfqpoint{5.240668in}{3.571742in}}%
\pgfpathlineto{\pgfqpoint{5.241106in}{3.571764in}}%
\pgfpathlineto{\pgfqpoint{5.241543in}{3.571776in}}%
\pgfpathlineto{\pgfqpoint{5.241980in}{3.571805in}}%
\pgfpathlineto{\pgfqpoint{5.242417in}{3.571812in}}%
\pgfpathlineto{\pgfqpoint{5.242854in}{3.571815in}}%
\pgfpathlineto{\pgfqpoint{5.243292in}{3.571836in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{3.571856in}}%
\pgfpathlineto{\pgfqpoint{5.244166in}{3.571894in}}%
\pgfpathlineto{\pgfqpoint{5.244603in}{3.571929in}}%
\pgfpathlineto{\pgfqpoint{5.245041in}{3.571945in}}%
\pgfpathlineto{\pgfqpoint{5.245478in}{3.571964in}}%
\pgfpathlineto{\pgfqpoint{5.245915in}{3.571994in}}%
\pgfpathlineto{\pgfqpoint{5.246352in}{3.572023in}}%
\pgfpathlineto{\pgfqpoint{5.246789in}{3.572063in}}%
\pgfpathlineto{\pgfqpoint{5.247227in}{3.572077in}}%
\pgfpathlineto{\pgfqpoint{5.247664in}{3.572111in}}%
\pgfpathlineto{\pgfqpoint{5.248101in}{3.572127in}}%
\pgfpathlineto{\pgfqpoint{5.248538in}{3.572159in}}%
\pgfpathlineto{\pgfqpoint{5.248975in}{3.572190in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.572228in}}%
\pgfpathlineto{\pgfqpoint{5.249850in}{3.572252in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{3.572292in}}%
\pgfpathlineto{\pgfqpoint{5.250724in}{3.572334in}}%
\pgfpathlineto{\pgfqpoint{5.251161in}{3.572356in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{3.572407in}}%
\pgfpathlineto{\pgfqpoint{5.252036in}{3.572421in}}%
\pgfpathlineto{\pgfqpoint{5.252473in}{3.572451in}}%
\pgfpathlineto{\pgfqpoint{5.252910in}{3.572486in}}%
\pgfpathlineto{\pgfqpoint{5.253348in}{3.572519in}}%
\pgfpathlineto{\pgfqpoint{5.253785in}{3.572533in}}%
\pgfpathlineto{\pgfqpoint{5.254222in}{3.572569in}}%
\pgfpathlineto{\pgfqpoint{5.254659in}{3.572594in}}%
\pgfpathlineto{\pgfqpoint{5.255096in}{3.572632in}}%
\pgfpathlineto{\pgfqpoint{5.255534in}{3.572688in}}%
\pgfpathlineto{\pgfqpoint{5.255971in}{3.572728in}}%
\pgfpathlineto{\pgfqpoint{5.256408in}{3.572765in}}%
\pgfpathlineto{\pgfqpoint{5.256845in}{3.572766in}}%
\pgfpathlineto{\pgfqpoint{5.257282in}{3.572796in}}%
\pgfpathlineto{\pgfqpoint{5.257720in}{3.572853in}}%
\pgfpathlineto{\pgfqpoint{5.258157in}{3.572873in}}%
\pgfpathlineto{\pgfqpoint{5.258594in}{3.572920in}}%
\pgfpathlineto{\pgfqpoint{5.259031in}{3.572960in}}%
\pgfpathlineto{\pgfqpoint{5.259468in}{3.572952in}}%
\pgfpathlineto{\pgfqpoint{5.259906in}{3.572955in}}%
\pgfpathlineto{\pgfqpoint{5.260343in}{3.572966in}}%
\pgfpathlineto{\pgfqpoint{5.260780in}{3.572969in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{3.572995in}}%
\pgfpathlineto{\pgfqpoint{5.261655in}{3.573013in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{3.573053in}}%
\pgfpathlineto{\pgfqpoint{5.262529in}{3.573059in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{3.573088in}}%
\pgfpathlineto{\pgfqpoint{5.263403in}{3.573122in}}%
\pgfpathlineto{\pgfqpoint{5.263841in}{3.573149in}}%
\pgfpathlineto{\pgfqpoint{5.264278in}{3.573176in}}%
\pgfpathlineto{\pgfqpoint{5.264715in}{3.573203in}}%
\pgfpathlineto{\pgfqpoint{5.265152in}{3.573244in}}%
\pgfpathlineto{\pgfqpoint{5.265589in}{3.573268in}}%
\pgfpathlineto{\pgfqpoint{5.266027in}{3.573284in}}%
\pgfpathlineto{\pgfqpoint{5.266464in}{3.573318in}}%
\pgfpathlineto{\pgfqpoint{5.266901in}{3.573334in}}%
\pgfpathlineto{\pgfqpoint{5.267338in}{3.573372in}}%
\pgfpathlineto{\pgfqpoint{5.267776in}{3.573364in}}%
\pgfpathlineto{\pgfqpoint{5.268213in}{3.573418in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{3.573420in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{3.573442in}}%
\pgfpathlineto{\pgfqpoint{5.269524in}{3.573484in}}%
\pgfpathlineto{\pgfqpoint{5.269962in}{3.573531in}}%
\pgfpathlineto{\pgfqpoint{5.270399in}{3.573568in}}%
\pgfpathlineto{\pgfqpoint{5.270836in}{3.573612in}}%
\pgfpathlineto{\pgfqpoint{5.271273in}{3.573678in}}%
\pgfpathlineto{\pgfqpoint{5.271710in}{3.573702in}}%
\pgfpathlineto{\pgfqpoint{5.272148in}{3.573745in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{3.573796in}}%
\pgfpathlineto{\pgfqpoint{5.273022in}{3.573864in}}%
\pgfpathlineto{\pgfqpoint{5.273459in}{3.573867in}}%
\pgfpathlineto{\pgfqpoint{5.273896in}{3.573898in}}%
\pgfpathlineto{\pgfqpoint{5.274334in}{3.573951in}}%
\pgfpathlineto{\pgfqpoint{5.274771in}{3.573965in}}%
\pgfpathlineto{\pgfqpoint{5.275208in}{3.574011in}}%
\pgfpathlineto{\pgfqpoint{5.275645in}{3.574062in}}%
\pgfpathlineto{\pgfqpoint{5.276083in}{3.574074in}}%
\pgfpathlineto{\pgfqpoint{5.276520in}{3.574127in}}%
\pgfpathlineto{\pgfqpoint{5.276957in}{3.574181in}}%
\pgfpathlineto{\pgfqpoint{5.277394in}{3.574215in}}%
\pgfpathlineto{\pgfqpoint{5.277831in}{3.574237in}}%
\pgfpathlineto{\pgfqpoint{5.278269in}{3.574245in}}%
\pgfpathlineto{\pgfqpoint{5.278706in}{3.574267in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{3.574286in}}%
\pgfpathlineto{\pgfqpoint{5.279580in}{3.574323in}}%
\pgfpathlineto{\pgfqpoint{5.280017in}{3.574355in}}%
\pgfpathlineto{\pgfqpoint{5.280455in}{3.574384in}}%
\pgfpathlineto{\pgfqpoint{5.280892in}{3.574423in}}%
\pgfpathlineto{\pgfqpoint{5.281329in}{3.574450in}}%
\pgfpathlineto{\pgfqpoint{5.281766in}{3.574448in}}%
\pgfpathlineto{\pgfqpoint{5.282204in}{3.574466in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{3.574481in}}%
\pgfpathlineto{\pgfqpoint{5.283078in}{3.574508in}}%
\pgfpathlineto{\pgfqpoint{5.283515in}{3.574556in}}%
\pgfpathlineto{\pgfqpoint{5.283952in}{3.574607in}}%
\pgfpathlineto{\pgfqpoint{5.284390in}{3.574671in}}%
\pgfpathlineto{\pgfqpoint{5.284827in}{3.574725in}}%
\pgfpathlineto{\pgfqpoint{5.285264in}{3.574726in}}%
\pgfpathlineto{\pgfqpoint{5.285701in}{3.574735in}}%
\pgfpathlineto{\pgfqpoint{5.286138in}{3.574769in}}%
\pgfpathlineto{\pgfqpoint{5.286576in}{3.574825in}}%
\pgfpathlineto{\pgfqpoint{5.287013in}{3.574811in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{3.574829in}}%
\pgfpathlineto{\pgfqpoint{5.287887in}{3.574841in}}%
\pgfpathlineto{\pgfqpoint{5.288324in}{3.574894in}}%
\pgfpathlineto{\pgfqpoint{5.288762in}{3.574936in}}%
\pgfpathlineto{\pgfqpoint{5.289199in}{3.574964in}}%
\pgfpathlineto{\pgfqpoint{5.289636in}{3.575001in}}%
\pgfpathlineto{\pgfqpoint{5.290073in}{3.575042in}}%
\pgfpathlineto{\pgfqpoint{5.290511in}{3.575081in}}%
\pgfpathlineto{\pgfqpoint{5.290948in}{3.575123in}}%
\pgfpathlineto{\pgfqpoint{5.291385in}{3.575129in}}%
\pgfpathlineto{\pgfqpoint{5.291822in}{3.575151in}}%
\pgfpathlineto{\pgfqpoint{5.292259in}{3.575153in}}%
\pgfpathlineto{\pgfqpoint{5.292697in}{3.575167in}}%
\pgfpathlineto{\pgfqpoint{5.293134in}{3.575174in}}%
\pgfpathlineto{\pgfqpoint{5.293571in}{3.575175in}}%
\pgfpathlineto{\pgfqpoint{5.294008in}{3.575184in}}%
\pgfpathlineto{\pgfqpoint{5.294445in}{3.575186in}}%
\pgfpathlineto{\pgfqpoint{5.294883in}{3.575212in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{3.575240in}}%
\pgfpathlineto{\pgfqpoint{5.295757in}{3.575252in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{3.575277in}}%
\pgfpathlineto{\pgfqpoint{5.296632in}{3.575289in}}%
\pgfpathlineto{\pgfqpoint{5.297069in}{3.575305in}}%
\pgfpathlineto{\pgfqpoint{5.297506in}{3.575343in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{3.575386in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{3.575427in}}%
\pgfpathlineto{\pgfqpoint{5.298818in}{3.575441in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{3.575441in}}%
\pgfpathlineto{\pgfqpoint{5.299692in}{3.575464in}}%
\pgfpathlineto{\pgfqpoint{5.300129in}{3.575513in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{3.575579in}}%
\pgfpathlineto{\pgfqpoint{5.301004in}{3.575592in}}%
\pgfpathlineto{\pgfqpoint{5.301441in}{3.575632in}}%
\pgfpathlineto{\pgfqpoint{5.301878in}{3.575664in}}%
\pgfpathlineto{\pgfqpoint{5.302315in}{3.575719in}}%
\pgfpathlineto{\pgfqpoint{5.302752in}{3.575747in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{3.575796in}}%
\pgfpathlineto{\pgfqpoint{5.303627in}{3.575840in}}%
\pgfpathlineto{\pgfqpoint{5.304064in}{3.575874in}}%
\pgfpathlineto{\pgfqpoint{5.304501in}{3.575901in}}%
\pgfpathlineto{\pgfqpoint{5.304939in}{3.575919in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{3.575943in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{3.575956in}}%
\pgfpathlineto{\pgfqpoint{5.306250in}{3.575976in}}%
\pgfpathlineto{\pgfqpoint{5.306687in}{3.575971in}}%
\pgfpathlineto{\pgfqpoint{5.307125in}{3.576005in}}%
\pgfpathlineto{\pgfqpoint{5.307562in}{3.576038in}}%
\pgfpathlineto{\pgfqpoint{5.307999in}{3.576095in}}%
\pgfpathlineto{\pgfqpoint{5.308436in}{3.576111in}}%
\pgfpathlineto{\pgfqpoint{5.308873in}{3.576139in}}%
\pgfpathlineto{\pgfqpoint{5.309311in}{3.576154in}}%
\pgfpathlineto{\pgfqpoint{5.309748in}{3.576156in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{3.576186in}}%
\pgfpathlineto{\pgfqpoint{5.310622in}{3.576242in}}%
\pgfpathlineto{\pgfqpoint{5.311059in}{3.576260in}}%
\pgfpathlineto{\pgfqpoint{5.311497in}{3.576297in}}%
\pgfpathlineto{\pgfqpoint{5.311934in}{3.576313in}}%
\pgfpathlineto{\pgfqpoint{5.312371in}{3.576328in}}%
\pgfpathlineto{\pgfqpoint{5.312808in}{3.576339in}}%
\pgfpathlineto{\pgfqpoint{5.313246in}{3.576353in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{3.576390in}}%
\pgfpathlineto{\pgfqpoint{5.314120in}{3.576407in}}%
\pgfpathlineto{\pgfqpoint{5.314557in}{3.576455in}}%
\pgfpathlineto{\pgfqpoint{5.314994in}{3.576488in}}%
\pgfpathlineto{\pgfqpoint{5.315432in}{3.576535in}}%
\pgfpathlineto{\pgfqpoint{5.315869in}{3.576549in}}%
\pgfpathlineto{\pgfqpoint{5.316306in}{3.576571in}}%
\pgfpathlineto{\pgfqpoint{5.316743in}{3.576617in}}%
\pgfpathlineto{\pgfqpoint{5.317180in}{3.576669in}}%
\pgfpathlineto{\pgfqpoint{5.317618in}{3.576675in}}%
\pgfpathlineto{\pgfqpoint{5.318055in}{3.576697in}}%
\pgfpathlineto{\pgfqpoint{5.318492in}{3.576708in}}%
\pgfpathlineto{\pgfqpoint{5.318929in}{3.576723in}}%
\pgfpathlineto{\pgfqpoint{5.319367in}{3.576741in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{3.576790in}}%
\pgfpathlineto{\pgfqpoint{5.320241in}{3.576814in}}%
\pgfpathlineto{\pgfqpoint{5.320678in}{3.576848in}}%
\pgfpathlineto{\pgfqpoint{5.321115in}{3.576896in}}%
\pgfpathlineto{\pgfqpoint{5.321553in}{3.576945in}}%
\pgfpathlineto{\pgfqpoint{5.321990in}{3.576960in}}%
\pgfpathlineto{\pgfqpoint{5.322427in}{3.577001in}}%
\pgfpathlineto{\pgfqpoint{5.322864in}{3.576985in}}%
\pgfpathlineto{\pgfqpoint{5.323301in}{3.577007in}}%
\pgfpathlineto{\pgfqpoint{5.323739in}{3.577041in}}%
\pgfpathlineto{\pgfqpoint{5.324176in}{3.577053in}}%
\pgfpathlineto{\pgfqpoint{5.324613in}{3.577065in}}%
\pgfpathlineto{\pgfqpoint{5.325050in}{3.577055in}}%
\pgfpathlineto{\pgfqpoint{5.325487in}{3.577105in}}%
\pgfpathlineto{\pgfqpoint{5.325925in}{3.577160in}}%
\pgfpathlineto{\pgfqpoint{5.326362in}{3.577187in}}%
\pgfpathlineto{\pgfqpoint{5.326799in}{3.577221in}}%
\pgfpathlineto{\pgfqpoint{5.327236in}{3.577256in}}%
\pgfpathlineto{\pgfqpoint{5.327674in}{3.577259in}}%
\pgfpathlineto{\pgfqpoint{5.328111in}{3.577309in}}%
\pgfpathlineto{\pgfqpoint{5.328548in}{3.577327in}}%
\pgfpathlineto{\pgfqpoint{5.328985in}{3.577328in}}%
\pgfpathlineto{\pgfqpoint{5.329422in}{3.577360in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{3.577357in}}%
\pgfpathlineto{\pgfqpoint{5.330297in}{3.577359in}}%
\pgfpathlineto{\pgfqpoint{5.330734in}{3.577387in}}%
\pgfpathlineto{\pgfqpoint{5.331171in}{3.577424in}}%
\pgfpathlineto{\pgfqpoint{5.331608in}{3.577441in}}%
\pgfpathlineto{\pgfqpoint{5.332046in}{3.577488in}}%
\pgfpathlineto{\pgfqpoint{5.332483in}{3.577500in}}%
\pgfpathlineto{\pgfqpoint{5.332920in}{3.577528in}}%
\pgfpathlineto{\pgfqpoint{5.333357in}{3.577530in}}%
\pgfpathlineto{\pgfqpoint{5.333795in}{3.577573in}}%
\pgfpathlineto{\pgfqpoint{5.334232in}{3.577600in}}%
\pgfpathlineto{\pgfqpoint{5.334669in}{3.577660in}}%
\pgfpathlineto{\pgfqpoint{5.335106in}{3.577676in}}%
\pgfpathlineto{\pgfqpoint{5.335543in}{3.577676in}}%
\pgfpathlineto{\pgfqpoint{5.335981in}{3.577708in}}%
\pgfpathlineto{\pgfqpoint{5.336418in}{3.577748in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.577818in}}%
\pgfpathlineto{\pgfqpoint{5.337292in}{3.577849in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{3.577888in}}%
\pgfpathlineto{\pgfqpoint{5.338167in}{3.577908in}}%
\pgfpathlineto{\pgfqpoint{5.338604in}{3.577949in}}%
\pgfpathlineto{\pgfqpoint{5.339041in}{3.577972in}}%
\pgfpathlineto{\pgfqpoint{5.339478in}{3.577990in}}%
\pgfpathlineto{\pgfqpoint{5.339915in}{3.578020in}}%
\pgfpathlineto{\pgfqpoint{5.340353in}{3.578045in}}%
\pgfpathlineto{\pgfqpoint{5.340790in}{3.578114in}}%
\pgfpathlineto{\pgfqpoint{5.341227in}{3.578129in}}%
\pgfpathlineto{\pgfqpoint{5.341664in}{3.578139in}}%
\pgfpathlineto{\pgfqpoint{5.342102in}{3.578175in}}%
\pgfpathlineto{\pgfqpoint{5.342539in}{3.578205in}}%
\pgfpathlineto{\pgfqpoint{5.342976in}{3.578258in}}%
\pgfpathlineto{\pgfqpoint{5.343413in}{3.578274in}}%
\pgfpathlineto{\pgfqpoint{5.343850in}{3.578308in}}%
\pgfpathlineto{\pgfqpoint{5.344288in}{3.578351in}}%
\pgfpathlineto{\pgfqpoint{5.344725in}{3.578380in}}%
\pgfpathlineto{\pgfqpoint{5.345162in}{3.578384in}}%
\pgfpathlineto{\pgfqpoint{5.345599in}{3.578388in}}%
\pgfpathlineto{\pgfqpoint{5.346036in}{3.578425in}}%
\pgfpathlineto{\pgfqpoint{5.346474in}{3.578467in}}%
\pgfpathlineto{\pgfqpoint{5.346911in}{3.578494in}}%
\pgfpathlineto{\pgfqpoint{5.347348in}{3.578528in}}%
\pgfpathlineto{\pgfqpoint{5.347785in}{3.578582in}}%
\pgfpathlineto{\pgfqpoint{5.348223in}{3.578643in}}%
\pgfpathlineto{\pgfqpoint{5.348660in}{3.578655in}}%
\pgfpathlineto{\pgfqpoint{5.349097in}{3.578698in}}%
\pgfpathlineto{\pgfqpoint{5.349534in}{3.578742in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{3.578790in}}%
\pgfpathlineto{\pgfqpoint{5.350409in}{3.578852in}}%
\pgfpathlineto{\pgfqpoint{5.350846in}{3.578859in}}%
\pgfpathlineto{\pgfqpoint{5.351283in}{3.578890in}}%
\pgfpathlineto{\pgfqpoint{5.351720in}{3.578925in}}%
\pgfpathlineto{\pgfqpoint{5.352157in}{3.578948in}}%
\pgfpathlineto{\pgfqpoint{5.352595in}{3.578989in}}%
\pgfpathlineto{\pgfqpoint{5.353032in}{3.579034in}}%
\pgfpathlineto{\pgfqpoint{5.353469in}{3.579074in}}%
\pgfpathlineto{\pgfqpoint{5.353906in}{3.579098in}}%
\pgfpathlineto{\pgfqpoint{5.354343in}{3.579133in}}%
\pgfpathlineto{\pgfqpoint{5.354781in}{3.579161in}}%
\pgfpathlineto{\pgfqpoint{5.355218in}{3.579185in}}%
\pgfpathlineto{\pgfqpoint{5.355655in}{3.579217in}}%
\pgfpathlineto{\pgfqpoint{5.356092in}{3.579242in}}%
\pgfpathlineto{\pgfqpoint{5.356530in}{3.579277in}}%
\pgfpathlineto{\pgfqpoint{5.356967in}{3.579302in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{3.579323in}}%
\pgfpathlineto{\pgfqpoint{5.357841in}{3.579327in}}%
\pgfpathlineto{\pgfqpoint{5.358278in}{3.579370in}}%
\pgfpathlineto{\pgfqpoint{5.358716in}{3.579396in}}%
\pgfpathlineto{\pgfqpoint{5.359153in}{3.579407in}}%
\pgfpathlineto{\pgfqpoint{5.359590in}{3.579412in}}%
\pgfpathlineto{\pgfqpoint{5.360027in}{3.579440in}}%
\pgfpathlineto{\pgfqpoint{5.360464in}{3.579492in}}%
\pgfpathlineto{\pgfqpoint{5.360902in}{3.579490in}}%
\pgfpathlineto{\pgfqpoint{5.361339in}{3.579516in}}%
\pgfpathlineto{\pgfqpoint{5.361776in}{3.579530in}}%
\pgfpathlineto{\pgfqpoint{5.362213in}{3.579564in}}%
\pgfpathlineto{\pgfqpoint{5.362650in}{3.579612in}}%
\pgfpathlineto{\pgfqpoint{5.363088in}{3.579674in}}%
\pgfpathlineto{\pgfqpoint{5.363525in}{3.579684in}}%
\pgfpathlineto{\pgfqpoint{5.363962in}{3.579693in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.364837in}{3.579720in}}%
\pgfpathlineto{\pgfqpoint{5.365274in}{3.579745in}}%
\pgfpathlineto{\pgfqpoint{5.365711in}{3.579763in}}%
\pgfpathlineto{\pgfqpoint{5.366148in}{3.579819in}}%
\pgfpathlineto{\pgfqpoint{5.366585in}{3.579830in}}%
\pgfpathlineto{\pgfqpoint{5.367023in}{3.579863in}}%
\pgfpathlineto{\pgfqpoint{5.367460in}{3.579887in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{3.579885in}}%
\pgfpathlineto{\pgfqpoint{5.368334in}{3.579926in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{3.579936in}}%
\pgfpathlineto{\pgfqpoint{5.369209in}{3.579979in}}%
\pgfpathlineto{\pgfqpoint{5.369646in}{3.580008in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{3.580040in}}%
\pgfpathlineto{\pgfqpoint{5.370520in}{3.580096in}}%
\pgfpathlineto{\pgfqpoint{5.370958in}{3.580122in}}%
\pgfpathlineto{\pgfqpoint{5.371395in}{3.580135in}}%
\pgfpathlineto{\pgfqpoint{5.371832in}{3.580167in}}%
\pgfpathlineto{\pgfqpoint{5.372269in}{3.580186in}}%
\pgfpathlineto{\pgfqpoint{5.372706in}{3.580209in}}%
\pgfpathlineto{\pgfqpoint{5.373144in}{3.580235in}}%
\pgfpathlineto{\pgfqpoint{5.373581in}{3.580277in}}%
\pgfpathlineto{\pgfqpoint{5.374018in}{3.580309in}}%
\pgfpathlineto{\pgfqpoint{5.374455in}{3.580341in}}%
\pgfpathlineto{\pgfqpoint{5.374892in}{3.580363in}}%
\pgfpathlineto{\pgfqpoint{5.375330in}{3.580367in}}%
\pgfpathlineto{\pgfqpoint{5.375767in}{3.580398in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{3.580404in}}%
\pgfpathlineto{\pgfqpoint{5.376641in}{3.580480in}}%
\pgfpathlineto{\pgfqpoint{5.377078in}{3.580507in}}%
\pgfpathlineto{\pgfqpoint{5.377516in}{3.580510in}}%
\pgfpathlineto{\pgfqpoint{5.377953in}{3.580534in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{3.580561in}}%
\pgfpathlineto{\pgfqpoint{5.378827in}{3.580584in}}%
\pgfpathlineto{\pgfqpoint{5.379265in}{3.580601in}}%
\pgfpathlineto{\pgfqpoint{5.379702in}{3.580637in}}%
\pgfpathlineto{\pgfqpoint{5.380139in}{3.580634in}}%
\pgfpathlineto{\pgfqpoint{5.380576in}{3.580638in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{3.580690in}}%
\pgfpathlineto{\pgfqpoint{5.381451in}{3.580727in}}%
\pgfpathlineto{\pgfqpoint{5.381888in}{3.580743in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{3.580784in}}%
\pgfpathlineto{\pgfqpoint{5.382762in}{3.580806in}}%
\pgfpathlineto{\pgfqpoint{5.383199in}{3.580844in}}%
\pgfpathlineto{\pgfqpoint{5.383637in}{3.580840in}}%
\pgfpathlineto{\pgfqpoint{5.384074in}{3.580896in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{3.580923in}}%
\pgfpathlineto{\pgfqpoint{5.384948in}{3.580953in}}%
\pgfpathlineto{\pgfqpoint{5.385386in}{3.580996in}}%
\pgfpathlineto{\pgfqpoint{5.385823in}{3.581032in}}%
\pgfpathlineto{\pgfqpoint{5.386260in}{3.581016in}}%
\pgfpathlineto{\pgfqpoint{5.386697in}{3.581043in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{3.581075in}}%
\pgfpathlineto{\pgfqpoint{5.387572in}{3.581131in}}%
\pgfpathlineto{\pgfqpoint{5.388009in}{3.581182in}}%
\pgfpathlineto{\pgfqpoint{5.388446in}{3.581204in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{3.581217in}}%
\pgfpathlineto{\pgfqpoint{5.389320in}{3.581254in}}%
\pgfpathlineto{\pgfqpoint{5.389758in}{3.581275in}}%
\pgfpathlineto{\pgfqpoint{5.390195in}{3.581302in}}%
\pgfpathlineto{\pgfqpoint{5.390632in}{3.581374in}}%
\pgfpathlineto{\pgfqpoint{5.391069in}{3.581404in}}%
\pgfpathlineto{\pgfqpoint{5.391506in}{3.581436in}}%
\pgfpathlineto{\pgfqpoint{5.391944in}{3.581448in}}%
\pgfpathlineto{\pgfqpoint{5.392381in}{3.581469in}}%
\pgfpathlineto{\pgfqpoint{5.392818in}{3.581498in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{3.581514in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.581534in}}%
\pgfpathlineto{\pgfqpoint{5.394130in}{3.581557in}}%
\pgfpathlineto{\pgfqpoint{5.394567in}{3.581620in}}%
\pgfpathlineto{\pgfqpoint{5.395004in}{3.581629in}}%
\pgfpathlineto{\pgfqpoint{5.395441in}{3.581668in}}%
\pgfpathlineto{\pgfqpoint{5.395879in}{3.581711in}}%
\pgfpathlineto{\pgfqpoint{5.396316in}{3.581727in}}%
\pgfpathlineto{\pgfqpoint{5.396753in}{3.581759in}}%
\pgfpathlineto{\pgfqpoint{5.397190in}{3.581791in}}%
\pgfpathlineto{\pgfqpoint{5.397627in}{3.581820in}}%
\pgfpathlineto{\pgfqpoint{5.398065in}{3.581841in}}%
\pgfpathlineto{\pgfqpoint{5.398502in}{3.581883in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{3.581919in}}%
\pgfpathlineto{\pgfqpoint{5.399376in}{3.581950in}}%
\pgfpathlineto{\pgfqpoint{5.399814in}{3.582000in}}%
\pgfpathlineto{\pgfqpoint{5.400251in}{3.582023in}}%
\pgfpathlineto{\pgfqpoint{5.400688in}{3.582080in}}%
\pgfpathlineto{\pgfqpoint{5.401125in}{3.582147in}}%
\pgfpathlineto{\pgfqpoint{5.401562in}{3.582157in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{3.582199in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{3.582228in}}%
\pgfpathlineto{\pgfqpoint{5.402874in}{3.582281in}}%
\pgfpathlineto{\pgfqpoint{5.403311in}{3.582306in}}%
\pgfpathlineto{\pgfqpoint{5.403748in}{3.582304in}}%
\pgfpathlineto{\pgfqpoint{5.404186in}{3.582358in}}%
\pgfpathlineto{\pgfqpoint{5.404623in}{3.582393in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{3.582426in}}%
\pgfpathlineto{\pgfqpoint{5.405497in}{3.582456in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{3.582476in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{3.582486in}}%
\pgfpathlineto{\pgfqpoint{5.406809in}{3.582526in}}%
\pgfpathlineto{\pgfqpoint{5.407246in}{3.582541in}}%
\pgfpathlineto{\pgfqpoint{5.407683in}{3.582548in}}%
\pgfpathlineto{\pgfqpoint{5.408121in}{3.582584in}}%
\pgfpathlineto{\pgfqpoint{5.408558in}{3.582628in}}%
\pgfpathlineto{\pgfqpoint{5.408995in}{3.582658in}}%
\pgfpathlineto{\pgfqpoint{5.409432in}{3.582685in}}%
\pgfpathlineto{\pgfqpoint{5.409869in}{3.582708in}}%
\pgfpathlineto{\pgfqpoint{5.410307in}{3.582733in}}%
\pgfpathlineto{\pgfqpoint{5.410744in}{3.582751in}}%
\pgfpathlineto{\pgfqpoint{5.411181in}{3.582805in}}%
\pgfpathlineto{\pgfqpoint{5.411618in}{3.582844in}}%
\pgfpathlineto{\pgfqpoint{5.412055in}{3.582858in}}%
\pgfpathlineto{\pgfqpoint{5.412493in}{3.582887in}}%
\pgfpathlineto{\pgfqpoint{5.412930in}{3.582899in}}%
\pgfpathlineto{\pgfqpoint{5.413367in}{3.582895in}}%
\pgfpathlineto{\pgfqpoint{5.413804in}{3.582948in}}%
\pgfpathlineto{\pgfqpoint{5.414241in}{3.582975in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{3.582962in}}%
\pgfpathlineto{\pgfqpoint{5.415116in}{3.582985in}}%
\pgfpathlineto{\pgfqpoint{5.415553in}{3.583038in}}%
\pgfpathlineto{\pgfqpoint{5.415990in}{3.583045in}}%
\pgfpathlineto{\pgfqpoint{5.416428in}{3.583064in}}%
\pgfpathlineto{\pgfqpoint{5.416865in}{3.583059in}}%
\pgfpathlineto{\pgfqpoint{5.417302in}{3.583084in}}%
\pgfpathlineto{\pgfqpoint{5.417739in}{3.583108in}}%
\pgfpathlineto{\pgfqpoint{5.418176in}{3.583120in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{3.583140in}}%
\pgfpathlineto{\pgfqpoint{5.419051in}{3.583188in}}%
\pgfpathlineto{\pgfqpoint{5.419488in}{3.583217in}}%
\pgfpathlineto{\pgfqpoint{5.419925in}{3.583222in}}%
\pgfpathlineto{\pgfqpoint{5.420362in}{3.583271in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{3.583334in}}%
\pgfpathlineto{\pgfqpoint{5.421237in}{3.583369in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{3.583380in}}%
\pgfpathlineto{\pgfqpoint{5.422111in}{3.583422in}}%
\pgfpathlineto{\pgfqpoint{5.422549in}{3.583481in}}%
\pgfpathlineto{\pgfqpoint{5.422986in}{3.583499in}}%
\pgfpathlineto{\pgfqpoint{5.423423in}{3.583512in}}%
\pgfpathlineto{\pgfqpoint{5.423860in}{3.583521in}}%
\pgfpathlineto{\pgfqpoint{5.424297in}{3.583535in}}%
\pgfpathlineto{\pgfqpoint{5.424735in}{3.583576in}}%
\pgfpathlineto{\pgfqpoint{5.425172in}{3.583556in}}%
\pgfpathlineto{\pgfqpoint{5.425609in}{3.583553in}}%
\pgfpathlineto{\pgfqpoint{5.426046in}{3.583558in}}%
\pgfpathlineto{\pgfqpoint{5.426483in}{3.583602in}}%
\pgfpathlineto{\pgfqpoint{5.426921in}{3.583648in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{3.583663in}}%
\pgfpathlineto{\pgfqpoint{5.427795in}{3.583689in}}%
\pgfpathlineto{\pgfqpoint{5.428232in}{3.583697in}}%
\pgfpathlineto{\pgfqpoint{5.428669in}{3.583726in}}%
\pgfpathlineto{\pgfqpoint{5.429107in}{3.583771in}}%
\pgfpathlineto{\pgfqpoint{5.429544in}{3.583799in}}%
\pgfpathlineto{\pgfqpoint{5.429981in}{3.583813in}}%
\pgfpathlineto{\pgfqpoint{5.430418in}{3.583838in}}%
\pgfpathlineto{\pgfqpoint{5.430856in}{3.583845in}}%
\pgfpathlineto{\pgfqpoint{5.431293in}{3.583876in}}%
\pgfpathlineto{\pgfqpoint{5.431730in}{3.583895in}}%
\pgfpathlineto{\pgfqpoint{5.432167in}{3.583916in}}%
\pgfpathlineto{\pgfqpoint{5.432604in}{3.583950in}}%
\pgfpathlineto{\pgfqpoint{5.433042in}{3.583952in}}%
\pgfpathlineto{\pgfqpoint{5.433479in}{3.583994in}}%
\pgfpathlineto{\pgfqpoint{5.433916in}{3.584027in}}%
\pgfpathlineto{\pgfqpoint{5.434353in}{3.584075in}}%
\pgfpathlineto{\pgfqpoint{5.434790in}{3.584102in}}%
\pgfpathlineto{\pgfqpoint{5.435228in}{3.584134in}}%
\pgfpathlineto{\pgfqpoint{5.435665in}{3.584169in}}%
\pgfpathlineto{\pgfqpoint{5.436102in}{3.584203in}}%
\pgfpathlineto{\pgfqpoint{5.436539in}{3.584249in}}%
\pgfpathlineto{\pgfqpoint{5.436977in}{3.584265in}}%
\pgfpathlineto{\pgfqpoint{5.437414in}{3.584296in}}%
\pgfpathlineto{\pgfqpoint{5.437851in}{3.584323in}}%
\pgfpathlineto{\pgfqpoint{5.438288in}{3.584342in}}%
\pgfpathlineto{\pgfqpoint{5.438725in}{3.584354in}}%
\pgfpathlineto{\pgfqpoint{5.439163in}{3.584365in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.584387in}}%
\pgfpathlineto{\pgfqpoint{5.440037in}{3.584409in}}%
\pgfpathlineto{\pgfqpoint{5.440474in}{3.584444in}}%
\pgfpathlineto{\pgfqpoint{5.440911in}{3.584480in}}%
\pgfpathlineto{\pgfqpoint{5.441349in}{3.584510in}}%
\pgfpathlineto{\pgfqpoint{5.441786in}{3.584552in}}%
\pgfpathlineto{\pgfqpoint{5.442223in}{3.584555in}}%
\pgfpathlineto{\pgfqpoint{5.442660in}{3.584580in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{3.584607in}}%
\pgfpathlineto{\pgfqpoint{5.443535in}{3.584631in}}%
\pgfpathlineto{\pgfqpoint{5.443972in}{3.584679in}}%
\pgfpathlineto{\pgfqpoint{5.444409in}{3.584667in}}%
\pgfpathlineto{\pgfqpoint{5.444846in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{3.584701in}}%
\pgfpathlineto{\pgfqpoint{5.445721in}{3.584714in}}%
\pgfpathlineto{\pgfqpoint{5.446158in}{3.584759in}}%
\pgfpathlineto{\pgfqpoint{5.446595in}{3.584790in}}%
\pgfpathlineto{\pgfqpoint{5.447032in}{3.584833in}}%
\pgfpathlineto{\pgfqpoint{5.447470in}{3.584822in}}%
\pgfpathlineto{\pgfqpoint{5.447907in}{3.584843in}}%
\pgfpathlineto{\pgfqpoint{5.448344in}{3.584870in}}%
\pgfpathlineto{\pgfqpoint{5.448781in}{3.584890in}}%
\pgfpathlineto{\pgfqpoint{5.449218in}{3.584902in}}%
\pgfpathlineto{\pgfqpoint{5.449656in}{3.584930in}}%
\pgfpathlineto{\pgfqpoint{5.450093in}{3.584987in}}%
\pgfpathlineto{\pgfqpoint{5.450530in}{3.585001in}}%
\pgfpathlineto{\pgfqpoint{5.450967in}{3.585015in}}%
\pgfpathlineto{\pgfqpoint{5.451404in}{3.585031in}}%
\pgfpathlineto{\pgfqpoint{5.451842in}{3.585037in}}%
\pgfpathlineto{\pgfqpoint{5.452279in}{3.585095in}}%
\pgfpathlineto{\pgfqpoint{5.452716in}{3.585119in}}%
\pgfpathlineto{\pgfqpoint{5.453153in}{3.585153in}}%
\pgfpathlineto{\pgfqpoint{5.453591in}{3.585173in}}%
\pgfpathlineto{\pgfqpoint{5.454028in}{3.585197in}}%
\pgfpathlineto{\pgfqpoint{5.454465in}{3.585230in}}%
\pgfpathlineto{\pgfqpoint{5.454902in}{3.585268in}}%
\pgfpathlineto{\pgfqpoint{5.455339in}{3.585313in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{3.585337in}}%
\pgfpathlineto{\pgfqpoint{5.456214in}{3.585364in}}%
\pgfpathlineto{\pgfqpoint{5.456651in}{3.585401in}}%
\pgfpathlineto{\pgfqpoint{5.457088in}{3.585452in}}%
\pgfpathlineto{\pgfqpoint{5.457525in}{3.585495in}}%
\pgfpathlineto{\pgfqpoint{5.457963in}{3.585531in}}%
\pgfpathlineto{\pgfqpoint{5.458400in}{3.585583in}}%
\pgfpathlineto{\pgfqpoint{5.458837in}{3.585593in}}%
\pgfpathlineto{\pgfqpoint{5.459274in}{3.585600in}}%
\pgfpathlineto{\pgfqpoint{5.459712in}{3.585587in}}%
\pgfpathlineto{\pgfqpoint{5.460149in}{3.585601in}}%
\pgfpathlineto{\pgfqpoint{5.460586in}{3.585627in}}%
\pgfpathlineto{\pgfqpoint{5.461023in}{3.585648in}}%
\pgfpathlineto{\pgfqpoint{5.461460in}{3.585686in}}%
\pgfpathlineto{\pgfqpoint{5.461898in}{3.585704in}}%
\pgfpathlineto{\pgfqpoint{5.462335in}{3.585740in}}%
\pgfpathlineto{\pgfqpoint{5.462772in}{3.585762in}}%
\pgfpathlineto{\pgfqpoint{5.463209in}{3.585776in}}%
\pgfpathlineto{\pgfqpoint{5.463646in}{3.585842in}}%
\pgfpathlineto{\pgfqpoint{5.464084in}{3.585837in}}%
\pgfpathlineto{\pgfqpoint{5.464521in}{3.585864in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{3.585906in}}%
\pgfpathlineto{\pgfqpoint{5.465395in}{3.585931in}}%
\pgfpathlineto{\pgfqpoint{5.465832in}{3.585947in}}%
\pgfpathlineto{\pgfqpoint{5.466270in}{3.585977in}}%
\pgfpathlineto{\pgfqpoint{5.466707in}{3.585998in}}%
\pgfpathlineto{\pgfqpoint{5.467144in}{3.586040in}}%
\pgfpathlineto{\pgfqpoint{5.467581in}{3.586104in}}%
\pgfpathlineto{\pgfqpoint{5.468019in}{3.586124in}}%
\pgfpathlineto{\pgfqpoint{5.468456in}{3.586128in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{3.586130in}}%
\pgfpathlineto{\pgfqpoint{5.469330in}{3.586144in}}%
\pgfpathlineto{\pgfqpoint{5.469767in}{3.586152in}}%
\pgfpathlineto{\pgfqpoint{5.470205in}{3.586167in}}%
\pgfpathlineto{\pgfqpoint{5.470642in}{3.586227in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{3.586257in}}%
\pgfpathlineto{\pgfqpoint{5.471516in}{3.586276in}}%
\pgfpathlineto{\pgfqpoint{5.471953in}{3.586306in}}%
\pgfpathlineto{\pgfqpoint{5.472391in}{3.586324in}}%
\pgfpathlineto{\pgfqpoint{5.472828in}{3.586345in}}%
\pgfpathlineto{\pgfqpoint{5.473265in}{3.586373in}}%
\pgfpathlineto{\pgfqpoint{5.473702in}{3.586388in}}%
\pgfpathlineto{\pgfqpoint{5.474140in}{3.586401in}}%
\pgfpathlineto{\pgfqpoint{5.474577in}{3.586408in}}%
\pgfpathlineto{\pgfqpoint{5.475014in}{3.586443in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{3.586466in}}%
\pgfpathlineto{\pgfqpoint{5.475888in}{3.586503in}}%
\pgfpathlineto{\pgfqpoint{5.476326in}{3.586528in}}%
\pgfpathlineto{\pgfqpoint{5.476763in}{3.586564in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{3.586602in}}%
\pgfpathlineto{\pgfqpoint{5.477637in}{3.586623in}}%
\pgfpathlineto{\pgfqpoint{5.478074in}{3.586689in}}%
\pgfpathlineto{\pgfqpoint{5.478512in}{3.586729in}}%
\pgfpathlineto{\pgfqpoint{5.478949in}{3.586742in}}%
\pgfpathlineto{\pgfqpoint{5.479386in}{3.586754in}}%
\pgfpathlineto{\pgfqpoint{5.479823in}{3.586784in}}%
\pgfpathlineto{\pgfqpoint{5.480260in}{3.586825in}}%
\pgfpathlineto{\pgfqpoint{5.480698in}{3.586860in}}%
\pgfpathlineto{\pgfqpoint{5.481135in}{3.586897in}}%
\pgfpathlineto{\pgfqpoint{5.481572in}{3.586971in}}%
\pgfpathlineto{\pgfqpoint{5.482009in}{3.587003in}}%
\pgfpathlineto{\pgfqpoint{5.482447in}{3.587033in}}%
\pgfpathlineto{\pgfqpoint{5.482884in}{3.587083in}}%
\pgfpathlineto{\pgfqpoint{5.483321in}{3.587081in}}%
\pgfpathlineto{\pgfqpoint{5.483758in}{3.587116in}}%
\pgfpathlineto{\pgfqpoint{5.484195in}{3.587135in}}%
\pgfpathlineto{\pgfqpoint{5.484633in}{3.587155in}}%
\pgfpathlineto{\pgfqpoint{5.485070in}{3.587143in}}%
\pgfpathlineto{\pgfqpoint{5.485507in}{3.587200in}}%
\pgfpathlineto{\pgfqpoint{5.485944in}{3.587215in}}%
\pgfpathlineto{\pgfqpoint{5.486381in}{3.587206in}}%
\pgfpathlineto{\pgfqpoint{5.486819in}{3.587249in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{3.587296in}}%
\pgfpathlineto{\pgfqpoint{5.487693in}{3.587344in}}%
\pgfpathlineto{\pgfqpoint{5.488130in}{3.587387in}}%
\pgfpathlineto{\pgfqpoint{5.488568in}{3.587410in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{3.587448in}}%
\pgfpathlineto{\pgfqpoint{5.489442in}{3.587467in}}%
\pgfpathlineto{\pgfqpoint{5.489879in}{3.587491in}}%
\pgfpathlineto{\pgfqpoint{5.490316in}{3.587513in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{3.587553in}}%
\pgfpathlineto{\pgfqpoint{5.491191in}{3.587602in}}%
\pgfpathlineto{\pgfqpoint{5.491628in}{3.587651in}}%
\pgfpathlineto{\pgfqpoint{5.492065in}{3.587687in}}%
\pgfpathlineto{\pgfqpoint{5.492502in}{3.587719in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.587735in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{3.587798in}}%
\pgfpathlineto{\pgfqpoint{5.493814in}{3.587828in}}%
\pgfpathlineto{\pgfqpoint{5.494251in}{3.587888in}}%
\pgfpathlineto{\pgfqpoint{5.494688in}{3.587880in}}%
\pgfpathlineto{\pgfqpoint{5.495126in}{3.587897in}}%
\pgfpathlineto{\pgfqpoint{5.495563in}{3.587925in}}%
\pgfpathlineto{\pgfqpoint{5.496000in}{3.587937in}}%
\pgfpathlineto{\pgfqpoint{5.496437in}{3.587977in}}%
\pgfpathlineto{\pgfqpoint{5.496875in}{3.587999in}}%
\pgfpathlineto{\pgfqpoint{5.497312in}{3.588042in}}%
\pgfpathlineto{\pgfqpoint{5.497749in}{3.588055in}}%
\pgfpathlineto{\pgfqpoint{5.498186in}{3.588107in}}%
\pgfpathlineto{\pgfqpoint{5.498623in}{3.588115in}}%
\pgfpathlineto{\pgfqpoint{5.499061in}{3.588115in}}%
\pgfpathlineto{\pgfqpoint{5.499498in}{3.588165in}}%
\pgfpathlineto{\pgfqpoint{5.499935in}{3.588193in}}%
\pgfpathlineto{\pgfqpoint{5.500372in}{3.588224in}}%
\pgfpathlineto{\pgfqpoint{5.500809in}{3.588226in}}%
\pgfpathlineto{\pgfqpoint{5.501247in}{3.588230in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{3.588235in}}%
\pgfpathlineto{\pgfqpoint{5.502121in}{3.588259in}}%
\pgfpathlineto{\pgfqpoint{5.502558in}{3.588294in}}%
\pgfpathlineto{\pgfqpoint{5.502995in}{3.588297in}}%
\pgfpathlineto{\pgfqpoint{5.503433in}{3.588325in}}%
\pgfpathlineto{\pgfqpoint{5.503870in}{3.588368in}}%
\pgfpathlineto{\pgfqpoint{5.504307in}{3.588366in}}%
\pgfpathlineto{\pgfqpoint{5.504744in}{3.588373in}}%
\pgfpathlineto{\pgfqpoint{5.505182in}{3.588414in}}%
\pgfpathlineto{\pgfqpoint{5.505619in}{3.588451in}}%
\pgfpathlineto{\pgfqpoint{5.506056in}{3.588464in}}%
\pgfpathlineto{\pgfqpoint{5.506493in}{3.588471in}}%
\pgfpathlineto{\pgfqpoint{5.506930in}{3.588512in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{3.588531in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{3.588548in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{3.595006in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{3.595006in}}%
\pgfpathlineto{\pgfqpoint{5.507368in}{3.595013in}}%
\pgfpathlineto{\pgfqpoint{5.506930in}{3.594975in}}%
\pgfpathlineto{\pgfqpoint{5.506493in}{3.594967in}}%
\pgfpathlineto{\pgfqpoint{5.506056in}{3.594967in}}%
\pgfpathlineto{\pgfqpoint{5.505619in}{3.594942in}}%
\pgfpathlineto{\pgfqpoint{5.505182in}{3.594904in}}%
\pgfpathlineto{\pgfqpoint{5.504744in}{3.594859in}}%
\pgfpathlineto{\pgfqpoint{5.504307in}{3.594825in}}%
\pgfpathlineto{\pgfqpoint{5.503870in}{3.594785in}}%
\pgfpathlineto{\pgfqpoint{5.503433in}{3.594756in}}%
\pgfpathlineto{\pgfqpoint{5.502995in}{3.594743in}}%
\pgfpathlineto{\pgfqpoint{5.502558in}{3.594721in}}%
\pgfpathlineto{\pgfqpoint{5.502121in}{3.594699in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{3.594662in}}%
\pgfpathlineto{\pgfqpoint{5.501247in}{3.594612in}}%
\pgfpathlineto{\pgfqpoint{5.500809in}{3.594599in}}%
\pgfpathlineto{\pgfqpoint{5.500372in}{3.594593in}}%
\pgfpathlineto{\pgfqpoint{5.499935in}{3.594557in}}%
\pgfpathlineto{\pgfqpoint{5.499498in}{3.594518in}}%
\pgfpathlineto{\pgfqpoint{5.499061in}{3.594477in}}%
\pgfpathlineto{\pgfqpoint{5.498623in}{3.594466in}}%
\pgfpathlineto{\pgfqpoint{5.498186in}{3.594447in}}%
\pgfpathlineto{\pgfqpoint{5.497749in}{3.594399in}}%
\pgfpathlineto{\pgfqpoint{5.497312in}{3.594377in}}%
\pgfpathlineto{\pgfqpoint{5.496875in}{3.594315in}}%
\pgfpathlineto{\pgfqpoint{5.496437in}{3.594293in}}%
\pgfpathlineto{\pgfqpoint{5.496000in}{3.594249in}}%
\pgfpathlineto{\pgfqpoint{5.495563in}{3.594215in}}%
\pgfpathlineto{\pgfqpoint{5.495126in}{3.594205in}}%
\pgfpathlineto{\pgfqpoint{5.494688in}{3.594180in}}%
\pgfpathlineto{\pgfqpoint{5.494251in}{3.594155in}}%
\pgfpathlineto{\pgfqpoint{5.493814in}{3.594145in}}%
\pgfpathlineto{\pgfqpoint{5.493377in}{3.594098in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.594066in}}%
\pgfpathlineto{\pgfqpoint{5.492502in}{3.594044in}}%
\pgfpathlineto{\pgfqpoint{5.492065in}{3.594004in}}%
\pgfpathlineto{\pgfqpoint{5.491628in}{3.593949in}}%
\pgfpathlineto{\pgfqpoint{5.491191in}{3.593912in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{3.593884in}}%
\pgfpathlineto{\pgfqpoint{5.490316in}{3.593864in}}%
\pgfpathlineto{\pgfqpoint{5.489879in}{3.593853in}}%
\pgfpathlineto{\pgfqpoint{5.489442in}{3.593843in}}%
\pgfpathlineto{\pgfqpoint{5.489005in}{3.593836in}}%
\pgfpathlineto{\pgfqpoint{5.488568in}{3.593767in}}%
\pgfpathlineto{\pgfqpoint{5.488130in}{3.593747in}}%
\pgfpathlineto{\pgfqpoint{5.487693in}{3.593722in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{3.593697in}}%
\pgfpathlineto{\pgfqpoint{5.486819in}{3.593671in}}%
\pgfpathlineto{\pgfqpoint{5.486381in}{3.593627in}}%
\pgfpathlineto{\pgfqpoint{5.485944in}{3.593610in}}%
\pgfpathlineto{\pgfqpoint{5.485507in}{3.593580in}}%
\pgfpathlineto{\pgfqpoint{5.485070in}{3.593570in}}%
\pgfpathlineto{\pgfqpoint{5.484633in}{3.593553in}}%
\pgfpathlineto{\pgfqpoint{5.484195in}{3.593534in}}%
\pgfpathlineto{\pgfqpoint{5.483758in}{3.593503in}}%
\pgfpathlineto{\pgfqpoint{5.483321in}{3.593461in}}%
\pgfpathlineto{\pgfqpoint{5.482884in}{3.593440in}}%
\pgfpathlineto{\pgfqpoint{5.482447in}{3.593400in}}%
\pgfpathlineto{\pgfqpoint{5.482009in}{3.593367in}}%
\pgfpathlineto{\pgfqpoint{5.481572in}{3.593338in}}%
\pgfpathlineto{\pgfqpoint{5.481135in}{3.593325in}}%
\pgfpathlineto{\pgfqpoint{5.480698in}{3.593300in}}%
\pgfpathlineto{\pgfqpoint{5.480260in}{3.593278in}}%
\pgfpathlineto{\pgfqpoint{5.479823in}{3.593241in}}%
\pgfpathlineto{\pgfqpoint{5.479386in}{3.593243in}}%
\pgfpathlineto{\pgfqpoint{5.478949in}{3.593229in}}%
\pgfpathlineto{\pgfqpoint{5.478512in}{3.593178in}}%
\pgfpathlineto{\pgfqpoint{5.478074in}{3.593165in}}%
\pgfpathlineto{\pgfqpoint{5.477637in}{3.593119in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{3.593112in}}%
\pgfpathlineto{\pgfqpoint{5.476763in}{3.593094in}}%
\pgfpathlineto{\pgfqpoint{5.476326in}{3.593078in}}%
\pgfpathlineto{\pgfqpoint{5.475888in}{3.593063in}}%
\pgfpathlineto{\pgfqpoint{5.475451in}{3.593052in}}%
\pgfpathlineto{\pgfqpoint{5.475014in}{3.593019in}}%
\pgfpathlineto{\pgfqpoint{5.474577in}{3.593012in}}%
\pgfpathlineto{\pgfqpoint{5.474140in}{3.592981in}}%
\pgfpathlineto{\pgfqpoint{5.473702in}{3.592940in}}%
\pgfpathlineto{\pgfqpoint{5.473265in}{3.592910in}}%
\pgfpathlineto{\pgfqpoint{5.472828in}{3.592885in}}%
\pgfpathlineto{\pgfqpoint{5.472391in}{3.592878in}}%
\pgfpathlineto{\pgfqpoint{5.471953in}{3.592803in}}%
\pgfpathlineto{\pgfqpoint{5.471516in}{3.592775in}}%
\pgfpathlineto{\pgfqpoint{5.471079in}{3.592726in}}%
\pgfpathlineto{\pgfqpoint{5.470642in}{3.592730in}}%
\pgfpathlineto{\pgfqpoint{5.470205in}{3.592717in}}%
\pgfpathlineto{\pgfqpoint{5.469767in}{3.592709in}}%
\pgfpathlineto{\pgfqpoint{5.469330in}{3.592696in}}%
\pgfpathlineto{\pgfqpoint{5.468893in}{3.592693in}}%
\pgfpathlineto{\pgfqpoint{5.468456in}{3.592679in}}%
\pgfpathlineto{\pgfqpoint{5.468019in}{3.592642in}}%
\pgfpathlineto{\pgfqpoint{5.467581in}{3.592660in}}%
\pgfpathlineto{\pgfqpoint{5.467144in}{3.592655in}}%
\pgfpathlineto{\pgfqpoint{5.466707in}{3.592601in}}%
\pgfpathlineto{\pgfqpoint{5.466270in}{3.592564in}}%
\pgfpathlineto{\pgfqpoint{5.465832in}{3.592528in}}%
\pgfpathlineto{\pgfqpoint{5.465395in}{3.592504in}}%
\pgfpathlineto{\pgfqpoint{5.464958in}{3.592519in}}%
\pgfpathlineto{\pgfqpoint{5.464521in}{3.592476in}}%
\pgfpathlineto{\pgfqpoint{5.464084in}{3.592441in}}%
\pgfpathlineto{\pgfqpoint{5.463646in}{3.592393in}}%
\pgfpathlineto{\pgfqpoint{5.463209in}{3.592370in}}%
\pgfpathlineto{\pgfqpoint{5.462772in}{3.592315in}}%
\pgfpathlineto{\pgfqpoint{5.462335in}{3.592299in}}%
\pgfpathlineto{\pgfqpoint{5.461898in}{3.592279in}}%
\pgfpathlineto{\pgfqpoint{5.461460in}{3.592249in}}%
\pgfpathlineto{\pgfqpoint{5.461023in}{3.592231in}}%
\pgfpathlineto{\pgfqpoint{5.460586in}{3.592202in}}%
\pgfpathlineto{\pgfqpoint{5.460149in}{3.592145in}}%
\pgfpathlineto{\pgfqpoint{5.459712in}{3.592116in}}%
\pgfpathlineto{\pgfqpoint{5.459274in}{3.592112in}}%
\pgfpathlineto{\pgfqpoint{5.458837in}{3.592052in}}%
\pgfpathlineto{\pgfqpoint{5.458400in}{3.592025in}}%
\pgfpathlineto{\pgfqpoint{5.457963in}{3.592002in}}%
\pgfpathlineto{\pgfqpoint{5.457525in}{3.591995in}}%
\pgfpathlineto{\pgfqpoint{5.457088in}{3.592006in}}%
\pgfpathlineto{\pgfqpoint{5.456651in}{3.592005in}}%
\pgfpathlineto{\pgfqpoint{5.456214in}{3.592022in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{3.592001in}}%
\pgfpathlineto{\pgfqpoint{5.455339in}{3.591980in}}%
\pgfpathlineto{\pgfqpoint{5.454902in}{3.591954in}}%
\pgfpathlineto{\pgfqpoint{5.454465in}{3.591924in}}%
\pgfpathlineto{\pgfqpoint{5.454028in}{3.591901in}}%
\pgfpathlineto{\pgfqpoint{5.453591in}{3.591911in}}%
\pgfpathlineto{\pgfqpoint{5.453153in}{3.591907in}}%
\pgfpathlineto{\pgfqpoint{5.452716in}{3.591882in}}%
\pgfpathlineto{\pgfqpoint{5.452279in}{3.591896in}}%
\pgfpathlineto{\pgfqpoint{5.451842in}{3.591858in}}%
\pgfpathlineto{\pgfqpoint{5.451404in}{3.591841in}}%
\pgfpathlineto{\pgfqpoint{5.450967in}{3.591828in}}%
\pgfpathlineto{\pgfqpoint{5.450530in}{3.591808in}}%
\pgfpathlineto{\pgfqpoint{5.450093in}{3.591804in}}%
\pgfpathlineto{\pgfqpoint{5.449656in}{3.591784in}}%
\pgfpathlineto{\pgfqpoint{5.449218in}{3.591774in}}%
\pgfpathlineto{\pgfqpoint{5.448781in}{3.591779in}}%
\pgfpathlineto{\pgfqpoint{5.448344in}{3.591759in}}%
\pgfpathlineto{\pgfqpoint{5.447907in}{3.591756in}}%
\pgfpathlineto{\pgfqpoint{5.447470in}{3.591747in}}%
\pgfpathlineto{\pgfqpoint{5.447032in}{3.591726in}}%
\pgfpathlineto{\pgfqpoint{5.446595in}{3.591693in}}%
\pgfpathlineto{\pgfqpoint{5.446158in}{3.591687in}}%
\pgfpathlineto{\pgfqpoint{5.445721in}{3.591654in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{3.591615in}}%
\pgfpathlineto{\pgfqpoint{5.444846in}{3.591548in}}%
\pgfpathlineto{\pgfqpoint{5.444409in}{3.591524in}}%
\pgfpathlineto{\pgfqpoint{5.443972in}{3.591489in}}%
\pgfpathlineto{\pgfqpoint{5.443535in}{3.591461in}}%
\pgfpathlineto{\pgfqpoint{5.443097in}{3.591439in}}%
\pgfpathlineto{\pgfqpoint{5.442660in}{3.591423in}}%
\pgfpathlineto{\pgfqpoint{5.442223in}{3.591405in}}%
\pgfpathlineto{\pgfqpoint{5.441786in}{3.591406in}}%
\pgfpathlineto{\pgfqpoint{5.441349in}{3.591394in}}%
\pgfpathlineto{\pgfqpoint{5.440911in}{3.591367in}}%
\pgfpathlineto{\pgfqpoint{5.440474in}{3.591372in}}%
\pgfpathlineto{\pgfqpoint{5.440037in}{3.591369in}}%
\pgfpathlineto{\pgfqpoint{5.439600in}{3.591344in}}%
\pgfpathlineto{\pgfqpoint{5.439163in}{3.591322in}}%
\pgfpathlineto{\pgfqpoint{5.438725in}{3.591276in}}%
\pgfpathlineto{\pgfqpoint{5.438288in}{3.591258in}}%
\pgfpathlineto{\pgfqpoint{5.437851in}{3.591249in}}%
\pgfpathlineto{\pgfqpoint{5.437414in}{3.591245in}}%
\pgfpathlineto{\pgfqpoint{5.436977in}{3.591226in}}%
\pgfpathlineto{\pgfqpoint{5.436539in}{3.591188in}}%
\pgfpathlineto{\pgfqpoint{5.436102in}{3.591170in}}%
\pgfpathlineto{\pgfqpoint{5.435665in}{3.591138in}}%
\pgfpathlineto{\pgfqpoint{5.435228in}{3.591093in}}%
\pgfpathlineto{\pgfqpoint{5.434790in}{3.591065in}}%
\pgfpathlineto{\pgfqpoint{5.434353in}{3.591048in}}%
\pgfpathlineto{\pgfqpoint{5.433916in}{3.590998in}}%
\pgfpathlineto{\pgfqpoint{5.433479in}{3.590959in}}%
\pgfpathlineto{\pgfqpoint{5.433042in}{3.590930in}}%
\pgfpathlineto{\pgfqpoint{5.432604in}{3.590908in}}%
\pgfpathlineto{\pgfqpoint{5.432167in}{3.590859in}}%
\pgfpathlineto{\pgfqpoint{5.431730in}{3.590809in}}%
\pgfpathlineto{\pgfqpoint{5.431293in}{3.590778in}}%
\pgfpathlineto{\pgfqpoint{5.430856in}{3.590740in}}%
\pgfpathlineto{\pgfqpoint{5.430418in}{3.590729in}}%
\pgfpathlineto{\pgfqpoint{5.429981in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{5.429544in}{3.590665in}}%
\pgfpathlineto{\pgfqpoint{5.429107in}{3.590657in}}%
\pgfpathlineto{\pgfqpoint{5.428669in}{3.590616in}}%
\pgfpathlineto{\pgfqpoint{5.428232in}{3.590593in}}%
\pgfpathlineto{\pgfqpoint{5.427795in}{3.590568in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{3.590529in}}%
\pgfpathlineto{\pgfqpoint{5.426921in}{3.590512in}}%
\pgfpathlineto{\pgfqpoint{5.426483in}{3.590504in}}%
\pgfpathlineto{\pgfqpoint{5.426046in}{3.590493in}}%
\pgfpathlineto{\pgfqpoint{5.425609in}{3.590467in}}%
\pgfpathlineto{\pgfqpoint{5.425172in}{3.590461in}}%
\pgfpathlineto{\pgfqpoint{5.424735in}{3.590415in}}%
\pgfpathlineto{\pgfqpoint{5.424297in}{3.590370in}}%
\pgfpathlineto{\pgfqpoint{5.423860in}{3.590340in}}%
\pgfpathlineto{\pgfqpoint{5.423423in}{3.590285in}}%
\pgfpathlineto{\pgfqpoint{5.422986in}{3.590242in}}%
\pgfpathlineto{\pgfqpoint{5.422549in}{3.590229in}}%
\pgfpathlineto{\pgfqpoint{5.422111in}{3.590209in}}%
\pgfpathlineto{\pgfqpoint{5.421674in}{3.590164in}}%
\pgfpathlineto{\pgfqpoint{5.421237in}{3.590132in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{3.590124in}}%
\pgfpathlineto{\pgfqpoint{5.420362in}{3.590080in}}%
\pgfpathlineto{\pgfqpoint{5.419925in}{3.590066in}}%
\pgfpathlineto{\pgfqpoint{5.419488in}{3.590037in}}%
\pgfpathlineto{\pgfqpoint{5.419051in}{3.590017in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{3.589991in}}%
\pgfpathlineto{\pgfqpoint{5.418176in}{3.589952in}}%
\pgfpathlineto{\pgfqpoint{5.417739in}{3.589914in}}%
\pgfpathlineto{\pgfqpoint{5.417302in}{3.589886in}}%
\pgfpathlineto{\pgfqpoint{5.416865in}{3.589837in}}%
\pgfpathlineto{\pgfqpoint{5.416428in}{3.589818in}}%
\pgfpathlineto{\pgfqpoint{5.415990in}{3.589795in}}%
\pgfpathlineto{\pgfqpoint{5.415553in}{3.589780in}}%
\pgfpathlineto{\pgfqpoint{5.415116in}{3.589766in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{3.589749in}}%
\pgfpathlineto{\pgfqpoint{5.414241in}{3.589727in}}%
\pgfpathlineto{\pgfqpoint{5.413804in}{3.589670in}}%
\pgfpathlineto{\pgfqpoint{5.413367in}{3.589631in}}%
\pgfpathlineto{\pgfqpoint{5.412930in}{3.589615in}}%
\pgfpathlineto{\pgfqpoint{5.412493in}{3.589561in}}%
\pgfpathlineto{\pgfqpoint{5.412055in}{3.589530in}}%
\pgfpathlineto{\pgfqpoint{5.411618in}{3.589482in}}%
\pgfpathlineto{\pgfqpoint{5.411181in}{3.589442in}}%
\pgfpathlineto{\pgfqpoint{5.410744in}{3.589425in}}%
\pgfpathlineto{\pgfqpoint{5.410307in}{3.589406in}}%
\pgfpathlineto{\pgfqpoint{5.409869in}{3.589369in}}%
\pgfpathlineto{\pgfqpoint{5.409432in}{3.589350in}}%
\pgfpathlineto{\pgfqpoint{5.408995in}{3.589325in}}%
\pgfpathlineto{\pgfqpoint{5.408558in}{3.589302in}}%
\pgfpathlineto{\pgfqpoint{5.408121in}{3.589236in}}%
\pgfpathlineto{\pgfqpoint{5.407683in}{3.589201in}}%
\pgfpathlineto{\pgfqpoint{5.407246in}{3.589188in}}%
\pgfpathlineto{\pgfqpoint{5.406809in}{3.589165in}}%
\pgfpathlineto{\pgfqpoint{5.406372in}{3.589130in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{3.589139in}}%
\pgfpathlineto{\pgfqpoint{5.405497in}{3.589080in}}%
\pgfpathlineto{\pgfqpoint{5.405060in}{3.589034in}}%
\pgfpathlineto{\pgfqpoint{5.404623in}{3.589029in}}%
\pgfpathlineto{\pgfqpoint{5.404186in}{3.589013in}}%
\pgfpathlineto{\pgfqpoint{5.403748in}{3.589008in}}%
\pgfpathlineto{\pgfqpoint{5.403311in}{3.588970in}}%
\pgfpathlineto{\pgfqpoint{5.402874in}{3.588938in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{3.588903in}}%
\pgfpathlineto{\pgfqpoint{5.402000in}{3.588860in}}%
\pgfpathlineto{\pgfqpoint{5.401562in}{3.588829in}}%
\pgfpathlineto{\pgfqpoint{5.401125in}{3.588755in}}%
\pgfpathlineto{\pgfqpoint{5.400688in}{3.588725in}}%
\pgfpathlineto{\pgfqpoint{5.400251in}{3.588710in}}%
\pgfpathlineto{\pgfqpoint{5.399814in}{3.588694in}}%
\pgfpathlineto{\pgfqpoint{5.399376in}{3.588684in}}%
\pgfpathlineto{\pgfqpoint{5.398939in}{3.588678in}}%
\pgfpathlineto{\pgfqpoint{5.398502in}{3.588638in}}%
\pgfpathlineto{\pgfqpoint{5.398065in}{3.588606in}}%
\pgfpathlineto{\pgfqpoint{5.397627in}{3.588584in}}%
\pgfpathlineto{\pgfqpoint{5.397190in}{3.588562in}}%
\pgfpathlineto{\pgfqpoint{5.396753in}{3.588506in}}%
\pgfpathlineto{\pgfqpoint{5.396316in}{3.588498in}}%
\pgfpathlineto{\pgfqpoint{5.395879in}{3.588492in}}%
\pgfpathlineto{\pgfqpoint{5.395441in}{3.588465in}}%
\pgfpathlineto{\pgfqpoint{5.395004in}{3.588439in}}%
\pgfpathlineto{\pgfqpoint{5.394567in}{3.588423in}}%
\pgfpathlineto{\pgfqpoint{5.394130in}{3.588363in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{3.588329in}}%
\pgfpathlineto{\pgfqpoint{5.393255in}{3.588336in}}%
\pgfpathlineto{\pgfqpoint{5.392818in}{3.588350in}}%
\pgfpathlineto{\pgfqpoint{5.392381in}{3.588321in}}%
\pgfpathlineto{\pgfqpoint{5.391944in}{3.588292in}}%
\pgfpathlineto{\pgfqpoint{5.391506in}{3.588264in}}%
\pgfpathlineto{\pgfqpoint{5.391069in}{3.588237in}}%
\pgfpathlineto{\pgfqpoint{5.390632in}{3.588211in}}%
\pgfpathlineto{\pgfqpoint{5.390195in}{3.588201in}}%
\pgfpathlineto{\pgfqpoint{5.389758in}{3.588138in}}%
\pgfpathlineto{\pgfqpoint{5.389320in}{3.588114in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{3.588094in}}%
\pgfpathlineto{\pgfqpoint{5.388446in}{3.588071in}}%
\pgfpathlineto{\pgfqpoint{5.388009in}{3.588035in}}%
\pgfpathlineto{\pgfqpoint{5.387572in}{3.588020in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{3.587968in}}%
\pgfpathlineto{\pgfqpoint{5.386697in}{3.587936in}}%
\pgfpathlineto{\pgfqpoint{5.386260in}{3.587878in}}%
\pgfpathlineto{\pgfqpoint{5.385823in}{3.587840in}}%
\pgfpathlineto{\pgfqpoint{5.385386in}{3.587787in}}%
\pgfpathlineto{\pgfqpoint{5.384948in}{3.587759in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{3.587754in}}%
\pgfpathlineto{\pgfqpoint{5.384074in}{3.587746in}}%
\pgfpathlineto{\pgfqpoint{5.383637in}{3.587746in}}%
\pgfpathlineto{\pgfqpoint{5.383199in}{3.587710in}}%
\pgfpathlineto{\pgfqpoint{5.382762in}{3.587683in}}%
\pgfpathlineto{\pgfqpoint{5.382325in}{3.587652in}}%
\pgfpathlineto{\pgfqpoint{5.381888in}{3.587615in}}%
\pgfpathlineto{\pgfqpoint{5.381451in}{3.587576in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{3.587534in}}%
\pgfpathlineto{\pgfqpoint{5.380576in}{3.587491in}}%
\pgfpathlineto{\pgfqpoint{5.380139in}{3.587497in}}%
\pgfpathlineto{\pgfqpoint{5.379702in}{3.587462in}}%
\pgfpathlineto{\pgfqpoint{5.379265in}{3.587418in}}%
\pgfpathlineto{\pgfqpoint{5.378827in}{3.587383in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{3.587353in}}%
\pgfpathlineto{\pgfqpoint{5.377953in}{3.587350in}}%
\pgfpathlineto{\pgfqpoint{5.377516in}{3.587336in}}%
\pgfpathlineto{\pgfqpoint{5.377078in}{3.587287in}}%
\pgfpathlineto{\pgfqpoint{5.376641in}{3.587254in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{3.587239in}}%
\pgfpathlineto{\pgfqpoint{5.375767in}{3.587228in}}%
\pgfpathlineto{\pgfqpoint{5.375330in}{3.587213in}}%
\pgfpathlineto{\pgfqpoint{5.374892in}{3.587231in}}%
\pgfpathlineto{\pgfqpoint{5.374455in}{3.587205in}}%
\pgfpathlineto{\pgfqpoint{5.374018in}{3.587162in}}%
\pgfpathlineto{\pgfqpoint{5.373581in}{3.587173in}}%
\pgfpathlineto{\pgfqpoint{5.373144in}{3.587134in}}%
\pgfpathlineto{\pgfqpoint{5.372706in}{3.587116in}}%
\pgfpathlineto{\pgfqpoint{5.372269in}{3.587098in}}%
\pgfpathlineto{\pgfqpoint{5.371832in}{3.587074in}}%
\pgfpathlineto{\pgfqpoint{5.371395in}{3.587037in}}%
\pgfpathlineto{\pgfqpoint{5.370958in}{3.587005in}}%
\pgfpathlineto{\pgfqpoint{5.370520in}{3.586975in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{3.586965in}}%
\pgfpathlineto{\pgfqpoint{5.369646in}{3.586920in}}%
\pgfpathlineto{\pgfqpoint{5.369209in}{3.586895in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{3.586889in}}%
\pgfpathlineto{\pgfqpoint{5.368334in}{3.586861in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{3.586829in}}%
\pgfpathlineto{\pgfqpoint{5.367460in}{3.586806in}}%
\pgfpathlineto{\pgfqpoint{5.367023in}{3.586782in}}%
\pgfpathlineto{\pgfqpoint{5.366585in}{3.586789in}}%
\pgfpathlineto{\pgfqpoint{5.366148in}{3.586767in}}%
\pgfpathlineto{\pgfqpoint{5.365711in}{3.586738in}}%
\pgfpathlineto{\pgfqpoint{5.365274in}{3.586719in}}%
\pgfpathlineto{\pgfqpoint{5.364837in}{3.586709in}}%
\pgfpathlineto{\pgfqpoint{5.364399in}{3.586663in}}%
\pgfpathlineto{\pgfqpoint{5.363962in}{3.586648in}}%
\pgfpathlineto{\pgfqpoint{5.363525in}{3.586666in}}%
\pgfpathlineto{\pgfqpoint{5.363088in}{3.586633in}}%
\pgfpathlineto{\pgfqpoint{5.362650in}{3.586582in}}%
\pgfpathlineto{\pgfqpoint{5.362213in}{3.586564in}}%
\pgfpathlineto{\pgfqpoint{5.361776in}{3.586531in}}%
\pgfpathlineto{\pgfqpoint{5.361339in}{3.586497in}}%
\pgfpathlineto{\pgfqpoint{5.360902in}{3.586464in}}%
\pgfpathlineto{\pgfqpoint{5.360464in}{3.586439in}}%
\pgfpathlineto{\pgfqpoint{5.360027in}{3.586393in}}%
\pgfpathlineto{\pgfqpoint{5.359590in}{3.586357in}}%
\pgfpathlineto{\pgfqpoint{5.359153in}{3.586329in}}%
\pgfpathlineto{\pgfqpoint{5.358716in}{3.586304in}}%
\pgfpathlineto{\pgfqpoint{5.358278in}{3.586252in}}%
\pgfpathlineto{\pgfqpoint{5.357841in}{3.586218in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{3.586163in}}%
\pgfpathlineto{\pgfqpoint{5.356967in}{3.586128in}}%
\pgfpathlineto{\pgfqpoint{5.356530in}{3.586105in}}%
\pgfpathlineto{\pgfqpoint{5.356092in}{3.586109in}}%
\pgfpathlineto{\pgfqpoint{5.355655in}{3.586099in}}%
\pgfpathlineto{\pgfqpoint{5.355218in}{3.586039in}}%
\pgfpathlineto{\pgfqpoint{5.354781in}{3.585978in}}%
\pgfpathlineto{\pgfqpoint{5.354343in}{3.585951in}}%
\pgfpathlineto{\pgfqpoint{5.353906in}{3.585928in}}%
\pgfpathlineto{\pgfqpoint{5.353469in}{3.585906in}}%
\pgfpathlineto{\pgfqpoint{5.353032in}{3.585895in}}%
\pgfpathlineto{\pgfqpoint{5.352595in}{3.585886in}}%
\pgfpathlineto{\pgfqpoint{5.352157in}{3.585850in}}%
\pgfpathlineto{\pgfqpoint{5.351720in}{3.585833in}}%
\pgfpathlineto{\pgfqpoint{5.351283in}{3.585824in}}%
\pgfpathlineto{\pgfqpoint{5.350846in}{3.585818in}}%
\pgfpathlineto{\pgfqpoint{5.350409in}{3.585784in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{3.585744in}}%
\pgfpathlineto{\pgfqpoint{5.349534in}{3.585711in}}%
\pgfpathlineto{\pgfqpoint{5.349097in}{3.585672in}}%
\pgfpathlineto{\pgfqpoint{5.348660in}{3.585622in}}%
\pgfpathlineto{\pgfqpoint{5.348223in}{3.585598in}}%
\pgfpathlineto{\pgfqpoint{5.347785in}{3.585559in}}%
\pgfpathlineto{\pgfqpoint{5.347348in}{3.585535in}}%
\pgfpathlineto{\pgfqpoint{5.346911in}{3.585545in}}%
\pgfpathlineto{\pgfqpoint{5.346474in}{3.585508in}}%
\pgfpathlineto{\pgfqpoint{5.346036in}{3.585488in}}%
\pgfpathlineto{\pgfqpoint{5.345599in}{3.585444in}}%
\pgfpathlineto{\pgfqpoint{5.345162in}{3.585426in}}%
\pgfpathlineto{\pgfqpoint{5.344725in}{3.585362in}}%
\pgfpathlineto{\pgfqpoint{5.344288in}{3.585330in}}%
\pgfpathlineto{\pgfqpoint{5.343850in}{3.585298in}}%
\pgfpathlineto{\pgfqpoint{5.343413in}{3.585256in}}%
\pgfpathlineto{\pgfqpoint{5.342976in}{3.585220in}}%
\pgfpathlineto{\pgfqpoint{5.342539in}{3.585210in}}%
\pgfpathlineto{\pgfqpoint{5.342102in}{3.585173in}}%
\pgfpathlineto{\pgfqpoint{5.341664in}{3.585175in}}%
\pgfpathlineto{\pgfqpoint{5.341227in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{5.340790in}{3.585120in}}%
\pgfpathlineto{\pgfqpoint{5.340353in}{3.585099in}}%
\pgfpathlineto{\pgfqpoint{5.339915in}{3.585069in}}%
\pgfpathlineto{\pgfqpoint{5.339478in}{3.585015in}}%
\pgfpathlineto{\pgfqpoint{5.339041in}{3.584999in}}%
\pgfpathlineto{\pgfqpoint{5.338604in}{3.584967in}}%
\pgfpathlineto{\pgfqpoint{5.338167in}{3.584934in}}%
\pgfpathlineto{\pgfqpoint{5.337729in}{3.584933in}}%
\pgfpathlineto{\pgfqpoint{5.337292in}{3.584878in}}%
\pgfpathlineto{\pgfqpoint{5.336855in}{3.584836in}}%
\pgfpathlineto{\pgfqpoint{5.336418in}{3.584786in}}%
\pgfpathlineto{\pgfqpoint{5.335981in}{3.584778in}}%
\pgfpathlineto{\pgfqpoint{5.335543in}{3.584785in}}%
\pgfpathlineto{\pgfqpoint{5.335106in}{3.584789in}}%
\pgfpathlineto{\pgfqpoint{5.334669in}{3.584763in}}%
\pgfpathlineto{\pgfqpoint{5.334232in}{3.584740in}}%
\pgfpathlineto{\pgfqpoint{5.333795in}{3.584715in}}%
\pgfpathlineto{\pgfqpoint{5.333357in}{3.584680in}}%
\pgfpathlineto{\pgfqpoint{5.332920in}{3.584682in}}%
\pgfpathlineto{\pgfqpoint{5.332483in}{3.584643in}}%
\pgfpathlineto{\pgfqpoint{5.332046in}{3.584621in}}%
\pgfpathlineto{\pgfqpoint{5.331608in}{3.584596in}}%
\pgfpathlineto{\pgfqpoint{5.331171in}{3.584574in}}%
\pgfpathlineto{\pgfqpoint{5.330734in}{3.584502in}}%
\pgfpathlineto{\pgfqpoint{5.330297in}{3.584503in}}%
\pgfpathlineto{\pgfqpoint{5.329860in}{3.584444in}}%
\pgfpathlineto{\pgfqpoint{5.329422in}{3.584408in}}%
\pgfpathlineto{\pgfqpoint{5.328985in}{3.584388in}}%
\pgfpathlineto{\pgfqpoint{5.328548in}{3.584371in}}%
\pgfpathlineto{\pgfqpoint{5.328111in}{3.584335in}}%
\pgfpathlineto{\pgfqpoint{5.327674in}{3.584280in}}%
\pgfpathlineto{\pgfqpoint{5.327236in}{3.584249in}}%
\pgfpathlineto{\pgfqpoint{5.326799in}{3.584238in}}%
\pgfpathlineto{\pgfqpoint{5.326362in}{3.584221in}}%
\pgfpathlineto{\pgfqpoint{5.325925in}{3.584196in}}%
\pgfpathlineto{\pgfqpoint{5.325487in}{3.584179in}}%
\pgfpathlineto{\pgfqpoint{5.325050in}{3.584158in}}%
\pgfpathlineto{\pgfqpoint{5.324613in}{3.584129in}}%
\pgfpathlineto{\pgfqpoint{5.324176in}{3.584119in}}%
\pgfpathlineto{\pgfqpoint{5.323739in}{3.584092in}}%
\pgfpathlineto{\pgfqpoint{5.323301in}{3.584067in}}%
\pgfpathlineto{\pgfqpoint{5.322864in}{3.584023in}}%
\pgfpathlineto{\pgfqpoint{5.322427in}{3.583982in}}%
\pgfpathlineto{\pgfqpoint{5.321990in}{3.583973in}}%
\pgfpathlineto{\pgfqpoint{5.321553in}{3.583932in}}%
\pgfpathlineto{\pgfqpoint{5.321115in}{3.583907in}}%
\pgfpathlineto{\pgfqpoint{5.320678in}{3.583871in}}%
\pgfpathlineto{\pgfqpoint{5.320241in}{3.583843in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{3.583822in}}%
\pgfpathlineto{\pgfqpoint{5.319367in}{3.583781in}}%
\pgfpathlineto{\pgfqpoint{5.318929in}{3.583740in}}%
\pgfpathlineto{\pgfqpoint{5.318492in}{3.583696in}}%
\pgfpathlineto{\pgfqpoint{5.318055in}{3.583659in}}%
\pgfpathlineto{\pgfqpoint{5.317618in}{3.583607in}}%
\pgfpathlineto{\pgfqpoint{5.317180in}{3.583573in}}%
\pgfpathlineto{\pgfqpoint{5.316743in}{3.583543in}}%
\pgfpathlineto{\pgfqpoint{5.316306in}{3.583541in}}%
\pgfpathlineto{\pgfqpoint{5.315869in}{3.583489in}}%
\pgfpathlineto{\pgfqpoint{5.315432in}{3.583493in}}%
\pgfpathlineto{\pgfqpoint{5.314994in}{3.583440in}}%
\pgfpathlineto{\pgfqpoint{5.314557in}{3.583402in}}%
\pgfpathlineto{\pgfqpoint{5.314120in}{3.583363in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{3.583348in}}%
\pgfpathlineto{\pgfqpoint{5.313246in}{3.583307in}}%
\pgfpathlineto{\pgfqpoint{5.312808in}{3.583288in}}%
\pgfpathlineto{\pgfqpoint{5.312371in}{3.583288in}}%
\pgfpathlineto{\pgfqpoint{5.311934in}{3.583246in}}%
\pgfpathlineto{\pgfqpoint{5.311497in}{3.583244in}}%
\pgfpathlineto{\pgfqpoint{5.311059in}{3.583228in}}%
\pgfpathlineto{\pgfqpoint{5.310622in}{3.583207in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{3.583170in}}%
\pgfpathlineto{\pgfqpoint{5.309748in}{3.583164in}}%
\pgfpathlineto{\pgfqpoint{5.309311in}{3.583135in}}%
\pgfpathlineto{\pgfqpoint{5.308873in}{3.583112in}}%
\pgfpathlineto{\pgfqpoint{5.308436in}{3.583061in}}%
\pgfpathlineto{\pgfqpoint{5.307999in}{3.583030in}}%
\pgfpathlineto{\pgfqpoint{5.307562in}{3.582998in}}%
\pgfpathlineto{\pgfqpoint{5.307125in}{3.582985in}}%
\pgfpathlineto{\pgfqpoint{5.306687in}{3.582950in}}%
\pgfpathlineto{\pgfqpoint{5.306250in}{3.582923in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{3.582890in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{3.582849in}}%
\pgfpathlineto{\pgfqpoint{5.304939in}{3.582820in}}%
\pgfpathlineto{\pgfqpoint{5.304501in}{3.582795in}}%
\pgfpathlineto{\pgfqpoint{5.304064in}{3.582783in}}%
\pgfpathlineto{\pgfqpoint{5.303627in}{3.582758in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{3.582727in}}%
\pgfpathlineto{\pgfqpoint{5.302752in}{3.582708in}}%
\pgfpathlineto{\pgfqpoint{5.302315in}{3.582700in}}%
\pgfpathlineto{\pgfqpoint{5.301878in}{3.582708in}}%
\pgfpathlineto{\pgfqpoint{5.301441in}{3.582672in}}%
\pgfpathlineto{\pgfqpoint{5.301004in}{3.582662in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{3.582627in}}%
\pgfpathlineto{\pgfqpoint{5.300129in}{3.582619in}}%
\pgfpathlineto{\pgfqpoint{5.299692in}{3.582594in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{3.582546in}}%
\pgfpathlineto{\pgfqpoint{5.298818in}{3.582524in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{3.582486in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{3.582439in}}%
\pgfpathlineto{\pgfqpoint{5.297506in}{3.582423in}}%
\pgfpathlineto{\pgfqpoint{5.297069in}{3.582380in}}%
\pgfpathlineto{\pgfqpoint{5.296632in}{3.582352in}}%
\pgfpathlineto{\pgfqpoint{5.296194in}{3.582325in}}%
\pgfpathlineto{\pgfqpoint{5.295757in}{3.582332in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{3.582300in}}%
\pgfpathlineto{\pgfqpoint{5.294883in}{3.582247in}}%
\pgfpathlineto{\pgfqpoint{5.294445in}{3.582211in}}%
\pgfpathlineto{\pgfqpoint{5.294008in}{3.582181in}}%
\pgfpathlineto{\pgfqpoint{5.293571in}{3.582129in}}%
\pgfpathlineto{\pgfqpoint{5.293134in}{3.582122in}}%
\pgfpathlineto{\pgfqpoint{5.292697in}{3.582115in}}%
\pgfpathlineto{\pgfqpoint{5.292259in}{3.582099in}}%
\pgfpathlineto{\pgfqpoint{5.291822in}{3.582060in}}%
\pgfpathlineto{\pgfqpoint{5.291385in}{3.582032in}}%
\pgfpathlineto{\pgfqpoint{5.290948in}{3.581994in}}%
\pgfpathlineto{\pgfqpoint{5.290511in}{3.581985in}}%
\pgfpathlineto{\pgfqpoint{5.290073in}{3.581958in}}%
\pgfpathlineto{\pgfqpoint{5.289636in}{3.581925in}}%
\pgfpathlineto{\pgfqpoint{5.289199in}{3.581884in}}%
\pgfpathlineto{\pgfqpoint{5.288762in}{3.581845in}}%
\pgfpathlineto{\pgfqpoint{5.288324in}{3.581833in}}%
\pgfpathlineto{\pgfqpoint{5.287887in}{3.581785in}}%
\pgfpathlineto{\pgfqpoint{5.287450in}{3.581757in}}%
\pgfpathlineto{\pgfqpoint{5.287013in}{3.581714in}}%
\pgfpathlineto{\pgfqpoint{5.286576in}{3.581682in}}%
\pgfpathlineto{\pgfqpoint{5.286138in}{3.581648in}}%
\pgfpathlineto{\pgfqpoint{5.285701in}{3.581620in}}%
\pgfpathlineto{\pgfqpoint{5.285264in}{3.581597in}}%
\pgfpathlineto{\pgfqpoint{5.284827in}{3.581602in}}%
\pgfpathlineto{\pgfqpoint{5.284390in}{3.581594in}}%
\pgfpathlineto{\pgfqpoint{5.283952in}{3.581574in}}%
\pgfpathlineto{\pgfqpoint{5.283515in}{3.581551in}}%
\pgfpathlineto{\pgfqpoint{5.283078in}{3.581535in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{3.581497in}}%
\pgfpathlineto{\pgfqpoint{5.282204in}{3.581444in}}%
\pgfpathlineto{\pgfqpoint{5.281766in}{3.581368in}}%
\pgfpathlineto{\pgfqpoint{5.281329in}{3.581327in}}%
\pgfpathlineto{\pgfqpoint{5.280892in}{3.581278in}}%
\pgfpathlineto{\pgfqpoint{5.280455in}{3.581247in}}%
\pgfpathlineto{\pgfqpoint{5.280017in}{3.581226in}}%
\pgfpathlineto{\pgfqpoint{5.279580in}{3.581226in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{3.581213in}}%
\pgfpathlineto{\pgfqpoint{5.278706in}{3.581204in}}%
\pgfpathlineto{\pgfqpoint{5.278269in}{3.581185in}}%
\pgfpathlineto{\pgfqpoint{5.277831in}{3.581164in}}%
\pgfpathlineto{\pgfqpoint{5.277394in}{3.581144in}}%
\pgfpathlineto{\pgfqpoint{5.276957in}{3.581120in}}%
\pgfpathlineto{\pgfqpoint{5.276520in}{3.581108in}}%
\pgfpathlineto{\pgfqpoint{5.276083in}{3.581084in}}%
\pgfpathlineto{\pgfqpoint{5.275645in}{3.581071in}}%
\pgfpathlineto{\pgfqpoint{5.275208in}{3.580999in}}%
\pgfpathlineto{\pgfqpoint{5.274771in}{3.580967in}}%
\pgfpathlineto{\pgfqpoint{5.274334in}{3.580930in}}%
\pgfpathlineto{\pgfqpoint{5.273896in}{3.580899in}}%
\pgfpathlineto{\pgfqpoint{5.273459in}{3.580851in}}%
\pgfpathlineto{\pgfqpoint{5.273022in}{3.580833in}}%
\pgfpathlineto{\pgfqpoint{5.272585in}{3.580806in}}%
\pgfpathlineto{\pgfqpoint{5.272148in}{3.580764in}}%
\pgfpathlineto{\pgfqpoint{5.271710in}{3.580732in}}%
\pgfpathlineto{\pgfqpoint{5.271273in}{3.580704in}}%
\pgfpathlineto{\pgfqpoint{5.270836in}{3.580670in}}%
\pgfpathlineto{\pgfqpoint{5.270399in}{3.580619in}}%
\pgfpathlineto{\pgfqpoint{5.269962in}{3.580584in}}%
\pgfpathlineto{\pgfqpoint{5.269524in}{3.580559in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{3.580545in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{3.580514in}}%
\pgfpathlineto{\pgfqpoint{5.268213in}{3.580484in}}%
\pgfpathlineto{\pgfqpoint{5.267776in}{3.580491in}}%
\pgfpathlineto{\pgfqpoint{5.267338in}{3.580484in}}%
\pgfpathlineto{\pgfqpoint{5.266901in}{3.580448in}}%
\pgfpathlineto{\pgfqpoint{5.266464in}{3.580408in}}%
\pgfpathlineto{\pgfqpoint{5.266027in}{3.580363in}}%
\pgfpathlineto{\pgfqpoint{5.265589in}{3.580314in}}%
\pgfpathlineto{\pgfqpoint{5.265152in}{3.580275in}}%
\pgfpathlineto{\pgfqpoint{5.264715in}{3.580203in}}%
\pgfpathlineto{\pgfqpoint{5.264278in}{3.580197in}}%
\pgfpathlineto{\pgfqpoint{5.263841in}{3.580172in}}%
\pgfpathlineto{\pgfqpoint{5.263403in}{3.580113in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{3.580049in}}%
\pgfpathlineto{\pgfqpoint{5.262529in}{3.580005in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{3.579989in}}%
\pgfpathlineto{\pgfqpoint{5.261655in}{3.579950in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{3.579923in}}%
\pgfpathlineto{\pgfqpoint{5.260780in}{3.579918in}}%
\pgfpathlineto{\pgfqpoint{5.260343in}{3.579895in}}%
\pgfpathlineto{\pgfqpoint{5.259906in}{3.579865in}}%
\pgfpathlineto{\pgfqpoint{5.259468in}{3.579844in}}%
\pgfpathlineto{\pgfqpoint{5.259031in}{3.579809in}}%
\pgfpathlineto{\pgfqpoint{5.258594in}{3.579752in}}%
\pgfpathlineto{\pgfqpoint{5.258157in}{3.579729in}}%
\pgfpathlineto{\pgfqpoint{5.257720in}{3.579714in}}%
\pgfpathlineto{\pgfqpoint{5.257282in}{3.579700in}}%
\pgfpathlineto{\pgfqpoint{5.256845in}{3.579688in}}%
\pgfpathlineto{\pgfqpoint{5.256408in}{3.579669in}}%
\pgfpathlineto{\pgfqpoint{5.255971in}{3.579642in}}%
\pgfpathlineto{\pgfqpoint{5.255534in}{3.579614in}}%
\pgfpathlineto{\pgfqpoint{5.255096in}{3.579594in}}%
\pgfpathlineto{\pgfqpoint{5.254659in}{3.579561in}}%
\pgfpathlineto{\pgfqpoint{5.254222in}{3.579535in}}%
\pgfpathlineto{\pgfqpoint{5.253785in}{3.579473in}}%
\pgfpathlineto{\pgfqpoint{5.253348in}{3.579456in}}%
\pgfpathlineto{\pgfqpoint{5.252910in}{3.579422in}}%
\pgfpathlineto{\pgfqpoint{5.252473in}{3.579410in}}%
\pgfpathlineto{\pgfqpoint{5.252036in}{3.579406in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{3.579360in}}%
\pgfpathlineto{\pgfqpoint{5.251161in}{3.579345in}}%
\pgfpathlineto{\pgfqpoint{5.250724in}{3.579285in}}%
\pgfpathlineto{\pgfqpoint{5.250287in}{3.579274in}}%
\pgfpathlineto{\pgfqpoint{5.249850in}{3.579259in}}%
\pgfpathlineto{\pgfqpoint{5.249413in}{3.579237in}}%
\pgfpathlineto{\pgfqpoint{5.248975in}{3.579213in}}%
\pgfpathlineto{\pgfqpoint{5.248538in}{3.579170in}}%
\pgfpathlineto{\pgfqpoint{5.248101in}{3.579113in}}%
\pgfpathlineto{\pgfqpoint{5.247664in}{3.579104in}}%
\pgfpathlineto{\pgfqpoint{5.247227in}{3.579095in}}%
\pgfpathlineto{\pgfqpoint{5.246789in}{3.579056in}}%
\pgfpathlineto{\pgfqpoint{5.246352in}{3.579052in}}%
\pgfpathlineto{\pgfqpoint{5.245915in}{3.579054in}}%
\pgfpathlineto{\pgfqpoint{5.245478in}{3.579021in}}%
\pgfpathlineto{\pgfqpoint{5.245041in}{3.578974in}}%
\pgfpathlineto{\pgfqpoint{5.244603in}{3.578967in}}%
\pgfpathlineto{\pgfqpoint{5.244166in}{3.578949in}}%
\pgfpathlineto{\pgfqpoint{5.243729in}{3.578912in}}%
\pgfpathlineto{\pgfqpoint{5.243292in}{3.578883in}}%
\pgfpathlineto{\pgfqpoint{5.242854in}{3.578838in}}%
\pgfpathlineto{\pgfqpoint{5.242417in}{3.578827in}}%
\pgfpathlineto{\pgfqpoint{5.241980in}{3.578791in}}%
\pgfpathlineto{\pgfqpoint{5.241543in}{3.578759in}}%
\pgfpathlineto{\pgfqpoint{5.241106in}{3.578722in}}%
\pgfpathlineto{\pgfqpoint{5.240668in}{3.578673in}}%
\pgfpathlineto{\pgfqpoint{5.240231in}{3.578658in}}%
\pgfpathlineto{\pgfqpoint{5.239794in}{3.578633in}}%
\pgfpathlineto{\pgfqpoint{5.239357in}{3.578612in}}%
\pgfpathlineto{\pgfqpoint{5.238920in}{3.578614in}}%
\pgfpathlineto{\pgfqpoint{5.238482in}{3.578557in}}%
\pgfpathlineto{\pgfqpoint{5.238045in}{3.578557in}}%
\pgfpathlineto{\pgfqpoint{5.237608in}{3.578509in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{3.578446in}}%
\pgfpathlineto{\pgfqpoint{5.236733in}{3.578445in}}%
\pgfpathlineto{\pgfqpoint{5.236296in}{3.578426in}}%
\pgfpathlineto{\pgfqpoint{5.235859in}{3.578418in}}%
\pgfpathlineto{\pgfqpoint{5.235422in}{3.578421in}}%
\pgfpathlineto{\pgfqpoint{5.234985in}{3.578393in}}%
\pgfpathlineto{\pgfqpoint{5.234547in}{3.578389in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{3.578346in}}%
\pgfpathlineto{\pgfqpoint{5.233673in}{3.578310in}}%
\pgfpathlineto{\pgfqpoint{5.233236in}{3.578268in}}%
\pgfpathlineto{\pgfqpoint{5.232799in}{3.578257in}}%
\pgfpathlineto{\pgfqpoint{5.232361in}{3.578242in}}%
\pgfpathlineto{\pgfqpoint{5.231924in}{3.578216in}}%
\pgfpathlineto{\pgfqpoint{5.231487in}{3.578205in}}%
\pgfpathlineto{\pgfqpoint{5.231050in}{3.578192in}}%
\pgfpathlineto{\pgfqpoint{5.230613in}{3.578187in}}%
\pgfpathlineto{\pgfqpoint{5.230175in}{3.578172in}}%
\pgfpathlineto{\pgfqpoint{5.229738in}{3.578119in}}%
\pgfpathlineto{\pgfqpoint{5.229301in}{3.578070in}}%
\pgfpathlineto{\pgfqpoint{5.228864in}{3.578051in}}%
\pgfpathlineto{\pgfqpoint{5.228426in}{3.578005in}}%
\pgfpathlineto{\pgfqpoint{5.227989in}{3.578007in}}%
\pgfpathlineto{\pgfqpoint{5.227552in}{3.577982in}}%
\pgfpathlineto{\pgfqpoint{5.227115in}{3.577932in}}%
\pgfpathlineto{\pgfqpoint{5.226678in}{3.577879in}}%
\pgfpathlineto{\pgfqpoint{5.226240in}{3.577876in}}%
\pgfpathlineto{\pgfqpoint{5.225803in}{3.577852in}}%
\pgfpathlineto{\pgfqpoint{5.225366in}{3.577816in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{3.577800in}}%
\pgfpathlineto{\pgfqpoint{5.224492in}{3.577755in}}%
\pgfpathlineto{\pgfqpoint{5.224054in}{3.577696in}}%
\pgfpathlineto{\pgfqpoint{5.223617in}{3.577662in}}%
\pgfpathlineto{\pgfqpoint{5.223180in}{3.577649in}}%
\pgfpathlineto{\pgfqpoint{5.222743in}{3.577626in}}%
\pgfpathlineto{\pgfqpoint{5.222305in}{3.577607in}}%
\pgfpathlineto{\pgfqpoint{5.221868in}{3.577597in}}%
\pgfpathlineto{\pgfqpoint{5.221431in}{3.577611in}}%
\pgfpathlineto{\pgfqpoint{5.220994in}{3.577613in}}%
\pgfpathlineto{\pgfqpoint{5.220557in}{3.577595in}}%
\pgfpathlineto{\pgfqpoint{5.220119in}{3.577549in}}%
\pgfpathlineto{\pgfqpoint{5.219682in}{3.577503in}}%
\pgfpathlineto{\pgfqpoint{5.219245in}{3.577434in}}%
\pgfpathlineto{\pgfqpoint{5.218808in}{3.577409in}}%
\pgfpathlineto{\pgfqpoint{5.218371in}{3.577403in}}%
\pgfpathlineto{\pgfqpoint{5.217933in}{3.577371in}}%
\pgfpathlineto{\pgfqpoint{5.217496in}{3.577363in}}%
\pgfpathlineto{\pgfqpoint{5.217059in}{3.577318in}}%
\pgfpathlineto{\pgfqpoint{5.216622in}{3.577288in}}%
\pgfpathlineto{\pgfqpoint{5.216185in}{3.577251in}}%
\pgfpathlineto{\pgfqpoint{5.215747in}{3.577218in}}%
\pgfpathlineto{\pgfqpoint{5.215310in}{3.577161in}}%
\pgfpathlineto{\pgfqpoint{5.214873in}{3.577137in}}%
\pgfpathlineto{\pgfqpoint{5.214436in}{3.577106in}}%
\pgfpathlineto{\pgfqpoint{5.213998in}{3.577060in}}%
\pgfpathlineto{\pgfqpoint{5.213561in}{3.577014in}}%
\pgfpathlineto{\pgfqpoint{5.213124in}{3.576966in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{3.576917in}}%
\pgfpathlineto{\pgfqpoint{5.212250in}{3.576905in}}%
\pgfpathlineto{\pgfqpoint{5.211812in}{3.576877in}}%
\pgfpathlineto{\pgfqpoint{5.211375in}{3.576850in}}%
\pgfpathlineto{\pgfqpoint{5.210938in}{3.576814in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{3.576807in}}%
\pgfpathlineto{\pgfqpoint{5.210064in}{3.576754in}}%
\pgfpathlineto{\pgfqpoint{5.209626in}{3.576749in}}%
\pgfpathlineto{\pgfqpoint{5.209189in}{3.576710in}}%
\pgfpathlineto{\pgfqpoint{5.208752in}{3.576695in}}%
\pgfpathlineto{\pgfqpoint{5.208315in}{3.576658in}}%
\pgfpathlineto{\pgfqpoint{5.207878in}{3.576633in}}%
\pgfpathlineto{\pgfqpoint{5.207440in}{3.576585in}}%
\pgfpathlineto{\pgfqpoint{5.207003in}{3.576552in}}%
\pgfpathlineto{\pgfqpoint{5.206566in}{3.576562in}}%
\pgfpathlineto{\pgfqpoint{5.206129in}{3.576520in}}%
\pgfpathlineto{\pgfqpoint{5.205691in}{3.576493in}}%
\pgfpathlineto{\pgfqpoint{5.205254in}{3.576453in}}%
\pgfpathlineto{\pgfqpoint{5.204817in}{3.576420in}}%
\pgfpathlineto{\pgfqpoint{5.204380in}{3.576374in}}%
\pgfpathlineto{\pgfqpoint{5.203943in}{3.576361in}}%
\pgfpathlineto{\pgfqpoint{5.203505in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{5.203068in}{3.576333in}}%
\pgfpathlineto{\pgfqpoint{5.202631in}{3.576311in}}%
\pgfpathlineto{\pgfqpoint{5.202194in}{3.576267in}}%
\pgfpathlineto{\pgfqpoint{5.201757in}{3.576215in}}%
\pgfpathlineto{\pgfqpoint{5.201319in}{3.576198in}}%
\pgfpathlineto{\pgfqpoint{5.200882in}{3.576143in}}%
\pgfpathlineto{\pgfqpoint{5.200445in}{3.576052in}}%
\pgfpathlineto{\pgfqpoint{5.200008in}{3.576016in}}%
\pgfpathlineto{\pgfqpoint{5.199570in}{3.575968in}}%
\pgfpathlineto{\pgfqpoint{5.199133in}{3.575928in}}%
\pgfpathlineto{\pgfqpoint{5.198696in}{3.575895in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{3.575860in}}%
\pgfpathlineto{\pgfqpoint{5.197822in}{3.575842in}}%
\pgfpathlineto{\pgfqpoint{5.197384in}{3.575782in}}%
\pgfpathlineto{\pgfqpoint{5.196947in}{3.575716in}}%
\pgfpathlineto{\pgfqpoint{5.196510in}{3.575694in}}%
\pgfpathlineto{\pgfqpoint{5.196073in}{3.575672in}}%
\pgfpathlineto{\pgfqpoint{5.195636in}{3.575661in}}%
\pgfpathlineto{\pgfqpoint{5.195198in}{3.575628in}}%
\pgfpathlineto{\pgfqpoint{5.194761in}{3.575588in}}%
\pgfpathlineto{\pgfqpoint{5.194324in}{3.575567in}}%
\pgfpathlineto{\pgfqpoint{5.193887in}{3.575527in}}%
\pgfpathlineto{\pgfqpoint{5.193450in}{3.575482in}}%
\pgfpathlineto{\pgfqpoint{5.193012in}{3.575458in}}%
\pgfpathlineto{\pgfqpoint{5.192575in}{3.575450in}}%
\pgfpathlineto{\pgfqpoint{5.192138in}{3.575428in}}%
\pgfpathlineto{\pgfqpoint{5.191701in}{3.575419in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{3.575376in}}%
\pgfpathlineto{\pgfqpoint{5.190826in}{3.575345in}}%
\pgfpathlineto{\pgfqpoint{5.190389in}{3.575322in}}%
\pgfpathlineto{\pgfqpoint{5.189952in}{3.575314in}}%
\pgfpathlineto{\pgfqpoint{5.189515in}{3.575330in}}%
\pgfpathlineto{\pgfqpoint{5.189077in}{3.575331in}}%
\pgfpathlineto{\pgfqpoint{5.188640in}{3.575265in}}%
\pgfpathlineto{\pgfqpoint{5.188203in}{3.575236in}}%
\pgfpathlineto{\pgfqpoint{5.187766in}{3.575217in}}%
\pgfpathlineto{\pgfqpoint{5.187329in}{3.575212in}}%
\pgfpathlineto{\pgfqpoint{5.186891in}{3.575175in}}%
\pgfpathlineto{\pgfqpoint{5.186454in}{3.575143in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{3.575112in}}%
\pgfpathlineto{\pgfqpoint{5.185580in}{3.575075in}}%
\pgfpathlineto{\pgfqpoint{5.185142in}{3.575028in}}%
\pgfpathlineto{\pgfqpoint{5.184705in}{3.574992in}}%
\pgfpathlineto{\pgfqpoint{5.184268in}{3.574973in}}%
\pgfpathlineto{\pgfqpoint{5.183831in}{3.574922in}}%
\pgfpathlineto{\pgfqpoint{5.183394in}{3.574867in}}%
\pgfpathlineto{\pgfqpoint{5.182956in}{3.574836in}}%
\pgfpathlineto{\pgfqpoint{5.182519in}{3.574806in}}%
\pgfpathlineto{\pgfqpoint{5.182082in}{3.574769in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{3.574725in}}%
\pgfpathlineto{\pgfqpoint{5.181208in}{3.574704in}}%
\pgfpathlineto{\pgfqpoint{5.180770in}{3.574680in}}%
\pgfpathlineto{\pgfqpoint{5.180333in}{3.574667in}}%
\pgfpathlineto{\pgfqpoint{5.179896in}{3.574647in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{3.574645in}}%
\pgfpathlineto{\pgfqpoint{5.179022in}{3.574615in}}%
\pgfpathlineto{\pgfqpoint{5.178584in}{3.574592in}}%
\pgfpathlineto{\pgfqpoint{5.178147in}{3.574558in}}%
\pgfpathlineto{\pgfqpoint{5.177710in}{3.574517in}}%
\pgfpathlineto{\pgfqpoint{5.177273in}{3.574490in}}%
\pgfpathlineto{\pgfqpoint{5.176835in}{3.574448in}}%
\pgfpathlineto{\pgfqpoint{5.176398in}{3.574422in}}%
\pgfpathlineto{\pgfqpoint{5.175961in}{3.574410in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{3.574373in}}%
\pgfpathlineto{\pgfqpoint{5.175087in}{3.574348in}}%
\pgfpathlineto{\pgfqpoint{5.174649in}{3.574319in}}%
\pgfpathlineto{\pgfqpoint{5.174212in}{3.574292in}}%
\pgfpathlineto{\pgfqpoint{5.173775in}{3.574267in}}%
\pgfpathlineto{\pgfqpoint{5.173338in}{3.574234in}}%
\pgfpathlineto{\pgfqpoint{5.172901in}{3.574237in}}%
\pgfpathlineto{\pgfqpoint{5.172463in}{3.574240in}}%
\pgfpathlineto{\pgfqpoint{5.172026in}{3.574258in}}%
\pgfpathlineto{\pgfqpoint{5.171589in}{3.574209in}}%
\pgfpathlineto{\pgfqpoint{5.171152in}{3.574168in}}%
\pgfpathlineto{\pgfqpoint{5.170714in}{3.574156in}}%
\pgfpathlineto{\pgfqpoint{5.170277in}{3.574106in}}%
\pgfpathlineto{\pgfqpoint{5.169840in}{3.574037in}}%
\pgfpathlineto{\pgfqpoint{5.169403in}{3.573989in}}%
\pgfpathlineto{\pgfqpoint{5.168966in}{3.573959in}}%
\pgfpathlineto{\pgfqpoint{5.168528in}{3.573949in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{3.573965in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{3.573932in}}%
\pgfpathlineto{\pgfqpoint{5.167217in}{3.573910in}}%
\pgfpathlineto{\pgfqpoint{5.166780in}{3.573869in}}%
\pgfpathlineto{\pgfqpoint{5.166342in}{3.573843in}}%
\pgfpathlineto{\pgfqpoint{5.165905in}{3.573825in}}%
\pgfpathlineto{\pgfqpoint{5.165468in}{3.573767in}}%
\pgfpathlineto{\pgfqpoint{5.165031in}{3.573770in}}%
\pgfpathlineto{\pgfqpoint{5.164594in}{3.573752in}}%
\pgfpathlineto{\pgfqpoint{5.164156in}{3.573748in}}%
\pgfpathlineto{\pgfqpoint{5.163719in}{3.573758in}}%
\pgfpathlineto{\pgfqpoint{5.163282in}{3.573744in}}%
\pgfpathlineto{\pgfqpoint{5.162845in}{3.573708in}}%
\pgfpathlineto{\pgfqpoint{5.162407in}{3.573670in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{3.573654in}}%
\pgfpathlineto{\pgfqpoint{5.161533in}{3.573625in}}%
\pgfpathlineto{\pgfqpoint{5.161096in}{3.573593in}}%
\pgfpathlineto{\pgfqpoint{5.160659in}{3.573572in}}%
\pgfpathlineto{\pgfqpoint{5.160221in}{3.573560in}}%
\pgfpathlineto{\pgfqpoint{5.159784in}{3.573538in}}%
\pgfpathlineto{\pgfqpoint{5.159347in}{3.573494in}}%
\pgfpathlineto{\pgfqpoint{5.158910in}{3.573452in}}%
\pgfpathlineto{\pgfqpoint{5.158473in}{3.573401in}}%
\pgfpathlineto{\pgfqpoint{5.158035in}{3.573313in}}%
\pgfpathlineto{\pgfqpoint{5.157598in}{3.573300in}}%
\pgfpathlineto{\pgfqpoint{5.157161in}{3.573265in}}%
\pgfpathlineto{\pgfqpoint{5.156724in}{3.573211in}}%
\pgfpathlineto{\pgfqpoint{5.156287in}{3.573220in}}%
\pgfpathlineto{\pgfqpoint{5.155849in}{3.573187in}}%
\pgfpathlineto{\pgfqpoint{5.155412in}{3.573204in}}%
\pgfpathlineto{\pgfqpoint{5.154975in}{3.573180in}}%
\pgfpathlineto{\pgfqpoint{5.154538in}{3.573176in}}%
\pgfpathlineto{\pgfqpoint{5.154100in}{3.573155in}}%
\pgfpathlineto{\pgfqpoint{5.153663in}{3.573148in}}%
\pgfpathlineto{\pgfqpoint{5.153226in}{3.573116in}}%
\pgfpathlineto{\pgfqpoint{5.152789in}{3.573095in}}%
\pgfpathlineto{\pgfqpoint{5.152352in}{3.573059in}}%
\pgfpathlineto{\pgfqpoint{5.151914in}{3.573023in}}%
\pgfpathlineto{\pgfqpoint{5.151477in}{3.572972in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{3.572935in}}%
\pgfpathlineto{\pgfqpoint{5.150603in}{3.572910in}}%
\pgfpathlineto{\pgfqpoint{5.150166in}{3.572890in}}%
\pgfpathlineto{\pgfqpoint{5.149728in}{3.572824in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{3.572807in}}%
\pgfpathlineto{\pgfqpoint{5.148854in}{3.572773in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{3.572782in}}%
\pgfpathlineto{\pgfqpoint{5.147979in}{3.572747in}}%
\pgfpathlineto{\pgfqpoint{5.147542in}{3.572700in}}%
\pgfpathlineto{\pgfqpoint{5.147105in}{3.572643in}}%
\pgfpathlineto{\pgfqpoint{5.146668in}{3.572622in}}%
\pgfpathlineto{\pgfqpoint{5.146231in}{3.572593in}}%
\pgfpathlineto{\pgfqpoint{5.145793in}{3.572568in}}%
\pgfpathlineto{\pgfqpoint{5.145356in}{3.572547in}}%
\pgfpathlineto{\pgfqpoint{5.144919in}{3.572513in}}%
\pgfpathlineto{\pgfqpoint{5.144482in}{3.572487in}}%
\pgfpathlineto{\pgfqpoint{5.144045in}{3.572461in}}%
\pgfpathlineto{\pgfqpoint{5.143607in}{3.572402in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{3.572315in}}%
\pgfpathlineto{\pgfqpoint{5.142733in}{3.572315in}}%
\pgfpathlineto{\pgfqpoint{5.142296in}{3.572314in}}%
\pgfpathlineto{\pgfqpoint{5.141859in}{3.572268in}}%
\pgfpathlineto{\pgfqpoint{5.141421in}{3.572232in}}%
\pgfpathlineto{\pgfqpoint{5.140984in}{3.572226in}}%
\pgfpathlineto{\pgfqpoint{5.140547in}{3.572182in}}%
\pgfpathlineto{\pgfqpoint{5.140110in}{3.572163in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{3.572129in}}%
\pgfpathlineto{\pgfqpoint{5.139235in}{3.572092in}}%
\pgfpathlineto{\pgfqpoint{5.138798in}{3.572080in}}%
\pgfpathlineto{\pgfqpoint{5.138361in}{3.572043in}}%
\pgfpathlineto{\pgfqpoint{5.137924in}{3.572012in}}%
\pgfpathlineto{\pgfqpoint{5.137486in}{3.571970in}}%
\pgfpathlineto{\pgfqpoint{5.137049in}{3.571936in}}%
\pgfpathlineto{\pgfqpoint{5.136612in}{3.571904in}}%
\pgfpathlineto{\pgfqpoint{5.136175in}{3.571881in}}%
\pgfpathlineto{\pgfqpoint{5.135738in}{3.571847in}}%
\pgfpathlineto{\pgfqpoint{5.135300in}{3.571792in}}%
\pgfpathlineto{\pgfqpoint{5.134863in}{3.571781in}}%
\pgfpathlineto{\pgfqpoint{5.134426in}{3.571771in}}%
\pgfpathlineto{\pgfqpoint{5.133989in}{3.571748in}}%
\pgfpathlineto{\pgfqpoint{5.133551in}{3.571719in}}%
\pgfpathlineto{\pgfqpoint{5.133114in}{3.571665in}}%
\pgfpathlineto{\pgfqpoint{5.132677in}{3.571654in}}%
\pgfpathlineto{\pgfqpoint{5.132240in}{3.571583in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{3.571556in}}%
\pgfpathlineto{\pgfqpoint{5.131365in}{3.571523in}}%
\pgfpathlineto{\pgfqpoint{5.130928in}{3.571489in}}%
\pgfpathlineto{\pgfqpoint{5.130491in}{3.571463in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{3.571421in}}%
\pgfpathlineto{\pgfqpoint{5.129617in}{3.571401in}}%
\pgfpathlineto{\pgfqpoint{5.129179in}{3.571351in}}%
\pgfpathlineto{\pgfqpoint{5.128742in}{3.571313in}}%
\pgfpathlineto{\pgfqpoint{5.128305in}{3.571323in}}%
\pgfpathlineto{\pgfqpoint{5.127868in}{3.571302in}}%
\pgfpathlineto{\pgfqpoint{5.127431in}{3.571282in}}%
\pgfpathlineto{\pgfqpoint{5.126993in}{3.571278in}}%
\pgfpathlineto{\pgfqpoint{5.126556in}{3.571279in}}%
\pgfpathlineto{\pgfqpoint{5.126119in}{3.571218in}}%
\pgfpathlineto{\pgfqpoint{5.125682in}{3.571209in}}%
\pgfpathlineto{\pgfqpoint{5.125244in}{3.571189in}}%
\pgfpathlineto{\pgfqpoint{5.124807in}{3.571175in}}%
\pgfpathlineto{\pgfqpoint{5.124370in}{3.571150in}}%
\pgfpathlineto{\pgfqpoint{5.123933in}{3.571150in}}%
\pgfpathlineto{\pgfqpoint{5.123496in}{3.571115in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{3.571098in}}%
\pgfpathlineto{\pgfqpoint{5.122621in}{3.571080in}}%
\pgfpathlineto{\pgfqpoint{5.122184in}{3.571073in}}%
\pgfpathlineto{\pgfqpoint{5.121747in}{3.571027in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{3.570990in}}%
\pgfpathlineto{\pgfqpoint{5.120872in}{3.570958in}}%
\pgfpathlineto{\pgfqpoint{5.120435in}{3.570903in}}%
\pgfpathlineto{\pgfqpoint{5.119998in}{3.570882in}}%
\pgfpathlineto{\pgfqpoint{5.119561in}{3.570853in}}%
\pgfpathlineto{\pgfqpoint{5.119123in}{3.570821in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{3.570773in}}%
\pgfpathlineto{\pgfqpoint{5.118249in}{3.570768in}}%
\pgfpathlineto{\pgfqpoint{5.117812in}{3.570752in}}%
\pgfpathlineto{\pgfqpoint{5.117375in}{3.570740in}}%
\pgfpathlineto{\pgfqpoint{5.116937in}{3.570731in}}%
\pgfpathlineto{\pgfqpoint{5.116500in}{3.570706in}}%
\pgfpathlineto{\pgfqpoint{5.116063in}{3.570645in}}%
\pgfpathlineto{\pgfqpoint{5.115626in}{3.570580in}}%
\pgfpathlineto{\pgfqpoint{5.115189in}{3.570579in}}%
\pgfpathlineto{\pgfqpoint{5.114751in}{3.570574in}}%
\pgfpathlineto{\pgfqpoint{5.114314in}{3.570538in}}%
\pgfpathlineto{\pgfqpoint{5.113877in}{3.570508in}}%
\pgfpathlineto{\pgfqpoint{5.113440in}{3.570481in}}%
\pgfpathlineto{\pgfqpoint{5.113003in}{3.570468in}}%
\pgfpathlineto{\pgfqpoint{5.112565in}{3.570446in}}%
\pgfpathlineto{\pgfqpoint{5.112128in}{3.570429in}}%
\pgfpathlineto{\pgfqpoint{5.111691in}{3.570408in}}%
\pgfpathlineto{\pgfqpoint{5.111254in}{3.570382in}}%
\pgfpathlineto{\pgfqpoint{5.110816in}{3.570355in}}%
\pgfpathlineto{\pgfqpoint{5.110379in}{3.570349in}}%
\pgfpathlineto{\pgfqpoint{5.109942in}{3.570339in}}%
\pgfpathlineto{\pgfqpoint{5.109505in}{3.570301in}}%
\pgfpathlineto{\pgfqpoint{5.109068in}{3.570250in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{3.570233in}}%
\pgfpathlineto{\pgfqpoint{5.108193in}{3.570228in}}%
\pgfpathlineto{\pgfqpoint{5.107756in}{3.570196in}}%
\pgfpathlineto{\pgfqpoint{5.107319in}{3.570185in}}%
\pgfpathlineto{\pgfqpoint{5.106882in}{3.570150in}}%
\pgfpathlineto{\pgfqpoint{5.106444in}{3.570148in}}%
\pgfpathlineto{\pgfqpoint{5.106007in}{3.570105in}}%
\pgfpathlineto{\pgfqpoint{5.105570in}{3.570093in}}%
\pgfpathlineto{\pgfqpoint{5.105133in}{3.570036in}}%
\pgfpathlineto{\pgfqpoint{5.104696in}{3.570006in}}%
\pgfpathlineto{\pgfqpoint{5.104258in}{3.569976in}}%
\pgfpathlineto{\pgfqpoint{5.103821in}{3.569945in}}%
\pgfpathlineto{\pgfqpoint{5.103384in}{3.569924in}}%
\pgfpathlineto{\pgfqpoint{5.102947in}{3.569903in}}%
\pgfpathlineto{\pgfqpoint{5.102509in}{3.569825in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{3.569778in}}%
\pgfpathlineto{\pgfqpoint{5.101635in}{3.569730in}}%
\pgfpathlineto{\pgfqpoint{5.101198in}{3.569720in}}%
\pgfpathlineto{\pgfqpoint{5.100761in}{3.569679in}}%
\pgfpathlineto{\pgfqpoint{5.100323in}{3.569664in}}%
\pgfpathlineto{\pgfqpoint{5.099886in}{3.569635in}}%
\pgfpathlineto{\pgfqpoint{5.099449in}{3.569604in}}%
\pgfpathlineto{\pgfqpoint{5.099012in}{3.569595in}}%
\pgfpathlineto{\pgfqpoint{5.098575in}{3.569581in}}%
\pgfpathlineto{\pgfqpoint{5.098137in}{3.569531in}}%
\pgfpathlineto{\pgfqpoint{5.097700in}{3.569481in}}%
\pgfpathlineto{\pgfqpoint{5.097263in}{3.569410in}}%
\pgfpathlineto{\pgfqpoint{5.096826in}{3.569420in}}%
\pgfpathlineto{\pgfqpoint{5.096388in}{3.569402in}}%
\pgfpathlineto{\pgfqpoint{5.095951in}{3.569380in}}%
\pgfpathlineto{\pgfqpoint{5.095514in}{3.569360in}}%
\pgfpathlineto{\pgfqpoint{5.095077in}{3.569285in}}%
\pgfpathlineto{\pgfqpoint{5.094640in}{3.569238in}}%
\pgfpathlineto{\pgfqpoint{5.094202in}{3.569240in}}%
\pgfpathlineto{\pgfqpoint{5.093765in}{3.569189in}}%
\pgfpathlineto{\pgfqpoint{5.093328in}{3.569181in}}%
\pgfpathlineto{\pgfqpoint{5.092891in}{3.569132in}}%
\pgfpathlineto{\pgfqpoint{5.092454in}{3.569082in}}%
\pgfpathlineto{\pgfqpoint{5.092016in}{3.569055in}}%
\pgfpathlineto{\pgfqpoint{5.091579in}{3.569018in}}%
\pgfpathlineto{\pgfqpoint{5.091142in}{3.568960in}}%
\pgfpathlineto{\pgfqpoint{5.090705in}{3.568916in}}%
\pgfpathlineto{\pgfqpoint{5.090268in}{3.568897in}}%
\pgfpathlineto{\pgfqpoint{5.089830in}{3.568868in}}%
\pgfpathlineto{\pgfqpoint{5.089393in}{3.568814in}}%
\pgfpathlineto{\pgfqpoint{5.088956in}{3.568784in}}%
\pgfpathlineto{\pgfqpoint{5.088519in}{3.568750in}}%
\pgfpathlineto{\pgfqpoint{5.088081in}{3.568737in}}%
\pgfpathlineto{\pgfqpoint{5.087644in}{3.568705in}}%
\pgfpathlineto{\pgfqpoint{5.087207in}{3.568651in}}%
\pgfpathlineto{\pgfqpoint{5.086770in}{3.568639in}}%
\pgfpathlineto{\pgfqpoint{5.086333in}{3.568606in}}%
\pgfpathlineto{\pgfqpoint{5.085895in}{3.568568in}}%
\pgfpathlineto{\pgfqpoint{5.085458in}{3.568527in}}%
\pgfpathlineto{\pgfqpoint{5.085021in}{3.568472in}}%
\pgfpathlineto{\pgfqpoint{5.084584in}{3.568453in}}%
\pgfpathlineto{\pgfqpoint{5.084147in}{3.568429in}}%
\pgfpathlineto{\pgfqpoint{5.083709in}{3.568369in}}%
\pgfpathlineto{\pgfqpoint{5.083272in}{3.568348in}}%
\pgfpathlineto{\pgfqpoint{5.082835in}{3.568323in}}%
\pgfpathlineto{\pgfqpoint{5.082398in}{3.568281in}}%
\pgfpathlineto{\pgfqpoint{5.081960in}{3.568261in}}%
\pgfpathlineto{\pgfqpoint{5.081523in}{3.568261in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{3.568243in}}%
\pgfpathlineto{\pgfqpoint{5.080649in}{3.568225in}}%
\pgfpathlineto{\pgfqpoint{5.080212in}{3.568178in}}%
\pgfpathlineto{\pgfqpoint{5.079774in}{3.568134in}}%
\pgfpathlineto{\pgfqpoint{5.079337in}{3.568105in}}%
\pgfpathlineto{\pgfqpoint{5.078900in}{3.568086in}}%
\pgfpathlineto{\pgfqpoint{5.078463in}{3.568040in}}%
\pgfpathlineto{\pgfqpoint{5.078026in}{3.568001in}}%
\pgfpathlineto{\pgfqpoint{5.077588in}{3.567980in}}%
\pgfpathlineto{\pgfqpoint{5.077151in}{3.567942in}}%
\pgfpathlineto{\pgfqpoint{5.076714in}{3.567909in}}%
\pgfpathlineto{\pgfqpoint{5.076277in}{3.567880in}}%
\pgfpathlineto{\pgfqpoint{5.075840in}{3.567871in}}%
\pgfpathlineto{\pgfqpoint{5.075402in}{3.567861in}}%
\pgfpathlineto{\pgfqpoint{5.074965in}{3.567825in}}%
\pgfpathlineto{\pgfqpoint{5.074528in}{3.567764in}}%
\pgfpathlineto{\pgfqpoint{5.074091in}{3.567704in}}%
\pgfpathlineto{\pgfqpoint{5.073653in}{3.567692in}}%
\pgfpathlineto{\pgfqpoint{5.073216in}{3.567669in}}%
\pgfpathlineto{\pgfqpoint{5.072779in}{3.567607in}}%
\pgfpathlineto{\pgfqpoint{5.072342in}{3.567574in}}%
\pgfpathlineto{\pgfqpoint{5.071905in}{3.567556in}}%
\pgfpathlineto{\pgfqpoint{5.071467in}{3.567499in}}%
\pgfpathlineto{\pgfqpoint{5.071030in}{3.567495in}}%
\pgfpathlineto{\pgfqpoint{5.070593in}{3.567460in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{3.567447in}}%
\pgfpathlineto{\pgfqpoint{5.069719in}{3.567368in}}%
\pgfpathlineto{\pgfqpoint{5.069281in}{3.567315in}}%
\pgfpathlineto{\pgfqpoint{5.068844in}{3.567326in}}%
\pgfpathlineto{\pgfqpoint{5.068407in}{3.567303in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{3.567269in}}%
\pgfpathlineto{\pgfqpoint{5.067533in}{3.567209in}}%
\pgfpathlineto{\pgfqpoint{5.067095in}{3.567176in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{3.567133in}}%
\pgfpathlineto{\pgfqpoint{5.066221in}{3.567109in}}%
\pgfpathlineto{\pgfqpoint{5.065784in}{3.567071in}}%
\pgfpathlineto{\pgfqpoint{5.065346in}{3.567070in}}%
\pgfpathlineto{\pgfqpoint{5.064909in}{3.567061in}}%
\pgfpathlineto{\pgfqpoint{5.064472in}{3.567026in}}%
\pgfpathlineto{\pgfqpoint{5.064035in}{3.566986in}}%
\pgfpathlineto{\pgfqpoint{5.063598in}{3.566948in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{3.566912in}}%
\pgfpathlineto{\pgfqpoint{5.062723in}{3.566878in}}%
\pgfpathlineto{\pgfqpoint{5.062286in}{3.566828in}}%
\pgfpathlineto{\pgfqpoint{5.061849in}{3.566806in}}%
\pgfpathlineto{\pgfqpoint{5.061412in}{3.566793in}}%
\pgfpathlineto{\pgfqpoint{5.060974in}{3.566773in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{3.566741in}}%
\pgfpathlineto{\pgfqpoint{5.060100in}{3.566705in}}%
\pgfpathlineto{\pgfqpoint{5.059663in}{3.566701in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{3.566643in}}%
\pgfpathlineto{\pgfqpoint{5.058788in}{3.566612in}}%
\pgfpathlineto{\pgfqpoint{5.058351in}{3.566580in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{3.566563in}}%
\pgfpathlineto{\pgfqpoint{5.057477in}{3.566535in}}%
\pgfpathlineto{\pgfqpoint{5.057039in}{3.566490in}}%
\pgfpathlineto{\pgfqpoint{5.056602in}{3.566485in}}%
\pgfpathlineto{\pgfqpoint{5.056165in}{3.566463in}}%
\pgfpathlineto{\pgfqpoint{5.055728in}{3.566444in}}%
\pgfpathlineto{\pgfqpoint{5.055291in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{5.054853in}{3.566430in}}%
\pgfpathlineto{\pgfqpoint{5.054416in}{3.566375in}}%
\pgfpathlineto{\pgfqpoint{5.053979in}{3.566337in}}%
\pgfpathlineto{\pgfqpoint{5.053542in}{3.566313in}}%
\pgfpathlineto{\pgfqpoint{5.053105in}{3.566261in}}%
\pgfpathlineto{\pgfqpoint{5.052667in}{3.566257in}}%
\pgfpathlineto{\pgfqpoint{5.052230in}{3.566245in}}%
\pgfpathlineto{\pgfqpoint{5.051793in}{3.566219in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{3.566205in}}%
\pgfpathlineto{\pgfqpoint{5.050918in}{3.566158in}}%
\pgfpathlineto{\pgfqpoint{5.050481in}{3.566167in}}%
\pgfpathlineto{\pgfqpoint{5.050044in}{3.566116in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{3.566100in}}%
\pgfpathlineto{\pgfqpoint{5.049170in}{3.566090in}}%
\pgfpathlineto{\pgfqpoint{5.048732in}{3.566084in}}%
\pgfpathlineto{\pgfqpoint{5.048295in}{3.566031in}}%
\pgfpathlineto{\pgfqpoint{5.047858in}{3.565999in}}%
\pgfpathlineto{\pgfqpoint{5.047421in}{3.565977in}}%
\pgfpathlineto{\pgfqpoint{5.046984in}{3.565963in}}%
\pgfpathlineto{\pgfqpoint{5.046546in}{3.565890in}}%
\pgfpathlineto{\pgfqpoint{5.046109in}{3.565855in}}%
\pgfpathlineto{\pgfqpoint{5.045672in}{3.565825in}}%
\pgfpathlineto{\pgfqpoint{5.045235in}{3.565779in}}%
\pgfpathlineto{\pgfqpoint{5.044797in}{3.565734in}}%
\pgfpathlineto{\pgfqpoint{5.044360in}{3.565725in}}%
\pgfpathlineto{\pgfqpoint{5.043923in}{3.565665in}}%
\pgfpathlineto{\pgfqpoint{5.043486in}{3.565645in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{3.565629in}}%
\pgfpathlineto{\pgfqpoint{5.042611in}{3.565587in}}%
\pgfpathlineto{\pgfqpoint{5.042174in}{3.565554in}}%
\pgfpathlineto{\pgfqpoint{5.041737in}{3.565491in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{3.565467in}}%
\pgfpathlineto{\pgfqpoint{5.040863in}{3.565417in}}%
\pgfpathlineto{\pgfqpoint{5.040425in}{3.565387in}}%
\pgfpathlineto{\pgfqpoint{5.039988in}{3.565305in}}%
\pgfpathlineto{\pgfqpoint{5.039551in}{3.565289in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{3.565235in}}%
\pgfpathlineto{\pgfqpoint{5.038677in}{3.565206in}}%
\pgfpathlineto{\pgfqpoint{5.038239in}{3.565191in}}%
\pgfpathlineto{\pgfqpoint{5.037802in}{3.565151in}}%
\pgfpathlineto{\pgfqpoint{5.037365in}{3.565123in}}%
\pgfpathlineto{\pgfqpoint{5.036928in}{3.565108in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{3.565103in}}%
\pgfpathlineto{\pgfqpoint{5.036053in}{3.565040in}}%
\pgfpathlineto{\pgfqpoint{5.035616in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{5.035179in}{3.565021in}}%
\pgfpathlineto{\pgfqpoint{5.034742in}{3.564977in}}%
\pgfpathlineto{\pgfqpoint{5.034304in}{3.564976in}}%
\pgfpathlineto{\pgfqpoint{5.033867in}{3.564968in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{3.564922in}}%
\pgfpathlineto{\pgfqpoint{5.032993in}{3.564902in}}%
\pgfpathlineto{\pgfqpoint{5.032556in}{3.564871in}}%
\pgfpathlineto{\pgfqpoint{5.032118in}{3.564843in}}%
\pgfpathlineto{\pgfqpoint{5.031681in}{3.564822in}}%
\pgfpathlineto{\pgfqpoint{5.031244in}{3.564805in}}%
\pgfpathlineto{\pgfqpoint{5.030807in}{3.564755in}}%
\pgfpathlineto{\pgfqpoint{5.030369in}{3.564759in}}%
\pgfpathlineto{\pgfqpoint{5.029932in}{3.564707in}}%
\pgfpathlineto{\pgfqpoint{5.029495in}{3.564644in}}%
\pgfpathlineto{\pgfqpoint{5.029058in}{3.564602in}}%
\pgfpathlineto{\pgfqpoint{5.028621in}{3.564575in}}%
\pgfpathlineto{\pgfqpoint{5.028183in}{3.564546in}}%
\pgfpathlineto{\pgfqpoint{5.027746in}{3.564540in}}%
\pgfpathlineto{\pgfqpoint{5.027309in}{3.564502in}}%
\pgfpathlineto{\pgfqpoint{5.026872in}{3.564475in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{3.564450in}}%
\pgfpathlineto{\pgfqpoint{5.025997in}{3.564399in}}%
\pgfpathlineto{\pgfqpoint{5.025560in}{3.564366in}}%
\pgfpathlineto{\pgfqpoint{5.025123in}{3.564350in}}%
\pgfpathlineto{\pgfqpoint{5.024686in}{3.564334in}}%
\pgfpathlineto{\pgfqpoint{5.024249in}{3.564278in}}%
\pgfpathlineto{\pgfqpoint{5.023811in}{3.564261in}}%
\pgfpathlineto{\pgfqpoint{5.023374in}{3.564244in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{3.564198in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{3.564185in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{3.564187in}}%
\pgfpathlineto{\pgfqpoint{5.021625in}{3.564169in}}%
\pgfpathlineto{\pgfqpoint{5.021188in}{3.564151in}}%
\pgfpathlineto{\pgfqpoint{5.020751in}{3.564089in}}%
\pgfpathlineto{\pgfqpoint{5.020314in}{3.564057in}}%
\pgfpathlineto{\pgfqpoint{5.019876in}{3.564029in}}%
\pgfpathlineto{\pgfqpoint{5.019439in}{3.563995in}}%
\pgfpathlineto{\pgfqpoint{5.019002in}{3.563978in}}%
\pgfpathlineto{\pgfqpoint{5.018565in}{3.563954in}}%
\pgfpathlineto{\pgfqpoint{5.018128in}{3.563938in}}%
\pgfpathlineto{\pgfqpoint{5.017690in}{3.563898in}}%
\pgfpathlineto{\pgfqpoint{5.017253in}{3.563875in}}%
\pgfpathlineto{\pgfqpoint{5.016816in}{3.563857in}}%
\pgfpathlineto{\pgfqpoint{5.016379in}{3.563833in}}%
\pgfpathlineto{\pgfqpoint{5.015942in}{3.563785in}}%
\pgfpathlineto{\pgfqpoint{5.015504in}{3.563734in}}%
\pgfpathlineto{\pgfqpoint{5.015067in}{3.563715in}}%
\pgfpathlineto{\pgfqpoint{5.014630in}{3.563668in}}%
\pgfpathlineto{\pgfqpoint{5.014193in}{3.563608in}}%
\pgfpathlineto{\pgfqpoint{5.013755in}{3.563615in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{3.563594in}}%
\pgfpathlineto{\pgfqpoint{5.012881in}{3.563581in}}%
\pgfpathlineto{\pgfqpoint{5.012444in}{3.563536in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{3.563497in}}%
\pgfpathlineto{\pgfqpoint{5.011569in}{3.563432in}}%
\pgfpathlineto{\pgfqpoint{5.011132in}{3.563425in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{3.563404in}}%
\pgfpathlineto{\pgfqpoint{5.010258in}{3.563379in}}%
\pgfpathlineto{\pgfqpoint{5.009821in}{3.563363in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{3.563362in}}%
\pgfpathlineto{\pgfqpoint{5.008946in}{3.563340in}}%
\pgfpathlineto{\pgfqpoint{5.008509in}{3.563336in}}%
\pgfpathlineto{\pgfqpoint{5.008072in}{3.563312in}}%
\pgfpathlineto{\pgfqpoint{5.007634in}{3.563280in}}%
\pgfpathlineto{\pgfqpoint{5.007197in}{3.563266in}}%
\pgfpathlineto{\pgfqpoint{5.006760in}{3.563259in}}%
\pgfpathlineto{\pgfqpoint{5.006323in}{3.563175in}}%
\pgfpathlineto{\pgfqpoint{5.005886in}{3.563149in}}%
\pgfpathlineto{\pgfqpoint{5.005448in}{3.563111in}}%
\pgfpathlineto{\pgfqpoint{5.005011in}{3.563082in}}%
\pgfpathlineto{\pgfqpoint{5.004574in}{3.563070in}}%
\pgfpathlineto{\pgfqpoint{5.004137in}{3.563067in}}%
\pgfpathlineto{\pgfqpoint{5.003700in}{3.563022in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{3.562981in}}%
\pgfpathlineto{\pgfqpoint{5.002825in}{3.562936in}}%
\pgfpathlineto{\pgfqpoint{5.002388in}{3.562914in}}%
\pgfpathlineto{\pgfqpoint{5.001951in}{3.562887in}}%
\pgfpathlineto{\pgfqpoint{5.001514in}{3.562854in}}%
\pgfpathlineto{\pgfqpoint{5.001076in}{3.562836in}}%
\pgfpathlineto{\pgfqpoint{5.000639in}{3.562794in}}%
\pgfpathlineto{\pgfqpoint{5.000202in}{3.562751in}}%
\pgfpathlineto{\pgfqpoint{4.999765in}{3.562709in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{3.562689in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{3.562667in}}%
\pgfpathlineto{\pgfqpoint{4.998453in}{3.562615in}}%
\pgfpathlineto{\pgfqpoint{4.998016in}{3.562609in}}%
\pgfpathlineto{\pgfqpoint{4.997579in}{3.562599in}}%
\pgfpathlineto{\pgfqpoint{4.997141in}{3.562583in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{3.562538in}}%
\pgfpathlineto{\pgfqpoint{4.996267in}{3.562484in}}%
\pgfpathlineto{\pgfqpoint{4.995830in}{3.562466in}}%
\pgfpathlineto{\pgfqpoint{4.995393in}{3.562419in}}%
\pgfpathlineto{\pgfqpoint{4.994955in}{3.562351in}}%
\pgfpathlineto{\pgfqpoint{4.994518in}{3.562340in}}%
\pgfpathlineto{\pgfqpoint{4.994081in}{3.562299in}}%
\pgfpathlineto{\pgfqpoint{4.993644in}{3.562290in}}%
\pgfpathlineto{\pgfqpoint{4.993206in}{3.562262in}}%
\pgfpathlineto{\pgfqpoint{4.992769in}{3.562247in}}%
\pgfpathlineto{\pgfqpoint{4.992332in}{3.562206in}}%
\pgfpathlineto{\pgfqpoint{4.991895in}{3.562173in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.562154in}}%
\pgfpathlineto{\pgfqpoint{4.991020in}{3.562118in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{3.562049in}}%
\pgfpathlineto{\pgfqpoint{4.990146in}{3.562021in}}%
\pgfpathlineto{\pgfqpoint{4.989709in}{3.562016in}}%
\pgfpathlineto{\pgfqpoint{4.989272in}{3.561956in}}%
\pgfpathlineto{\pgfqpoint{4.988834in}{3.561979in}}%
\pgfpathlineto{\pgfqpoint{4.988397in}{3.561951in}}%
\pgfpathlineto{\pgfqpoint{4.987960in}{3.561910in}}%
\pgfpathlineto{\pgfqpoint{4.987523in}{3.561873in}}%
\pgfpathlineto{\pgfqpoint{4.987086in}{3.561841in}}%
\pgfpathlineto{\pgfqpoint{4.986648in}{3.561807in}}%
\pgfpathlineto{\pgfqpoint{4.986211in}{3.561753in}}%
\pgfpathlineto{\pgfqpoint{4.985774in}{3.561731in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{3.561712in}}%
\pgfpathlineto{\pgfqpoint{4.984899in}{3.561669in}}%
\pgfpathlineto{\pgfqpoint{4.984462in}{3.561607in}}%
\pgfpathlineto{\pgfqpoint{4.984025in}{3.561578in}}%
\pgfpathlineto{\pgfqpoint{4.983588in}{3.561565in}}%
\pgfpathlineto{\pgfqpoint{4.983151in}{3.561539in}}%
\pgfpathlineto{\pgfqpoint{4.982713in}{3.561516in}}%
\pgfpathlineto{\pgfqpoint{4.982276in}{3.561487in}}%
\pgfpathlineto{\pgfqpoint{4.981839in}{3.561449in}}%
\pgfpathlineto{\pgfqpoint{4.981402in}{3.561375in}}%
\pgfpathlineto{\pgfqpoint{4.980965in}{3.561341in}}%
\pgfpathlineto{\pgfqpoint{4.980527in}{3.561333in}}%
\pgfpathlineto{\pgfqpoint{4.980090in}{3.561275in}}%
\pgfpathlineto{\pgfqpoint{4.979653in}{3.561234in}}%
\pgfpathlineto{\pgfqpoint{4.979216in}{3.561204in}}%
\pgfpathlineto{\pgfqpoint{4.978778in}{3.561213in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{3.561177in}}%
\pgfpathlineto{\pgfqpoint{4.977904in}{3.561132in}}%
\pgfpathlineto{\pgfqpoint{4.977467in}{3.561058in}}%
\pgfpathlineto{\pgfqpoint{4.977030in}{3.561016in}}%
\pgfpathlineto{\pgfqpoint{4.976592in}{3.560969in}}%
\pgfpathlineto{\pgfqpoint{4.976155in}{3.560931in}}%
\pgfpathlineto{\pgfqpoint{4.975718in}{3.560866in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{3.560825in}}%
\pgfpathlineto{\pgfqpoint{4.974844in}{3.560815in}}%
\pgfpathlineto{\pgfqpoint{4.974406in}{3.560798in}}%
\pgfpathlineto{\pgfqpoint{4.973969in}{3.560750in}}%
\pgfpathlineto{\pgfqpoint{4.973532in}{3.560714in}}%
\pgfpathlineto{\pgfqpoint{4.973095in}{3.560690in}}%
\pgfpathlineto{\pgfqpoint{4.972658in}{3.560655in}}%
\pgfpathlineto{\pgfqpoint{4.972220in}{3.560604in}}%
\pgfpathlineto{\pgfqpoint{4.971783in}{3.560562in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{3.560530in}}%
\pgfpathlineto{\pgfqpoint{4.970909in}{3.560455in}}%
\pgfpathlineto{\pgfqpoint{4.970471in}{3.560418in}}%
\pgfpathlineto{\pgfqpoint{4.970034in}{3.560354in}}%
\pgfpathlineto{\pgfqpoint{4.969597in}{3.560334in}}%
\pgfpathlineto{\pgfqpoint{4.969160in}{3.560301in}}%
\pgfpathlineto{\pgfqpoint{4.968723in}{3.560292in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{3.560304in}}%
\pgfpathlineto{\pgfqpoint{4.967848in}{3.560303in}}%
\pgfpathlineto{\pgfqpoint{4.967411in}{3.560272in}}%
\pgfpathlineto{\pgfqpoint{4.966974in}{3.560265in}}%
\pgfpathlineto{\pgfqpoint{4.966537in}{3.560246in}}%
\pgfpathlineto{\pgfqpoint{4.966099in}{3.560181in}}%
\pgfpathlineto{\pgfqpoint{4.965662in}{3.560147in}}%
\pgfpathlineto{\pgfqpoint{4.965225in}{3.560101in}}%
\pgfpathlineto{\pgfqpoint{4.964788in}{3.560053in}}%
\pgfpathlineto{\pgfqpoint{4.964351in}{3.560039in}}%
\pgfpathlineto{\pgfqpoint{4.963913in}{3.560038in}}%
\pgfpathlineto{\pgfqpoint{4.963476in}{3.560044in}}%
\pgfpathlineto{\pgfqpoint{4.963039in}{3.560025in}}%
\pgfpathlineto{\pgfqpoint{4.962602in}{3.560035in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{3.560017in}}%
\pgfpathlineto{\pgfqpoint{4.961727in}{3.559980in}}%
\pgfpathlineto{\pgfqpoint{4.961290in}{3.559928in}}%
\pgfpathlineto{\pgfqpoint{4.960853in}{3.559908in}}%
\pgfpathlineto{\pgfqpoint{4.960416in}{3.559867in}}%
\pgfpathlineto{\pgfqpoint{4.959978in}{3.559803in}}%
\pgfpathlineto{\pgfqpoint{4.959541in}{3.559740in}}%
\pgfpathlineto{\pgfqpoint{4.959104in}{3.559696in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{3.559641in}}%
\pgfpathlineto{\pgfqpoint{4.958230in}{3.559585in}}%
\pgfpathlineto{\pgfqpoint{4.957792in}{3.559577in}}%
\pgfpathlineto{\pgfqpoint{4.957355in}{3.559546in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{3.559530in}}%
\pgfpathlineto{\pgfqpoint{4.956481in}{3.559484in}}%
\pgfpathlineto{\pgfqpoint{4.956043in}{3.559427in}}%
\pgfpathlineto{\pgfqpoint{4.955606in}{3.559443in}}%
\pgfpathlineto{\pgfqpoint{4.955169in}{3.559415in}}%
\pgfpathlineto{\pgfqpoint{4.954732in}{3.559386in}}%
\pgfpathlineto{\pgfqpoint{4.954295in}{3.559341in}}%
\pgfpathlineto{\pgfqpoint{4.953857in}{3.559323in}}%
\pgfpathlineto{\pgfqpoint{4.953420in}{3.559266in}}%
\pgfpathlineto{\pgfqpoint{4.952983in}{3.559251in}}%
\pgfpathlineto{\pgfqpoint{4.952546in}{3.559219in}}%
\pgfpathlineto{\pgfqpoint{4.952109in}{3.559189in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{3.559147in}}%
\pgfpathlineto{\pgfqpoint{4.951234in}{3.559110in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{3.559058in}}%
\pgfpathlineto{\pgfqpoint{4.950360in}{3.558955in}}%
\pgfpathlineto{\pgfqpoint{4.949923in}{3.558907in}}%
\pgfpathlineto{\pgfqpoint{4.949485in}{3.558849in}}%
\pgfpathlineto{\pgfqpoint{4.949048in}{3.558832in}}%
\pgfpathlineto{\pgfqpoint{4.948611in}{3.558815in}}%
\pgfpathlineto{\pgfqpoint{4.948174in}{3.558830in}}%
\pgfpathlineto{\pgfqpoint{4.947736in}{3.558761in}}%
\pgfpathlineto{\pgfqpoint{4.947299in}{3.558740in}}%
\pgfpathlineto{\pgfqpoint{4.946862in}{3.558730in}}%
\pgfpathlineto{\pgfqpoint{4.946425in}{3.558684in}}%
\pgfpathlineto{\pgfqpoint{4.945988in}{3.558626in}}%
\pgfpathlineto{\pgfqpoint{4.945550in}{3.558618in}}%
\pgfpathlineto{\pgfqpoint{4.945113in}{3.558596in}}%
\pgfpathlineto{\pgfqpoint{4.944676in}{3.558569in}}%
\pgfpathlineto{\pgfqpoint{4.944239in}{3.558565in}}%
\pgfpathlineto{\pgfqpoint{4.943802in}{3.558533in}}%
\pgfpathlineto{\pgfqpoint{4.943364in}{3.558473in}}%
\pgfpathlineto{\pgfqpoint{4.942927in}{3.558464in}}%
\pgfpathlineto{\pgfqpoint{4.942490in}{3.558428in}}%
\pgfpathlineto{\pgfqpoint{4.942053in}{3.558391in}}%
\pgfpathlineto{\pgfqpoint{4.941615in}{3.558314in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{3.558247in}}%
\pgfpathlineto{\pgfqpoint{4.940741in}{3.558215in}}%
\pgfpathlineto{\pgfqpoint{4.940304in}{3.558213in}}%
\pgfpathlineto{\pgfqpoint{4.939867in}{3.558197in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{3.558178in}}%
\pgfpathlineto{\pgfqpoint{4.938992in}{3.558171in}}%
\pgfpathlineto{\pgfqpoint{4.938555in}{3.558174in}}%
\pgfpathlineto{\pgfqpoint{4.938118in}{3.558158in}}%
\pgfpathlineto{\pgfqpoint{4.937681in}{3.558148in}}%
\pgfpathlineto{\pgfqpoint{4.937243in}{3.558147in}}%
\pgfpathlineto{\pgfqpoint{4.936806in}{3.558122in}}%
\pgfpathlineto{\pgfqpoint{4.936369in}{3.558073in}}%
\pgfpathlineto{\pgfqpoint{4.935932in}{3.558025in}}%
\pgfpathlineto{\pgfqpoint{4.935495in}{3.557995in}}%
\pgfpathlineto{\pgfqpoint{4.935057in}{3.557938in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{3.557874in}}%
\pgfpathlineto{\pgfqpoint{4.934183in}{3.557850in}}%
\pgfpathlineto{\pgfqpoint{4.933746in}{3.557822in}}%
\pgfpathlineto{\pgfqpoint{4.933308in}{3.557786in}}%
\pgfpathlineto{\pgfqpoint{4.932871in}{3.557783in}}%
\pgfpathlineto{\pgfqpoint{4.932434in}{3.557787in}}%
\pgfpathlineto{\pgfqpoint{4.931997in}{3.557771in}}%
\pgfpathlineto{\pgfqpoint{4.931560in}{3.557739in}}%
\pgfpathlineto{\pgfqpoint{4.931122in}{3.557689in}}%
\pgfpathlineto{\pgfqpoint{4.930685in}{3.557657in}}%
\pgfpathlineto{\pgfqpoint{4.930248in}{3.557604in}}%
\pgfpathlineto{\pgfqpoint{4.929811in}{3.557575in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{3.557520in}}%
\pgfpathlineto{\pgfqpoint{4.928936in}{3.557497in}}%
\pgfpathlineto{\pgfqpoint{4.928499in}{3.557476in}}%
\pgfpathlineto{\pgfqpoint{4.928062in}{3.557453in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{3.557434in}}%
\pgfpathlineto{\pgfqpoint{4.927187in}{3.557399in}}%
\pgfpathlineto{\pgfqpoint{4.926750in}{3.557360in}}%
\pgfpathlineto{\pgfqpoint{4.926313in}{3.557365in}}%
\pgfpathlineto{\pgfqpoint{4.925876in}{3.557333in}}%
\pgfpathlineto{\pgfqpoint{4.925439in}{3.557285in}}%
\pgfpathlineto{\pgfqpoint{4.925001in}{3.557246in}}%
\pgfpathlineto{\pgfqpoint{4.924564in}{3.557183in}}%
\pgfpathlineto{\pgfqpoint{4.924127in}{3.557116in}}%
\pgfpathlineto{\pgfqpoint{4.923690in}{3.557094in}}%
\pgfpathlineto{\pgfqpoint{4.923253in}{3.557081in}}%
\pgfpathlineto{\pgfqpoint{4.922815in}{3.557060in}}%
\pgfpathlineto{\pgfqpoint{4.922378in}{3.557017in}}%
\pgfpathlineto{\pgfqpoint{4.921941in}{3.556969in}}%
\pgfpathlineto{\pgfqpoint{4.921504in}{3.556939in}}%
\pgfpathlineto{\pgfqpoint{4.921067in}{3.556903in}}%
\pgfpathlineto{\pgfqpoint{4.920629in}{3.556876in}}%
\pgfpathlineto{\pgfqpoint{4.920192in}{3.556890in}}%
\pgfpathlineto{\pgfqpoint{4.919755in}{3.556899in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{3.556889in}}%
\pgfpathlineto{\pgfqpoint{4.918880in}{3.556848in}}%
\pgfpathlineto{\pgfqpoint{4.918443in}{3.556831in}}%
\pgfpathlineto{\pgfqpoint{4.918006in}{3.556809in}}%
\pgfpathlineto{\pgfqpoint{4.917569in}{3.556783in}}%
\pgfpathlineto{\pgfqpoint{4.917132in}{3.556741in}}%
\pgfpathlineto{\pgfqpoint{4.916694in}{3.556718in}}%
\pgfpathlineto{\pgfqpoint{4.916257in}{3.556680in}}%
\pgfpathlineto{\pgfqpoint{4.915820in}{3.556660in}}%
\pgfpathlineto{\pgfqpoint{4.915383in}{3.556602in}}%
\pgfpathlineto{\pgfqpoint{4.914946in}{3.556524in}}%
\pgfpathlineto{\pgfqpoint{4.914508in}{3.556486in}}%
\pgfpathlineto{\pgfqpoint{4.914071in}{3.556472in}}%
\pgfpathlineto{\pgfqpoint{4.913634in}{3.556416in}}%
\pgfpathlineto{\pgfqpoint{4.913197in}{3.556352in}}%
\pgfpathlineto{\pgfqpoint{4.912760in}{3.556275in}}%
\pgfpathlineto{\pgfqpoint{4.912322in}{3.556264in}}%
\pgfpathlineto{\pgfqpoint{4.911885in}{3.556257in}}%
\pgfpathlineto{\pgfqpoint{4.911448in}{3.556203in}}%
\pgfpathlineto{\pgfqpoint{4.911011in}{3.556165in}}%
\pgfpathlineto{\pgfqpoint{4.910573in}{3.556115in}}%
\pgfpathlineto{\pgfqpoint{4.910136in}{3.556110in}}%
\pgfpathlineto{\pgfqpoint{4.909699in}{3.556058in}}%
\pgfpathlineto{\pgfqpoint{4.909262in}{3.556067in}}%
\pgfpathlineto{\pgfqpoint{4.908825in}{3.556042in}}%
\pgfpathlineto{\pgfqpoint{4.908387in}{3.555982in}}%
\pgfpathlineto{\pgfqpoint{4.907950in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{4.907513in}{3.555938in}}%
\pgfpathlineto{\pgfqpoint{4.907076in}{3.555896in}}%
\pgfpathlineto{\pgfqpoint{4.906639in}{3.555861in}}%
\pgfpathlineto{\pgfqpoint{4.906201in}{3.555861in}}%
\pgfpathlineto{\pgfqpoint{4.905764in}{3.555810in}}%
\pgfpathlineto{\pgfqpoint{4.905327in}{3.555786in}}%
\pgfpathlineto{\pgfqpoint{4.904890in}{3.555743in}}%
\pgfpathlineto{\pgfqpoint{4.904452in}{3.555725in}}%
\pgfpathlineto{\pgfqpoint{4.904015in}{3.555699in}}%
\pgfpathlineto{\pgfqpoint{4.903578in}{3.555667in}}%
\pgfpathlineto{\pgfqpoint{4.903141in}{3.555626in}}%
\pgfpathlineto{\pgfqpoint{4.902704in}{3.555604in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{3.555585in}}%
\pgfpathlineto{\pgfqpoint{4.901829in}{3.555578in}}%
\pgfpathlineto{\pgfqpoint{4.901392in}{3.555527in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{3.555530in}}%
\pgfpathlineto{\pgfqpoint{4.900518in}{3.555506in}}%
\pgfpathlineto{\pgfqpoint{4.900080in}{3.555440in}}%
\pgfpathlineto{\pgfqpoint{4.899643in}{3.555406in}}%
\pgfpathlineto{\pgfqpoint{4.899206in}{3.555352in}}%
\pgfpathlineto{\pgfqpoint{4.898769in}{3.555305in}}%
\pgfpathlineto{\pgfqpoint{4.898332in}{3.555278in}}%
\pgfpathlineto{\pgfqpoint{4.897894in}{3.555253in}}%
\pgfpathlineto{\pgfqpoint{4.897457in}{3.555221in}}%
\pgfpathlineto{\pgfqpoint{4.897020in}{3.555190in}}%
\pgfpathlineto{\pgfqpoint{4.896583in}{3.555155in}}%
\pgfpathlineto{\pgfqpoint{4.896145in}{3.555096in}}%
\pgfpathlineto{\pgfqpoint{4.895708in}{3.555087in}}%
\pgfpathlineto{\pgfqpoint{4.895271in}{3.555019in}}%
\pgfpathlineto{\pgfqpoint{4.894834in}{3.555008in}}%
\pgfpathlineto{\pgfqpoint{4.894397in}{3.554987in}}%
\pgfpathlineto{\pgfqpoint{4.893959in}{3.554944in}}%
\pgfpathlineto{\pgfqpoint{4.893522in}{3.554900in}}%
\pgfpathlineto{\pgfqpoint{4.893085in}{3.554852in}}%
\pgfpathlineto{\pgfqpoint{4.892648in}{3.554816in}}%
\pgfpathlineto{\pgfqpoint{4.892211in}{3.554799in}}%
\pgfpathlineto{\pgfqpoint{4.891773in}{3.554793in}}%
\pgfpathlineto{\pgfqpoint{4.891336in}{3.554754in}}%
\pgfpathlineto{\pgfqpoint{4.890899in}{3.554728in}}%
\pgfpathlineto{\pgfqpoint{4.890462in}{3.554659in}}%
\pgfpathlineto{\pgfqpoint{4.890024in}{3.554634in}}%
\pgfpathlineto{\pgfqpoint{4.889587in}{3.554573in}}%
\pgfpathlineto{\pgfqpoint{4.889150in}{3.554554in}}%
\pgfpathlineto{\pgfqpoint{4.888713in}{3.554537in}}%
\pgfpathlineto{\pgfqpoint{4.888276in}{3.554514in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{3.554455in}}%
\pgfpathlineto{\pgfqpoint{4.887401in}{3.554437in}}%
\pgfpathlineto{\pgfqpoint{4.886964in}{3.554398in}}%
\pgfpathlineto{\pgfqpoint{4.886527in}{3.554366in}}%
\pgfpathlineto{\pgfqpoint{4.886090in}{3.554320in}}%
\pgfpathlineto{\pgfqpoint{4.885652in}{3.554308in}}%
\pgfpathlineto{\pgfqpoint{4.885215in}{3.554277in}}%
\pgfpathlineto{\pgfqpoint{4.884778in}{3.554232in}}%
\pgfpathlineto{\pgfqpoint{4.884341in}{3.554169in}}%
\pgfpathlineto{\pgfqpoint{4.883904in}{3.554146in}}%
\pgfpathlineto{\pgfqpoint{4.883466in}{3.554149in}}%
\pgfpathlineto{\pgfqpoint{4.883029in}{3.554105in}}%
\pgfpathlineto{\pgfqpoint{4.882592in}{3.554104in}}%
\pgfpathlineto{\pgfqpoint{4.882155in}{3.554060in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{3.554088in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{3.554048in}}%
\pgfpathlineto{\pgfqpoint{4.880843in}{3.554024in}}%
\pgfpathlineto{\pgfqpoint{4.880406in}{3.554005in}}%
\pgfpathlineto{\pgfqpoint{4.879969in}{3.553933in}}%
\pgfpathlineto{\pgfqpoint{4.879531in}{3.553883in}}%
\pgfpathlineto{\pgfqpoint{4.879094in}{3.553835in}}%
\pgfpathlineto{\pgfqpoint{4.878657in}{3.553780in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{3.553732in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{3.553704in}}%
\pgfpathlineto{\pgfqpoint{4.877345in}{3.553653in}}%
\pgfpathlineto{\pgfqpoint{4.876908in}{3.553611in}}%
\pgfpathlineto{\pgfqpoint{4.876471in}{3.553603in}}%
\pgfpathlineto{\pgfqpoint{4.876034in}{3.553608in}}%
\pgfpathlineto{\pgfqpoint{4.875597in}{3.553587in}}%
\pgfpathlineto{\pgfqpoint{4.875159in}{3.553572in}}%
\pgfpathlineto{\pgfqpoint{4.874722in}{3.553565in}}%
\pgfpathlineto{\pgfqpoint{4.874285in}{3.553571in}}%
\pgfpathlineto{\pgfqpoint{4.873848in}{3.553535in}}%
\pgfpathlineto{\pgfqpoint{4.873410in}{3.553513in}}%
\pgfpathlineto{\pgfqpoint{4.872973in}{3.553478in}}%
\pgfpathlineto{\pgfqpoint{4.872536in}{3.553438in}}%
\pgfpathlineto{\pgfqpoint{4.872099in}{3.553389in}}%
\pgfpathlineto{\pgfqpoint{4.871662in}{3.553352in}}%
\pgfpathlineto{\pgfqpoint{4.871224in}{3.553325in}}%
\pgfpathlineto{\pgfqpoint{4.870787in}{3.553271in}}%
\pgfpathlineto{\pgfqpoint{4.870350in}{3.553232in}}%
\pgfpathlineto{\pgfqpoint{4.869913in}{3.553213in}}%
\pgfpathlineto{\pgfqpoint{4.869476in}{3.553198in}}%
\pgfpathlineto{\pgfqpoint{4.869038in}{3.553127in}}%
\pgfpathlineto{\pgfqpoint{4.868601in}{3.553105in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{3.553077in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{3.553052in}}%
\pgfpathlineto{\pgfqpoint{4.867289in}{3.553014in}}%
\pgfpathlineto{\pgfqpoint{4.866852in}{3.552989in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{3.552946in}}%
\pgfpathlineto{\pgfqpoint{4.865978in}{3.552885in}}%
\pgfpathlineto{\pgfqpoint{4.865541in}{3.552831in}}%
\pgfpathlineto{\pgfqpoint{4.865103in}{3.552839in}}%
\pgfpathlineto{\pgfqpoint{4.864666in}{3.552820in}}%
\pgfpathlineto{\pgfqpoint{4.864229in}{3.552781in}}%
\pgfpathlineto{\pgfqpoint{4.863792in}{3.552773in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{3.552751in}}%
\pgfpathlineto{\pgfqpoint{4.862917in}{3.552696in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{3.552632in}}%
\pgfpathlineto{\pgfqpoint{4.862043in}{3.552593in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{3.552560in}}%
\pgfpathlineto{\pgfqpoint{4.861169in}{3.552520in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{3.552477in}}%
\pgfpathlineto{\pgfqpoint{4.860294in}{3.552437in}}%
\pgfpathlineto{\pgfqpoint{4.859857in}{3.552376in}}%
\pgfpathlineto{\pgfqpoint{4.859420in}{3.552351in}}%
\pgfpathlineto{\pgfqpoint{4.858982in}{3.552305in}}%
\pgfpathlineto{\pgfqpoint{4.858545in}{3.552287in}}%
\pgfpathlineto{\pgfqpoint{4.858108in}{3.552259in}}%
\pgfpathlineto{\pgfqpoint{4.857671in}{3.552243in}}%
\pgfpathlineto{\pgfqpoint{4.857234in}{3.552224in}}%
\pgfpathlineto{\pgfqpoint{4.856796in}{3.552182in}}%
\pgfpathlineto{\pgfqpoint{4.856359in}{3.552163in}}%
\pgfpathlineto{\pgfqpoint{4.855922in}{3.552139in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{3.552115in}}%
\pgfpathlineto{\pgfqpoint{4.855048in}{3.552112in}}%
\pgfpathlineto{\pgfqpoint{4.854610in}{3.552104in}}%
\pgfpathlineto{\pgfqpoint{4.854173in}{3.552071in}}%
\pgfpathlineto{\pgfqpoint{4.853736in}{3.552059in}}%
\pgfpathlineto{\pgfqpoint{4.853299in}{3.552053in}}%
\pgfpathlineto{\pgfqpoint{4.852861in}{3.552018in}}%
\pgfpathlineto{\pgfqpoint{4.852424in}{3.551986in}}%
\pgfpathlineto{\pgfqpoint{4.851987in}{3.551967in}}%
\pgfpathlineto{\pgfqpoint{4.851550in}{3.551959in}}%
\pgfpathlineto{\pgfqpoint{4.851113in}{3.551936in}}%
\pgfpathlineto{\pgfqpoint{4.850675in}{3.551894in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{3.551809in}}%
\pgfpathlineto{\pgfqpoint{4.849801in}{3.551758in}}%
\pgfpathlineto{\pgfqpoint{4.849364in}{3.551723in}}%
\pgfpathlineto{\pgfqpoint{4.848927in}{3.551698in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{3.551678in}}%
\pgfpathlineto{\pgfqpoint{4.848052in}{3.551658in}}%
\pgfpathlineto{\pgfqpoint{4.847615in}{3.551633in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{3.551608in}}%
\pgfpathlineto{\pgfqpoint{4.846741in}{3.551558in}}%
\pgfpathlineto{\pgfqpoint{4.846303in}{3.551538in}}%
\pgfpathlineto{\pgfqpoint{4.845866in}{3.551503in}}%
\pgfpathlineto{\pgfqpoint{4.845429in}{3.551463in}}%
\pgfpathlineto{\pgfqpoint{4.844992in}{3.551442in}}%
\pgfpathlineto{\pgfqpoint{4.844554in}{3.551412in}}%
\pgfpathlineto{\pgfqpoint{4.844117in}{3.551391in}}%
\pgfpathlineto{\pgfqpoint{4.843680in}{3.551360in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{3.551307in}}%
\pgfpathlineto{\pgfqpoint{4.842806in}{3.551275in}}%
\pgfpathlineto{\pgfqpoint{4.842368in}{3.551244in}}%
\pgfpathlineto{\pgfqpoint{4.841931in}{3.551274in}}%
\pgfpathlineto{\pgfqpoint{4.841494in}{3.551240in}}%
\pgfpathlineto{\pgfqpoint{4.841057in}{3.551202in}}%
\pgfpathlineto{\pgfqpoint{4.840620in}{3.551171in}}%
\pgfpathlineto{\pgfqpoint{4.840182in}{3.551139in}}%
\pgfpathlineto{\pgfqpoint{4.839745in}{3.551104in}}%
\pgfpathlineto{\pgfqpoint{4.839308in}{3.551057in}}%
\pgfpathlineto{\pgfqpoint{4.838871in}{3.551020in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{3.550977in}}%
\pgfpathlineto{\pgfqpoint{4.837996in}{3.550958in}}%
\pgfpathlineto{\pgfqpoint{4.837559in}{3.550969in}}%
\pgfpathlineto{\pgfqpoint{4.837122in}{3.550921in}}%
\pgfpathlineto{\pgfqpoint{4.836685in}{3.550882in}}%
\pgfpathlineto{\pgfqpoint{4.836247in}{3.550845in}}%
\pgfpathlineto{\pgfqpoint{4.835810in}{3.550833in}}%
\pgfpathlineto{\pgfqpoint{4.835373in}{3.550784in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{3.550745in}}%
\pgfpathlineto{\pgfqpoint{4.834499in}{3.550737in}}%
\pgfpathlineto{\pgfqpoint{4.834061in}{3.550720in}}%
\pgfpathlineto{\pgfqpoint{4.833624in}{3.550697in}}%
\pgfpathlineto{\pgfqpoint{4.833187in}{3.550687in}}%
\pgfpathlineto{\pgfqpoint{4.832750in}{3.550654in}}%
\pgfpathlineto{\pgfqpoint{4.832313in}{3.550584in}}%
\pgfpathlineto{\pgfqpoint{4.831875in}{3.550579in}}%
\pgfpathlineto{\pgfqpoint{4.831438in}{3.550559in}}%
\pgfpathlineto{\pgfqpoint{4.831001in}{3.550507in}}%
\pgfpathlineto{\pgfqpoint{4.830564in}{3.550477in}}%
\pgfpathlineto{\pgfqpoint{4.830126in}{3.550455in}}%
\pgfpathlineto{\pgfqpoint{4.829689in}{3.550424in}}%
\pgfpathlineto{\pgfqpoint{4.829252in}{3.550368in}}%
\pgfpathlineto{\pgfqpoint{4.828815in}{3.550320in}}%
\pgfpathlineto{\pgfqpoint{4.828378in}{3.550308in}}%
\pgfpathlineto{\pgfqpoint{4.827940in}{3.550300in}}%
\pgfpathlineto{\pgfqpoint{4.827503in}{3.550268in}}%
\pgfpathlineto{\pgfqpoint{4.827066in}{3.550209in}}%
\pgfpathlineto{\pgfqpoint{4.826629in}{3.550187in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{3.550148in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{3.550107in}}%
\pgfpathlineto{\pgfqpoint{4.825317in}{3.550085in}}%
\pgfpathlineto{\pgfqpoint{4.824880in}{3.550058in}}%
\pgfpathlineto{\pgfqpoint{4.824443in}{3.549980in}}%
\pgfpathlineto{\pgfqpoint{4.824006in}{3.549980in}}%
\pgfpathlineto{\pgfqpoint{4.823568in}{3.549936in}}%
\pgfpathlineto{\pgfqpoint{4.823131in}{3.549928in}}%
\pgfpathlineto{\pgfqpoint{4.822694in}{3.549874in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{3.549850in}}%
\pgfpathlineto{\pgfqpoint{4.821819in}{3.549816in}}%
\pgfpathlineto{\pgfqpoint{4.821382in}{3.549802in}}%
\pgfpathlineto{\pgfqpoint{4.820945in}{3.549791in}}%
\pgfpathlineto{\pgfqpoint{4.820508in}{3.549740in}}%
\pgfpathlineto{\pgfqpoint{4.820071in}{3.549719in}}%
\pgfpathlineto{\pgfqpoint{4.819633in}{3.549664in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{3.549645in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{3.549623in}}%
\pgfpathlineto{\pgfqpoint{4.818322in}{3.549631in}}%
\pgfpathlineto{\pgfqpoint{4.817885in}{3.549570in}}%
\pgfpathlineto{\pgfqpoint{4.817447in}{3.549561in}}%
\pgfpathlineto{\pgfqpoint{4.817010in}{3.549516in}}%
\pgfpathlineto{\pgfqpoint{4.816573in}{3.549494in}}%
\pgfpathlineto{\pgfqpoint{4.816136in}{3.549485in}}%
\pgfpathlineto{\pgfqpoint{4.815698in}{3.549463in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{3.549439in}}%
\pgfpathlineto{\pgfqpoint{4.814824in}{3.549416in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{3.549399in}}%
\pgfpathlineto{\pgfqpoint{4.813950in}{3.549349in}}%
\pgfpathlineto{\pgfqpoint{4.813512in}{3.549319in}}%
\pgfpathlineto{\pgfqpoint{4.813075in}{3.549301in}}%
\pgfpathlineto{\pgfqpoint{4.812638in}{3.549242in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{3.549213in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{3.549183in}}%
\pgfpathlineto{\pgfqpoint{4.811326in}{3.549165in}}%
\pgfpathlineto{\pgfqpoint{4.810889in}{3.549126in}}%
\pgfpathlineto{\pgfqpoint{4.810452in}{3.549085in}}%
\pgfpathlineto{\pgfqpoint{4.810015in}{3.549089in}}%
\pgfpathlineto{\pgfqpoint{4.809578in}{3.549026in}}%
\pgfpathlineto{\pgfqpoint{4.809140in}{3.548988in}}%
\pgfpathlineto{\pgfqpoint{4.808703in}{3.548921in}}%
\pgfpathlineto{\pgfqpoint{4.808266in}{3.548933in}}%
\pgfpathlineto{\pgfqpoint{4.807829in}{3.548917in}}%
\pgfpathlineto{\pgfqpoint{4.807391in}{3.548886in}}%
\pgfpathlineto{\pgfqpoint{4.806954in}{3.548852in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{3.548814in}}%
\pgfpathlineto{\pgfqpoint{4.806080in}{3.548823in}}%
\pgfpathlineto{\pgfqpoint{4.805643in}{3.548782in}}%
\pgfpathlineto{\pgfqpoint{4.805205in}{3.548711in}}%
\pgfpathlineto{\pgfqpoint{4.804768in}{3.548685in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{3.548649in}}%
\pgfpathlineto{\pgfqpoint{4.803894in}{3.548578in}}%
\pgfpathlineto{\pgfqpoint{4.803457in}{3.548547in}}%
\pgfpathlineto{\pgfqpoint{4.803019in}{3.548505in}}%
\pgfpathlineto{\pgfqpoint{4.802582in}{3.548466in}}%
\pgfpathlineto{\pgfqpoint{4.802145in}{3.548395in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{3.548358in}}%
\pgfpathlineto{\pgfqpoint{4.801270in}{3.548361in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{3.548360in}}%
\pgfpathlineto{\pgfqpoint{4.800396in}{3.548359in}}%
\pgfpathlineto{\pgfqpoint{4.799959in}{3.548331in}}%
\pgfpathlineto{\pgfqpoint{4.799522in}{3.548301in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{3.548281in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{3.548245in}}%
\pgfpathlineto{\pgfqpoint{4.798210in}{3.548219in}}%
\pgfpathlineto{\pgfqpoint{4.797773in}{3.548166in}}%
\pgfpathlineto{\pgfqpoint{4.797336in}{3.548122in}}%
\pgfpathlineto{\pgfqpoint{4.796898in}{3.548090in}}%
\pgfpathlineto{\pgfqpoint{4.796461in}{3.548083in}}%
\pgfpathlineto{\pgfqpoint{4.796024in}{3.548063in}}%
\pgfpathlineto{\pgfqpoint{4.795587in}{3.547989in}}%
\pgfpathlineto{\pgfqpoint{4.795150in}{3.547973in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{3.547939in}}%
\pgfpathlineto{\pgfqpoint{4.794275in}{3.547917in}}%
\pgfpathlineto{\pgfqpoint{4.793838in}{3.547898in}}%
\pgfpathlineto{\pgfqpoint{4.793401in}{3.547875in}}%
\pgfpathlineto{\pgfqpoint{4.792963in}{3.547836in}}%
\pgfpathlineto{\pgfqpoint{4.792526in}{3.547771in}}%
\pgfpathlineto{\pgfqpoint{4.792089in}{3.547732in}}%
\pgfpathlineto{\pgfqpoint{4.791652in}{3.547707in}}%
\pgfpathlineto{\pgfqpoint{4.791215in}{3.547659in}}%
\pgfpathlineto{\pgfqpoint{4.790777in}{3.547607in}}%
\pgfpathlineto{\pgfqpoint{4.790340in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{4.789903in}{3.547551in}}%
\pgfpathlineto{\pgfqpoint{4.789466in}{3.547506in}}%
\pgfpathlineto{\pgfqpoint{4.789029in}{3.547468in}}%
\pgfpathlineto{\pgfqpoint{4.788591in}{3.547463in}}%
\pgfpathlineto{\pgfqpoint{4.788154in}{3.547420in}}%
\pgfpathlineto{\pgfqpoint{4.787717in}{3.547382in}}%
\pgfpathlineto{\pgfqpoint{4.787280in}{3.547368in}}%
\pgfpathlineto{\pgfqpoint{4.786842in}{3.547321in}}%
\pgfpathlineto{\pgfqpoint{4.786405in}{3.547251in}}%
\pgfpathlineto{\pgfqpoint{4.785968in}{3.547221in}}%
\pgfpathlineto{\pgfqpoint{4.785531in}{3.547230in}}%
\pgfpathlineto{\pgfqpoint{4.785094in}{3.547221in}}%
\pgfpathlineto{\pgfqpoint{4.784656in}{3.547208in}}%
\pgfpathlineto{\pgfqpoint{4.784219in}{3.547181in}}%
\pgfpathlineto{\pgfqpoint{4.783782in}{3.547135in}}%
\pgfpathlineto{\pgfqpoint{4.783345in}{3.547104in}}%
\pgfpathlineto{\pgfqpoint{4.782908in}{3.547079in}}%
\pgfpathlineto{\pgfqpoint{4.782470in}{3.547081in}}%
\pgfpathlineto{\pgfqpoint{4.782033in}{3.547049in}}%
\pgfpathlineto{\pgfqpoint{4.781596in}{3.546999in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{3.546979in}}%
\pgfpathlineto{\pgfqpoint{4.780722in}{3.546954in}}%
\pgfpathlineto{\pgfqpoint{4.780284in}{3.546905in}}%
\pgfpathlineto{\pgfqpoint{4.779847in}{3.546871in}}%
\pgfpathlineto{\pgfqpoint{4.779410in}{3.546847in}}%
\pgfpathlineto{\pgfqpoint{4.778973in}{3.546820in}}%
\pgfpathlineto{\pgfqpoint{4.778535in}{3.546814in}}%
\pgfpathlineto{\pgfqpoint{4.778098in}{3.546765in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{3.546743in}}%
\pgfpathlineto{\pgfqpoint{4.777224in}{3.546707in}}%
\pgfpathlineto{\pgfqpoint{4.776787in}{3.546653in}}%
\pgfpathlineto{\pgfqpoint{4.776349in}{3.546644in}}%
\pgfpathlineto{\pgfqpoint{4.775912in}{3.546610in}}%
\pgfpathlineto{\pgfqpoint{4.775475in}{3.546570in}}%
\pgfpathlineto{\pgfqpoint{4.775038in}{3.546552in}}%
\pgfpathlineto{\pgfqpoint{4.774601in}{3.546489in}}%
\pgfpathlineto{\pgfqpoint{4.774163in}{3.546434in}}%
\pgfpathlineto{\pgfqpoint{4.773726in}{3.546416in}}%
\pgfpathlineto{\pgfqpoint{4.773289in}{3.546361in}}%
\pgfpathlineto{\pgfqpoint{4.772852in}{3.546323in}}%
\pgfpathlineto{\pgfqpoint{4.772415in}{3.546274in}}%
\pgfpathlineto{\pgfqpoint{4.771977in}{3.546267in}}%
\pgfpathlineto{\pgfqpoint{4.771540in}{3.546256in}}%
\pgfpathlineto{\pgfqpoint{4.771103in}{3.546261in}}%
\pgfpathlineto{\pgfqpoint{4.770666in}{3.546225in}}%
\pgfpathlineto{\pgfqpoint{4.770228in}{3.546183in}}%
\pgfpathlineto{\pgfqpoint{4.769791in}{3.546149in}}%
\pgfpathlineto{\pgfqpoint{4.769354in}{3.546097in}}%
\pgfpathlineto{\pgfqpoint{4.768917in}{3.546059in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{3.545994in}}%
\pgfpathlineto{\pgfqpoint{4.768042in}{3.545968in}}%
\pgfpathlineto{\pgfqpoint{4.767605in}{3.545928in}}%
\pgfpathlineto{\pgfqpoint{4.767168in}{3.545887in}}%
\pgfpathlineto{\pgfqpoint{4.766731in}{3.545880in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{3.545847in}}%
\pgfpathlineto{\pgfqpoint{4.765856in}{3.545818in}}%
\pgfpathlineto{\pgfqpoint{4.765419in}{3.545764in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{3.545751in}}%
\pgfpathlineto{\pgfqpoint{4.764545in}{3.545683in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{3.545663in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{3.545624in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{3.545604in}}%
\pgfpathlineto{\pgfqpoint{4.762796in}{3.545559in}}%
\pgfpathlineto{\pgfqpoint{4.762359in}{3.545565in}}%
\pgfpathlineto{\pgfqpoint{4.761921in}{3.545551in}}%
\pgfpathlineto{\pgfqpoint{4.761484in}{3.545519in}}%
\pgfpathlineto{\pgfqpoint{4.761047in}{3.545513in}}%
\pgfpathlineto{\pgfqpoint{4.760610in}{3.545475in}}%
\pgfpathlineto{\pgfqpoint{4.760173in}{3.545453in}}%
\pgfpathlineto{\pgfqpoint{4.759735in}{3.545443in}}%
\pgfpathlineto{\pgfqpoint{4.759298in}{3.545444in}}%
\pgfpathlineto{\pgfqpoint{4.758861in}{3.545403in}}%
\pgfpathlineto{\pgfqpoint{4.758424in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{3.545330in}}%
\pgfpathlineto{\pgfqpoint{4.757549in}{3.545277in}}%
\pgfpathlineto{\pgfqpoint{4.757112in}{3.545217in}}%
\pgfpathlineto{\pgfqpoint{4.756675in}{3.545200in}}%
\pgfpathlineto{\pgfqpoint{4.756238in}{3.545189in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{3.545157in}}%
\pgfpathlineto{\pgfqpoint{4.755363in}{3.545122in}}%
\pgfpathlineto{\pgfqpoint{4.754926in}{3.545113in}}%
\pgfpathlineto{\pgfqpoint{4.754489in}{3.545090in}}%
\pgfpathlineto{\pgfqpoint{4.754052in}{3.545064in}}%
\pgfpathlineto{\pgfqpoint{4.753614in}{3.545030in}}%
\pgfpathlineto{\pgfqpoint{4.753177in}{3.544979in}}%
\pgfpathlineto{\pgfqpoint{4.752740in}{3.544885in}}%
\pgfpathlineto{\pgfqpoint{4.752303in}{3.544833in}}%
\pgfpathlineto{\pgfqpoint{4.751866in}{3.544828in}}%
\pgfpathlineto{\pgfqpoint{4.751428in}{3.544779in}}%
\pgfpathlineto{\pgfqpoint{4.750991in}{3.544751in}}%
\pgfpathlineto{\pgfqpoint{4.750554in}{3.544749in}}%
\pgfpathlineto{\pgfqpoint{4.750117in}{3.544678in}}%
\pgfpathlineto{\pgfqpoint{4.749679in}{3.544646in}}%
\pgfpathlineto{\pgfqpoint{4.749242in}{3.544584in}}%
\pgfpathlineto{\pgfqpoint{4.748805in}{3.544580in}}%
\pgfpathlineto{\pgfqpoint{4.748368in}{3.544526in}}%
\pgfpathlineto{\pgfqpoint{4.747931in}{3.544481in}}%
\pgfpathlineto{\pgfqpoint{4.747493in}{3.544405in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{3.544388in}}%
\pgfpathlineto{\pgfqpoint{4.746619in}{3.544325in}}%
\pgfpathlineto{\pgfqpoint{4.746182in}{3.544311in}}%
\pgfpathlineto{\pgfqpoint{4.745745in}{3.544263in}}%
\pgfpathlineto{\pgfqpoint{4.745307in}{3.544256in}}%
\pgfpathlineto{\pgfqpoint{4.744870in}{3.544246in}}%
\pgfpathlineto{\pgfqpoint{4.744433in}{3.544192in}}%
\pgfpathlineto{\pgfqpoint{4.743996in}{3.544156in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{3.544101in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{3.544067in}}%
\pgfpathlineto{\pgfqpoint{4.742684in}{3.544065in}}%
\pgfpathlineto{\pgfqpoint{4.742247in}{3.543993in}}%
\pgfpathlineto{\pgfqpoint{4.741810in}{3.543946in}}%
\pgfpathlineto{\pgfqpoint{4.741372in}{3.543926in}}%
\pgfpathlineto{\pgfqpoint{4.740935in}{3.543878in}}%
\pgfpathlineto{\pgfqpoint{4.740498in}{3.543871in}}%
\pgfpathlineto{\pgfqpoint{4.740061in}{3.543800in}}%
\pgfpathlineto{\pgfqpoint{4.739624in}{3.543757in}}%
\pgfpathlineto{\pgfqpoint{4.739186in}{3.543714in}}%
\pgfpathlineto{\pgfqpoint{4.738749in}{3.543675in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{3.543641in}}%
\pgfpathlineto{\pgfqpoint{4.737875in}{3.543613in}}%
\pgfpathlineto{\pgfqpoint{4.737438in}{3.543573in}}%
\pgfpathlineto{\pgfqpoint{4.737000in}{3.543564in}}%
\pgfpathlineto{\pgfqpoint{4.736563in}{3.543536in}}%
\pgfpathlineto{\pgfqpoint{4.736126in}{3.543502in}}%
\pgfpathlineto{\pgfqpoint{4.735689in}{3.543462in}}%
\pgfpathlineto{\pgfqpoint{4.735251in}{3.543444in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{3.543402in}}%
\pgfpathlineto{\pgfqpoint{4.734377in}{3.543417in}}%
\pgfpathlineto{\pgfqpoint{4.733940in}{3.543384in}}%
\pgfpathlineto{\pgfqpoint{4.733503in}{3.543358in}}%
\pgfpathlineto{\pgfqpoint{4.733065in}{3.543315in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{3.543289in}}%
\pgfpathlineto{\pgfqpoint{4.732191in}{3.543256in}}%
\pgfpathlineto{\pgfqpoint{4.731754in}{3.543209in}}%
\pgfpathlineto{\pgfqpoint{4.731317in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{4.730879in}{3.543154in}}%
\pgfpathlineto{\pgfqpoint{4.730442in}{3.543116in}}%
\pgfpathlineto{\pgfqpoint{4.730005in}{3.543100in}}%
\pgfpathlineto{\pgfqpoint{4.729568in}{3.543072in}}%
\pgfpathlineto{\pgfqpoint{4.729131in}{3.543021in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{3.543013in}}%
\pgfpathlineto{\pgfqpoint{4.728256in}{3.542979in}}%
\pgfpathlineto{\pgfqpoint{4.727819in}{3.542960in}}%
\pgfpathlineto{\pgfqpoint{4.727382in}{3.542915in}}%
\pgfpathlineto{\pgfqpoint{4.726944in}{3.542886in}}%
\pgfpathlineto{\pgfqpoint{4.726507in}{3.542852in}}%
\pgfpathlineto{\pgfqpoint{4.726070in}{3.542833in}}%
\pgfpathlineto{\pgfqpoint{4.725633in}{3.542801in}}%
\pgfpathlineto{\pgfqpoint{4.725196in}{3.542762in}}%
\pgfpathlineto{\pgfqpoint{4.724758in}{3.542720in}}%
\pgfpathlineto{\pgfqpoint{4.724321in}{3.542656in}}%
\pgfpathlineto{\pgfqpoint{4.723884in}{3.542615in}}%
\pgfpathlineto{\pgfqpoint{4.723447in}{3.542597in}}%
\pgfpathlineto{\pgfqpoint{4.723010in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{4.722572in}{3.542511in}}%
\pgfpathlineto{\pgfqpoint{4.722135in}{3.542476in}}%
\pgfpathlineto{\pgfqpoint{4.721698in}{3.542430in}}%
\pgfpathlineto{\pgfqpoint{4.721261in}{3.542407in}}%
\pgfpathlineto{\pgfqpoint{4.720824in}{3.542359in}}%
\pgfpathlineto{\pgfqpoint{4.720386in}{3.542339in}}%
\pgfpathlineto{\pgfqpoint{4.719949in}{3.542321in}}%
\pgfpathlineto{\pgfqpoint{4.719512in}{3.542302in}}%
\pgfpathlineto{\pgfqpoint{4.719075in}{3.542241in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{3.542214in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{3.542177in}}%
\pgfpathlineto{\pgfqpoint{4.717763in}{3.542149in}}%
\pgfpathlineto{\pgfqpoint{4.717326in}{3.542120in}}%
\pgfpathlineto{\pgfqpoint{4.716889in}{3.542070in}}%
\pgfpathlineto{\pgfqpoint{4.716451in}{3.542048in}}%
\pgfpathlineto{\pgfqpoint{4.716014in}{3.542013in}}%
\pgfpathlineto{\pgfqpoint{4.715577in}{3.541981in}}%
\pgfpathlineto{\pgfqpoint{4.715140in}{3.541921in}}%
\pgfpathlineto{\pgfqpoint{4.714703in}{3.541889in}}%
\pgfpathlineto{\pgfqpoint{4.714265in}{3.541850in}}%
\pgfpathlineto{\pgfqpoint{4.713828in}{3.541825in}}%
\pgfpathlineto{\pgfqpoint{4.713391in}{3.541822in}}%
\pgfpathlineto{\pgfqpoint{4.712954in}{3.541776in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{3.541721in}}%
\pgfpathlineto{\pgfqpoint{4.712079in}{3.541671in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{3.541631in}}%
\pgfpathlineto{\pgfqpoint{4.711205in}{3.541610in}}%
\pgfpathlineto{\pgfqpoint{4.710768in}{3.541548in}}%
\pgfpathlineto{\pgfqpoint{4.710330in}{3.541523in}}%
\pgfpathlineto{\pgfqpoint{4.709893in}{3.541478in}}%
\pgfpathlineto{\pgfqpoint{4.709456in}{3.541419in}}%
\pgfpathlineto{\pgfqpoint{4.709019in}{3.541367in}}%
\pgfpathlineto{\pgfqpoint{4.708582in}{3.541370in}}%
\pgfpathlineto{\pgfqpoint{4.708144in}{3.541349in}}%
\pgfpathlineto{\pgfqpoint{4.707707in}{3.541319in}}%
\pgfpathlineto{\pgfqpoint{4.707270in}{3.541305in}}%
\pgfpathlineto{\pgfqpoint{4.706833in}{3.541272in}}%
\pgfpathlineto{\pgfqpoint{4.706396in}{3.541229in}}%
\pgfpathlineto{\pgfqpoint{4.705958in}{3.541197in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{3.541119in}}%
\pgfpathlineto{\pgfqpoint{4.705084in}{3.541118in}}%
\pgfpathlineto{\pgfqpoint{4.704647in}{3.541101in}}%
\pgfpathlineto{\pgfqpoint{4.704209in}{3.541093in}}%
\pgfpathlineto{\pgfqpoint{4.703772in}{3.541045in}}%
\pgfpathlineto{\pgfqpoint{4.703335in}{3.541019in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{3.540990in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{3.540957in}}%
\pgfpathlineto{\pgfqpoint{4.702023in}{3.540926in}}%
\pgfpathlineto{\pgfqpoint{4.701586in}{3.540880in}}%
\pgfpathlineto{\pgfqpoint{4.701149in}{3.540792in}}%
\pgfpathlineto{\pgfqpoint{4.700712in}{3.540776in}}%
\pgfpathlineto{\pgfqpoint{4.700275in}{3.540770in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{3.540697in}}%
\pgfpathlineto{\pgfqpoint{4.699400in}{3.540667in}}%
\pgfpathlineto{\pgfqpoint{4.698963in}{3.540630in}}%
\pgfpathlineto{\pgfqpoint{4.698526in}{3.540534in}}%
\pgfpathlineto{\pgfqpoint{4.698088in}{3.540515in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{3.540499in}}%
\pgfpathlineto{\pgfqpoint{4.697214in}{3.540465in}}%
\pgfpathlineto{\pgfqpoint{4.696777in}{3.540421in}}%
\pgfpathlineto{\pgfqpoint{4.696340in}{3.540359in}}%
\pgfpathlineto{\pgfqpoint{4.695902in}{3.540335in}}%
\pgfpathlineto{\pgfqpoint{4.695465in}{3.540302in}}%
\pgfpathlineto{\pgfqpoint{4.695028in}{3.540259in}}%
\pgfpathlineto{\pgfqpoint{4.694591in}{3.540257in}}%
\pgfpathlineto{\pgfqpoint{4.694154in}{3.540186in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{3.540144in}}%
\pgfpathlineto{\pgfqpoint{4.693279in}{3.540125in}}%
\pgfpathlineto{\pgfqpoint{4.692842in}{3.540106in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{3.540101in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{3.540027in}}%
\pgfpathlineto{\pgfqpoint{4.691530in}{3.539977in}}%
\pgfpathlineto{\pgfqpoint{4.691093in}{3.539983in}}%
\pgfpathlineto{\pgfqpoint{4.690656in}{3.539953in}}%
\pgfpathlineto{\pgfqpoint{4.690219in}{3.539897in}}%
\pgfpathlineto{\pgfqpoint{4.689781in}{3.539838in}}%
\pgfpathlineto{\pgfqpoint{4.689344in}{3.539845in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{3.539794in}}%
\pgfpathlineto{\pgfqpoint{4.688470in}{3.539776in}}%
\pgfpathlineto{\pgfqpoint{4.688033in}{3.539749in}}%
\pgfpathlineto{\pgfqpoint{4.687595in}{3.539742in}}%
\pgfpathlineto{\pgfqpoint{4.687158in}{3.539692in}}%
\pgfpathlineto{\pgfqpoint{4.686721in}{3.539668in}}%
\pgfpathlineto{\pgfqpoint{4.686284in}{3.539635in}}%
\pgfpathlineto{\pgfqpoint{4.685847in}{3.539598in}}%
\pgfpathlineto{\pgfqpoint{4.685409in}{3.539558in}}%
\pgfpathlineto{\pgfqpoint{4.684972in}{3.539554in}}%
\pgfpathlineto{\pgfqpoint{4.684535in}{3.539518in}}%
\pgfpathlineto{\pgfqpoint{4.684098in}{3.539471in}}%
\pgfpathlineto{\pgfqpoint{4.683661in}{3.539414in}}%
\pgfpathlineto{\pgfqpoint{4.683223in}{3.539397in}}%
\pgfpathlineto{\pgfqpoint{4.682786in}{3.539368in}}%
\pgfpathlineto{\pgfqpoint{4.682349in}{3.539348in}}%
\pgfpathlineto{\pgfqpoint{4.681912in}{3.539304in}}%
\pgfpathlineto{\pgfqpoint{4.681474in}{3.539238in}}%
\pgfpathlineto{\pgfqpoint{4.681037in}{3.539204in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{3.539172in}}%
\pgfpathlineto{\pgfqpoint{4.680163in}{3.539141in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{3.539091in}}%
\pgfpathlineto{\pgfqpoint{4.679288in}{3.539045in}}%
\pgfpathlineto{\pgfqpoint{4.678851in}{3.538996in}}%
\pgfpathlineto{\pgfqpoint{4.678414in}{3.538961in}}%
\pgfpathlineto{\pgfqpoint{4.677977in}{3.538927in}}%
\pgfpathlineto{\pgfqpoint{4.677540in}{3.538938in}}%
\pgfpathlineto{\pgfqpoint{4.677102in}{3.538900in}}%
\pgfpathlineto{\pgfqpoint{4.676665in}{3.538849in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{3.538821in}}%
\pgfpathlineto{\pgfqpoint{4.675791in}{3.538800in}}%
\pgfpathlineto{\pgfqpoint{4.675353in}{3.538792in}}%
\pgfpathlineto{\pgfqpoint{4.674916in}{3.538750in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{3.538753in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{3.538696in}}%
\pgfpathlineto{\pgfqpoint{4.673605in}{3.538638in}}%
\pgfpathlineto{\pgfqpoint{4.673167in}{3.538586in}}%
\pgfpathlineto{\pgfqpoint{4.672730in}{3.538521in}}%
\pgfpathlineto{\pgfqpoint{4.672293in}{3.538486in}}%
\pgfpathlineto{\pgfqpoint{4.671856in}{3.538446in}}%
\pgfpathlineto{\pgfqpoint{4.671419in}{3.538430in}}%
\pgfpathlineto{\pgfqpoint{4.670981in}{3.538387in}}%
\pgfpathlineto{\pgfqpoint{4.670544in}{3.538324in}}%
\pgfpathlineto{\pgfqpoint{4.670107in}{3.538301in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{3.538290in}}%
\pgfpathlineto{\pgfqpoint{4.669233in}{3.538260in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{3.538191in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{3.538180in}}%
\pgfpathlineto{\pgfqpoint{4.667921in}{3.538138in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{3.538103in}}%
\pgfpathlineto{\pgfqpoint{4.667046in}{3.538100in}}%
\pgfpathlineto{\pgfqpoint{4.666609in}{3.538054in}}%
\pgfpathlineto{\pgfqpoint{4.666172in}{3.538028in}}%
\pgfpathlineto{\pgfqpoint{4.665735in}{3.537977in}}%
\pgfpathlineto{\pgfqpoint{4.665298in}{3.537925in}}%
\pgfpathlineto{\pgfqpoint{4.664860in}{3.537910in}}%
\pgfpathlineto{\pgfqpoint{4.664423in}{3.537861in}}%
\pgfpathlineto{\pgfqpoint{4.663986in}{3.537829in}}%
\pgfpathlineto{\pgfqpoint{4.663549in}{3.537825in}}%
\pgfpathlineto{\pgfqpoint{4.663112in}{3.537838in}}%
\pgfpathlineto{\pgfqpoint{4.662674in}{3.537840in}}%
\pgfpathlineto{\pgfqpoint{4.662237in}{3.537783in}}%
\pgfpathlineto{\pgfqpoint{4.661800in}{3.537704in}}%
\pgfpathlineto{\pgfqpoint{4.661363in}{3.537665in}}%
\pgfpathlineto{\pgfqpoint{4.660925in}{3.537659in}}%
\pgfpathlineto{\pgfqpoint{4.660488in}{3.537625in}}%
\pgfpathlineto{\pgfqpoint{4.660051in}{3.537571in}}%
\pgfpathlineto{\pgfqpoint{4.659614in}{3.537521in}}%
\pgfpathlineto{\pgfqpoint{4.659177in}{3.537481in}}%
\pgfpathlineto{\pgfqpoint{4.658739in}{3.537458in}}%
\pgfpathlineto{\pgfqpoint{4.658302in}{3.537400in}}%
\pgfpathlineto{\pgfqpoint{4.657865in}{3.537365in}}%
\pgfpathlineto{\pgfqpoint{4.657428in}{3.537319in}}%
\pgfpathlineto{\pgfqpoint{4.656991in}{3.537283in}}%
\pgfpathlineto{\pgfqpoint{4.656553in}{3.537242in}}%
\pgfpathlineto{\pgfqpoint{4.656116in}{3.537219in}}%
\pgfpathlineto{\pgfqpoint{4.655679in}{3.537223in}}%
\pgfpathlineto{\pgfqpoint{4.655242in}{3.537178in}}%
\pgfpathlineto{\pgfqpoint{4.654805in}{3.537162in}}%
\pgfpathlineto{\pgfqpoint{4.654367in}{3.537146in}}%
\pgfpathlineto{\pgfqpoint{4.653930in}{3.537117in}}%
\pgfpathlineto{\pgfqpoint{4.653493in}{3.537061in}}%
\pgfpathlineto{\pgfqpoint{4.653056in}{3.537024in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{3.537024in}}%
\pgfpathlineto{\pgfqpoint{4.652181in}{3.536965in}}%
\pgfpathlineto{\pgfqpoint{4.651744in}{3.536932in}}%
\pgfpathlineto{\pgfqpoint{4.651307in}{3.536885in}}%
\pgfpathlineto{\pgfqpoint{4.650870in}{3.536905in}}%
\pgfpathlineto{\pgfqpoint{4.650432in}{3.536872in}}%
\pgfpathlineto{\pgfqpoint{4.649995in}{3.536830in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{3.536796in}}%
\pgfpathlineto{\pgfqpoint{4.649121in}{3.536714in}}%
\pgfpathlineto{\pgfqpoint{4.648684in}{3.536690in}}%
\pgfpathlineto{\pgfqpoint{4.648246in}{3.536705in}}%
\pgfpathlineto{\pgfqpoint{4.647809in}{3.536704in}}%
\pgfpathlineto{\pgfqpoint{4.647372in}{3.536660in}}%
\pgfpathlineto{\pgfqpoint{4.646935in}{3.536705in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{3.536678in}}%
\pgfpathlineto{\pgfqpoint{4.646060in}{3.536648in}}%
\pgfpathlineto{\pgfqpoint{4.645623in}{3.536571in}}%
\pgfpathlineto{\pgfqpoint{4.645186in}{3.536560in}}%
\pgfpathlineto{\pgfqpoint{4.644749in}{3.536542in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{3.536498in}}%
\pgfpathlineto{\pgfqpoint{4.643874in}{3.536474in}}%
\pgfpathlineto{\pgfqpoint{4.643437in}{3.536443in}}%
\pgfpathlineto{\pgfqpoint{4.643000in}{3.536394in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{3.536384in}}%
\pgfpathlineto{\pgfqpoint{4.642125in}{3.536329in}}%
\pgfpathlineto{\pgfqpoint{4.641688in}{3.536301in}}%
\pgfpathlineto{\pgfqpoint{4.641251in}{3.536302in}}%
\pgfpathlineto{\pgfqpoint{4.640814in}{3.536288in}}%
\pgfpathlineto{\pgfqpoint{4.640377in}{3.536264in}}%
\pgfpathlineto{\pgfqpoint{4.639939in}{3.536217in}}%
\pgfpathlineto{\pgfqpoint{4.639502in}{3.536166in}}%
\pgfpathlineto{\pgfqpoint{4.639065in}{3.536131in}}%
\pgfpathlineto{\pgfqpoint{4.638628in}{3.536088in}}%
\pgfpathlineto{\pgfqpoint{4.638190in}{3.536036in}}%
\pgfpathlineto{\pgfqpoint{4.637753in}{3.535970in}}%
\pgfpathlineto{\pgfqpoint{4.637316in}{3.535930in}}%
\pgfpathlineto{\pgfqpoint{4.636879in}{3.535936in}}%
\pgfpathlineto{\pgfqpoint{4.636442in}{3.535882in}}%
\pgfpathlineto{\pgfqpoint{4.636004in}{3.535867in}}%
\pgfpathlineto{\pgfqpoint{4.635567in}{3.535811in}}%
\pgfpathlineto{\pgfqpoint{4.635130in}{3.535797in}}%
\pgfpathlineto{\pgfqpoint{4.634693in}{3.535745in}}%
\pgfpathlineto{\pgfqpoint{4.634256in}{3.535701in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{3.535665in}}%
\pgfpathlineto{\pgfqpoint{4.633381in}{3.535615in}}%
\pgfpathlineto{\pgfqpoint{4.632944in}{3.535570in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{3.535522in}}%
\pgfpathlineto{\pgfqpoint{4.632070in}{3.535508in}}%
\pgfpathlineto{\pgfqpoint{4.631632in}{3.535462in}}%
\pgfpathlineto{\pgfqpoint{4.631195in}{3.535439in}}%
\pgfpathlineto{\pgfqpoint{4.630758in}{3.535411in}}%
\pgfpathlineto{\pgfqpoint{4.630321in}{3.535374in}}%
\pgfpathlineto{\pgfqpoint{4.629883in}{3.535319in}}%
\pgfpathlineto{\pgfqpoint{4.629446in}{3.535271in}}%
\pgfpathlineto{\pgfqpoint{4.629009in}{3.535221in}}%
\pgfpathlineto{\pgfqpoint{4.628572in}{3.535184in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{3.535186in}}%
\pgfpathlineto{\pgfqpoint{4.627697in}{3.535118in}}%
\pgfpathlineto{\pgfqpoint{4.627260in}{3.535105in}}%
\pgfpathlineto{\pgfqpoint{4.626823in}{3.535079in}}%
\pgfpathlineto{\pgfqpoint{4.626386in}{3.535010in}}%
\pgfpathlineto{\pgfqpoint{4.625949in}{3.534995in}}%
\pgfpathlineto{\pgfqpoint{4.625511in}{3.534978in}}%
\pgfpathlineto{\pgfqpoint{4.625074in}{3.534937in}}%
\pgfpathlineto{\pgfqpoint{4.624637in}{3.534919in}}%
\pgfpathlineto{\pgfqpoint{4.624200in}{3.534865in}}%
\pgfpathlineto{\pgfqpoint{4.623762in}{3.534827in}}%
\pgfpathlineto{\pgfqpoint{4.623325in}{3.534790in}}%
\pgfpathlineto{\pgfqpoint{4.622888in}{3.534733in}}%
\pgfpathlineto{\pgfqpoint{4.622451in}{3.534716in}}%
\pgfpathlineto{\pgfqpoint{4.622014in}{3.534686in}}%
\pgfpathlineto{\pgfqpoint{4.621576in}{3.534666in}}%
\pgfpathlineto{\pgfqpoint{4.621139in}{3.534633in}}%
\pgfpathlineto{\pgfqpoint{4.620702in}{3.534605in}}%
\pgfpathlineto{\pgfqpoint{4.620265in}{3.534547in}}%
\pgfpathlineto{\pgfqpoint{4.619828in}{3.534544in}}%
\pgfpathlineto{\pgfqpoint{4.619390in}{3.534513in}}%
\pgfpathlineto{\pgfqpoint{4.618953in}{3.534480in}}%
\pgfpathlineto{\pgfqpoint{4.618516in}{3.534459in}}%
\pgfpathlineto{\pgfqpoint{4.618079in}{3.534427in}}%
\pgfpathlineto{\pgfqpoint{4.617642in}{3.534387in}}%
\pgfpathlineto{\pgfqpoint{4.617204in}{3.534367in}}%
\pgfpathlineto{\pgfqpoint{4.616767in}{3.534334in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{3.534280in}}%
\pgfpathlineto{\pgfqpoint{4.615893in}{3.534249in}}%
\pgfpathlineto{\pgfqpoint{4.615455in}{3.534218in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{3.534193in}}%
\pgfpathlineto{\pgfqpoint{4.614581in}{3.534161in}}%
\pgfpathlineto{\pgfqpoint{4.614144in}{3.534102in}}%
\pgfpathlineto{\pgfqpoint{4.613707in}{3.534050in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{3.534018in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{3.533973in}}%
\pgfpathlineto{\pgfqpoint{4.612395in}{3.533929in}}%
\pgfpathlineto{\pgfqpoint{4.611958in}{3.533897in}}%
\pgfpathlineto{\pgfqpoint{4.611521in}{3.533865in}}%
\pgfpathlineto{\pgfqpoint{4.611083in}{3.533806in}}%
\pgfpathlineto{\pgfqpoint{4.610646in}{3.533752in}}%
\pgfpathlineto{\pgfqpoint{4.610209in}{3.533717in}}%
\pgfpathlineto{\pgfqpoint{4.609772in}{3.533671in}}%
\pgfpathlineto{\pgfqpoint{4.609334in}{3.533670in}}%
\pgfpathlineto{\pgfqpoint{4.608897in}{3.533698in}}%
\pgfpathlineto{\pgfqpoint{4.608460in}{3.533678in}}%
\pgfpathlineto{\pgfqpoint{4.608023in}{3.533644in}}%
\pgfpathlineto{\pgfqpoint{4.607586in}{3.533649in}}%
\pgfpathlineto{\pgfqpoint{4.607148in}{3.533643in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{3.533612in}}%
\pgfpathlineto{\pgfqpoint{4.606274in}{3.533553in}}%
\pgfpathlineto{\pgfqpoint{4.605837in}{3.533533in}}%
\pgfpathlineto{\pgfqpoint{4.605400in}{3.533510in}}%
\pgfpathlineto{\pgfqpoint{4.604962in}{3.533483in}}%
\pgfpathlineto{\pgfqpoint{4.604525in}{3.533416in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{3.533380in}}%
\pgfpathlineto{\pgfqpoint{4.603651in}{3.533340in}}%
\pgfpathlineto{\pgfqpoint{4.603214in}{3.533333in}}%
\pgfpathlineto{\pgfqpoint{4.602776in}{3.533311in}}%
\pgfpathlineto{\pgfqpoint{4.602339in}{3.533258in}}%
\pgfpathlineto{\pgfqpoint{4.601902in}{3.533219in}}%
\pgfpathlineto{\pgfqpoint{4.601465in}{3.533185in}}%
\pgfpathlineto{\pgfqpoint{4.601027in}{3.533177in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{3.533143in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{3.533118in}}%
\pgfpathlineto{\pgfqpoint{4.599716in}{3.533103in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{3.533053in}}%
\pgfpathlineto{\pgfqpoint{4.598841in}{3.532979in}}%
\pgfpathlineto{\pgfqpoint{4.598404in}{3.532970in}}%
\pgfpathlineto{\pgfqpoint{4.597967in}{3.532948in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{3.532921in}}%
\pgfpathlineto{\pgfqpoint{4.597093in}{3.532879in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{3.532822in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{3.532803in}}%
\pgfpathlineto{\pgfqpoint{4.595781in}{3.532773in}}%
\pgfpathlineto{\pgfqpoint{4.595344in}{3.532713in}}%
\pgfpathlineto{\pgfqpoint{4.594906in}{3.532645in}}%
\pgfpathlineto{\pgfqpoint{4.594469in}{3.532597in}}%
\pgfpathlineto{\pgfqpoint{4.594032in}{3.532565in}}%
\pgfpathlineto{\pgfqpoint{4.593595in}{3.532520in}}%
\pgfpathlineto{\pgfqpoint{4.593158in}{3.532492in}}%
\pgfpathlineto{\pgfqpoint{4.592720in}{3.532472in}}%
\pgfpathlineto{\pgfqpoint{4.592283in}{3.532435in}}%
\pgfpathlineto{\pgfqpoint{4.591846in}{3.532385in}}%
\pgfpathlineto{\pgfqpoint{4.591409in}{3.532409in}}%
\pgfpathlineto{\pgfqpoint{4.590972in}{3.532378in}}%
\pgfpathlineto{\pgfqpoint{4.590534in}{3.532348in}}%
\pgfpathlineto{\pgfqpoint{4.590097in}{3.532299in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{3.532283in}}%
\pgfpathlineto{\pgfqpoint{4.589223in}{3.532207in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{3.532167in}}%
\pgfpathlineto{\pgfqpoint{4.588348in}{3.532116in}}%
\pgfpathlineto{\pgfqpoint{4.587911in}{3.532097in}}%
\pgfpathlineto{\pgfqpoint{4.587474in}{3.532069in}}%
\pgfpathlineto{\pgfqpoint{4.587037in}{3.532056in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{3.532038in}}%
\pgfpathlineto{\pgfqpoint{4.586162in}{3.531962in}}%
\pgfpathlineto{\pgfqpoint{4.585725in}{3.531897in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{3.531858in}}%
\pgfpathlineto{\pgfqpoint{4.584851in}{3.531793in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{3.531731in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{3.531699in}}%
\pgfpathlineto{\pgfqpoint{4.583539in}{3.531699in}}%
\pgfpathlineto{\pgfqpoint{4.583102in}{3.531631in}}%
\pgfpathlineto{\pgfqpoint{4.582665in}{3.531594in}}%
\pgfpathlineto{\pgfqpoint{4.582227in}{3.531552in}}%
\pgfpathlineto{\pgfqpoint{4.581790in}{3.531523in}}%
\pgfpathlineto{\pgfqpoint{4.581353in}{3.531465in}}%
\pgfpathlineto{\pgfqpoint{4.580916in}{3.531419in}}%
\pgfpathlineto{\pgfqpoint{4.580479in}{3.531388in}}%
\pgfpathlineto{\pgfqpoint{4.580041in}{3.531366in}}%
\pgfpathlineto{\pgfqpoint{4.579604in}{3.531359in}}%
\pgfpathlineto{\pgfqpoint{4.579167in}{3.531318in}}%
\pgfpathlineto{\pgfqpoint{4.578730in}{3.531277in}}%
\pgfpathlineto{\pgfqpoint{4.578292in}{3.531273in}}%
\pgfpathlineto{\pgfqpoint{4.577855in}{3.531196in}}%
\pgfpathlineto{\pgfqpoint{4.577418in}{3.531163in}}%
\pgfpathlineto{\pgfqpoint{4.576981in}{3.531150in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{3.531125in}}%
\pgfpathlineto{\pgfqpoint{4.576106in}{3.531090in}}%
\pgfpathlineto{\pgfqpoint{4.575669in}{3.531044in}}%
\pgfpathlineto{\pgfqpoint{4.575232in}{3.531040in}}%
\pgfpathlineto{\pgfqpoint{4.574795in}{3.530993in}}%
\pgfpathlineto{\pgfqpoint{4.574358in}{3.530955in}}%
\pgfpathlineto{\pgfqpoint{4.573920in}{3.530894in}}%
\pgfpathlineto{\pgfqpoint{4.573483in}{3.530871in}}%
\pgfpathlineto{\pgfqpoint{4.573046in}{3.530829in}}%
\pgfpathlineto{\pgfqpoint{4.572609in}{3.530790in}}%
\pgfpathlineto{\pgfqpoint{4.572171in}{3.530755in}}%
\pgfpathlineto{\pgfqpoint{4.571734in}{3.530704in}}%
\pgfpathlineto{\pgfqpoint{4.571297in}{3.530664in}}%
\pgfpathlineto{\pgfqpoint{4.570860in}{3.530638in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{3.530643in}}%
\pgfpathlineto{\pgfqpoint{4.569985in}{3.530608in}}%
\pgfpathlineto{\pgfqpoint{4.569548in}{3.530555in}}%
\pgfpathlineto{\pgfqpoint{4.569111in}{3.530523in}}%
\pgfpathlineto{\pgfqpoint{4.568674in}{3.530468in}}%
\pgfpathlineto{\pgfqpoint{4.568237in}{3.530433in}}%
\pgfpathlineto{\pgfqpoint{4.567799in}{3.530388in}}%
\pgfpathlineto{\pgfqpoint{4.567362in}{3.530326in}}%
\pgfpathlineto{\pgfqpoint{4.566925in}{3.530329in}}%
\pgfpathlineto{\pgfqpoint{4.566488in}{3.530266in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{3.530219in}}%
\pgfpathlineto{\pgfqpoint{4.565613in}{3.530211in}}%
\pgfpathlineto{\pgfqpoint{4.565176in}{3.530205in}}%
\pgfpathlineto{\pgfqpoint{4.564739in}{3.530197in}}%
\pgfpathlineto{\pgfqpoint{4.564302in}{3.530166in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{3.530134in}}%
\pgfpathlineto{\pgfqpoint{4.563427in}{3.530098in}}%
\pgfpathlineto{\pgfqpoint{4.562990in}{3.530068in}}%
\pgfpathlineto{\pgfqpoint{4.562553in}{3.530007in}}%
\pgfpathlineto{\pgfqpoint{4.562116in}{3.529972in}}%
\pgfpathlineto{\pgfqpoint{4.561678in}{3.529965in}}%
\pgfpathlineto{\pgfqpoint{4.561241in}{3.529939in}}%
\pgfpathlineto{\pgfqpoint{4.560804in}{3.529914in}}%
\pgfpathlineto{\pgfqpoint{4.560367in}{3.529908in}}%
\pgfpathlineto{\pgfqpoint{4.559930in}{3.529862in}}%
\pgfpathlineto{\pgfqpoint{4.559492in}{3.529829in}}%
\pgfpathlineto{\pgfqpoint{4.559055in}{3.529787in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{3.529702in}}%
\pgfpathlineto{\pgfqpoint{4.558181in}{3.529677in}}%
\pgfpathlineto{\pgfqpoint{4.557743in}{3.529603in}}%
\pgfpathlineto{\pgfqpoint{4.557306in}{3.529518in}}%
\pgfpathlineto{\pgfqpoint{4.556869in}{3.529456in}}%
\pgfpathlineto{\pgfqpoint{4.556432in}{3.529467in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{3.529429in}}%
\pgfpathlineto{\pgfqpoint{4.555557in}{3.529411in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{3.529413in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{3.529360in}}%
\pgfpathlineto{\pgfqpoint{4.554246in}{3.529307in}}%
\pgfpathlineto{\pgfqpoint{4.553809in}{3.529265in}}%
\pgfpathlineto{\pgfqpoint{4.553371in}{3.529245in}}%
\pgfpathlineto{\pgfqpoint{4.552934in}{3.529216in}}%
\pgfpathlineto{\pgfqpoint{4.552497in}{3.529184in}}%
\pgfpathlineto{\pgfqpoint{4.552060in}{3.529158in}}%
\pgfpathlineto{\pgfqpoint{4.551623in}{3.529106in}}%
\pgfpathlineto{\pgfqpoint{4.551185in}{3.529068in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{3.528997in}}%
\pgfpathlineto{\pgfqpoint{4.550311in}{3.528963in}}%
\pgfpathlineto{\pgfqpoint{4.549874in}{3.528906in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{3.528896in}}%
\pgfpathlineto{\pgfqpoint{4.548999in}{3.528860in}}%
\pgfpathlineto{\pgfqpoint{4.548562in}{3.528828in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{3.528798in}}%
\pgfpathlineto{\pgfqpoint{4.547688in}{3.528793in}}%
\pgfpathlineto{\pgfqpoint{4.547250in}{3.528766in}}%
\pgfpathlineto{\pgfqpoint{4.546813in}{3.528736in}}%
\pgfpathlineto{\pgfqpoint{4.546376in}{3.528688in}}%
\pgfpathlineto{\pgfqpoint{4.545939in}{3.528664in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{3.528647in}}%
\pgfpathlineto{\pgfqpoint{4.545064in}{3.528613in}}%
\pgfpathlineto{\pgfqpoint{4.544627in}{3.528602in}}%
\pgfpathlineto{\pgfqpoint{4.544190in}{3.528542in}}%
\pgfpathlineto{\pgfqpoint{4.543753in}{3.528475in}}%
\pgfpathlineto{\pgfqpoint{4.543315in}{3.528470in}}%
\pgfpathlineto{\pgfqpoint{4.542878in}{3.528435in}}%
\pgfpathlineto{\pgfqpoint{4.542441in}{3.528434in}}%
\pgfpathlineto{\pgfqpoint{4.542004in}{3.528408in}}%
\pgfpathlineto{\pgfqpoint{4.541567in}{3.528372in}}%
\pgfpathlineto{\pgfqpoint{4.541129in}{3.528316in}}%
\pgfpathlineto{\pgfqpoint{4.540692in}{3.528278in}}%
\pgfpathlineto{\pgfqpoint{4.540255in}{3.528245in}}%
\pgfpathlineto{\pgfqpoint{4.539818in}{3.528196in}}%
\pgfpathlineto{\pgfqpoint{4.539381in}{3.528171in}}%
\pgfpathlineto{\pgfqpoint{4.538943in}{3.528088in}}%
\pgfpathlineto{\pgfqpoint{4.538506in}{3.528052in}}%
\pgfpathlineto{\pgfqpoint{4.538069in}{3.528002in}}%
\pgfpathlineto{\pgfqpoint{4.537632in}{3.527945in}}%
\pgfpathlineto{\pgfqpoint{4.537195in}{3.527885in}}%
\pgfpathlineto{\pgfqpoint{4.536757in}{3.527831in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{3.527803in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{3.527754in}}%
\pgfpathlineto{\pgfqpoint{4.535446in}{3.527724in}}%
\pgfpathlineto{\pgfqpoint{4.535008in}{3.527691in}}%
\pgfpathlineto{\pgfqpoint{4.534571in}{3.527682in}}%
\pgfpathlineto{\pgfqpoint{4.534134in}{3.527619in}}%
\pgfpathlineto{\pgfqpoint{4.533697in}{3.527557in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{3.527573in}}%
\pgfpathlineto{\pgfqpoint{4.532822in}{3.527538in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{3.527511in}}%
\pgfpathlineto{\pgfqpoint{4.531948in}{3.527475in}}%
\pgfpathlineto{\pgfqpoint{4.531511in}{3.527437in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{3.527422in}}%
\pgfpathlineto{\pgfqpoint{4.530636in}{3.527400in}}%
\pgfpathlineto{\pgfqpoint{4.530199in}{3.527369in}}%
\pgfpathlineto{\pgfqpoint{4.529762in}{3.527344in}}%
\pgfpathlineto{\pgfqpoint{4.529325in}{3.527330in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{3.527318in}}%
\pgfpathlineto{\pgfqpoint{4.528450in}{3.527271in}}%
\pgfpathlineto{\pgfqpoint{4.528013in}{3.527220in}}%
\pgfpathlineto{\pgfqpoint{4.527576in}{3.527122in}}%
\pgfpathlineto{\pgfqpoint{4.527139in}{3.527077in}}%
\pgfpathlineto{\pgfqpoint{4.526701in}{3.527022in}}%
\pgfpathlineto{\pgfqpoint{4.526264in}{3.526960in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{3.526917in}}%
\pgfpathlineto{\pgfqpoint{4.525390in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{4.524953in}{3.526820in}}%
\pgfpathlineto{\pgfqpoint{4.524515in}{3.526785in}}%
\pgfpathlineto{\pgfqpoint{4.524078in}{3.526753in}}%
\pgfpathlineto{\pgfqpoint{4.523641in}{3.526692in}}%
\pgfpathlineto{\pgfqpoint{4.523204in}{3.526664in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{3.526592in}}%
\pgfpathlineto{\pgfqpoint{4.522329in}{3.526550in}}%
\pgfpathlineto{\pgfqpoint{4.521892in}{3.526486in}}%
\pgfpathlineto{\pgfqpoint{4.521455in}{3.526446in}}%
\pgfpathlineto{\pgfqpoint{4.521018in}{3.526422in}}%
\pgfpathlineto{\pgfqpoint{4.520580in}{3.526355in}}%
\pgfpathlineto{\pgfqpoint{4.520143in}{3.526321in}}%
\pgfpathlineto{\pgfqpoint{4.519706in}{3.526289in}}%
\pgfpathlineto{\pgfqpoint{4.519269in}{3.526291in}}%
\pgfpathlineto{\pgfqpoint{4.518832in}{3.526260in}}%
\pgfpathlineto{\pgfqpoint{4.518394in}{3.526224in}}%
\pgfpathlineto{\pgfqpoint{4.517957in}{3.526195in}}%
\pgfpathlineto{\pgfqpoint{4.517520in}{3.526178in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{3.526132in}}%
\pgfpathlineto{\pgfqpoint{4.516646in}{3.526093in}}%
\pgfpathlineto{\pgfqpoint{4.516208in}{3.526060in}}%
\pgfpathlineto{\pgfqpoint{4.515771in}{3.526025in}}%
\pgfpathlineto{\pgfqpoint{4.515334in}{3.525988in}}%
\pgfpathlineto{\pgfqpoint{4.514897in}{3.525947in}}%
\pgfpathlineto{\pgfqpoint{4.514460in}{3.525879in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{3.525843in}}%
\pgfpathlineto{\pgfqpoint{4.513585in}{3.525833in}}%
\pgfpathlineto{\pgfqpoint{4.513148in}{3.525773in}}%
\pgfpathlineto{\pgfqpoint{4.512711in}{3.525745in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{3.525725in}}%
\pgfpathlineto{\pgfqpoint{4.511836in}{3.525685in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{3.525645in}}%
\pgfpathlineto{\pgfqpoint{4.510962in}{3.525628in}}%
\pgfpathlineto{\pgfqpoint{4.510525in}{3.525577in}}%
\pgfpathlineto{\pgfqpoint{4.510087in}{3.525530in}}%
\pgfpathlineto{\pgfqpoint{4.509650in}{3.525512in}}%
\pgfpathlineto{\pgfqpoint{4.509213in}{3.525487in}}%
\pgfpathlineto{\pgfqpoint{4.508776in}{3.525490in}}%
\pgfpathlineto{\pgfqpoint{4.508339in}{3.525400in}}%
\pgfpathlineto{\pgfqpoint{4.507901in}{3.525395in}}%
\pgfpathlineto{\pgfqpoint{4.507464in}{3.525360in}}%
\pgfpathlineto{\pgfqpoint{4.507027in}{3.525297in}}%
\pgfpathlineto{\pgfqpoint{4.506590in}{3.525246in}}%
\pgfpathlineto{\pgfqpoint{4.506152in}{3.525214in}}%
\pgfpathlineto{\pgfqpoint{4.505715in}{3.525221in}}%
\pgfpathlineto{\pgfqpoint{4.505278in}{3.525160in}}%
\pgfpathlineto{\pgfqpoint{4.504841in}{3.525160in}}%
\pgfpathlineto{\pgfqpoint{4.504404in}{3.525159in}}%
\pgfpathlineto{\pgfqpoint{4.503966in}{3.525113in}}%
\pgfpathlineto{\pgfqpoint{4.503529in}{3.525092in}}%
\pgfpathlineto{\pgfqpoint{4.503092in}{3.525022in}}%
\pgfpathlineto{\pgfqpoint{4.502655in}{3.524973in}}%
\pgfpathlineto{\pgfqpoint{4.502218in}{3.524950in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{3.524940in}}%
\pgfpathlineto{\pgfqpoint{4.501343in}{3.524914in}}%
\pgfpathlineto{\pgfqpoint{4.500906in}{3.524873in}}%
\pgfpathlineto{\pgfqpoint{4.500469in}{3.524826in}}%
\pgfpathlineto{\pgfqpoint{4.500032in}{3.524797in}}%
\pgfpathlineto{\pgfqpoint{4.499594in}{3.524781in}}%
\pgfpathlineto{\pgfqpoint{4.499157in}{3.524735in}}%
\pgfpathlineto{\pgfqpoint{4.498720in}{3.524701in}}%
\pgfpathlineto{\pgfqpoint{4.498283in}{3.524691in}}%
\pgfpathlineto{\pgfqpoint{4.497845in}{3.524640in}}%
\pgfpathlineto{\pgfqpoint{4.497408in}{3.524622in}}%
\pgfpathlineto{\pgfqpoint{4.496971in}{3.524577in}}%
\pgfpathlineto{\pgfqpoint{4.496534in}{3.524567in}}%
\pgfpathlineto{\pgfqpoint{4.496097in}{3.524512in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{3.524496in}}%
\pgfpathlineto{\pgfqpoint{4.495222in}{3.524425in}}%
\pgfpathlineto{\pgfqpoint{4.494785in}{3.524372in}}%
\pgfpathlineto{\pgfqpoint{4.494348in}{3.524340in}}%
\pgfpathlineto{\pgfqpoint{4.493911in}{3.524280in}}%
\pgfpathlineto{\pgfqpoint{4.493473in}{3.524257in}}%
\pgfpathlineto{\pgfqpoint{4.493036in}{3.524228in}}%
\pgfpathlineto{\pgfqpoint{4.492599in}{3.524205in}}%
\pgfpathlineto{\pgfqpoint{4.492162in}{3.524172in}}%
\pgfpathlineto{\pgfqpoint{4.491725in}{3.524133in}}%
\pgfpathlineto{\pgfqpoint{4.491287in}{3.524072in}}%
\pgfpathlineto{\pgfqpoint{4.490850in}{3.524005in}}%
\pgfpathlineto{\pgfqpoint{4.490413in}{3.523986in}}%
\pgfpathlineto{\pgfqpoint{4.489976in}{3.523996in}}%
\pgfpathlineto{\pgfqpoint{4.489538in}{3.523990in}}%
\pgfpathlineto{\pgfqpoint{4.489101in}{3.523967in}}%
\pgfpathlineto{\pgfqpoint{4.488664in}{3.523953in}}%
\pgfpathlineto{\pgfqpoint{4.488227in}{3.523919in}}%
\pgfpathlineto{\pgfqpoint{4.487790in}{3.523907in}}%
\pgfpathlineto{\pgfqpoint{4.487352in}{3.523854in}}%
\pgfpathlineto{\pgfqpoint{4.486915in}{3.523787in}}%
\pgfpathlineto{\pgfqpoint{4.486478in}{3.523755in}}%
\pgfpathlineto{\pgfqpoint{4.486041in}{3.523737in}}%
\pgfpathlineto{\pgfqpoint{4.485604in}{3.523723in}}%
\pgfpathlineto{\pgfqpoint{4.485166in}{3.523690in}}%
\pgfpathlineto{\pgfqpoint{4.484729in}{3.523635in}}%
\pgfpathlineto{\pgfqpoint{4.484292in}{3.523603in}}%
\pgfpathlineto{\pgfqpoint{4.483855in}{3.523558in}}%
\pgfpathlineto{\pgfqpoint{4.483417in}{3.523552in}}%
\pgfpathlineto{\pgfqpoint{4.482980in}{3.523515in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{3.523442in}}%
\pgfpathlineto{\pgfqpoint{4.482106in}{3.523398in}}%
\pgfpathlineto{\pgfqpoint{4.481669in}{3.523349in}}%
\pgfpathlineto{\pgfqpoint{4.481231in}{3.523362in}}%
\pgfpathlineto{\pgfqpoint{4.480794in}{3.523338in}}%
\pgfpathlineto{\pgfqpoint{4.480357in}{3.523286in}}%
\pgfpathlineto{\pgfqpoint{4.479920in}{3.523251in}}%
\pgfpathlineto{\pgfqpoint{4.479483in}{3.523187in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{3.523144in}}%
\pgfpathlineto{\pgfqpoint{4.478608in}{3.523122in}}%
\pgfpathlineto{\pgfqpoint{4.478171in}{3.523027in}}%
\pgfpathlineto{\pgfqpoint{4.477734in}{3.522994in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{3.522965in}}%
\pgfpathlineto{\pgfqpoint{4.476859in}{3.522937in}}%
\pgfpathlineto{\pgfqpoint{4.476422in}{3.522887in}}%
\pgfpathlineto{\pgfqpoint{4.475985in}{3.522841in}}%
\pgfpathlineto{\pgfqpoint{4.475548in}{3.522808in}}%
\pgfpathlineto{\pgfqpoint{4.475110in}{3.522793in}}%
\pgfpathlineto{\pgfqpoint{4.474673in}{3.522731in}}%
\pgfpathlineto{\pgfqpoint{4.474236in}{3.522635in}}%
\pgfpathlineto{\pgfqpoint{4.473799in}{3.522561in}}%
\pgfpathlineto{\pgfqpoint{4.473362in}{3.522537in}}%
\pgfpathlineto{\pgfqpoint{4.472924in}{3.522497in}}%
\pgfpathlineto{\pgfqpoint{4.472487in}{3.522485in}}%
\pgfpathlineto{\pgfqpoint{4.472050in}{3.522444in}}%
\pgfpathlineto{\pgfqpoint{4.471613in}{3.522374in}}%
\pgfpathlineto{\pgfqpoint{4.471176in}{3.522338in}}%
\pgfpathlineto{\pgfqpoint{4.470738in}{3.522306in}}%
\pgfpathlineto{\pgfqpoint{4.470301in}{3.522284in}}%
\pgfpathlineto{\pgfqpoint{4.469864in}{3.522274in}}%
\pgfpathlineto{\pgfqpoint{4.469427in}{3.522275in}}%
\pgfpathlineto{\pgfqpoint{4.468989in}{3.522223in}}%
\pgfpathlineto{\pgfqpoint{4.468552in}{3.522183in}}%
\pgfpathlineto{\pgfqpoint{4.468115in}{3.522132in}}%
\pgfpathlineto{\pgfqpoint{4.467678in}{3.522083in}}%
\pgfpathlineto{\pgfqpoint{4.467241in}{3.522044in}}%
\pgfpathlineto{\pgfqpoint{4.466803in}{3.522027in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{3.521991in}}%
\pgfpathlineto{\pgfqpoint{4.465929in}{3.521957in}}%
\pgfpathlineto{\pgfqpoint{4.465492in}{3.521890in}}%
\pgfpathlineto{\pgfqpoint{4.465055in}{3.521882in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{3.521821in}}%
\pgfpathlineto{\pgfqpoint{4.464180in}{3.521790in}}%
\pgfpathlineto{\pgfqpoint{4.463743in}{3.521760in}}%
\pgfpathlineto{\pgfqpoint{4.463306in}{3.521758in}}%
\pgfpathlineto{\pgfqpoint{4.462869in}{3.521713in}}%
\pgfpathlineto{\pgfqpoint{4.462431in}{3.521667in}}%
\pgfpathlineto{\pgfqpoint{4.461994in}{3.521616in}}%
\pgfpathlineto{\pgfqpoint{4.461557in}{3.521576in}}%
\pgfpathlineto{\pgfqpoint{4.461120in}{3.521550in}}%
\pgfpathlineto{\pgfqpoint{4.460682in}{3.521510in}}%
\pgfpathlineto{\pgfqpoint{4.460245in}{3.521484in}}%
\pgfpathlineto{\pgfqpoint{4.459808in}{3.521449in}}%
\pgfpathlineto{\pgfqpoint{4.459371in}{3.521419in}}%
\pgfpathlineto{\pgfqpoint{4.458934in}{3.521400in}}%
\pgfpathlineto{\pgfqpoint{4.458496in}{3.521359in}}%
\pgfpathlineto{\pgfqpoint{4.458059in}{3.521289in}}%
\pgfpathlineto{\pgfqpoint{4.457622in}{3.521272in}}%
\pgfpathlineto{\pgfqpoint{4.457185in}{3.521256in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{3.521202in}}%
\pgfpathlineto{\pgfqpoint{4.456310in}{3.521168in}}%
\pgfpathlineto{\pgfqpoint{4.455873in}{3.521139in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{3.521083in}}%
\pgfpathlineto{\pgfqpoint{4.454999in}{3.521002in}}%
\pgfpathlineto{\pgfqpoint{4.454561in}{3.520932in}}%
\pgfpathlineto{\pgfqpoint{4.454124in}{3.520879in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{3.520808in}}%
\pgfpathlineto{\pgfqpoint{4.453250in}{3.520734in}}%
\pgfpathlineto{\pgfqpoint{4.452813in}{3.520704in}}%
\pgfpathlineto{\pgfqpoint{4.452375in}{3.520700in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{3.520730in}}%
\pgfpathlineto{\pgfqpoint{4.451501in}{3.520686in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{3.520634in}}%
\pgfpathlineto{\pgfqpoint{4.450627in}{3.520612in}}%
\pgfpathlineto{\pgfqpoint{4.450189in}{3.520550in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{3.520502in}}%
\pgfpathlineto{\pgfqpoint{4.449315in}{3.520489in}}%
\pgfpathlineto{\pgfqpoint{4.448878in}{3.520438in}}%
\pgfpathlineto{\pgfqpoint{4.448441in}{3.520414in}}%
\pgfpathlineto{\pgfqpoint{4.448003in}{3.520436in}}%
\pgfpathlineto{\pgfqpoint{4.447566in}{3.520394in}}%
\pgfpathlineto{\pgfqpoint{4.447129in}{3.520400in}}%
\pgfpathlineto{\pgfqpoint{4.446692in}{3.520334in}}%
\pgfpathlineto{\pgfqpoint{4.446254in}{3.520316in}}%
\pgfpathlineto{\pgfqpoint{4.445817in}{3.520272in}}%
\pgfpathlineto{\pgfqpoint{4.445380in}{3.520237in}}%
\pgfpathlineto{\pgfqpoint{4.444943in}{3.520199in}}%
\pgfpathlineto{\pgfqpoint{4.444506in}{3.520170in}}%
\pgfpathlineto{\pgfqpoint{4.444068in}{3.520154in}}%
\pgfpathlineto{\pgfqpoint{4.443631in}{3.520095in}}%
\pgfpathlineto{\pgfqpoint{4.443194in}{3.520066in}}%
\pgfpathlineto{\pgfqpoint{4.442757in}{3.520066in}}%
\pgfpathlineto{\pgfqpoint{4.442320in}{3.520013in}}%
\pgfpathlineto{\pgfqpoint{4.441882in}{3.519983in}}%
\pgfpathlineto{\pgfqpoint{4.441445in}{3.519954in}}%
\pgfpathlineto{\pgfqpoint{4.441008in}{3.519918in}}%
\pgfpathlineto{\pgfqpoint{4.440571in}{3.519889in}}%
\pgfpathlineto{\pgfqpoint{4.440134in}{3.519851in}}%
\pgfpathlineto{\pgfqpoint{4.439696in}{3.519795in}}%
\pgfpathlineto{\pgfqpoint{4.439259in}{3.519744in}}%
\pgfpathlineto{\pgfqpoint{4.438822in}{3.519732in}}%
\pgfpathlineto{\pgfqpoint{4.438385in}{3.519657in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{3.519584in}}%
\pgfpathlineto{\pgfqpoint{4.437510in}{3.519524in}}%
\pgfpathlineto{\pgfqpoint{4.437073in}{3.519516in}}%
\pgfpathlineto{\pgfqpoint{4.436636in}{3.519472in}}%
\pgfpathlineto{\pgfqpoint{4.436199in}{3.519448in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{3.519376in}}%
\pgfpathlineto{\pgfqpoint{4.435324in}{3.519320in}}%
\pgfpathlineto{\pgfqpoint{4.434887in}{3.519280in}}%
\pgfpathlineto{\pgfqpoint{4.434450in}{3.519219in}}%
\pgfpathlineto{\pgfqpoint{4.434013in}{3.519228in}}%
\pgfpathlineto{\pgfqpoint{4.433575in}{3.519146in}}%
\pgfpathlineto{\pgfqpoint{4.433138in}{3.519111in}}%
\pgfpathlineto{\pgfqpoint{4.432701in}{3.519054in}}%
\pgfpathlineto{\pgfqpoint{4.432264in}{3.518973in}}%
\pgfpathlineto{\pgfqpoint{4.431826in}{3.518969in}}%
\pgfpathlineto{\pgfqpoint{4.431389in}{3.518930in}}%
\pgfpathlineto{\pgfqpoint{4.430952in}{3.518933in}}%
\pgfpathlineto{\pgfqpoint{4.430515in}{3.518881in}}%
\pgfpathlineto{\pgfqpoint{4.430078in}{3.518821in}}%
\pgfpathlineto{\pgfqpoint{4.429640in}{3.518781in}}%
\pgfpathlineto{\pgfqpoint{4.429203in}{3.518785in}}%
\pgfpathlineto{\pgfqpoint{4.428766in}{3.518749in}}%
\pgfpathlineto{\pgfqpoint{4.428329in}{3.518731in}}%
\pgfpathlineto{\pgfqpoint{4.427892in}{3.518716in}}%
\pgfpathlineto{\pgfqpoint{4.427454in}{3.518659in}}%
\pgfpathlineto{\pgfqpoint{4.427017in}{3.518608in}}%
\pgfpathlineto{\pgfqpoint{4.426580in}{3.518528in}}%
\pgfpathlineto{\pgfqpoint{4.426143in}{3.518495in}}%
\pgfpathlineto{\pgfqpoint{4.425706in}{3.518483in}}%
\pgfpathlineto{\pgfqpoint{4.425268in}{3.518443in}}%
\pgfpathlineto{\pgfqpoint{4.424831in}{3.518409in}}%
\pgfpathlineto{\pgfqpoint{4.424394in}{3.518374in}}%
\pgfpathlineto{\pgfqpoint{4.423957in}{3.518305in}}%
\pgfpathlineto{\pgfqpoint{4.423519in}{3.518251in}}%
\pgfpathlineto{\pgfqpoint{4.423082in}{3.518250in}}%
\pgfpathlineto{\pgfqpoint{4.422645in}{3.518195in}}%
\pgfpathlineto{\pgfqpoint{4.422208in}{3.518151in}}%
\pgfpathlineto{\pgfqpoint{4.421771in}{3.518071in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{3.518057in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{3.518012in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{3.518005in}}%
\pgfpathlineto{\pgfqpoint{4.420022in}{3.517946in}}%
\pgfpathlineto{\pgfqpoint{4.419585in}{3.517921in}}%
\pgfpathlineto{\pgfqpoint{4.419147in}{3.517873in}}%
\pgfpathlineto{\pgfqpoint{4.418710in}{3.517776in}}%
\pgfpathlineto{\pgfqpoint{4.418273in}{3.517762in}}%
\pgfpathlineto{\pgfqpoint{4.417836in}{3.517710in}}%
\pgfpathlineto{\pgfqpoint{4.417398in}{3.517694in}}%
\pgfpathlineto{\pgfqpoint{4.416961in}{3.517652in}}%
\pgfpathlineto{\pgfqpoint{4.416524in}{3.517601in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{3.517515in}}%
\pgfpathlineto{\pgfqpoint{4.415650in}{3.517473in}}%
\pgfpathlineto{\pgfqpoint{4.415212in}{3.517417in}}%
\pgfpathlineto{\pgfqpoint{4.414775in}{3.517365in}}%
\pgfpathlineto{\pgfqpoint{4.414338in}{3.517270in}}%
\pgfpathlineto{\pgfqpoint{4.413901in}{3.517233in}}%
\pgfpathlineto{\pgfqpoint{4.413464in}{3.517217in}}%
\pgfpathlineto{\pgfqpoint{4.413026in}{3.517178in}}%
\pgfpathlineto{\pgfqpoint{4.412589in}{3.517151in}}%
\pgfpathlineto{\pgfqpoint{4.412152in}{3.517104in}}%
\pgfpathlineto{\pgfqpoint{4.411715in}{3.517046in}}%
\pgfpathlineto{\pgfqpoint{4.411278in}{3.516980in}}%
\pgfpathlineto{\pgfqpoint{4.410840in}{3.516955in}}%
\pgfpathlineto{\pgfqpoint{4.410403in}{3.516891in}}%
\pgfpathlineto{\pgfqpoint{4.409966in}{3.516838in}}%
\pgfpathlineto{\pgfqpoint{4.409529in}{3.516871in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{3.516828in}}%
\pgfpathlineto{\pgfqpoint{4.408654in}{3.516804in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{3.516794in}}%
\pgfpathlineto{\pgfqpoint{4.407780in}{3.516805in}}%
\pgfpathlineto{\pgfqpoint{4.407343in}{3.516745in}}%
\pgfpathlineto{\pgfqpoint{4.406905in}{3.516715in}}%
\pgfpathlineto{\pgfqpoint{4.406468in}{3.516661in}}%
\pgfpathlineto{\pgfqpoint{4.406031in}{3.516635in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{3.516660in}}%
\pgfpathlineto{\pgfqpoint{4.405157in}{3.516610in}}%
\pgfpathlineto{\pgfqpoint{4.404719in}{3.516534in}}%
\pgfpathlineto{\pgfqpoint{4.404282in}{3.516471in}}%
\pgfpathlineto{\pgfqpoint{4.403845in}{3.516470in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{3.516420in}}%
\pgfpathlineto{\pgfqpoint{4.402970in}{3.516358in}}%
\pgfpathlineto{\pgfqpoint{4.402533in}{3.516301in}}%
\pgfpathlineto{\pgfqpoint{4.402096in}{3.516251in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{3.516198in}}%
\pgfpathlineto{\pgfqpoint{4.401222in}{3.516164in}}%
\pgfpathlineto{\pgfqpoint{4.400784in}{3.516151in}}%
\pgfpathlineto{\pgfqpoint{4.400347in}{3.516120in}}%
\pgfpathlineto{\pgfqpoint{4.399910in}{3.516076in}}%
\pgfpathlineto{\pgfqpoint{4.399473in}{3.516017in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{3.515947in}}%
\pgfpathlineto{\pgfqpoint{4.398598in}{3.515912in}}%
\pgfpathlineto{\pgfqpoint{4.398161in}{3.515863in}}%
\pgfpathlineto{\pgfqpoint{4.397724in}{3.515809in}}%
\pgfpathlineto{\pgfqpoint{4.397287in}{3.515777in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{3.515745in}}%
\pgfpathlineto{\pgfqpoint{4.396412in}{3.515676in}}%
\pgfpathlineto{\pgfqpoint{4.395975in}{3.515677in}}%
\pgfpathlineto{\pgfqpoint{4.395538in}{3.515610in}}%
\pgfpathlineto{\pgfqpoint{4.395101in}{3.515587in}}%
\pgfpathlineto{\pgfqpoint{4.394663in}{3.515607in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{3.515586in}}%
\pgfpathlineto{\pgfqpoint{4.393789in}{3.515573in}}%
\pgfpathlineto{\pgfqpoint{4.393352in}{3.515522in}}%
\pgfpathlineto{\pgfqpoint{4.392915in}{3.515506in}}%
\pgfpathlineto{\pgfqpoint{4.392477in}{3.515453in}}%
\pgfpathlineto{\pgfqpoint{4.392040in}{3.515364in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{3.515360in}}%
\pgfpathlineto{\pgfqpoint{4.391166in}{3.515333in}}%
\pgfpathlineto{\pgfqpoint{4.390729in}{3.515288in}}%
\pgfpathlineto{\pgfqpoint{4.390291in}{3.515207in}}%
\pgfpathlineto{\pgfqpoint{4.389854in}{3.515173in}}%
\pgfpathlineto{\pgfqpoint{4.389417in}{3.515111in}}%
\pgfpathlineto{\pgfqpoint{4.388980in}{3.515072in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{3.515066in}}%
\pgfpathlineto{\pgfqpoint{4.388105in}{3.514989in}}%
\pgfpathlineto{\pgfqpoint{4.387668in}{3.514886in}}%
\pgfpathlineto{\pgfqpoint{4.387231in}{3.514820in}}%
\pgfpathlineto{\pgfqpoint{4.386794in}{3.514811in}}%
\pgfpathlineto{\pgfqpoint{4.386356in}{3.514799in}}%
\pgfpathlineto{\pgfqpoint{4.385919in}{3.514731in}}%
\pgfpathlineto{\pgfqpoint{4.385482in}{3.514687in}}%
\pgfpathlineto{\pgfqpoint{4.385045in}{3.514684in}}%
\pgfpathlineto{\pgfqpoint{4.384608in}{3.514635in}}%
\pgfpathlineto{\pgfqpoint{4.384170in}{3.514603in}}%
\pgfpathlineto{\pgfqpoint{4.383733in}{3.514536in}}%
\pgfpathlineto{\pgfqpoint{4.383296in}{3.514491in}}%
\pgfpathlineto{\pgfqpoint{4.382859in}{3.514442in}}%
\pgfpathlineto{\pgfqpoint{4.382422in}{3.514402in}}%
\pgfpathlineto{\pgfqpoint{4.381984in}{3.514346in}}%
\pgfpathlineto{\pgfqpoint{4.381547in}{3.514318in}}%
\pgfpathlineto{\pgfqpoint{4.381110in}{3.514309in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{3.514268in}}%
\pgfpathlineto{\pgfqpoint{4.380235in}{3.514237in}}%
\pgfpathlineto{\pgfqpoint{4.379798in}{3.514208in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{3.514189in}}%
\pgfpathlineto{\pgfqpoint{4.378924in}{3.514148in}}%
\pgfpathlineto{\pgfqpoint{4.378487in}{3.514139in}}%
\pgfpathlineto{\pgfqpoint{4.378049in}{3.514092in}}%
\pgfpathlineto{\pgfqpoint{4.377612in}{3.514039in}}%
\pgfpathlineto{\pgfqpoint{4.377175in}{3.513982in}}%
\pgfpathlineto{\pgfqpoint{4.376738in}{3.513929in}}%
\pgfpathlineto{\pgfqpoint{4.376301in}{3.513924in}}%
\pgfpathlineto{\pgfqpoint{4.375863in}{3.513875in}}%
\pgfpathlineto{\pgfqpoint{4.375426in}{3.513844in}}%
\pgfpathlineto{\pgfqpoint{4.374989in}{3.513794in}}%
\pgfpathlineto{\pgfqpoint{4.374552in}{3.513786in}}%
\pgfpathlineto{\pgfqpoint{4.374115in}{3.513768in}}%
\pgfpathlineto{\pgfqpoint{4.373677in}{3.513680in}}%
\pgfpathlineto{\pgfqpoint{4.373240in}{3.513646in}}%
\pgfpathlineto{\pgfqpoint{4.372803in}{3.513605in}}%
\pgfpathlineto{\pgfqpoint{4.372366in}{3.513537in}}%
\pgfpathlineto{\pgfqpoint{4.371928in}{3.513523in}}%
\pgfpathlineto{\pgfqpoint{4.371491in}{3.513514in}}%
\pgfpathlineto{\pgfqpoint{4.371054in}{3.513441in}}%
\pgfpathlineto{\pgfqpoint{4.370617in}{3.513380in}}%
\pgfpathlineto{\pgfqpoint{4.370180in}{3.513359in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{3.513320in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{3.513236in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{3.513204in}}%
\pgfpathlineto{\pgfqpoint{4.368431in}{3.513142in}}%
\pgfpathlineto{\pgfqpoint{4.367994in}{3.513093in}}%
\pgfpathlineto{\pgfqpoint{4.367556in}{3.513069in}}%
\pgfpathlineto{\pgfqpoint{4.367119in}{3.512988in}}%
\pgfpathlineto{\pgfqpoint{4.366682in}{3.512922in}}%
\pgfpathlineto{\pgfqpoint{4.366245in}{3.512925in}}%
\pgfpathlineto{\pgfqpoint{4.365807in}{3.512885in}}%
\pgfpathlineto{\pgfqpoint{4.365370in}{3.512823in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{3.512757in}}%
\pgfpathlineto{\pgfqpoint{4.364496in}{3.512705in}}%
\pgfpathlineto{\pgfqpoint{4.364059in}{3.512687in}}%
\pgfpathlineto{\pgfqpoint{4.363621in}{3.512656in}}%
\pgfpathlineto{\pgfqpoint{4.363184in}{3.512615in}}%
\pgfpathlineto{\pgfqpoint{4.362747in}{3.512582in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{3.512519in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{3.512471in}}%
\pgfpathlineto{\pgfqpoint{4.361435in}{3.512434in}}%
\pgfpathlineto{\pgfqpoint{4.360998in}{3.512372in}}%
\pgfpathlineto{\pgfqpoint{4.360561in}{3.512304in}}%
\pgfpathlineto{\pgfqpoint{4.360124in}{3.512269in}}%
\pgfpathlineto{\pgfqpoint{4.359687in}{3.512235in}}%
\pgfpathlineto{\pgfqpoint{4.359249in}{3.512184in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{3.512177in}}%
\pgfpathlineto{\pgfqpoint{4.358375in}{3.512136in}}%
\pgfpathlineto{\pgfqpoint{4.357938in}{3.512112in}}%
\pgfpathlineto{\pgfqpoint{4.357500in}{3.512092in}}%
\pgfpathlineto{\pgfqpoint{4.357063in}{3.512074in}}%
\pgfpathlineto{\pgfqpoint{4.356626in}{3.512004in}}%
\pgfpathlineto{\pgfqpoint{4.356189in}{3.511954in}}%
\pgfpathlineto{\pgfqpoint{4.355752in}{3.511920in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{3.511851in}}%
\pgfpathlineto{\pgfqpoint{4.354877in}{3.511791in}}%
\pgfpathlineto{\pgfqpoint{4.354440in}{3.511769in}}%
\pgfpathlineto{\pgfqpoint{4.354003in}{3.511677in}}%
\pgfpathlineto{\pgfqpoint{4.353566in}{3.511631in}}%
\pgfpathlineto{\pgfqpoint{4.353128in}{3.511572in}}%
\pgfpathlineto{\pgfqpoint{4.352691in}{3.511575in}}%
\pgfpathlineto{\pgfqpoint{4.352254in}{3.511529in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{3.511459in}}%
\pgfpathlineto{\pgfqpoint{4.351379in}{3.511419in}}%
\pgfpathlineto{\pgfqpoint{4.350942in}{3.511397in}}%
\pgfpathlineto{\pgfqpoint{4.350505in}{3.511332in}}%
\pgfpathlineto{\pgfqpoint{4.350068in}{3.511293in}}%
\pgfpathlineto{\pgfqpoint{4.349631in}{3.511256in}}%
\pgfpathlineto{\pgfqpoint{4.349193in}{3.511224in}}%
\pgfpathlineto{\pgfqpoint{4.348756in}{3.511207in}}%
\pgfpathlineto{\pgfqpoint{4.348319in}{3.511194in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{3.511131in}}%
\pgfpathlineto{\pgfqpoint{4.347445in}{3.511124in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{3.511099in}}%
\pgfpathlineto{\pgfqpoint{4.346570in}{3.511060in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{3.510991in}}%
\pgfpathlineto{\pgfqpoint{4.345696in}{3.510951in}}%
\pgfpathlineto{\pgfqpoint{4.345259in}{3.510943in}}%
\pgfpathlineto{\pgfqpoint{4.344821in}{3.510871in}}%
\pgfpathlineto{\pgfqpoint{4.344384in}{3.510834in}}%
\pgfpathlineto{\pgfqpoint{4.343947in}{3.510800in}}%
\pgfpathlineto{\pgfqpoint{4.343510in}{3.510774in}}%
\pgfpathlineto{\pgfqpoint{4.343072in}{3.510716in}}%
\pgfpathlineto{\pgfqpoint{4.342635in}{3.510634in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{3.510627in}}%
\pgfpathlineto{\pgfqpoint{4.341761in}{3.510588in}}%
\pgfpathlineto{\pgfqpoint{4.341324in}{3.510556in}}%
\pgfpathlineto{\pgfqpoint{4.340886in}{3.510483in}}%
\pgfpathlineto{\pgfqpoint{4.340449in}{3.510488in}}%
\pgfpathlineto{\pgfqpoint{4.340012in}{3.510468in}}%
\pgfpathlineto{\pgfqpoint{4.339575in}{3.510488in}}%
\pgfpathlineto{\pgfqpoint{4.339138in}{3.510488in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{3.510451in}}%
\pgfpathlineto{\pgfqpoint{4.338263in}{3.510398in}}%
\pgfpathlineto{\pgfqpoint{4.337826in}{3.510373in}}%
\pgfpathlineto{\pgfqpoint{4.337389in}{3.510307in}}%
\pgfpathlineto{\pgfqpoint{4.336952in}{3.510325in}}%
\pgfpathlineto{\pgfqpoint{4.336514in}{3.510311in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{3.510287in}}%
\pgfpathlineto{\pgfqpoint{4.335640in}{3.510266in}}%
\pgfpathlineto{\pgfqpoint{4.335203in}{3.510260in}}%
\pgfpathlineto{\pgfqpoint{4.334765in}{3.510238in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{3.510178in}}%
\pgfpathlineto{\pgfqpoint{4.333891in}{3.510156in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{3.510096in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{3.510000in}}%
\pgfpathlineto{\pgfqpoint{4.332579in}{3.509947in}}%
\pgfpathlineto{\pgfqpoint{4.332142in}{3.509916in}}%
\pgfpathlineto{\pgfqpoint{4.331705in}{3.509852in}}%
\pgfpathlineto{\pgfqpoint{4.331268in}{3.509772in}}%
\pgfpathlineto{\pgfqpoint{4.330831in}{3.509735in}}%
\pgfpathlineto{\pgfqpoint{4.330393in}{3.509689in}}%
\pgfpathlineto{\pgfqpoint{4.329956in}{3.509653in}}%
\pgfpathlineto{\pgfqpoint{4.329519in}{3.509640in}}%
\pgfpathlineto{\pgfqpoint{4.329082in}{3.509540in}}%
\pgfpathlineto{\pgfqpoint{4.328644in}{3.509476in}}%
\pgfpathlineto{\pgfqpoint{4.328207in}{3.509423in}}%
\pgfpathlineto{\pgfqpoint{4.327770in}{3.509372in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{3.509337in}}%
\pgfpathlineto{\pgfqpoint{4.326896in}{3.509333in}}%
\pgfpathlineto{\pgfqpoint{4.326458in}{3.509276in}}%
\pgfpathlineto{\pgfqpoint{4.326021in}{3.509240in}}%
\pgfpathlineto{\pgfqpoint{4.325584in}{3.509181in}}%
\pgfpathlineto{\pgfqpoint{4.325147in}{3.509147in}}%
\pgfpathlineto{\pgfqpoint{4.324710in}{3.509091in}}%
\pgfpathlineto{\pgfqpoint{4.324272in}{3.509064in}}%
\pgfpathlineto{\pgfqpoint{4.323835in}{3.509049in}}%
\pgfpathlineto{\pgfqpoint{4.323398in}{3.509019in}}%
\pgfpathlineto{\pgfqpoint{4.322961in}{3.508972in}}%
\pgfpathlineto{\pgfqpoint{4.322524in}{3.508948in}}%
\pgfpathlineto{\pgfqpoint{4.322086in}{3.508895in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{3.508900in}}%
\pgfpathlineto{\pgfqpoint{4.321212in}{3.508889in}}%
\pgfpathlineto{\pgfqpoint{4.320775in}{3.508846in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{3.508791in}}%
\pgfpathlineto{\pgfqpoint{4.319900in}{3.508750in}}%
\pgfpathlineto{\pgfqpoint{4.319463in}{3.508680in}}%
\pgfpathlineto{\pgfqpoint{4.319026in}{3.508620in}}%
\pgfpathlineto{\pgfqpoint{4.318589in}{3.508578in}}%
\pgfpathlineto{\pgfqpoint{4.318151in}{3.508516in}}%
\pgfpathlineto{\pgfqpoint{4.317714in}{3.508484in}}%
\pgfpathlineto{\pgfqpoint{4.317277in}{3.508448in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{3.508409in}}%
\pgfpathlineto{\pgfqpoint{4.316403in}{3.508342in}}%
\pgfpathlineto{\pgfqpoint{4.315965in}{3.508260in}}%
\pgfpathlineto{\pgfqpoint{4.315528in}{3.508229in}}%
\pgfpathlineto{\pgfqpoint{4.315091in}{3.508184in}}%
\pgfpathlineto{\pgfqpoint{4.314654in}{3.508140in}}%
\pgfpathlineto{\pgfqpoint{4.314216in}{3.508095in}}%
\pgfpathlineto{\pgfqpoint{4.313779in}{3.508079in}}%
\pgfpathlineto{\pgfqpoint{4.313342in}{3.508031in}}%
\pgfpathlineto{\pgfqpoint{4.312905in}{3.507968in}}%
\pgfpathlineto{\pgfqpoint{4.312468in}{3.507902in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{3.507856in}}%
\pgfpathlineto{\pgfqpoint{4.311593in}{3.507816in}}%
\pgfpathlineto{\pgfqpoint{4.311156in}{3.507787in}}%
\pgfpathlineto{\pgfqpoint{4.310719in}{3.507750in}}%
\pgfpathlineto{\pgfqpoint{4.310282in}{3.507717in}}%
\pgfpathlineto{\pgfqpoint{4.309844in}{3.507679in}}%
\pgfpathlineto{\pgfqpoint{4.309407in}{3.507655in}}%
\pgfpathlineto{\pgfqpoint{4.308970in}{3.507577in}}%
\pgfpathlineto{\pgfqpoint{4.308533in}{3.507540in}}%
\pgfpathlineto{\pgfqpoint{4.308096in}{3.507505in}}%
\pgfpathlineto{\pgfqpoint{4.307658in}{3.507497in}}%
\pgfpathlineto{\pgfqpoint{4.307221in}{3.507480in}}%
\pgfpathlineto{\pgfqpoint{4.306784in}{3.507444in}}%
\pgfpathlineto{\pgfqpoint{4.306347in}{3.507413in}}%
\pgfpathlineto{\pgfqpoint{4.305909in}{3.507401in}}%
\pgfpathlineto{\pgfqpoint{4.305472in}{3.507346in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{3.507323in}}%
\pgfpathlineto{\pgfqpoint{4.304598in}{3.507270in}}%
\pgfpathlineto{\pgfqpoint{4.304161in}{3.507227in}}%
\pgfpathlineto{\pgfqpoint{4.303723in}{3.507133in}}%
\pgfpathlineto{\pgfqpoint{4.303286in}{3.507095in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{3.507093in}}%
\pgfpathlineto{\pgfqpoint{4.302412in}{3.507055in}}%
\pgfpathlineto{\pgfqpoint{4.301975in}{3.507004in}}%
\pgfpathlineto{\pgfqpoint{4.301537in}{3.506969in}}%
\pgfpathlineto{\pgfqpoint{4.301100in}{3.506945in}}%
\pgfpathlineto{\pgfqpoint{4.300663in}{3.506939in}}%
\pgfpathlineto{\pgfqpoint{4.300226in}{3.506942in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{3.506916in}}%
\pgfpathlineto{\pgfqpoint{4.299351in}{3.506852in}}%
\pgfpathlineto{\pgfqpoint{4.298914in}{3.506797in}}%
\pgfpathlineto{\pgfqpoint{4.298477in}{3.506828in}}%
\pgfpathlineto{\pgfqpoint{4.298040in}{3.506752in}}%
\pgfpathlineto{\pgfqpoint{4.297602in}{3.506735in}}%
\pgfpathlineto{\pgfqpoint{4.297165in}{3.506649in}}%
\pgfpathlineto{\pgfqpoint{4.296728in}{3.506597in}}%
\pgfpathlineto{\pgfqpoint{4.296291in}{3.506511in}}%
\pgfpathlineto{\pgfqpoint{4.295854in}{3.506473in}}%
\pgfpathlineto{\pgfqpoint{4.295416in}{3.506421in}}%
\pgfpathlineto{\pgfqpoint{4.294979in}{3.506403in}}%
\pgfpathlineto{\pgfqpoint{4.294542in}{3.506367in}}%
\pgfpathlineto{\pgfqpoint{4.294105in}{3.506360in}}%
\pgfpathlineto{\pgfqpoint{4.293668in}{3.506316in}}%
\pgfpathlineto{\pgfqpoint{4.293230in}{3.506274in}}%
\pgfpathlineto{\pgfqpoint{4.292793in}{3.506207in}}%
\pgfpathlineto{\pgfqpoint{4.292356in}{3.506171in}}%
\pgfpathlineto{\pgfqpoint{4.291919in}{3.506084in}}%
\pgfpathlineto{\pgfqpoint{4.291481in}{3.506006in}}%
\pgfpathlineto{\pgfqpoint{4.291044in}{3.505981in}}%
\pgfpathlineto{\pgfqpoint{4.290607in}{3.505932in}}%
\pgfpathlineto{\pgfqpoint{4.290170in}{3.505899in}}%
\pgfpathlineto{\pgfqpoint{4.289733in}{3.505835in}}%
\pgfpathlineto{\pgfqpoint{4.289295in}{3.505819in}}%
\pgfpathlineto{\pgfqpoint{4.288858in}{3.505765in}}%
\pgfpathlineto{\pgfqpoint{4.288421in}{3.505712in}}%
\pgfpathlineto{\pgfqpoint{4.287984in}{3.505685in}}%
\pgfpathlineto{\pgfqpoint{4.287547in}{3.505665in}}%
\pgfpathlineto{\pgfqpoint{4.287109in}{3.505609in}}%
\pgfpathlineto{\pgfqpoint{4.286672in}{3.505590in}}%
\pgfpathlineto{\pgfqpoint{4.286235in}{3.505573in}}%
\pgfpathlineto{\pgfqpoint{4.285798in}{3.505501in}}%
\pgfpathlineto{\pgfqpoint{4.285361in}{3.505510in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{3.505473in}}%
\pgfpathlineto{\pgfqpoint{4.284486in}{3.505432in}}%
\pgfpathlineto{\pgfqpoint{4.284049in}{3.505346in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{3.505337in}}%
\pgfpathlineto{\pgfqpoint{4.283174in}{3.505299in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{3.505263in}}%
\pgfpathlineto{\pgfqpoint{4.282300in}{3.505225in}}%
\pgfpathlineto{\pgfqpoint{4.281863in}{3.505180in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{3.505126in}}%
\pgfpathlineto{\pgfqpoint{4.280988in}{3.505110in}}%
\pgfpathlineto{\pgfqpoint{4.280551in}{3.505079in}}%
\pgfpathlineto{\pgfqpoint{4.280114in}{3.505026in}}%
\pgfpathlineto{\pgfqpoint{4.279677in}{3.504951in}}%
\pgfpathlineto{\pgfqpoint{4.279240in}{3.504895in}}%
\pgfpathlineto{\pgfqpoint{4.278802in}{3.504891in}}%
\pgfpathlineto{\pgfqpoint{4.278365in}{3.504837in}}%
\pgfpathlineto{\pgfqpoint{4.277928in}{3.504818in}}%
\pgfpathlineto{\pgfqpoint{4.277491in}{3.504783in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{3.504756in}}%
\pgfpathlineto{\pgfqpoint{4.276616in}{3.504706in}}%
\pgfpathlineto{\pgfqpoint{4.276179in}{3.504644in}}%
\pgfpathlineto{\pgfqpoint{4.275742in}{3.504555in}}%
\pgfpathlineto{\pgfqpoint{4.275305in}{3.504545in}}%
\pgfpathlineto{\pgfqpoint{4.274867in}{3.504487in}}%
\pgfpathlineto{\pgfqpoint{4.274430in}{3.504465in}}%
\pgfpathlineto{\pgfqpoint{4.273993in}{3.504436in}}%
\pgfpathlineto{\pgfqpoint{4.273556in}{3.504413in}}%
\pgfpathlineto{\pgfqpoint{4.273119in}{3.504352in}}%
\pgfpathlineto{\pgfqpoint{4.272681in}{3.504364in}}%
\pgfpathlineto{\pgfqpoint{4.272244in}{3.504309in}}%
\pgfpathlineto{\pgfqpoint{4.271807in}{3.504290in}}%
\pgfpathlineto{\pgfqpoint{4.271370in}{3.504276in}}%
\pgfpathlineto{\pgfqpoint{4.270933in}{3.504251in}}%
\pgfpathlineto{\pgfqpoint{4.270495in}{3.504232in}}%
\pgfpathlineto{\pgfqpoint{4.270058in}{3.504177in}}%
\pgfpathlineto{\pgfqpoint{4.269621in}{3.504124in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{3.504090in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{3.504044in}}%
\pgfpathlineto{\pgfqpoint{4.268309in}{3.504003in}}%
\pgfpathlineto{\pgfqpoint{4.267872in}{3.503989in}}%
\pgfpathlineto{\pgfqpoint{4.267435in}{3.503936in}}%
\pgfpathlineto{\pgfqpoint{4.266998in}{3.503839in}}%
\pgfpathlineto{\pgfqpoint{4.266560in}{3.503780in}}%
\pgfpathlineto{\pgfqpoint{4.266123in}{3.503742in}}%
\pgfpathlineto{\pgfqpoint{4.265686in}{3.503711in}}%
\pgfpathlineto{\pgfqpoint{4.265249in}{3.503668in}}%
\pgfpathlineto{\pgfqpoint{4.264812in}{3.503593in}}%
\pgfpathlineto{\pgfqpoint{4.264374in}{3.503545in}}%
\pgfpathlineto{\pgfqpoint{4.263937in}{3.503499in}}%
\pgfpathlineto{\pgfqpoint{4.263500in}{3.503454in}}%
\pgfpathlineto{\pgfqpoint{4.263063in}{3.503442in}}%
\pgfpathlineto{\pgfqpoint{4.262625in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{4.262188in}{3.503415in}}%
\pgfpathlineto{\pgfqpoint{4.261751in}{3.503390in}}%
\pgfpathlineto{\pgfqpoint{4.261314in}{3.503357in}}%
\pgfpathlineto{\pgfqpoint{4.260877in}{3.503296in}}%
\pgfpathlineto{\pgfqpoint{4.260439in}{3.503228in}}%
\pgfpathlineto{\pgfqpoint{4.260002in}{3.503217in}}%
\pgfpathlineto{\pgfqpoint{4.259565in}{3.503123in}}%
\pgfpathlineto{\pgfqpoint{4.259128in}{3.503069in}}%
\pgfpathlineto{\pgfqpoint{4.258691in}{3.503032in}}%
\pgfpathlineto{\pgfqpoint{4.258253in}{3.503030in}}%
\pgfpathlineto{\pgfqpoint{4.257816in}{3.502950in}}%
\pgfpathlineto{\pgfqpoint{4.257379in}{3.502964in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{3.502910in}}%
\pgfpathlineto{\pgfqpoint{4.256505in}{3.502857in}}%
\pgfpathlineto{\pgfqpoint{4.256067in}{3.502820in}}%
\pgfpathlineto{\pgfqpoint{4.255630in}{3.502819in}}%
\pgfpathlineto{\pgfqpoint{4.255193in}{3.502774in}}%
\pgfpathlineto{\pgfqpoint{4.254756in}{3.502773in}}%
\pgfpathlineto{\pgfqpoint{4.254318in}{3.502782in}}%
\pgfpathlineto{\pgfqpoint{4.253881in}{3.502741in}}%
\pgfpathlineto{\pgfqpoint{4.253444in}{3.502687in}}%
\pgfpathlineto{\pgfqpoint{4.253007in}{3.502645in}}%
\pgfpathlineto{\pgfqpoint{4.252570in}{3.502601in}}%
\pgfpathlineto{\pgfqpoint{4.252132in}{3.502531in}}%
\pgfpathlineto{\pgfqpoint{4.251695in}{3.502516in}}%
\pgfpathlineto{\pgfqpoint{4.251258in}{3.502434in}}%
\pgfpathlineto{\pgfqpoint{4.250821in}{3.502392in}}%
\pgfpathlineto{\pgfqpoint{4.250384in}{3.502328in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{3.502288in}}%
\pgfpathlineto{\pgfqpoint{4.249509in}{3.502247in}}%
\pgfpathlineto{\pgfqpoint{4.249072in}{3.502222in}}%
\pgfpathlineto{\pgfqpoint{4.248635in}{3.502170in}}%
\pgfpathlineto{\pgfqpoint{4.248198in}{3.502133in}}%
\pgfpathlineto{\pgfqpoint{4.247760in}{3.502044in}}%
\pgfpathlineto{\pgfqpoint{4.247323in}{3.501985in}}%
\pgfpathlineto{\pgfqpoint{4.246886in}{3.501942in}}%
\pgfpathlineto{\pgfqpoint{4.246449in}{3.501922in}}%
\pgfpathlineto{\pgfqpoint{4.246011in}{3.501899in}}%
\pgfpathlineto{\pgfqpoint{4.245574in}{3.501864in}}%
\pgfpathlineto{\pgfqpoint{4.245137in}{3.501790in}}%
\pgfpathlineto{\pgfqpoint{4.244700in}{3.501736in}}%
\pgfpathlineto{\pgfqpoint{4.244263in}{3.501684in}}%
\pgfpathlineto{\pgfqpoint{4.243825in}{3.501655in}}%
\pgfpathlineto{\pgfqpoint{4.243388in}{3.501521in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{3.501483in}}%
\pgfpathlineto{\pgfqpoint{4.242514in}{3.501441in}}%
\pgfpathlineto{\pgfqpoint{4.242077in}{3.501417in}}%
\pgfpathlineto{\pgfqpoint{4.241639in}{3.501316in}}%
\pgfpathlineto{\pgfqpoint{4.241202in}{3.501258in}}%
\pgfpathlineto{\pgfqpoint{4.240765in}{3.501228in}}%
\pgfpathlineto{\pgfqpoint{4.240328in}{3.501171in}}%
\pgfpathlineto{\pgfqpoint{4.239890in}{3.501116in}}%
\pgfpathlineto{\pgfqpoint{4.239453in}{3.501081in}}%
\pgfpathlineto{\pgfqpoint{4.239016in}{3.501066in}}%
\pgfpathlineto{\pgfqpoint{4.238579in}{3.501047in}}%
\pgfpathlineto{\pgfqpoint{4.238142in}{3.501015in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{3.500995in}}%
\pgfpathlineto{\pgfqpoint{4.237267in}{3.500974in}}%
\pgfpathlineto{\pgfqpoint{4.236830in}{3.500942in}}%
\pgfpathlineto{\pgfqpoint{4.236393in}{3.500906in}}%
\pgfpathlineto{\pgfqpoint{4.235956in}{3.500877in}}%
\pgfpathlineto{\pgfqpoint{4.235518in}{3.500882in}}%
\pgfpathlineto{\pgfqpoint{4.235081in}{3.500850in}}%
\pgfpathlineto{\pgfqpoint{4.234644in}{3.500810in}}%
\pgfpathlineto{\pgfqpoint{4.234207in}{3.500789in}}%
\pgfpathlineto{\pgfqpoint{4.233770in}{3.500725in}}%
\pgfpathlineto{\pgfqpoint{4.233332in}{3.500701in}}%
\pgfpathlineto{\pgfqpoint{4.232895in}{3.500628in}}%
\pgfpathlineto{\pgfqpoint{4.232458in}{3.500593in}}%
\pgfpathlineto{\pgfqpoint{4.232021in}{3.500569in}}%
\pgfpathlineto{\pgfqpoint{4.231583in}{3.500507in}}%
\pgfpathlineto{\pgfqpoint{4.231146in}{3.500433in}}%
\pgfpathlineto{\pgfqpoint{4.230709in}{3.500416in}}%
\pgfpathlineto{\pgfqpoint{4.230272in}{3.500367in}}%
\pgfpathlineto{\pgfqpoint{4.229835in}{3.500354in}}%
\pgfpathlineto{\pgfqpoint{4.229397in}{3.500333in}}%
\pgfpathlineto{\pgfqpoint{4.228960in}{3.500289in}}%
\pgfpathlineto{\pgfqpoint{4.228523in}{3.500265in}}%
\pgfpathlineto{\pgfqpoint{4.228086in}{3.500194in}}%
\pgfpathlineto{\pgfqpoint{4.227649in}{3.500191in}}%
\pgfpathlineto{\pgfqpoint{4.227211in}{3.500215in}}%
\pgfpathlineto{\pgfqpoint{4.226774in}{3.500136in}}%
\pgfpathlineto{\pgfqpoint{4.226337in}{3.500112in}}%
\pgfpathlineto{\pgfqpoint{4.225900in}{3.500030in}}%
\pgfpathlineto{\pgfqpoint{4.225462in}{3.499975in}}%
\pgfpathlineto{\pgfqpoint{4.225025in}{3.499953in}}%
\pgfpathlineto{\pgfqpoint{4.224588in}{3.499956in}}%
\pgfpathlineto{\pgfqpoint{4.224151in}{3.499928in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{3.499904in}}%
\pgfpathlineto{\pgfqpoint{4.223276in}{3.499853in}}%
\pgfpathlineto{\pgfqpoint{4.222839in}{3.499790in}}%
\pgfpathlineto{\pgfqpoint{4.222402in}{3.499772in}}%
\pgfpathlineto{\pgfqpoint{4.221965in}{3.499721in}}%
\pgfpathlineto{\pgfqpoint{4.221528in}{3.499676in}}%
\pgfpathlineto{\pgfqpoint{4.221090in}{3.499674in}}%
\pgfpathlineto{\pgfqpoint{4.220653in}{3.499601in}}%
\pgfpathlineto{\pgfqpoint{4.220216in}{3.499600in}}%
\pgfpathlineto{\pgfqpoint{4.219779in}{3.499538in}}%
\pgfpathlineto{\pgfqpoint{4.219342in}{3.499473in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{3.499427in}}%
\pgfpathlineto{\pgfqpoint{4.218467in}{3.499375in}}%
\pgfpathlineto{\pgfqpoint{4.218030in}{3.499313in}}%
\pgfpathlineto{\pgfqpoint{4.217593in}{3.499260in}}%
\pgfpathlineto{\pgfqpoint{4.217155in}{3.499226in}}%
\pgfpathlineto{\pgfqpoint{4.216718in}{3.499208in}}%
\pgfpathlineto{\pgfqpoint{4.216281in}{3.499207in}}%
\pgfpathlineto{\pgfqpoint{4.215844in}{3.499172in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{3.499146in}}%
\pgfpathlineto{\pgfqpoint{4.214969in}{3.499090in}}%
\pgfpathlineto{\pgfqpoint{4.214532in}{3.499027in}}%
\pgfpathlineto{\pgfqpoint{4.214095in}{3.498994in}}%
\pgfpathlineto{\pgfqpoint{4.213658in}{3.498972in}}%
\pgfpathlineto{\pgfqpoint{4.213221in}{3.498980in}}%
\pgfpathlineto{\pgfqpoint{4.212783in}{3.499013in}}%
\pgfpathlineto{\pgfqpoint{4.212346in}{3.498968in}}%
\pgfpathlineto{\pgfqpoint{4.211909in}{3.498909in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{3.498865in}}%
\pgfpathlineto{\pgfqpoint{4.211034in}{3.498821in}}%
\pgfpathlineto{\pgfqpoint{4.210597in}{3.498816in}}%
\pgfpathlineto{\pgfqpoint{4.210160in}{3.498780in}}%
\pgfpathlineto{\pgfqpoint{4.209723in}{3.498725in}}%
\pgfpathlineto{\pgfqpoint{4.209286in}{3.498704in}}%
\pgfpathlineto{\pgfqpoint{4.208848in}{3.498594in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{3.498523in}}%
\pgfpathlineto{\pgfqpoint{4.207974in}{3.498541in}}%
\pgfpathlineto{\pgfqpoint{4.207537in}{3.498488in}}%
\pgfpathlineto{\pgfqpoint{4.207100in}{3.498457in}}%
\pgfpathlineto{\pgfqpoint{4.206662in}{3.498454in}}%
\pgfpathlineto{\pgfqpoint{4.206225in}{3.498427in}}%
\pgfpathlineto{\pgfqpoint{4.205788in}{3.498398in}}%
\pgfpathlineto{\pgfqpoint{4.205351in}{3.498362in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{3.498319in}}%
\pgfpathlineto{\pgfqpoint{4.204476in}{3.498274in}}%
\pgfpathlineto{\pgfqpoint{4.204039in}{3.498272in}}%
\pgfpathlineto{\pgfqpoint{4.203602in}{3.498193in}}%
\pgfpathlineto{\pgfqpoint{4.203165in}{3.498162in}}%
\pgfpathlineto{\pgfqpoint{4.202727in}{3.498136in}}%
\pgfpathlineto{\pgfqpoint{4.202290in}{3.498113in}}%
\pgfpathlineto{\pgfqpoint{4.201853in}{3.498103in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{3.498080in}}%
\pgfpathlineto{\pgfqpoint{4.200979in}{3.498033in}}%
\pgfpathlineto{\pgfqpoint{4.200541in}{3.497946in}}%
\pgfpathlineto{\pgfqpoint{4.200104in}{3.497918in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{3.497870in}}%
\pgfpathlineto{\pgfqpoint{4.199230in}{3.497866in}}%
\pgfpathlineto{\pgfqpoint{4.198793in}{3.497825in}}%
\pgfpathlineto{\pgfqpoint{4.198355in}{3.497773in}}%
\pgfpathlineto{\pgfqpoint{4.197918in}{3.497753in}}%
\pgfpathlineto{\pgfqpoint{4.197481in}{3.497714in}}%
\pgfpathlineto{\pgfqpoint{4.197044in}{3.497689in}}%
\pgfpathlineto{\pgfqpoint{4.196607in}{3.497625in}}%
\pgfpathlineto{\pgfqpoint{4.196169in}{3.497575in}}%
\pgfpathlineto{\pgfqpoint{4.195732in}{3.497560in}}%
\pgfpathlineto{\pgfqpoint{4.195295in}{3.497565in}}%
\pgfpathlineto{\pgfqpoint{4.194858in}{3.497563in}}%
\pgfpathlineto{\pgfqpoint{4.194420in}{3.497531in}}%
\pgfpathlineto{\pgfqpoint{4.193983in}{3.497467in}}%
\pgfpathlineto{\pgfqpoint{4.193546in}{3.497433in}}%
\pgfpathlineto{\pgfqpoint{4.193109in}{3.497353in}}%
\pgfpathlineto{\pgfqpoint{4.192672in}{3.497291in}}%
\pgfpathlineto{\pgfqpoint{4.192234in}{3.497251in}}%
\pgfpathlineto{\pgfqpoint{4.191797in}{3.497197in}}%
\pgfpathlineto{\pgfqpoint{4.191360in}{3.497133in}}%
\pgfpathlineto{\pgfqpoint{4.190923in}{3.497067in}}%
\pgfpathlineto{\pgfqpoint{4.190486in}{3.497067in}}%
\pgfpathlineto{\pgfqpoint{4.190048in}{3.497034in}}%
\pgfpathlineto{\pgfqpoint{4.189611in}{3.496932in}}%
\pgfpathlineto{\pgfqpoint{4.189174in}{3.496868in}}%
\pgfpathlineto{\pgfqpoint{4.188737in}{3.496836in}}%
\pgfpathlineto{\pgfqpoint{4.188299in}{3.496772in}}%
\pgfpathlineto{\pgfqpoint{4.187862in}{3.496716in}}%
\pgfpathlineto{\pgfqpoint{4.187425in}{3.496693in}}%
\pgfpathlineto{\pgfqpoint{4.186988in}{3.496655in}}%
\pgfpathlineto{\pgfqpoint{4.186551in}{3.496619in}}%
\pgfpathlineto{\pgfqpoint{4.186113in}{3.496618in}}%
\pgfpathlineto{\pgfqpoint{4.185676in}{3.496641in}}%
\pgfpathlineto{\pgfqpoint{4.185239in}{3.496606in}}%
\pgfpathlineto{\pgfqpoint{4.184802in}{3.496572in}}%
\pgfpathlineto{\pgfqpoint{4.184365in}{3.496566in}}%
\pgfpathlineto{\pgfqpoint{4.183927in}{3.496523in}}%
\pgfpathlineto{\pgfqpoint{4.183490in}{3.496477in}}%
\pgfpathlineto{\pgfqpoint{4.183053in}{3.496389in}}%
\pgfpathlineto{\pgfqpoint{4.182616in}{3.496359in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{3.496329in}}%
\pgfpathlineto{\pgfqpoint{4.181741in}{3.496287in}}%
\pgfpathlineto{\pgfqpoint{4.181304in}{3.496284in}}%
\pgfpathlineto{\pgfqpoint{4.180867in}{3.496257in}}%
\pgfpathlineto{\pgfqpoint{4.180430in}{3.496196in}}%
\pgfpathlineto{\pgfqpoint{4.179992in}{3.496145in}}%
\pgfpathlineto{\pgfqpoint{4.179555in}{3.496091in}}%
\pgfpathlineto{\pgfqpoint{4.179118in}{3.496091in}}%
\pgfpathlineto{\pgfqpoint{4.178681in}{3.496078in}}%
\pgfpathlineto{\pgfqpoint{4.178244in}{3.496020in}}%
\pgfpathlineto{\pgfqpoint{4.177806in}{3.495960in}}%
\pgfpathlineto{\pgfqpoint{4.177369in}{3.495949in}}%
\pgfpathlineto{\pgfqpoint{4.176932in}{3.495923in}}%
\pgfpathlineto{\pgfqpoint{4.176495in}{3.495867in}}%
\pgfpathlineto{\pgfqpoint{4.176058in}{3.495851in}}%
\pgfpathlineto{\pgfqpoint{4.175620in}{3.495777in}}%
\pgfpathlineto{\pgfqpoint{4.175183in}{3.495727in}}%
\pgfpathlineto{\pgfqpoint{4.174746in}{3.495716in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{3.495663in}}%
\pgfpathlineto{\pgfqpoint{4.173871in}{3.495632in}}%
\pgfpathlineto{\pgfqpoint{4.173434in}{3.495538in}}%
\pgfpathlineto{\pgfqpoint{4.172997in}{3.495491in}}%
\pgfpathlineto{\pgfqpoint{4.172560in}{3.495418in}}%
\pgfpathlineto{\pgfqpoint{4.172123in}{3.495370in}}%
\pgfpathlineto{\pgfqpoint{4.171685in}{3.495325in}}%
\pgfpathlineto{\pgfqpoint{4.171248in}{3.495283in}}%
\pgfpathlineto{\pgfqpoint{4.170811in}{3.495303in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{3.495281in}}%
\pgfpathlineto{\pgfqpoint{4.169937in}{3.495236in}}%
\pgfpathlineto{\pgfqpoint{4.169499in}{3.495195in}}%
\pgfpathlineto{\pgfqpoint{4.169062in}{3.495180in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{3.495117in}}%
\pgfpathlineto{\pgfqpoint{4.168188in}{3.495081in}}%
\pgfpathlineto{\pgfqpoint{4.167751in}{3.495052in}}%
\pgfpathlineto{\pgfqpoint{4.167313in}{3.495010in}}%
\pgfpathlineto{\pgfqpoint{4.166876in}{3.494951in}}%
\pgfpathlineto{\pgfqpoint{4.166439in}{3.494933in}}%
\pgfpathlineto{\pgfqpoint{4.166002in}{3.494897in}}%
\pgfpathlineto{\pgfqpoint{4.165564in}{3.494896in}}%
\pgfpathlineto{\pgfqpoint{4.165127in}{3.494827in}}%
\pgfpathlineto{\pgfqpoint{4.164690in}{3.494802in}}%
\pgfpathlineto{\pgfqpoint{4.164253in}{3.494768in}}%
\pgfpathlineto{\pgfqpoint{4.163816in}{3.494720in}}%
\pgfpathlineto{\pgfqpoint{4.163378in}{3.494635in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{3.494601in}}%
\pgfpathlineto{\pgfqpoint{4.162504in}{3.494567in}}%
\pgfpathlineto{\pgfqpoint{4.162067in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{4.161630in}{3.494544in}}%
\pgfpathlineto{\pgfqpoint{4.161192in}{3.494490in}}%
\pgfpathlineto{\pgfqpoint{4.160755in}{3.494462in}}%
\pgfpathlineto{\pgfqpoint{4.160318in}{3.494422in}}%
\pgfpathlineto{\pgfqpoint{4.159881in}{3.494390in}}%
\pgfpathlineto{\pgfqpoint{4.159443in}{3.494359in}}%
\pgfpathlineto{\pgfqpoint{4.159006in}{3.494343in}}%
\pgfpathlineto{\pgfqpoint{4.158569in}{3.494327in}}%
\pgfpathlineto{\pgfqpoint{4.158132in}{3.494224in}}%
\pgfpathlineto{\pgfqpoint{4.157695in}{3.494164in}}%
\pgfpathlineto{\pgfqpoint{4.157257in}{3.494142in}}%
\pgfpathlineto{\pgfqpoint{4.156820in}{3.494117in}}%
\pgfpathlineto{\pgfqpoint{4.156383in}{3.494050in}}%
\pgfpathlineto{\pgfqpoint{4.155946in}{3.494036in}}%
\pgfpathlineto{\pgfqpoint{4.155509in}{3.494012in}}%
\pgfpathlineto{\pgfqpoint{4.155071in}{3.493979in}}%
\pgfpathlineto{\pgfqpoint{4.154634in}{3.493968in}}%
\pgfpathlineto{\pgfqpoint{4.154197in}{3.493889in}}%
\pgfpathlineto{\pgfqpoint{4.153760in}{3.493849in}}%
\pgfpathlineto{\pgfqpoint{4.153323in}{3.493774in}}%
\pgfpathlineto{\pgfqpoint{4.152885in}{3.493794in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{3.493724in}}%
\pgfpathlineto{\pgfqpoint{4.152011in}{3.493668in}}%
\pgfpathlineto{\pgfqpoint{4.151574in}{3.493644in}}%
\pgfpathlineto{\pgfqpoint{4.151136in}{3.493600in}}%
\pgfpathlineto{\pgfqpoint{4.150699in}{3.493508in}}%
\pgfpathlineto{\pgfqpoint{4.150262in}{3.493421in}}%
\pgfpathlineto{\pgfqpoint{4.149825in}{3.493383in}}%
\pgfpathlineto{\pgfqpoint{4.149388in}{3.493321in}}%
\pgfpathlineto{\pgfqpoint{4.148950in}{3.493278in}}%
\pgfpathlineto{\pgfqpoint{4.148513in}{3.493222in}}%
\pgfpathlineto{\pgfqpoint{4.148076in}{3.493198in}}%
\pgfpathlineto{\pgfqpoint{4.147639in}{3.493200in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{3.493139in}}%
\pgfpathlineto{\pgfqpoint{4.146764in}{3.493083in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{3.493017in}}%
\pgfpathlineto{\pgfqpoint{4.145890in}{3.492946in}}%
\pgfpathlineto{\pgfqpoint{4.145453in}{3.492912in}}%
\pgfpathlineto{\pgfqpoint{4.145016in}{3.492860in}}%
\pgfpathlineto{\pgfqpoint{4.144578in}{3.492773in}}%
\pgfpathlineto{\pgfqpoint{4.144141in}{3.492715in}}%
\pgfpathlineto{\pgfqpoint{4.143704in}{3.492712in}}%
\pgfpathlineto{\pgfqpoint{4.143267in}{3.492650in}}%
\pgfpathlineto{\pgfqpoint{4.142829in}{3.492601in}}%
\pgfpathlineto{\pgfqpoint{4.142392in}{3.492599in}}%
\pgfpathlineto{\pgfqpoint{4.141955in}{3.492562in}}%
\pgfpathlineto{\pgfqpoint{4.141518in}{3.492503in}}%
\pgfpathlineto{\pgfqpoint{4.141081in}{3.492446in}}%
\pgfpathlineto{\pgfqpoint{4.140643in}{3.492421in}}%
\pgfpathlineto{\pgfqpoint{4.140206in}{3.492416in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{3.492385in}}%
\pgfpathlineto{\pgfqpoint{4.139332in}{3.492369in}}%
\pgfpathlineto{\pgfqpoint{4.138895in}{3.492341in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{3.492293in}}%
\pgfpathlineto{\pgfqpoint{4.138020in}{3.492214in}}%
\pgfpathlineto{\pgfqpoint{4.137583in}{3.492211in}}%
\pgfpathlineto{\pgfqpoint{4.137146in}{3.492134in}}%
\pgfpathlineto{\pgfqpoint{4.136708in}{3.492103in}}%
\pgfpathlineto{\pgfqpoint{4.136271in}{3.492055in}}%
\pgfpathlineto{\pgfqpoint{4.135834in}{3.492026in}}%
\pgfpathlineto{\pgfqpoint{4.135397in}{3.492006in}}%
\pgfpathlineto{\pgfqpoint{4.134960in}{3.491920in}}%
\pgfpathlineto{\pgfqpoint{4.134522in}{3.491869in}}%
\pgfpathlineto{\pgfqpoint{4.134085in}{3.491782in}}%
\pgfpathlineto{\pgfqpoint{4.133648in}{3.491745in}}%
\pgfpathlineto{\pgfqpoint{4.133211in}{3.491694in}}%
\pgfpathlineto{\pgfqpoint{4.132774in}{3.491642in}}%
\pgfpathlineto{\pgfqpoint{4.132336in}{3.491615in}}%
\pgfpathlineto{\pgfqpoint{4.131899in}{3.491593in}}%
\pgfpathlineto{\pgfqpoint{4.131462in}{3.491558in}}%
\pgfpathlineto{\pgfqpoint{4.131025in}{3.491510in}}%
\pgfpathlineto{\pgfqpoint{4.130588in}{3.491450in}}%
\pgfpathlineto{\pgfqpoint{4.130150in}{3.491385in}}%
\pgfpathlineto{\pgfqpoint{4.129713in}{3.491355in}}%
\pgfpathlineto{\pgfqpoint{4.129276in}{3.491288in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{3.491240in}}%
\pgfpathlineto{\pgfqpoint{4.128401in}{3.491192in}}%
\pgfpathlineto{\pgfqpoint{4.127964in}{3.491139in}}%
\pgfpathlineto{\pgfqpoint{4.127527in}{3.491061in}}%
\pgfpathlineto{\pgfqpoint{4.127090in}{3.491012in}}%
\pgfpathlineto{\pgfqpoint{4.126653in}{3.490928in}}%
\pgfpathlineto{\pgfqpoint{4.126215in}{3.490895in}}%
\pgfpathlineto{\pgfqpoint{4.125778in}{3.490856in}}%
\pgfpathlineto{\pgfqpoint{4.125341in}{3.490808in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{3.490799in}}%
\pgfpathlineto{\pgfqpoint{4.124467in}{3.490784in}}%
\pgfpathlineto{\pgfqpoint{4.124029in}{3.490715in}}%
\pgfpathlineto{\pgfqpoint{4.123592in}{3.490716in}}%
\pgfpathlineto{\pgfqpoint{4.123155in}{3.490637in}}%
\pgfpathlineto{\pgfqpoint{4.122718in}{3.490583in}}%
\pgfpathlineto{\pgfqpoint{4.122280in}{3.490563in}}%
\pgfpathlineto{\pgfqpoint{4.121843in}{3.490527in}}%
\pgfpathlineto{\pgfqpoint{4.121406in}{3.490482in}}%
\pgfpathlineto{\pgfqpoint{4.120969in}{3.490456in}}%
\pgfpathlineto{\pgfqpoint{4.120532in}{3.490434in}}%
\pgfpathlineto{\pgfqpoint{4.120094in}{3.490357in}}%
\pgfpathlineto{\pgfqpoint{4.119657in}{3.490378in}}%
\pgfpathlineto{\pgfqpoint{4.119220in}{3.490376in}}%
\pgfpathlineto{\pgfqpoint{4.118783in}{3.490337in}}%
\pgfpathlineto{\pgfqpoint{4.118346in}{3.490296in}}%
\pgfpathlineto{\pgfqpoint{4.117908in}{3.490242in}}%
\pgfpathlineto{\pgfqpoint{4.117471in}{3.490200in}}%
\pgfpathlineto{\pgfqpoint{4.117034in}{3.490126in}}%
\pgfpathlineto{\pgfqpoint{4.116597in}{3.490056in}}%
\pgfpathlineto{\pgfqpoint{4.116160in}{3.490023in}}%
\pgfpathlineto{\pgfqpoint{4.115722in}{3.490026in}}%
\pgfpathlineto{\pgfqpoint{4.115285in}{3.489965in}}%
\pgfpathlineto{\pgfqpoint{4.114848in}{3.489916in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{3.489853in}}%
\pgfpathlineto{\pgfqpoint{4.113973in}{3.489850in}}%
\pgfpathlineto{\pgfqpoint{4.113536in}{3.489788in}}%
\pgfpathlineto{\pgfqpoint{4.113099in}{3.489778in}}%
\pgfpathlineto{\pgfqpoint{4.112662in}{3.489738in}}%
\pgfpathlineto{\pgfqpoint{4.112225in}{3.489656in}}%
\pgfpathlineto{\pgfqpoint{4.111787in}{3.489591in}}%
\pgfpathlineto{\pgfqpoint{4.111350in}{3.489538in}}%
\pgfpathlineto{\pgfqpoint{4.110913in}{3.489538in}}%
\pgfpathlineto{\pgfqpoint{4.110476in}{3.489491in}}%
\pgfpathlineto{\pgfqpoint{4.110039in}{3.489489in}}%
\pgfpathlineto{\pgfqpoint{4.109601in}{3.489426in}}%
\pgfpathlineto{\pgfqpoint{4.109164in}{3.489341in}}%
\pgfpathlineto{\pgfqpoint{4.108727in}{3.489302in}}%
\pgfpathlineto{\pgfqpoint{4.108290in}{3.489246in}}%
\pgfpathlineto{\pgfqpoint{4.107853in}{3.489210in}}%
\pgfpathlineto{\pgfqpoint{4.107415in}{3.489205in}}%
\pgfpathlineto{\pgfqpoint{4.106978in}{3.489197in}}%
\pgfpathlineto{\pgfqpoint{4.106541in}{3.489096in}}%
\pgfpathlineto{\pgfqpoint{4.106104in}{3.489013in}}%
\pgfpathlineto{\pgfqpoint{4.105666in}{3.489012in}}%
\pgfpathlineto{\pgfqpoint{4.105229in}{3.488973in}}%
\pgfpathlineto{\pgfqpoint{4.104792in}{3.488961in}}%
\pgfpathlineto{\pgfqpoint{4.104355in}{3.488936in}}%
\pgfpathlineto{\pgfqpoint{4.103918in}{3.488878in}}%
\pgfpathlineto{\pgfqpoint{4.103480in}{3.488851in}}%
\pgfpathlineto{\pgfqpoint{4.103043in}{3.488787in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{3.488706in}}%
\pgfpathlineto{\pgfqpoint{4.102169in}{3.488653in}}%
\pgfpathlineto{\pgfqpoint{4.101732in}{3.488573in}}%
\pgfpathlineto{\pgfqpoint{4.101294in}{3.488504in}}%
\pgfpathlineto{\pgfqpoint{4.100857in}{3.488466in}}%
\pgfpathlineto{\pgfqpoint{4.100420in}{3.488457in}}%
\pgfpathlineto{\pgfqpoint{4.099983in}{3.488427in}}%
\pgfpathlineto{\pgfqpoint{4.099545in}{3.488362in}}%
\pgfpathlineto{\pgfqpoint{4.099108in}{3.488331in}}%
\pgfpathlineto{\pgfqpoint{4.098671in}{3.488281in}}%
\pgfpathlineto{\pgfqpoint{4.098234in}{3.488230in}}%
\pgfpathlineto{\pgfqpoint{4.097797in}{3.488194in}}%
\pgfpathlineto{\pgfqpoint{4.097359in}{3.488120in}}%
\pgfpathlineto{\pgfqpoint{4.096922in}{3.488080in}}%
\pgfpathlineto{\pgfqpoint{4.096485in}{3.488006in}}%
\pgfpathlineto{\pgfqpoint{4.096048in}{3.487948in}}%
\pgfpathlineto{\pgfqpoint{4.095611in}{3.487905in}}%
\pgfpathlineto{\pgfqpoint{4.095173in}{3.487903in}}%
\pgfpathlineto{\pgfqpoint{4.094736in}{3.487833in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{3.487803in}}%
\pgfpathlineto{\pgfqpoint{4.093862in}{3.487746in}}%
\pgfpathlineto{\pgfqpoint{4.093425in}{3.487673in}}%
\pgfpathlineto{\pgfqpoint{4.092987in}{3.487618in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{3.487588in}}%
\pgfpathlineto{\pgfqpoint{4.092113in}{3.487553in}}%
\pgfpathlineto{\pgfqpoint{4.091676in}{3.487527in}}%
\pgfpathlineto{\pgfqpoint{4.091238in}{3.487526in}}%
\pgfpathlineto{\pgfqpoint{4.090801in}{3.487460in}}%
\pgfpathlineto{\pgfqpoint{4.090364in}{3.487430in}}%
\pgfpathlineto{\pgfqpoint{4.089927in}{3.487365in}}%
\pgfpathlineto{\pgfqpoint{4.089490in}{3.487297in}}%
\pgfpathlineto{\pgfqpoint{4.089052in}{3.487274in}}%
\pgfpathlineto{\pgfqpoint{4.088615in}{3.487180in}}%
\pgfpathlineto{\pgfqpoint{4.088178in}{3.487125in}}%
\pgfpathlineto{\pgfqpoint{4.087741in}{3.487088in}}%
\pgfpathlineto{\pgfqpoint{4.087304in}{3.487040in}}%
\pgfpathlineto{\pgfqpoint{4.086866in}{3.487011in}}%
\pgfpathlineto{\pgfqpoint{4.086429in}{3.486938in}}%
\pgfpathlineto{\pgfqpoint{4.085992in}{3.486877in}}%
\pgfpathlineto{\pgfqpoint{4.085555in}{3.486838in}}%
\pgfpathlineto{\pgfqpoint{4.085117in}{3.486739in}}%
\pgfpathlineto{\pgfqpoint{4.084680in}{3.486748in}}%
\pgfpathlineto{\pgfqpoint{4.084243in}{3.486715in}}%
\pgfpathlineto{\pgfqpoint{4.083806in}{3.486680in}}%
\pgfpathlineto{\pgfqpoint{4.083369in}{3.486674in}}%
\pgfpathlineto{\pgfqpoint{4.082931in}{3.486648in}}%
\pgfpathlineto{\pgfqpoint{4.082494in}{3.486629in}}%
\pgfpathlineto{\pgfqpoint{4.082057in}{3.486569in}}%
\pgfpathlineto{\pgfqpoint{4.081620in}{3.486521in}}%
\pgfpathlineto{\pgfqpoint{4.081183in}{3.486474in}}%
\pgfpathlineto{\pgfqpoint{4.080745in}{3.486433in}}%
\pgfpathlineto{\pgfqpoint{4.080308in}{3.486346in}}%
\pgfpathlineto{\pgfqpoint{4.079871in}{3.486266in}}%
\pgfpathlineto{\pgfqpoint{4.079434in}{3.486225in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{3.486191in}}%
\pgfpathlineto{\pgfqpoint{4.078559in}{3.486152in}}%
\pgfpathlineto{\pgfqpoint{4.078122in}{3.486146in}}%
\pgfpathlineto{\pgfqpoint{4.077685in}{3.486060in}}%
\pgfpathlineto{\pgfqpoint{4.077248in}{3.486014in}}%
\pgfpathlineto{\pgfqpoint{4.076810in}{3.485967in}}%
\pgfpathlineto{\pgfqpoint{4.076373in}{3.485935in}}%
\pgfpathlineto{\pgfqpoint{4.075936in}{3.485883in}}%
\pgfpathlineto{\pgfqpoint{4.075499in}{3.485897in}}%
\pgfpathlineto{\pgfqpoint{4.075062in}{3.485870in}}%
\pgfpathlineto{\pgfqpoint{4.074624in}{3.485860in}}%
\pgfpathlineto{\pgfqpoint{4.074187in}{3.485836in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{3.485790in}}%
\pgfpathlineto{\pgfqpoint{4.073313in}{3.485766in}}%
\pgfpathlineto{\pgfqpoint{4.072876in}{3.485696in}}%
\pgfpathlineto{\pgfqpoint{4.072438in}{3.485673in}}%
\pgfpathlineto{\pgfqpoint{4.072001in}{3.485589in}}%
\pgfpathlineto{\pgfqpoint{4.071564in}{3.485527in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{3.485467in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{3.485371in}}%
\pgfpathlineto{\pgfqpoint{4.070252in}{3.485308in}}%
\pgfpathlineto{\pgfqpoint{4.069815in}{3.485232in}}%
\pgfpathlineto{\pgfqpoint{4.069378in}{3.485184in}}%
\pgfpathlineto{\pgfqpoint{4.068941in}{3.485150in}}%
\pgfpathlineto{\pgfqpoint{4.068503in}{3.485113in}}%
\pgfpathlineto{\pgfqpoint{4.068066in}{3.485062in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{3.484983in}}%
\pgfpathlineto{\pgfqpoint{4.067192in}{3.484952in}}%
\pgfpathlineto{\pgfqpoint{4.066755in}{3.484905in}}%
\pgfpathlineto{\pgfqpoint{4.066317in}{3.484822in}}%
\pgfpathlineto{\pgfqpoint{4.065880in}{3.484752in}}%
\pgfpathlineto{\pgfqpoint{4.065443in}{3.484713in}}%
\pgfpathlineto{\pgfqpoint{4.065006in}{3.484680in}}%
\pgfpathlineto{\pgfqpoint{4.064569in}{3.484632in}}%
\pgfpathlineto{\pgfqpoint{4.064131in}{3.484601in}}%
\pgfpathlineto{\pgfqpoint{4.063694in}{3.484619in}}%
\pgfpathlineto{\pgfqpoint{4.063257in}{3.484585in}}%
\pgfpathlineto{\pgfqpoint{4.062820in}{3.484524in}}%
\pgfpathlineto{\pgfqpoint{4.062382in}{3.484500in}}%
\pgfpathlineto{\pgfqpoint{4.061945in}{3.484444in}}%
\pgfpathlineto{\pgfqpoint{4.061508in}{3.484388in}}%
\pgfpathlineto{\pgfqpoint{4.061071in}{3.484366in}}%
\pgfpathlineto{\pgfqpoint{4.060634in}{3.484307in}}%
\pgfpathlineto{\pgfqpoint{4.060196in}{3.484261in}}%
\pgfpathlineto{\pgfqpoint{4.059759in}{3.484211in}}%
\pgfpathlineto{\pgfqpoint{4.059322in}{3.484156in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{3.484125in}}%
\pgfpathlineto{\pgfqpoint{4.058448in}{3.484076in}}%
\pgfpathlineto{\pgfqpoint{4.058010in}{3.484032in}}%
\pgfpathlineto{\pgfqpoint{4.057573in}{3.484020in}}%
\pgfpathlineto{\pgfqpoint{4.057136in}{3.483971in}}%
\pgfpathlineto{\pgfqpoint{4.056699in}{3.483939in}}%
\pgfpathlineto{\pgfqpoint{4.056262in}{3.483936in}}%
\pgfpathlineto{\pgfqpoint{4.055824in}{3.483878in}}%
\pgfpathlineto{\pgfqpoint{4.055387in}{3.483838in}}%
\pgfpathlineto{\pgfqpoint{4.054950in}{3.483825in}}%
\pgfpathlineto{\pgfqpoint{4.054513in}{3.483827in}}%
\pgfpathlineto{\pgfqpoint{4.054075in}{3.483795in}}%
\pgfpathlineto{\pgfqpoint{4.053638in}{3.483749in}}%
\pgfpathlineto{\pgfqpoint{4.053201in}{3.483672in}}%
\pgfpathlineto{\pgfqpoint{4.052764in}{3.483658in}}%
\pgfpathlineto{\pgfqpoint{4.052327in}{3.483592in}}%
\pgfpathlineto{\pgfqpoint{4.051889in}{3.483517in}}%
\pgfpathlineto{\pgfqpoint{4.051452in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{3.483394in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{3.483374in}}%
\pgfpathlineto{\pgfqpoint{4.050141in}{3.483350in}}%
\pgfpathlineto{\pgfqpoint{4.049703in}{3.483337in}}%
\pgfpathlineto{\pgfqpoint{4.049266in}{3.483235in}}%
\pgfpathlineto{\pgfqpoint{4.048829in}{3.483160in}}%
\pgfpathlineto{\pgfqpoint{4.048392in}{3.483106in}}%
\pgfpathlineto{\pgfqpoint{4.047954in}{3.483053in}}%
\pgfpathlineto{\pgfqpoint{4.047517in}{3.483040in}}%
\pgfpathlineto{\pgfqpoint{4.047080in}{3.483063in}}%
\pgfpathlineto{\pgfqpoint{4.046643in}{3.483064in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{3.483033in}}%
\pgfpathlineto{\pgfqpoint{4.045768in}{3.483033in}}%
\pgfpathlineto{\pgfqpoint{4.045331in}{3.483035in}}%
\pgfpathlineto{\pgfqpoint{4.044894in}{3.482996in}}%
\pgfpathlineto{\pgfqpoint{4.044457in}{3.482942in}}%
\pgfpathlineto{\pgfqpoint{4.044020in}{3.482898in}}%
\pgfpathlineto{\pgfqpoint{4.043582in}{3.482843in}}%
\pgfpathlineto{\pgfqpoint{4.043145in}{3.482783in}}%
\pgfpathlineto{\pgfqpoint{4.042708in}{3.482733in}}%
\pgfpathlineto{\pgfqpoint{4.042271in}{3.482654in}}%
\pgfpathlineto{\pgfqpoint{4.041834in}{3.482594in}}%
\pgfpathlineto{\pgfqpoint{4.041396in}{3.482550in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{3.482517in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{3.482438in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{3.482456in}}%
\pgfpathlineto{\pgfqpoint{4.039647in}{3.482415in}}%
\pgfpathlineto{\pgfqpoint{4.039210in}{3.482386in}}%
\pgfpathlineto{\pgfqpoint{4.038773in}{3.482301in}}%
\pgfpathlineto{\pgfqpoint{4.038336in}{3.482268in}}%
\pgfpathlineto{\pgfqpoint{4.037899in}{3.482246in}}%
\pgfpathlineto{\pgfqpoint{4.037461in}{3.482180in}}%
\pgfpathlineto{\pgfqpoint{4.037024in}{3.482155in}}%
\pgfpathlineto{\pgfqpoint{4.036587in}{3.482099in}}%
\pgfpathlineto{\pgfqpoint{4.036150in}{3.482058in}}%
\pgfpathlineto{\pgfqpoint{4.035713in}{3.482043in}}%
\pgfpathlineto{\pgfqpoint{4.035275in}{3.481968in}}%
\pgfpathlineto{\pgfqpoint{4.034838in}{3.481916in}}%
\pgfpathlineto{\pgfqpoint{4.034401in}{3.481891in}}%
\pgfpathlineto{\pgfqpoint{4.033964in}{3.481857in}}%
\pgfpathlineto{\pgfqpoint{4.033526in}{3.481822in}}%
\pgfpathlineto{\pgfqpoint{4.033089in}{3.481834in}}%
\pgfpathlineto{\pgfqpoint{4.032652in}{3.481792in}}%
\pgfpathlineto{\pgfqpoint{4.032215in}{3.481747in}}%
\pgfpathlineto{\pgfqpoint{4.031778in}{3.481722in}}%
\pgfpathlineto{\pgfqpoint{4.031340in}{3.481717in}}%
\pgfpathlineto{\pgfqpoint{4.030903in}{3.481703in}}%
\pgfpathlineto{\pgfqpoint{4.030466in}{3.481652in}}%
\pgfpathlineto{\pgfqpoint{4.030029in}{3.481570in}}%
\pgfpathlineto{\pgfqpoint{4.029592in}{3.481501in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{3.481443in}}%
\pgfpathlineto{\pgfqpoint{4.028717in}{3.481397in}}%
\pgfpathlineto{\pgfqpoint{4.028280in}{3.481343in}}%
\pgfpathlineto{\pgfqpoint{4.027843in}{3.481297in}}%
\pgfpathlineto{\pgfqpoint{4.027406in}{3.481282in}}%
\pgfpathlineto{\pgfqpoint{4.026968in}{3.481230in}}%
\pgfpathlineto{\pgfqpoint{4.026531in}{3.481201in}}%
\pgfpathlineto{\pgfqpoint{4.026094in}{3.481137in}}%
\pgfpathlineto{\pgfqpoint{4.025657in}{3.481117in}}%
\pgfpathlineto{\pgfqpoint{4.025219in}{3.481101in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{3.481080in}}%
\pgfpathlineto{\pgfqpoint{4.024345in}{3.481045in}}%
\pgfpathlineto{\pgfqpoint{4.023908in}{3.481036in}}%
\pgfpathlineto{\pgfqpoint{4.023471in}{3.481019in}}%
\pgfpathlineto{\pgfqpoint{4.023033in}{3.481044in}}%
\pgfpathlineto{\pgfqpoint{4.022596in}{3.481005in}}%
\pgfpathlineto{\pgfqpoint{4.022159in}{3.480976in}}%
\pgfpathlineto{\pgfqpoint{4.021722in}{3.480935in}}%
\pgfpathlineto{\pgfqpoint{4.021285in}{3.480900in}}%
\pgfpathlineto{\pgfqpoint{4.020847in}{3.480928in}}%
\pgfpathlineto{\pgfqpoint{4.020410in}{3.480866in}}%
\pgfpathlineto{\pgfqpoint{4.019973in}{3.480832in}}%
\pgfpathlineto{\pgfqpoint{4.019536in}{3.480744in}}%
\pgfpathlineto{\pgfqpoint{4.019098in}{3.480705in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{3.480639in}}%
\pgfpathlineto{\pgfqpoint{4.018224in}{3.480591in}}%
\pgfpathlineto{\pgfqpoint{4.017787in}{3.480504in}}%
\pgfpathlineto{\pgfqpoint{4.017350in}{3.480451in}}%
\pgfpathlineto{\pgfqpoint{4.016912in}{3.480430in}}%
\pgfpathlineto{\pgfqpoint{4.016475in}{3.480428in}}%
\pgfpathlineto{\pgfqpoint{4.016038in}{3.480393in}}%
\pgfpathlineto{\pgfqpoint{4.015601in}{3.480346in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{3.480321in}}%
\pgfpathlineto{\pgfqpoint{4.014726in}{3.480275in}}%
\pgfpathlineto{\pgfqpoint{4.014289in}{3.480207in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{3.480140in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{3.480106in}}%
\pgfpathlineto{\pgfqpoint{4.012978in}{3.480054in}}%
\pgfpathlineto{\pgfqpoint{4.012540in}{3.479978in}}%
\pgfpathlineto{\pgfqpoint{4.012103in}{3.479930in}}%
\pgfpathlineto{\pgfqpoint{4.011666in}{3.479905in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{3.479845in}}%
\pgfpathlineto{\pgfqpoint{4.010791in}{3.479800in}}%
\pgfpathlineto{\pgfqpoint{4.010354in}{3.479763in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{3.479729in}}%
\pgfpathlineto{\pgfqpoint{4.009480in}{3.479640in}}%
\pgfpathlineto{\pgfqpoint{4.009043in}{3.479606in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{3.479566in}}%
\pgfpathlineto{\pgfqpoint{4.008168in}{3.479474in}}%
\pgfpathlineto{\pgfqpoint{4.007731in}{3.479411in}}%
\pgfpathlineto{\pgfqpoint{4.007294in}{3.479372in}}%
\pgfpathlineto{\pgfqpoint{4.006857in}{3.479273in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{3.479160in}}%
\pgfpathlineto{\pgfqpoint{4.005982in}{3.479086in}}%
\pgfpathlineto{\pgfqpoint{4.005545in}{3.479073in}}%
\pgfpathlineto{\pgfqpoint{4.005108in}{3.479048in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{3.479014in}}%
\pgfpathlineto{\pgfqpoint{4.004233in}{3.478941in}}%
\pgfpathlineto{\pgfqpoint{4.003796in}{3.478925in}}%
\pgfpathlineto{\pgfqpoint{4.003359in}{3.478909in}}%
\pgfpathlineto{\pgfqpoint{4.002922in}{3.478889in}}%
\pgfpathlineto{\pgfqpoint{4.002484in}{3.478884in}}%
\pgfpathlineto{\pgfqpoint{4.002047in}{3.478835in}}%
\pgfpathlineto{\pgfqpoint{4.001610in}{3.478801in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{3.478770in}}%
\pgfpathlineto{\pgfqpoint{4.000736in}{3.478727in}}%
\pgfpathlineto{\pgfqpoint{4.000298in}{3.478688in}}%
\pgfpathlineto{\pgfqpoint{3.999861in}{3.478640in}}%
\pgfpathlineto{\pgfqpoint{3.999424in}{3.478614in}}%
\pgfpathlineto{\pgfqpoint{3.998987in}{3.478540in}}%
\pgfpathlineto{\pgfqpoint{3.998550in}{3.478452in}}%
\pgfpathlineto{\pgfqpoint{3.998112in}{3.478424in}}%
\pgfpathlineto{\pgfqpoint{3.997675in}{3.478413in}}%
\pgfpathlineto{\pgfqpoint{3.997238in}{3.478365in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{3.478342in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{3.478298in}}%
\pgfpathlineto{\pgfqpoint{3.995926in}{3.478251in}}%
\pgfpathlineto{\pgfqpoint{3.995489in}{3.478277in}}%
\pgfpathlineto{\pgfqpoint{3.995052in}{3.478171in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{3.478127in}}%
\pgfpathlineto{\pgfqpoint{3.994177in}{3.478015in}}%
\pgfpathlineto{\pgfqpoint{3.993740in}{3.477983in}}%
\pgfpathlineto{\pgfqpoint{3.993303in}{3.477977in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{3.477900in}}%
\pgfpathlineto{\pgfqpoint{3.992429in}{3.477803in}}%
\pgfpathlineto{\pgfqpoint{3.991991in}{3.477760in}}%
\pgfpathlineto{\pgfqpoint{3.991554in}{3.477726in}}%
\pgfpathlineto{\pgfqpoint{3.991117in}{3.477705in}}%
\pgfpathlineto{\pgfqpoint{3.990680in}{3.477697in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{3.477604in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{3.477592in}}%
\pgfpathlineto{\pgfqpoint{3.989368in}{3.477499in}}%
\pgfpathlineto{\pgfqpoint{3.988931in}{3.477451in}}%
\pgfpathlineto{\pgfqpoint{3.988494in}{3.477409in}}%
\pgfpathlineto{\pgfqpoint{3.988056in}{3.477393in}}%
\pgfpathlineto{\pgfqpoint{3.987619in}{3.477433in}}%
\pgfpathlineto{\pgfqpoint{3.987182in}{3.477363in}}%
\pgfpathlineto{\pgfqpoint{3.986745in}{3.477348in}}%
\pgfpathlineto{\pgfqpoint{3.986308in}{3.477305in}}%
\pgfpathlineto{\pgfqpoint{3.985870in}{3.477219in}}%
\pgfpathlineto{\pgfqpoint{3.985433in}{3.477192in}}%
\pgfpathlineto{\pgfqpoint{3.984996in}{3.477171in}}%
\pgfpathlineto{\pgfqpoint{3.984559in}{3.477091in}}%
\pgfpathlineto{\pgfqpoint{3.984122in}{3.477038in}}%
\pgfpathlineto{\pgfqpoint{3.983684in}{3.477045in}}%
\pgfpathlineto{\pgfqpoint{3.983247in}{3.477027in}}%
\pgfpathlineto{\pgfqpoint{3.982810in}{3.476966in}}%
\pgfpathlineto{\pgfqpoint{3.982373in}{3.476946in}}%
\pgfpathlineto{\pgfqpoint{3.981935in}{3.476871in}}%
\pgfpathlineto{\pgfqpoint{3.981498in}{3.476790in}}%
\pgfpathlineto{\pgfqpoint{3.981061in}{3.476750in}}%
\pgfpathlineto{\pgfqpoint{3.980624in}{3.476668in}}%
\pgfpathlineto{\pgfqpoint{3.980187in}{3.476625in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{3.476549in}}%
\pgfpathlineto{\pgfqpoint{3.979312in}{3.476528in}}%
\pgfpathlineto{\pgfqpoint{3.978875in}{3.476466in}}%
\pgfpathlineto{\pgfqpoint{3.978438in}{3.476422in}}%
\pgfpathlineto{\pgfqpoint{3.978001in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{3.977563in}{3.476304in}}%
\pgfpathlineto{\pgfqpoint{3.977126in}{3.476254in}}%
\pgfpathlineto{\pgfqpoint{3.976689in}{3.476219in}}%
\pgfpathlineto{\pgfqpoint{3.976252in}{3.476155in}}%
\pgfpathlineto{\pgfqpoint{3.975815in}{3.476096in}}%
\pgfpathlineto{\pgfqpoint{3.975377in}{3.476054in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{3.475998in}}%
\pgfpathlineto{\pgfqpoint{3.974503in}{3.475997in}}%
\pgfpathlineto{\pgfqpoint{3.974066in}{3.475953in}}%
\pgfpathlineto{\pgfqpoint{3.973628in}{3.475899in}}%
\pgfpathlineto{\pgfqpoint{3.973191in}{3.475788in}}%
\pgfpathlineto{\pgfqpoint{3.972754in}{3.475738in}}%
\pgfpathlineto{\pgfqpoint{3.972317in}{3.475679in}}%
\pgfpathlineto{\pgfqpoint{3.971880in}{3.475609in}}%
\pgfpathlineto{\pgfqpoint{3.971442in}{3.475589in}}%
\pgfpathlineto{\pgfqpoint{3.971005in}{3.475542in}}%
\pgfpathlineto{\pgfqpoint{3.970568in}{3.475526in}}%
\pgfpathlineto{\pgfqpoint{3.970131in}{3.475448in}}%
\pgfpathlineto{\pgfqpoint{3.969694in}{3.475374in}}%
\pgfpathlineto{\pgfqpoint{3.969256in}{3.475275in}}%
\pgfpathlineto{\pgfqpoint{3.968819in}{3.475194in}}%
\pgfpathlineto{\pgfqpoint{3.968382in}{3.475147in}}%
\pgfpathlineto{\pgfqpoint{3.967945in}{3.475040in}}%
\pgfpathlineto{\pgfqpoint{3.967507in}{3.474955in}}%
\pgfpathlineto{\pgfqpoint{3.967070in}{3.474953in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{3.474936in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{3.474907in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{3.474879in}}%
\pgfpathlineto{\pgfqpoint{3.965321in}{3.474830in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{3.474831in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{3.474825in}}%
\pgfpathlineto{\pgfqpoint{3.964010in}{3.474768in}}%
\pgfpathlineto{\pgfqpoint{3.963573in}{3.474779in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{3.474709in}}%
\pgfpathlineto{\pgfqpoint{3.962698in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.962261in}{3.474647in}}%
\pgfpathlineto{\pgfqpoint{3.961824in}{3.474601in}}%
\pgfpathlineto{\pgfqpoint{3.961387in}{3.474551in}}%
\pgfpathlineto{\pgfqpoint{3.960949in}{3.474527in}}%
\pgfpathlineto{\pgfqpoint{3.960512in}{3.474448in}}%
\pgfpathlineto{\pgfqpoint{3.960075in}{3.474425in}}%
\pgfpathlineto{\pgfqpoint{3.959638in}{3.474389in}}%
\pgfpathlineto{\pgfqpoint{3.959200in}{3.474356in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{3.474326in}}%
\pgfpathlineto{\pgfqpoint{3.958326in}{3.474278in}}%
\pgfpathlineto{\pgfqpoint{3.957889in}{3.474248in}}%
\pgfpathlineto{\pgfqpoint{3.957452in}{3.474223in}}%
\pgfpathlineto{\pgfqpoint{3.957014in}{3.474224in}}%
\pgfpathlineto{\pgfqpoint{3.956577in}{3.474120in}}%
\pgfpathlineto{\pgfqpoint{3.956140in}{3.474081in}}%
\pgfpathlineto{\pgfqpoint{3.955703in}{3.474064in}}%
\pgfpathlineto{\pgfqpoint{3.955266in}{3.474016in}}%
\pgfpathlineto{\pgfqpoint{3.954828in}{3.473940in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{3.473922in}}%
\pgfpathlineto{\pgfqpoint{3.953954in}{3.473869in}}%
\pgfpathlineto{\pgfqpoint{3.953517in}{3.473810in}}%
\pgfpathlineto{\pgfqpoint{3.953080in}{3.473704in}}%
\pgfpathlineto{\pgfqpoint{3.952642in}{3.473709in}}%
\pgfpathlineto{\pgfqpoint{3.952205in}{3.473654in}}%
\pgfpathlineto{\pgfqpoint{3.951768in}{3.473539in}}%
\pgfpathlineto{\pgfqpoint{3.951331in}{3.473486in}}%
\pgfpathlineto{\pgfqpoint{3.950893in}{3.473435in}}%
\pgfpathlineto{\pgfqpoint{3.950456in}{3.473397in}}%
\pgfpathlineto{\pgfqpoint{3.950019in}{3.473345in}}%
\pgfpathlineto{\pgfqpoint{3.949582in}{3.473320in}}%
\pgfpathlineto{\pgfqpoint{3.949145in}{3.473230in}}%
\pgfpathlineto{\pgfqpoint{3.948707in}{3.473148in}}%
\pgfpathlineto{\pgfqpoint{3.948270in}{3.473075in}}%
\pgfpathlineto{\pgfqpoint{3.947833in}{3.473046in}}%
\pgfpathlineto{\pgfqpoint{3.947396in}{3.473036in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{3.472982in}}%
\pgfpathlineto{\pgfqpoint{3.946521in}{3.472919in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{3.472872in}}%
\pgfpathlineto{\pgfqpoint{3.945647in}{3.472844in}}%
\pgfpathlineto{\pgfqpoint{3.945210in}{3.472823in}}%
\pgfpathlineto{\pgfqpoint{3.944772in}{3.472791in}}%
\pgfpathlineto{\pgfqpoint{3.944335in}{3.472735in}}%
\pgfpathlineto{\pgfqpoint{3.943898in}{3.472751in}}%
\pgfpathlineto{\pgfqpoint{3.943461in}{3.472672in}}%
\pgfpathlineto{\pgfqpoint{3.943024in}{3.472633in}}%
\pgfpathlineto{\pgfqpoint{3.942586in}{3.472534in}}%
\pgfpathlineto{\pgfqpoint{3.942149in}{3.472464in}}%
\pgfpathlineto{\pgfqpoint{3.941712in}{3.472378in}}%
\pgfpathlineto{\pgfqpoint{3.941275in}{3.472341in}}%
\pgfpathlineto{\pgfqpoint{3.940838in}{3.472288in}}%
\pgfpathlineto{\pgfqpoint{3.940400in}{3.472235in}}%
\pgfpathlineto{\pgfqpoint{3.939963in}{3.472220in}}%
\pgfpathlineto{\pgfqpoint{3.939526in}{3.472168in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{3.472129in}}%
\pgfpathlineto{\pgfqpoint{3.938652in}{3.472045in}}%
\pgfpathlineto{\pgfqpoint{3.938214in}{3.471996in}}%
\pgfpathlineto{\pgfqpoint{3.937777in}{3.471912in}}%
\pgfpathlineto{\pgfqpoint{3.937340in}{3.471851in}}%
\pgfpathlineto{\pgfqpoint{3.936903in}{3.471760in}}%
\pgfpathlineto{\pgfqpoint{3.936465in}{3.471729in}}%
\pgfpathlineto{\pgfqpoint{3.936028in}{3.471690in}}%
\pgfpathlineto{\pgfqpoint{3.935591in}{3.471645in}}%
\pgfpathlineto{\pgfqpoint{3.935154in}{3.471582in}}%
\pgfpathlineto{\pgfqpoint{3.934717in}{3.471539in}}%
\pgfpathlineto{\pgfqpoint{3.934279in}{3.471472in}}%
\pgfpathlineto{\pgfqpoint{3.933842in}{3.471395in}}%
\pgfpathlineto{\pgfqpoint{3.933405in}{3.471384in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{3.471322in}}%
\pgfpathlineto{\pgfqpoint{3.932531in}{3.471282in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{3.471277in}}%
\pgfpathlineto{\pgfqpoint{3.931656in}{3.471232in}}%
\pgfpathlineto{\pgfqpoint{3.931219in}{3.471230in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{3.471124in}}%
\pgfpathlineto{\pgfqpoint{3.930344in}{3.471046in}}%
\pgfpathlineto{\pgfqpoint{3.929907in}{3.470990in}}%
\pgfpathlineto{\pgfqpoint{3.929470in}{3.471017in}}%
\pgfpathlineto{\pgfqpoint{3.929033in}{3.470966in}}%
\pgfpathlineto{\pgfqpoint{3.928596in}{3.470972in}}%
\pgfpathlineto{\pgfqpoint{3.928158in}{3.470910in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{3.470871in}}%
\pgfpathlineto{\pgfqpoint{3.927284in}{3.470810in}}%
\pgfpathlineto{\pgfqpoint{3.926847in}{3.470754in}}%
\pgfpathlineto{\pgfqpoint{3.926410in}{3.470672in}}%
\pgfpathlineto{\pgfqpoint{3.925972in}{3.470582in}}%
\pgfpathlineto{\pgfqpoint{3.925535in}{3.470541in}}%
\pgfpathlineto{\pgfqpoint{3.925098in}{3.470468in}}%
\pgfpathlineto{\pgfqpoint{3.924661in}{3.470413in}}%
\pgfpathlineto{\pgfqpoint{3.924224in}{3.470398in}}%
\pgfpathlineto{\pgfqpoint{3.923786in}{3.470352in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{3.470316in}}%
\pgfpathlineto{\pgfqpoint{3.922912in}{3.470253in}}%
\pgfpathlineto{\pgfqpoint{3.922475in}{3.470245in}}%
\pgfpathlineto{\pgfqpoint{3.922037in}{3.470234in}}%
\pgfpathlineto{\pgfqpoint{3.921600in}{3.470144in}}%
\pgfpathlineto{\pgfqpoint{3.921163in}{3.470113in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{3.470077in}}%
\pgfpathlineto{\pgfqpoint{3.920289in}{3.470069in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{3.470042in}}%
\pgfpathlineto{\pgfqpoint{3.919414in}{3.470005in}}%
\pgfpathlineto{\pgfqpoint{3.918977in}{3.469900in}}%
\pgfpathlineto{\pgfqpoint{3.918540in}{3.469883in}}%
\pgfpathlineto{\pgfqpoint{3.918103in}{3.469818in}}%
\pgfpathlineto{\pgfqpoint{3.917665in}{3.469695in}}%
\pgfpathlineto{\pgfqpoint{3.917228in}{3.469605in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{3.469564in}}%
\pgfpathlineto{\pgfqpoint{3.916354in}{3.469490in}}%
\pgfpathlineto{\pgfqpoint{3.915917in}{3.469505in}}%
\pgfpathlineto{\pgfqpoint{3.915479in}{3.469444in}}%
\pgfpathlineto{\pgfqpoint{3.915042in}{3.469366in}}%
\pgfpathlineto{\pgfqpoint{3.914605in}{3.469316in}}%
\pgfpathlineto{\pgfqpoint{3.914168in}{3.469264in}}%
\pgfpathlineto{\pgfqpoint{3.913730in}{3.469208in}}%
\pgfpathlineto{\pgfqpoint{3.913293in}{3.469174in}}%
\pgfpathlineto{\pgfqpoint{3.912856in}{3.469078in}}%
\pgfpathlineto{\pgfqpoint{3.912419in}{3.469085in}}%
\pgfpathlineto{\pgfqpoint{3.911982in}{3.469038in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{3.469034in}}%
\pgfpathlineto{\pgfqpoint{3.911107in}{3.468976in}}%
\pgfpathlineto{\pgfqpoint{3.910670in}{3.468958in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{3.468877in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{3.468836in}}%
\pgfpathlineto{\pgfqpoint{3.909358in}{3.468781in}}%
\pgfpathlineto{\pgfqpoint{3.908921in}{3.468725in}}%
\pgfpathlineto{\pgfqpoint{3.908484in}{3.468713in}}%
\pgfpathlineto{\pgfqpoint{3.908047in}{3.468660in}}%
\pgfpathlineto{\pgfqpoint{3.907609in}{3.468604in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{3.468531in}}%
\pgfpathlineto{\pgfqpoint{3.906735in}{3.468493in}}%
\pgfpathlineto{\pgfqpoint{3.906298in}{3.468433in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{3.468384in}}%
\pgfpathlineto{\pgfqpoint{3.905423in}{3.468335in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{3.468291in}}%
\pgfpathlineto{\pgfqpoint{3.904549in}{3.468213in}}%
\pgfpathlineto{\pgfqpoint{3.904112in}{3.468212in}}%
\pgfpathlineto{\pgfqpoint{3.903675in}{3.468149in}}%
\pgfpathlineto{\pgfqpoint{3.903237in}{3.468099in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{3.468017in}}%
\pgfpathlineto{\pgfqpoint{3.902363in}{3.467961in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{3.467907in}}%
\pgfpathlineto{\pgfqpoint{3.901489in}{3.467857in}}%
\pgfpathlineto{\pgfqpoint{3.901051in}{3.467840in}}%
\pgfpathlineto{\pgfqpoint{3.900614in}{3.467768in}}%
\pgfpathlineto{\pgfqpoint{3.900177in}{3.467709in}}%
\pgfpathlineto{\pgfqpoint{3.899740in}{3.467678in}}%
\pgfpathlineto{\pgfqpoint{3.899302in}{3.467692in}}%
\pgfpathlineto{\pgfqpoint{3.898865in}{3.467633in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{3.467570in}}%
\pgfpathlineto{\pgfqpoint{3.897991in}{3.467536in}}%
\pgfpathlineto{\pgfqpoint{3.897554in}{3.467501in}}%
\pgfpathlineto{\pgfqpoint{3.897116in}{3.467453in}}%
\pgfpathlineto{\pgfqpoint{3.896679in}{3.467364in}}%
\pgfpathlineto{\pgfqpoint{3.896242in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.895805in}{3.467245in}}%
\pgfpathlineto{\pgfqpoint{3.895368in}{3.467225in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{3.467146in}}%
\pgfpathlineto{\pgfqpoint{3.894493in}{3.467054in}}%
\pgfpathlineto{\pgfqpoint{3.894056in}{3.466990in}}%
\pgfpathlineto{\pgfqpoint{3.893619in}{3.466982in}}%
\pgfpathlineto{\pgfqpoint{3.893181in}{3.466916in}}%
\pgfpathlineto{\pgfqpoint{3.892744in}{3.466870in}}%
\pgfpathlineto{\pgfqpoint{3.892307in}{3.466839in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{3.466775in}}%
\pgfpathlineto{\pgfqpoint{3.891433in}{3.466729in}}%
\pgfpathlineto{\pgfqpoint{3.890995in}{3.466671in}}%
\pgfpathlineto{\pgfqpoint{3.890558in}{3.466611in}}%
\pgfpathlineto{\pgfqpoint{3.890121in}{3.466536in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{3.466505in}}%
\pgfpathlineto{\pgfqpoint{3.889247in}{3.466481in}}%
\pgfpathlineto{\pgfqpoint{3.888809in}{3.466388in}}%
\pgfpathlineto{\pgfqpoint{3.888372in}{3.466346in}}%
\pgfpathlineto{\pgfqpoint{3.887935in}{3.466261in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{3.466241in}}%
\pgfpathlineto{\pgfqpoint{3.887061in}{3.466206in}}%
\pgfpathlineto{\pgfqpoint{3.886623in}{3.466130in}}%
\pgfpathlineto{\pgfqpoint{3.886186in}{3.466085in}}%
\pgfpathlineto{\pgfqpoint{3.885749in}{3.466032in}}%
\pgfpathlineto{\pgfqpoint{3.885312in}{3.465933in}}%
\pgfpathlineto{\pgfqpoint{3.884874in}{3.465934in}}%
\pgfpathlineto{\pgfqpoint{3.884437in}{3.465822in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{3.465830in}}%
\pgfpathlineto{\pgfqpoint{3.883563in}{3.465773in}}%
\pgfpathlineto{\pgfqpoint{3.883126in}{3.465722in}}%
\pgfpathlineto{\pgfqpoint{3.882688in}{3.465616in}}%
\pgfpathlineto{\pgfqpoint{3.882251in}{3.465537in}}%
\pgfpathlineto{\pgfqpoint{3.881814in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{3.881377in}{3.465458in}}%
\pgfpathlineto{\pgfqpoint{3.880940in}{3.465448in}}%
\pgfpathlineto{\pgfqpoint{3.880502in}{3.465378in}}%
\pgfpathlineto{\pgfqpoint{3.880065in}{3.465333in}}%
\pgfpathlineto{\pgfqpoint{3.879628in}{3.465273in}}%
\pgfpathlineto{\pgfqpoint{3.879191in}{3.465222in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{3.465210in}}%
\pgfpathlineto{\pgfqpoint{3.878316in}{3.465204in}}%
\pgfpathlineto{\pgfqpoint{3.877879in}{3.465113in}}%
\pgfpathlineto{\pgfqpoint{3.877442in}{3.465054in}}%
\pgfpathlineto{\pgfqpoint{3.877005in}{3.465015in}}%
\pgfpathlineto{\pgfqpoint{3.876567in}{3.464978in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{3.464928in}}%
\pgfpathlineto{\pgfqpoint{3.875693in}{3.464842in}}%
\pgfpathlineto{\pgfqpoint{3.875256in}{3.464758in}}%
\pgfpathlineto{\pgfqpoint{3.874819in}{3.464709in}}%
\pgfpathlineto{\pgfqpoint{3.874381in}{3.464613in}}%
\pgfpathlineto{\pgfqpoint{3.873944in}{3.464546in}}%
\pgfpathlineto{\pgfqpoint{3.873507in}{3.464500in}}%
\pgfpathlineto{\pgfqpoint{3.873070in}{3.464465in}}%
\pgfpathlineto{\pgfqpoint{3.872633in}{3.464436in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{3.464393in}}%
\pgfpathlineto{\pgfqpoint{3.871758in}{3.464372in}}%
\pgfpathlineto{\pgfqpoint{3.871321in}{3.464346in}}%
\pgfpathlineto{\pgfqpoint{3.870884in}{3.464256in}}%
\pgfpathlineto{\pgfqpoint{3.870446in}{3.464222in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{3.464204in}}%
\pgfpathlineto{\pgfqpoint{3.869572in}{3.464143in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{3.464104in}}%
\pgfpathlineto{\pgfqpoint{3.868698in}{3.464065in}}%
\pgfpathlineto{\pgfqpoint{3.868260in}{3.464004in}}%
\pgfpathlineto{\pgfqpoint{3.867823in}{3.463962in}}%
\pgfpathlineto{\pgfqpoint{3.867386in}{3.463901in}}%
\pgfpathlineto{\pgfqpoint{3.866949in}{3.463852in}}%
\pgfpathlineto{\pgfqpoint{3.866512in}{3.463775in}}%
\pgfpathlineto{\pgfqpoint{3.866074in}{3.463727in}}%
\pgfpathlineto{\pgfqpoint{3.865637in}{3.463666in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{3.463674in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{3.463600in}}%
\pgfpathlineto{\pgfqpoint{3.864326in}{3.463557in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{3.463517in}}%
\pgfpathlineto{\pgfqpoint{3.863451in}{3.463507in}}%
\pgfpathlineto{\pgfqpoint{3.863014in}{3.463461in}}%
\pgfpathlineto{\pgfqpoint{3.862577in}{3.463391in}}%
\pgfpathlineto{\pgfqpoint{3.862139in}{3.463315in}}%
\pgfpathlineto{\pgfqpoint{3.861702in}{3.463251in}}%
\pgfpathlineto{\pgfqpoint{3.861265in}{3.463224in}}%
\pgfpathlineto{\pgfqpoint{3.860828in}{3.463147in}}%
\pgfpathlineto{\pgfqpoint{3.860391in}{3.463078in}}%
\pgfpathlineto{\pgfqpoint{3.859953in}{3.463000in}}%
\pgfpathlineto{\pgfqpoint{3.859516in}{3.462978in}}%
\pgfpathlineto{\pgfqpoint{3.859079in}{3.462929in}}%
\pgfpathlineto{\pgfqpoint{3.858642in}{3.462832in}}%
\pgfpathlineto{\pgfqpoint{3.858205in}{3.462817in}}%
\pgfpathlineto{\pgfqpoint{3.857767in}{3.462764in}}%
\pgfpathlineto{\pgfqpoint{3.857330in}{3.462734in}}%
\pgfpathlineto{\pgfqpoint{3.856893in}{3.462721in}}%
\pgfpathlineto{\pgfqpoint{3.856456in}{3.462626in}}%
\pgfpathlineto{\pgfqpoint{3.856018in}{3.462543in}}%
\pgfpathlineto{\pgfqpoint{3.855581in}{3.462470in}}%
\pgfpathlineto{\pgfqpoint{3.855144in}{3.462456in}}%
\pgfpathlineto{\pgfqpoint{3.854707in}{3.462376in}}%
\pgfpathlineto{\pgfqpoint{3.854270in}{3.462298in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{3.462215in}}%
\pgfpathlineto{\pgfqpoint{3.853395in}{3.462201in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{3.462191in}}%
\pgfpathlineto{\pgfqpoint{3.852521in}{3.462145in}}%
\pgfpathlineto{\pgfqpoint{3.852084in}{3.462105in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{3.462109in}}%
\pgfpathlineto{\pgfqpoint{3.851209in}{3.462071in}}%
\pgfpathlineto{\pgfqpoint{3.850772in}{3.462027in}}%
\pgfpathlineto{\pgfqpoint{3.850335in}{3.461927in}}%
\pgfpathlineto{\pgfqpoint{3.849898in}{3.461856in}}%
\pgfpathlineto{\pgfqpoint{3.849460in}{3.461778in}}%
\pgfpathlineto{\pgfqpoint{3.849023in}{3.461725in}}%
\pgfpathlineto{\pgfqpoint{3.848586in}{3.461682in}}%
\pgfpathlineto{\pgfqpoint{3.848149in}{3.461639in}}%
\pgfpathlineto{\pgfqpoint{3.847711in}{3.461584in}}%
\pgfpathlineto{\pgfqpoint{3.847274in}{3.461555in}}%
\pgfpathlineto{\pgfqpoint{3.846837in}{3.461543in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{3.461472in}}%
\pgfpathlineto{\pgfqpoint{3.845963in}{3.461377in}}%
\pgfpathlineto{\pgfqpoint{3.845525in}{3.461313in}}%
\pgfpathlineto{\pgfqpoint{3.845088in}{3.461261in}}%
\pgfpathlineto{\pgfqpoint{3.844651in}{3.461211in}}%
\pgfpathlineto{\pgfqpoint{3.844214in}{3.461161in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{3.461086in}}%
\pgfpathlineto{\pgfqpoint{3.843339in}{3.461025in}}%
\pgfpathlineto{\pgfqpoint{3.842902in}{3.461002in}}%
\pgfpathlineto{\pgfqpoint{3.842465in}{3.460970in}}%
\pgfpathlineto{\pgfqpoint{3.842028in}{3.460897in}}%
\pgfpathlineto{\pgfqpoint{3.841590in}{3.460855in}}%
\pgfpathlineto{\pgfqpoint{3.841153in}{3.460814in}}%
\pgfpathlineto{\pgfqpoint{3.840716in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{3.840279in}{3.460745in}}%
\pgfpathlineto{\pgfqpoint{3.839842in}{3.460708in}}%
\pgfpathlineto{\pgfqpoint{3.839404in}{3.460602in}}%
\pgfpathlineto{\pgfqpoint{3.838967in}{3.460511in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{3.460422in}}%
\pgfpathlineto{\pgfqpoint{3.838093in}{3.460363in}}%
\pgfpathlineto{\pgfqpoint{3.837656in}{3.460303in}}%
\pgfpathlineto{\pgfqpoint{3.837218in}{3.460252in}}%
\pgfpathlineto{\pgfqpoint{3.836781in}{3.460208in}}%
\pgfpathlineto{\pgfqpoint{3.836344in}{3.460195in}}%
\pgfpathlineto{\pgfqpoint{3.835907in}{3.460167in}}%
\pgfpathlineto{\pgfqpoint{3.835470in}{3.460139in}}%
\pgfpathlineto{\pgfqpoint{3.835032in}{3.460071in}}%
\pgfpathlineto{\pgfqpoint{3.834595in}{3.460039in}}%
\pgfpathlineto{\pgfqpoint{3.834158in}{3.459957in}}%
\pgfpathlineto{\pgfqpoint{3.833721in}{3.459894in}}%
\pgfpathlineto{\pgfqpoint{3.833283in}{3.459885in}}%
\pgfpathlineto{\pgfqpoint{3.832846in}{3.459820in}}%
\pgfpathlineto{\pgfqpoint{3.832409in}{3.459732in}}%
\pgfpathlineto{\pgfqpoint{3.831972in}{3.459714in}}%
\pgfpathlineto{\pgfqpoint{3.831535in}{3.459654in}}%
\pgfpathlineto{\pgfqpoint{3.831097in}{3.459593in}}%
\pgfpathlineto{\pgfqpoint{3.830660in}{3.459581in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{3.459560in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{3.459504in}}%
\pgfpathlineto{\pgfqpoint{3.829349in}{3.459449in}}%
\pgfpathlineto{\pgfqpoint{3.828911in}{3.459393in}}%
\pgfpathlineto{\pgfqpoint{3.828474in}{3.459295in}}%
\pgfpathlineto{\pgfqpoint{3.828037in}{3.459261in}}%
\pgfpathlineto{\pgfqpoint{3.827600in}{3.459188in}}%
\pgfpathlineto{\pgfqpoint{3.827162in}{3.459103in}}%
\pgfpathlineto{\pgfqpoint{3.826725in}{3.459075in}}%
\pgfpathlineto{\pgfqpoint{3.826288in}{3.458996in}}%
\pgfpathlineto{\pgfqpoint{3.825851in}{3.458960in}}%
\pgfpathlineto{\pgfqpoint{3.825414in}{3.458870in}}%
\pgfpathlineto{\pgfqpoint{3.824976in}{3.458856in}}%
\pgfpathlineto{\pgfqpoint{3.824539in}{3.458798in}}%
\pgfpathlineto{\pgfqpoint{3.824102in}{3.458743in}}%
\pgfpathlineto{\pgfqpoint{3.823665in}{3.458733in}}%
\pgfpathlineto{\pgfqpoint{3.823228in}{3.458672in}}%
\pgfpathlineto{\pgfqpoint{3.822790in}{3.458630in}}%
\pgfpathlineto{\pgfqpoint{3.822353in}{3.458620in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{3.458563in}}%
\pgfpathlineto{\pgfqpoint{3.821479in}{3.458510in}}%
\pgfpathlineto{\pgfqpoint{3.821042in}{3.458467in}}%
\pgfpathlineto{\pgfqpoint{3.820604in}{3.458447in}}%
\pgfpathlineto{\pgfqpoint{3.820167in}{3.458458in}}%
\pgfpathlineto{\pgfqpoint{3.819730in}{3.458417in}}%
\pgfpathlineto{\pgfqpoint{3.819293in}{3.458393in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{3.458356in}}%
\pgfpathlineto{\pgfqpoint{3.818418in}{3.458273in}}%
\pgfpathlineto{\pgfqpoint{3.817981in}{3.458193in}}%
\pgfpathlineto{\pgfqpoint{3.817544in}{3.458135in}}%
\pgfpathlineto{\pgfqpoint{3.817107in}{3.458081in}}%
\pgfpathlineto{\pgfqpoint{3.816669in}{3.458035in}}%
\pgfpathlineto{\pgfqpoint{3.816232in}{3.458020in}}%
\pgfpathlineto{\pgfqpoint{3.815795in}{3.457963in}}%
\pgfpathlineto{\pgfqpoint{3.815358in}{3.457918in}}%
\pgfpathlineto{\pgfqpoint{3.814921in}{3.457874in}}%
\pgfpathlineto{\pgfqpoint{3.814483in}{3.457834in}}%
\pgfpathlineto{\pgfqpoint{3.814046in}{3.457830in}}%
\pgfpathlineto{\pgfqpoint{3.813609in}{3.457738in}}%
\pgfpathlineto{\pgfqpoint{3.813172in}{3.457662in}}%
\pgfpathlineto{\pgfqpoint{3.812735in}{3.457631in}}%
\pgfpathlineto{\pgfqpoint{3.812297in}{3.457612in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{3.457568in}}%
\pgfpathlineto{\pgfqpoint{3.811423in}{3.457521in}}%
\pgfpathlineto{\pgfqpoint{3.810986in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{3.810548in}{3.457443in}}%
\pgfpathlineto{\pgfqpoint{3.810111in}{3.457397in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{3.457305in}}%
\pgfpathlineto{\pgfqpoint{3.809237in}{3.457224in}}%
\pgfpathlineto{\pgfqpoint{3.808800in}{3.457184in}}%
\pgfpathlineto{\pgfqpoint{3.808362in}{3.457125in}}%
\pgfpathlineto{\pgfqpoint{3.807925in}{3.457063in}}%
\pgfpathlineto{\pgfqpoint{3.807488in}{3.457003in}}%
\pgfpathlineto{\pgfqpoint{3.807051in}{3.456925in}}%
\pgfpathlineto{\pgfqpoint{3.806614in}{3.456847in}}%
\pgfpathlineto{\pgfqpoint{3.806176in}{3.456827in}}%
\pgfpathlineto{\pgfqpoint{3.805739in}{3.456772in}}%
\pgfpathlineto{\pgfqpoint{3.805302in}{3.456756in}}%
\pgfpathlineto{\pgfqpoint{3.804865in}{3.456665in}}%
\pgfpathlineto{\pgfqpoint{3.804427in}{3.456644in}}%
\pgfpathlineto{\pgfqpoint{3.803990in}{3.456589in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{3.456471in}}%
\pgfpathlineto{\pgfqpoint{3.803116in}{3.456414in}}%
\pgfpathlineto{\pgfqpoint{3.802679in}{3.456364in}}%
\pgfpathlineto{\pgfqpoint{3.802241in}{3.456306in}}%
\pgfpathlineto{\pgfqpoint{3.801804in}{3.456331in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{3.456254in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{3.456213in}}%
\pgfpathlineto{\pgfqpoint{3.800493in}{3.456155in}}%
\pgfpathlineto{\pgfqpoint{3.800055in}{3.456111in}}%
\pgfpathlineto{\pgfqpoint{3.799618in}{3.456009in}}%
\pgfpathlineto{\pgfqpoint{3.799181in}{3.455911in}}%
\pgfpathlineto{\pgfqpoint{3.798744in}{3.455860in}}%
\pgfpathlineto{\pgfqpoint{3.798307in}{3.455827in}}%
\pgfpathlineto{\pgfqpoint{3.797869in}{3.455739in}}%
\pgfpathlineto{\pgfqpoint{3.797432in}{3.455731in}}%
\pgfpathlineto{\pgfqpoint{3.796995in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{3.796558in}{3.455652in}}%
\pgfpathlineto{\pgfqpoint{3.796120in}{3.455609in}}%
\pgfpathlineto{\pgfqpoint{3.795683in}{3.455554in}}%
\pgfpathlineto{\pgfqpoint{3.795246in}{3.455508in}}%
\pgfpathlineto{\pgfqpoint{3.794809in}{3.455428in}}%
\pgfpathlineto{\pgfqpoint{3.794372in}{3.455336in}}%
\pgfpathlineto{\pgfqpoint{3.793934in}{3.455314in}}%
\pgfpathlineto{\pgfqpoint{3.793497in}{3.455316in}}%
\pgfpathlineto{\pgfqpoint{3.793060in}{3.455243in}}%
\pgfpathlineto{\pgfqpoint{3.792623in}{3.455216in}}%
\pgfpathlineto{\pgfqpoint{3.792186in}{3.455162in}}%
\pgfpathlineto{\pgfqpoint{3.791748in}{3.455073in}}%
\pgfpathlineto{\pgfqpoint{3.791311in}{3.455012in}}%
\pgfpathlineto{\pgfqpoint{3.790874in}{3.454952in}}%
\pgfpathlineto{\pgfqpoint{3.790437in}{3.454917in}}%
\pgfpathlineto{\pgfqpoint{3.789999in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{3.789562in}{3.454773in}}%
\pgfpathlineto{\pgfqpoint{3.789125in}{3.454721in}}%
\pgfpathlineto{\pgfqpoint{3.788688in}{3.454702in}}%
\pgfpathlineto{\pgfqpoint{3.788251in}{3.454691in}}%
\pgfpathlineto{\pgfqpoint{3.787813in}{3.454708in}}%
\pgfpathlineto{\pgfqpoint{3.787376in}{3.454669in}}%
\pgfpathlineto{\pgfqpoint{3.786939in}{3.454622in}}%
\pgfpathlineto{\pgfqpoint{3.786502in}{3.454552in}}%
\pgfpathlineto{\pgfqpoint{3.786065in}{3.454494in}}%
\pgfpathlineto{\pgfqpoint{3.785627in}{3.454447in}}%
\pgfpathlineto{\pgfqpoint{3.785190in}{3.454396in}}%
\pgfpathlineto{\pgfqpoint{3.784753in}{3.454313in}}%
\pgfpathlineto{\pgfqpoint{3.784316in}{3.454244in}}%
\pgfpathlineto{\pgfqpoint{3.783879in}{3.454214in}}%
\pgfpathlineto{\pgfqpoint{3.783441in}{3.454240in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{3.454179in}}%
\pgfpathlineto{\pgfqpoint{3.782567in}{3.454103in}}%
\pgfpathlineto{\pgfqpoint{3.782130in}{3.454129in}}%
\pgfpathlineto{\pgfqpoint{3.781692in}{3.454110in}}%
\pgfpathlineto{\pgfqpoint{3.781255in}{3.454058in}}%
\pgfpathlineto{\pgfqpoint{3.780818in}{3.454045in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{3.454000in}}%
\pgfpathlineto{\pgfqpoint{3.779944in}{3.453936in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{3.453868in}}%
\pgfpathlineto{\pgfqpoint{3.779069in}{3.453779in}}%
\pgfpathlineto{\pgfqpoint{3.778632in}{3.453743in}}%
\pgfpathlineto{\pgfqpoint{3.778195in}{3.453663in}}%
\pgfpathlineto{\pgfqpoint{3.777758in}{3.453678in}}%
\pgfpathlineto{\pgfqpoint{3.777320in}{3.453636in}}%
\pgfpathlineto{\pgfqpoint{3.776883in}{3.453575in}}%
\pgfpathlineto{\pgfqpoint{3.776446in}{3.453533in}}%
\pgfpathlineto{\pgfqpoint{3.776009in}{3.453497in}}%
\pgfpathlineto{\pgfqpoint{3.775572in}{3.453427in}}%
\pgfpathlineto{\pgfqpoint{3.775134in}{3.453400in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{3.453360in}}%
\pgfpathlineto{\pgfqpoint{3.774260in}{3.453303in}}%
\pgfpathlineto{\pgfqpoint{3.773823in}{3.453241in}}%
\pgfpathlineto{\pgfqpoint{3.773385in}{3.453187in}}%
\pgfpathlineto{\pgfqpoint{3.772948in}{3.453135in}}%
\pgfpathlineto{\pgfqpoint{3.772511in}{3.453059in}}%
\pgfpathlineto{\pgfqpoint{3.772074in}{3.453039in}}%
\pgfpathlineto{\pgfqpoint{3.771637in}{3.453014in}}%
\pgfpathlineto{\pgfqpoint{3.771199in}{3.452931in}}%
\pgfpathlineto{\pgfqpoint{3.770762in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{3.770325in}{3.452814in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{3.452817in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{3.452746in}}%
\pgfpathlineto{\pgfqpoint{3.769013in}{3.452708in}}%
\pgfpathlineto{\pgfqpoint{3.768576in}{3.452639in}}%
\pgfpathlineto{\pgfqpoint{3.768139in}{3.452632in}}%
\pgfpathlineto{\pgfqpoint{3.767702in}{3.452598in}}%
\pgfpathlineto{\pgfqpoint{3.767264in}{3.452581in}}%
\pgfpathlineto{\pgfqpoint{3.766827in}{3.452526in}}%
\pgfpathlineto{\pgfqpoint{3.766390in}{3.452430in}}%
\pgfpathlineto{\pgfqpoint{3.765953in}{3.452355in}}%
\pgfpathlineto{\pgfqpoint{3.765516in}{3.452291in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{3.452300in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{3.452266in}}%
\pgfpathlineto{\pgfqpoint{3.764204in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{3.763767in}{3.452138in}}%
\pgfpathlineto{\pgfqpoint{3.763330in}{3.452068in}}%
\pgfpathlineto{\pgfqpoint{3.762892in}{3.451991in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{3.451917in}}%
\pgfpathlineto{\pgfqpoint{3.762018in}{3.451889in}}%
\pgfpathlineto{\pgfqpoint{3.761581in}{3.451891in}}%
\pgfpathlineto{\pgfqpoint{3.761144in}{3.451881in}}%
\pgfpathlineto{\pgfqpoint{3.760706in}{3.451826in}}%
\pgfpathlineto{\pgfqpoint{3.760269in}{3.451754in}}%
\pgfpathlineto{\pgfqpoint{3.759832in}{3.451673in}}%
\pgfpathlineto{\pgfqpoint{3.759395in}{3.451668in}}%
\pgfpathlineto{\pgfqpoint{3.758957in}{3.451644in}}%
\pgfpathlineto{\pgfqpoint{3.758520in}{3.451596in}}%
\pgfpathlineto{\pgfqpoint{3.758083in}{3.451503in}}%
\pgfpathlineto{\pgfqpoint{3.757646in}{3.451413in}}%
\pgfpathlineto{\pgfqpoint{3.757209in}{3.451376in}}%
\pgfpathlineto{\pgfqpoint{3.756771in}{3.451335in}}%
\pgfpathlineto{\pgfqpoint{3.756334in}{3.451291in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{3.451241in}}%
\pgfpathlineto{\pgfqpoint{3.755460in}{3.451211in}}%
\pgfpathlineto{\pgfqpoint{3.755023in}{3.451149in}}%
\pgfpathlineto{\pgfqpoint{3.754585in}{3.451093in}}%
\pgfpathlineto{\pgfqpoint{3.754148in}{3.451024in}}%
\pgfpathlineto{\pgfqpoint{3.753711in}{3.450993in}}%
\pgfpathlineto{\pgfqpoint{3.753274in}{3.450987in}}%
\pgfpathlineto{\pgfqpoint{3.752836in}{3.450901in}}%
\pgfpathlineto{\pgfqpoint{3.752399in}{3.450876in}}%
\pgfpathlineto{\pgfqpoint{3.751962in}{3.450787in}}%
\pgfpathlineto{\pgfqpoint{3.751525in}{3.450760in}}%
\pgfpathlineto{\pgfqpoint{3.751088in}{3.450638in}}%
\pgfpathlineto{\pgfqpoint{3.750650in}{3.450587in}}%
\pgfpathlineto{\pgfqpoint{3.750213in}{3.450528in}}%
\pgfpathlineto{\pgfqpoint{3.749776in}{3.450440in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{3.450350in}}%
\pgfpathlineto{\pgfqpoint{3.748902in}{3.450303in}}%
\pgfpathlineto{\pgfqpoint{3.748464in}{3.450238in}}%
\pgfpathlineto{\pgfqpoint{3.748027in}{3.450193in}}%
\pgfpathlineto{\pgfqpoint{3.747590in}{3.450113in}}%
\pgfpathlineto{\pgfqpoint{3.747153in}{3.450064in}}%
\pgfpathlineto{\pgfqpoint{3.746716in}{3.450003in}}%
\pgfpathlineto{\pgfqpoint{3.746278in}{3.449968in}}%
\pgfpathlineto{\pgfqpoint{3.745841in}{3.449907in}}%
\pgfpathlineto{\pgfqpoint{3.745404in}{3.449831in}}%
\pgfpathlineto{\pgfqpoint{3.744967in}{3.449798in}}%
\pgfpathlineto{\pgfqpoint{3.744529in}{3.449746in}}%
\pgfpathlineto{\pgfqpoint{3.744092in}{3.449718in}}%
\pgfpathlineto{\pgfqpoint{3.743655in}{3.449616in}}%
\pgfpathlineto{\pgfqpoint{3.743218in}{3.449568in}}%
\pgfpathlineto{\pgfqpoint{3.742781in}{3.449464in}}%
\pgfpathlineto{\pgfqpoint{3.742343in}{3.449491in}}%
\pgfpathlineto{\pgfqpoint{3.741906in}{3.449479in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{3.449411in}}%
\pgfpathlineto{\pgfqpoint{3.741032in}{3.449373in}}%
\pgfpathlineto{\pgfqpoint{3.740595in}{3.449330in}}%
\pgfpathlineto{\pgfqpoint{3.740157in}{3.449319in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{3.449201in}}%
\pgfpathlineto{\pgfqpoint{3.739283in}{3.449102in}}%
\pgfpathlineto{\pgfqpoint{3.738846in}{3.449077in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{3.448992in}}%
\pgfpathlineto{\pgfqpoint{3.737971in}{3.448922in}}%
\pgfpathlineto{\pgfqpoint{3.737534in}{3.448842in}}%
\pgfpathlineto{\pgfqpoint{3.737097in}{3.448707in}}%
\pgfpathlineto{\pgfqpoint{3.736660in}{3.448644in}}%
\pgfpathlineto{\pgfqpoint{3.736222in}{3.448622in}}%
\pgfpathlineto{\pgfqpoint{3.735785in}{3.448610in}}%
\pgfpathlineto{\pgfqpoint{3.735348in}{3.448573in}}%
\pgfpathlineto{\pgfqpoint{3.734911in}{3.448540in}}%
\pgfpathlineto{\pgfqpoint{3.734474in}{3.448466in}}%
\pgfpathlineto{\pgfqpoint{3.734036in}{3.448361in}}%
\pgfpathlineto{\pgfqpoint{3.733599in}{3.448280in}}%
\pgfpathlineto{\pgfqpoint{3.733162in}{3.448263in}}%
\pgfpathlineto{\pgfqpoint{3.732725in}{3.448207in}}%
\pgfpathlineto{\pgfqpoint{3.732288in}{3.448170in}}%
\pgfpathlineto{\pgfqpoint{3.731850in}{3.448113in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{3.448034in}}%
\pgfpathlineto{\pgfqpoint{3.730976in}{3.447989in}}%
\pgfpathlineto{\pgfqpoint{3.730539in}{3.448008in}}%
\pgfpathlineto{\pgfqpoint{3.730101in}{3.448000in}}%
\pgfpathlineto{\pgfqpoint{3.729664in}{3.447981in}}%
\pgfpathlineto{\pgfqpoint{3.729227in}{3.447894in}}%
\pgfpathlineto{\pgfqpoint{3.728790in}{3.447827in}}%
\pgfpathlineto{\pgfqpoint{3.728353in}{3.447771in}}%
\pgfpathlineto{\pgfqpoint{3.727915in}{3.447677in}}%
\pgfpathlineto{\pgfqpoint{3.727478in}{3.447635in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{3.447568in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{3.447469in}}%
\pgfpathlineto{\pgfqpoint{3.726167in}{3.447383in}}%
\pgfpathlineto{\pgfqpoint{3.725729in}{3.447300in}}%
\pgfpathlineto{\pgfqpoint{3.725292in}{3.447245in}}%
\pgfpathlineto{\pgfqpoint{3.724855in}{3.447193in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{3.447166in}}%
\pgfpathlineto{\pgfqpoint{3.723981in}{3.447079in}}%
\pgfpathlineto{\pgfqpoint{3.723543in}{3.447040in}}%
\pgfpathlineto{\pgfqpoint{3.723106in}{3.447001in}}%
\pgfpathlineto{\pgfqpoint{3.722669in}{3.446930in}}%
\pgfpathlineto{\pgfqpoint{3.722232in}{3.446887in}}%
\pgfpathlineto{\pgfqpoint{3.721794in}{3.446772in}}%
\pgfpathlineto{\pgfqpoint{3.721357in}{3.446729in}}%
\pgfpathlineto{\pgfqpoint{3.720920in}{3.446728in}}%
\pgfpathlineto{\pgfqpoint{3.720483in}{3.446696in}}%
\pgfpathlineto{\pgfqpoint{3.720046in}{3.446640in}}%
\pgfpathlineto{\pgfqpoint{3.719608in}{3.446597in}}%
\pgfpathlineto{\pgfqpoint{3.719171in}{3.446533in}}%
\pgfpathlineto{\pgfqpoint{3.718734in}{3.446450in}}%
\pgfpathlineto{\pgfqpoint{3.718297in}{3.446408in}}%
\pgfpathlineto{\pgfqpoint{3.717860in}{3.446349in}}%
\pgfpathlineto{\pgfqpoint{3.717422in}{3.446308in}}%
\pgfpathlineto{\pgfqpoint{3.716985in}{3.446258in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{3.446187in}}%
\pgfpathlineto{\pgfqpoint{3.716111in}{3.446165in}}%
\pgfpathlineto{\pgfqpoint{3.715673in}{3.446093in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{3.446038in}}%
\pgfpathlineto{\pgfqpoint{3.714799in}{3.446013in}}%
\pgfpathlineto{\pgfqpoint{3.714362in}{3.445976in}}%
\pgfpathlineto{\pgfqpoint{3.713925in}{3.445903in}}%
\pgfpathlineto{\pgfqpoint{3.713487in}{3.445845in}}%
\pgfpathlineto{\pgfqpoint{3.713050in}{3.445790in}}%
\pgfpathlineto{\pgfqpoint{3.712613in}{3.445735in}}%
\pgfpathlineto{\pgfqpoint{3.712176in}{3.445647in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{3.445623in}}%
\pgfpathlineto{\pgfqpoint{3.711301in}{3.445549in}}%
\pgfpathlineto{\pgfqpoint{3.710864in}{3.445528in}}%
\pgfpathlineto{\pgfqpoint{3.710427in}{3.445465in}}%
\pgfpathlineto{\pgfqpoint{3.709990in}{3.445405in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{3.445374in}}%
\pgfpathlineto{\pgfqpoint{3.709115in}{3.445320in}}%
\pgfpathlineto{\pgfqpoint{3.708678in}{3.445273in}}%
\pgfpathlineto{\pgfqpoint{3.708241in}{3.445273in}}%
\pgfpathlineto{\pgfqpoint{3.707804in}{3.445228in}}%
\pgfpathlineto{\pgfqpoint{3.707366in}{3.445150in}}%
\pgfpathlineto{\pgfqpoint{3.706929in}{3.445131in}}%
\pgfpathlineto{\pgfqpoint{3.706492in}{3.445067in}}%
\pgfpathlineto{\pgfqpoint{3.706055in}{3.445050in}}%
\pgfpathlineto{\pgfqpoint{3.705618in}{3.445018in}}%
\pgfpathlineto{\pgfqpoint{3.705180in}{3.445014in}}%
\pgfpathlineto{\pgfqpoint{3.704743in}{3.444871in}}%
\pgfpathlineto{\pgfqpoint{3.704306in}{3.444868in}}%
\pgfpathlineto{\pgfqpoint{3.703869in}{3.444827in}}%
\pgfpathlineto{\pgfqpoint{3.703432in}{3.444787in}}%
\pgfpathlineto{\pgfqpoint{3.702994in}{3.444787in}}%
\pgfpathlineto{\pgfqpoint{3.702557in}{3.444757in}}%
\pgfpathlineto{\pgfqpoint{3.702120in}{3.444694in}}%
\pgfpathlineto{\pgfqpoint{3.701683in}{3.444600in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{3.444550in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{3.444472in}}%
\pgfpathlineto{\pgfqpoint{3.700371in}{3.444442in}}%
\pgfpathlineto{\pgfqpoint{3.699934in}{3.444396in}}%
\pgfpathlineto{\pgfqpoint{3.699497in}{3.444294in}}%
\pgfpathlineto{\pgfqpoint{3.699059in}{3.444240in}}%
\pgfpathlineto{\pgfqpoint{3.698622in}{3.444173in}}%
\pgfpathlineto{\pgfqpoint{3.698185in}{3.444147in}}%
\pgfpathlineto{\pgfqpoint{3.697748in}{3.444070in}}%
\pgfpathlineto{\pgfqpoint{3.697311in}{3.443992in}}%
\pgfpathlineto{\pgfqpoint{3.696873in}{3.443982in}}%
\pgfpathlineto{\pgfqpoint{3.696436in}{3.443894in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{3.443836in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{3.443853in}}%
\pgfpathlineto{\pgfqpoint{3.695125in}{3.443793in}}%
\pgfpathlineto{\pgfqpoint{3.694687in}{3.443749in}}%
\pgfpathlineto{\pgfqpoint{3.694250in}{3.443723in}}%
\pgfpathlineto{\pgfqpoint{3.693813in}{3.443703in}}%
\pgfpathlineto{\pgfqpoint{3.693376in}{3.443653in}}%
\pgfpathlineto{\pgfqpoint{3.692938in}{3.443572in}}%
\pgfpathlineto{\pgfqpoint{3.692501in}{3.443513in}}%
\pgfpathlineto{\pgfqpoint{3.692064in}{3.443492in}}%
\pgfpathlineto{\pgfqpoint{3.691627in}{3.443484in}}%
\pgfpathlineto{\pgfqpoint{3.691190in}{3.443384in}}%
\pgfpathlineto{\pgfqpoint{3.690752in}{3.443320in}}%
\pgfpathlineto{\pgfqpoint{3.690315in}{3.443271in}}%
\pgfpathlineto{\pgfqpoint{3.689878in}{3.443195in}}%
\pgfpathlineto{\pgfqpoint{3.689441in}{3.443168in}}%
\pgfpathlineto{\pgfqpoint{3.689004in}{3.443091in}}%
\pgfpathlineto{\pgfqpoint{3.688566in}{3.443031in}}%
\pgfpathlineto{\pgfqpoint{3.688129in}{3.442977in}}%
\pgfpathlineto{\pgfqpoint{3.687692in}{3.442940in}}%
\pgfpathlineto{\pgfqpoint{3.687255in}{3.442925in}}%
\pgfpathlineto{\pgfqpoint{3.686817in}{3.442860in}}%
\pgfpathlineto{\pgfqpoint{3.686380in}{3.442825in}}%
\pgfpathlineto{\pgfqpoint{3.685943in}{3.442779in}}%
\pgfpathlineto{\pgfqpoint{3.685506in}{3.442710in}}%
\pgfpathlineto{\pgfqpoint{3.685069in}{3.442648in}}%
\pgfpathlineto{\pgfqpoint{3.684631in}{3.442568in}}%
\pgfpathlineto{\pgfqpoint{3.684194in}{3.442512in}}%
\pgfpathlineto{\pgfqpoint{3.683757in}{3.442481in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.442397in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{3.442354in}}%
\pgfpathlineto{\pgfqpoint{3.682445in}{3.442295in}}%
\pgfpathlineto{\pgfqpoint{3.682008in}{3.442265in}}%
\pgfpathlineto{\pgfqpoint{3.681571in}{3.442221in}}%
\pgfpathlineto{\pgfqpoint{3.681134in}{3.442189in}}%
\pgfpathlineto{\pgfqpoint{3.680697in}{3.442169in}}%
\pgfpathlineto{\pgfqpoint{3.680259in}{3.442122in}}%
\pgfpathlineto{\pgfqpoint{3.679822in}{3.442070in}}%
\pgfpathlineto{\pgfqpoint{3.679385in}{3.442022in}}%
\pgfpathlineto{\pgfqpoint{3.678948in}{3.441990in}}%
\pgfpathlineto{\pgfqpoint{3.678510in}{3.441969in}}%
\pgfpathlineto{\pgfqpoint{3.678073in}{3.441888in}}%
\pgfpathlineto{\pgfqpoint{3.677636in}{3.441874in}}%
\pgfpathlineto{\pgfqpoint{3.677199in}{3.441767in}}%
\pgfpathlineto{\pgfqpoint{3.676762in}{3.441735in}}%
\pgfpathlineto{\pgfqpoint{3.676324in}{3.441626in}}%
\pgfpathlineto{\pgfqpoint{3.675887in}{3.441611in}}%
\pgfpathlineto{\pgfqpoint{3.675450in}{3.441485in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{3.441418in}}%
\pgfpathlineto{\pgfqpoint{3.674576in}{3.441346in}}%
\pgfpathlineto{\pgfqpoint{3.674138in}{3.441266in}}%
\pgfpathlineto{\pgfqpoint{3.673701in}{3.441216in}}%
\pgfpathlineto{\pgfqpoint{3.673264in}{3.441188in}}%
\pgfpathlineto{\pgfqpoint{3.672827in}{3.441136in}}%
\pgfpathlineto{\pgfqpoint{3.672390in}{3.441107in}}%
\pgfpathlineto{\pgfqpoint{3.671952in}{3.441095in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{3.441078in}}%
\pgfpathlineto{\pgfqpoint{3.671078in}{3.441026in}}%
\pgfpathlineto{\pgfqpoint{3.670641in}{3.441021in}}%
\pgfpathlineto{\pgfqpoint{3.670203in}{3.440988in}}%
\pgfpathlineto{\pgfqpoint{3.669766in}{3.440933in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{3.440866in}}%
\pgfpathlineto{\pgfqpoint{3.668892in}{3.440863in}}%
\pgfpathlineto{\pgfqpoint{3.668455in}{3.440856in}}%
\pgfpathlineto{\pgfqpoint{3.668017in}{3.440731in}}%
\pgfpathlineto{\pgfqpoint{3.667580in}{3.440677in}}%
\pgfpathlineto{\pgfqpoint{3.667143in}{3.440623in}}%
\pgfpathlineto{\pgfqpoint{3.666706in}{3.440548in}}%
\pgfpathlineto{\pgfqpoint{3.666269in}{3.440527in}}%
\pgfpathlineto{\pgfqpoint{3.665831in}{3.440463in}}%
\pgfpathlineto{\pgfqpoint{3.665394in}{3.440414in}}%
\pgfpathlineto{\pgfqpoint{3.664957in}{3.440372in}}%
\pgfpathlineto{\pgfqpoint{3.664520in}{3.440272in}}%
\pgfpathlineto{\pgfqpoint{3.664082in}{3.440248in}}%
\pgfpathlineto{\pgfqpoint{3.663645in}{3.440162in}}%
\pgfpathlineto{\pgfqpoint{3.663208in}{3.440120in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{3.440036in}}%
\pgfpathlineto{\pgfqpoint{3.662334in}{3.439952in}}%
\pgfpathlineto{\pgfqpoint{3.661896in}{3.439883in}}%
\pgfpathlineto{\pgfqpoint{3.661459in}{3.439854in}}%
\pgfpathlineto{\pgfqpoint{3.661022in}{3.439792in}}%
\pgfpathlineto{\pgfqpoint{3.660585in}{3.439731in}}%
\pgfpathlineto{\pgfqpoint{3.660148in}{3.439729in}}%
\pgfpathlineto{\pgfqpoint{3.659710in}{3.439632in}}%
\pgfpathlineto{\pgfqpoint{3.659273in}{3.439540in}}%
\pgfpathlineto{\pgfqpoint{3.658836in}{3.439498in}}%
\pgfpathlineto{\pgfqpoint{3.658399in}{3.439412in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{3.439418in}}%
\pgfpathlineto{\pgfqpoint{3.657524in}{3.439370in}}%
\pgfpathlineto{\pgfqpoint{3.657087in}{3.439327in}}%
\pgfpathlineto{\pgfqpoint{3.656650in}{3.439293in}}%
\pgfpathlineto{\pgfqpoint{3.656213in}{3.439247in}}%
\pgfpathlineto{\pgfqpoint{3.655775in}{3.439198in}}%
\pgfpathlineto{\pgfqpoint{3.655338in}{3.439196in}}%
\pgfpathlineto{\pgfqpoint{3.654901in}{3.439133in}}%
\pgfpathlineto{\pgfqpoint{3.654464in}{3.439106in}}%
\pgfpathlineto{\pgfqpoint{3.654027in}{3.439114in}}%
\pgfpathlineto{\pgfqpoint{3.653589in}{3.439072in}}%
\pgfpathlineto{\pgfqpoint{3.653152in}{3.439043in}}%
\pgfpathlineto{\pgfqpoint{3.652715in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{3.652278in}{3.438927in}}%
\pgfpathlineto{\pgfqpoint{3.651841in}{3.438865in}}%
\pgfpathlineto{\pgfqpoint{3.651403in}{3.438834in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{3.438812in}}%
\pgfpathlineto{\pgfqpoint{3.650529in}{3.438790in}}%
\pgfpathlineto{\pgfqpoint{3.650092in}{3.438774in}}%
\pgfpathlineto{\pgfqpoint{3.649654in}{3.438710in}}%
\pgfpathlineto{\pgfqpoint{3.649217in}{3.438691in}}%
\pgfpathlineto{\pgfqpoint{3.648780in}{3.438665in}}%
\pgfpathlineto{\pgfqpoint{3.648343in}{3.438598in}}%
\pgfpathlineto{\pgfqpoint{3.647906in}{3.438494in}}%
\pgfpathlineto{\pgfqpoint{3.647468in}{3.438438in}}%
\pgfpathlineto{\pgfqpoint{3.647031in}{3.438362in}}%
\pgfpathlineto{\pgfqpoint{3.646594in}{3.438297in}}%
\pgfpathlineto{\pgfqpoint{3.646157in}{3.438213in}}%
\pgfpathlineto{\pgfqpoint{3.645720in}{3.438116in}}%
\pgfpathlineto{\pgfqpoint{3.645282in}{3.438073in}}%
\pgfpathlineto{\pgfqpoint{3.644845in}{3.438028in}}%
\pgfpathlineto{\pgfqpoint{3.644408in}{3.437976in}}%
\pgfpathlineto{\pgfqpoint{3.643971in}{3.437903in}}%
\pgfpathlineto{\pgfqpoint{3.643534in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{3.643096in}{3.437764in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{3.437714in}}%
\pgfpathlineto{\pgfqpoint{3.642222in}{3.437682in}}%
\pgfpathlineto{\pgfqpoint{3.641785in}{3.437581in}}%
\pgfpathlineto{\pgfqpoint{3.641347in}{3.437491in}}%
\pgfpathlineto{\pgfqpoint{3.640910in}{3.437447in}}%
\pgfpathlineto{\pgfqpoint{3.640473in}{3.437398in}}%
\pgfpathlineto{\pgfqpoint{3.640036in}{3.437342in}}%
\pgfpathlineto{\pgfqpoint{3.639599in}{3.437290in}}%
\pgfpathlineto{\pgfqpoint{3.639161in}{3.437220in}}%
\pgfpathlineto{\pgfqpoint{3.638724in}{3.437162in}}%
\pgfpathlineto{\pgfqpoint{3.638287in}{3.437120in}}%
\pgfpathlineto{\pgfqpoint{3.637850in}{3.436990in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{3.436955in}}%
\pgfpathlineto{\pgfqpoint{3.636975in}{3.436891in}}%
\pgfpathlineto{\pgfqpoint{3.636538in}{3.436855in}}%
\pgfpathlineto{\pgfqpoint{3.636101in}{3.436805in}}%
\pgfpathlineto{\pgfqpoint{3.635664in}{3.436784in}}%
\pgfpathlineto{\pgfqpoint{3.635226in}{3.436666in}}%
\pgfpathlineto{\pgfqpoint{3.634789in}{3.436628in}}%
\pgfpathlineto{\pgfqpoint{3.634352in}{3.436580in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{3.436534in}}%
\pgfpathlineto{\pgfqpoint{3.633478in}{3.436536in}}%
\pgfpathlineto{\pgfqpoint{3.633040in}{3.436509in}}%
\pgfpathlineto{\pgfqpoint{3.632603in}{3.436461in}}%
\pgfpathlineto{\pgfqpoint{3.632166in}{3.436357in}}%
\pgfpathlineto{\pgfqpoint{3.631729in}{3.436351in}}%
\pgfpathlineto{\pgfqpoint{3.631292in}{3.436287in}}%
\pgfpathlineto{\pgfqpoint{3.630854in}{3.436176in}}%
\pgfpathlineto{\pgfqpoint{3.630417in}{3.436150in}}%
\pgfpathlineto{\pgfqpoint{3.629980in}{3.436156in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{3.436053in}}%
\pgfpathlineto{\pgfqpoint{3.629106in}{3.435937in}}%
\pgfpathlineto{\pgfqpoint{3.628668in}{3.435863in}}%
\pgfpathlineto{\pgfqpoint{3.628231in}{3.435804in}}%
\pgfpathlineto{\pgfqpoint{3.627794in}{3.435696in}}%
\pgfpathlineto{\pgfqpoint{3.627357in}{3.435628in}}%
\pgfpathlineto{\pgfqpoint{3.626919in}{3.435571in}}%
\pgfpathlineto{\pgfqpoint{3.626482in}{3.435496in}}%
\pgfpathlineto{\pgfqpoint{3.626045in}{3.435464in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{3.435360in}}%
\pgfpathlineto{\pgfqpoint{3.625171in}{3.435345in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{3.435287in}}%
\pgfpathlineto{\pgfqpoint{3.624296in}{3.435241in}}%
\pgfpathlineto{\pgfqpoint{3.623859in}{3.435211in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{3.435166in}}%
\pgfpathlineto{\pgfqpoint{3.622985in}{3.435190in}}%
\pgfpathlineto{\pgfqpoint{3.622547in}{3.435099in}}%
\pgfpathlineto{\pgfqpoint{3.622110in}{3.435061in}}%
\pgfpathlineto{\pgfqpoint{3.621673in}{3.434990in}}%
\pgfpathlineto{\pgfqpoint{3.621236in}{3.434907in}}%
\pgfpathlineto{\pgfqpoint{3.620799in}{3.434879in}}%
\pgfpathlineto{\pgfqpoint{3.620361in}{3.434815in}}%
\pgfpathlineto{\pgfqpoint{3.619924in}{3.434816in}}%
\pgfpathlineto{\pgfqpoint{3.619487in}{3.434745in}}%
\pgfpathlineto{\pgfqpoint{3.619050in}{3.434676in}}%
\pgfpathlineto{\pgfqpoint{3.618612in}{3.434584in}}%
\pgfpathlineto{\pgfqpoint{3.618175in}{3.434557in}}%
\pgfpathlineto{\pgfqpoint{3.617738in}{3.434533in}}%
\pgfpathlineto{\pgfqpoint{3.617301in}{3.434441in}}%
\pgfpathlineto{\pgfqpoint{3.616864in}{3.434409in}}%
\pgfpathlineto{\pgfqpoint{3.616426in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{3.615989in}{3.434260in}}%
\pgfpathlineto{\pgfqpoint{3.615552in}{3.434215in}}%
\pgfpathlineto{\pgfqpoint{3.615115in}{3.434177in}}%
\pgfpathlineto{\pgfqpoint{3.614678in}{3.434167in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{3.434121in}}%
\pgfpathlineto{\pgfqpoint{3.613803in}{3.434086in}}%
\pgfpathlineto{\pgfqpoint{3.613366in}{3.434063in}}%
\pgfpathlineto{\pgfqpoint{3.612929in}{3.434047in}}%
\pgfpathlineto{\pgfqpoint{3.612491in}{3.433945in}}%
\pgfpathlineto{\pgfqpoint{3.612054in}{3.433885in}}%
\pgfpathlineto{\pgfqpoint{3.611617in}{3.433870in}}%
\pgfpathlineto{\pgfqpoint{3.611180in}{3.433902in}}%
\pgfpathlineto{\pgfqpoint{3.610743in}{3.433892in}}%
\pgfpathlineto{\pgfqpoint{3.610305in}{3.433890in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{3.433872in}}%
\pgfpathlineto{\pgfqpoint{3.609431in}{3.433800in}}%
\pgfpathlineto{\pgfqpoint{3.608994in}{3.433751in}}%
\pgfpathlineto{\pgfqpoint{3.608557in}{3.433740in}}%
\pgfpathlineto{\pgfqpoint{3.608119in}{3.433644in}}%
\pgfpathlineto{\pgfqpoint{3.607682in}{3.433615in}}%
\pgfpathlineto{\pgfqpoint{3.607245in}{3.433532in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{3.433446in}}%
\pgfpathlineto{\pgfqpoint{3.606371in}{3.433386in}}%
\pgfpathlineto{\pgfqpoint{3.605933in}{3.433312in}}%
\pgfpathlineto{\pgfqpoint{3.605496in}{3.433337in}}%
\pgfpathlineto{\pgfqpoint{3.605059in}{3.433293in}}%
\pgfpathlineto{\pgfqpoint{3.604622in}{3.433249in}}%
\pgfpathlineto{\pgfqpoint{3.604184in}{3.433199in}}%
\pgfpathlineto{\pgfqpoint{3.603747in}{3.433156in}}%
\pgfpathlineto{\pgfqpoint{3.603310in}{3.433057in}}%
\pgfpathlineto{\pgfqpoint{3.602873in}{3.433039in}}%
\pgfpathlineto{\pgfqpoint{3.602436in}{3.433007in}}%
\pgfpathlineto{\pgfqpoint{3.601998in}{3.432981in}}%
\pgfpathlineto{\pgfqpoint{3.601561in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{3.601124in}{3.432831in}}%
\pgfpathlineto{\pgfqpoint{3.600687in}{3.432761in}}%
\pgfpathlineto{\pgfqpoint{3.600250in}{3.432662in}}%
\pgfpathlineto{\pgfqpoint{3.599812in}{3.432635in}}%
\pgfpathlineto{\pgfqpoint{3.599375in}{3.432615in}}%
\pgfpathlineto{\pgfqpoint{3.598938in}{3.432596in}}%
\pgfpathlineto{\pgfqpoint{3.598501in}{3.432554in}}%
\pgfpathlineto{\pgfqpoint{3.598063in}{3.432539in}}%
\pgfpathlineto{\pgfqpoint{3.597626in}{3.432465in}}%
\pgfpathlineto{\pgfqpoint{3.597189in}{3.432406in}}%
\pgfpathlineto{\pgfqpoint{3.596752in}{3.432276in}}%
\pgfpathlineto{\pgfqpoint{3.596315in}{3.432257in}}%
\pgfpathlineto{\pgfqpoint{3.595877in}{3.432205in}}%
\pgfpathlineto{\pgfqpoint{3.595440in}{3.432146in}}%
\pgfpathlineto{\pgfqpoint{3.595003in}{3.432040in}}%
\pgfpathlineto{\pgfqpoint{3.594566in}{3.431957in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{3.431915in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{3.431889in}}%
\pgfpathlineto{\pgfqpoint{3.593254in}{3.431813in}}%
\pgfpathlineto{\pgfqpoint{3.592817in}{3.431756in}}%
\pgfpathlineto{\pgfqpoint{3.592380in}{3.431695in}}%
\pgfpathlineto{\pgfqpoint{3.591943in}{3.431633in}}%
\pgfpathlineto{\pgfqpoint{3.591505in}{3.431601in}}%
\pgfpathlineto{\pgfqpoint{3.591068in}{3.431500in}}%
\pgfpathlineto{\pgfqpoint{3.590631in}{3.431435in}}%
\pgfpathlineto{\pgfqpoint{3.590194in}{3.431333in}}%
\pgfpathlineto{\pgfqpoint{3.589756in}{3.431319in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{3.431261in}}%
\pgfpathlineto{\pgfqpoint{3.588882in}{3.431162in}}%
\pgfpathlineto{\pgfqpoint{3.588445in}{3.431153in}}%
\pgfpathlineto{\pgfqpoint{3.588008in}{3.431085in}}%
\pgfpathlineto{\pgfqpoint{3.587570in}{3.431032in}}%
\pgfpathlineto{\pgfqpoint{3.587133in}{3.430978in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{3.430894in}}%
\pgfpathlineto{\pgfqpoint{3.586259in}{3.430819in}}%
\pgfpathlineto{\pgfqpoint{3.585822in}{3.430751in}}%
\pgfpathlineto{\pgfqpoint{3.585384in}{3.430672in}}%
\pgfpathlineto{\pgfqpoint{3.584947in}{3.430642in}}%
\pgfpathlineto{\pgfqpoint{3.584510in}{3.430578in}}%
\pgfpathlineto{\pgfqpoint{3.584073in}{3.430493in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{3.430416in}}%
\pgfpathlineto{\pgfqpoint{3.583198in}{3.430412in}}%
\pgfpathlineto{\pgfqpoint{3.582761in}{3.430357in}}%
\pgfpathlineto{\pgfqpoint{3.582324in}{3.430341in}}%
\pgfpathlineto{\pgfqpoint{3.581887in}{3.430283in}}%
\pgfpathlineto{\pgfqpoint{3.581449in}{3.430228in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{3.430145in}}%
\pgfpathlineto{\pgfqpoint{3.580575in}{3.430127in}}%
\pgfpathlineto{\pgfqpoint{3.580138in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{3.579701in}{3.429985in}}%
\pgfpathlineto{\pgfqpoint{3.579263in}{3.429943in}}%
\pgfpathlineto{\pgfqpoint{3.578826in}{3.429924in}}%
\pgfpathlineto{\pgfqpoint{3.578389in}{3.429917in}}%
\pgfpathlineto{\pgfqpoint{3.577952in}{3.429862in}}%
\pgfpathlineto{\pgfqpoint{3.577515in}{3.429775in}}%
\pgfpathlineto{\pgfqpoint{3.577077in}{3.429745in}}%
\pgfpathlineto{\pgfqpoint{3.576640in}{3.429709in}}%
\pgfpathlineto{\pgfqpoint{3.576203in}{3.429685in}}%
\pgfpathlineto{\pgfqpoint{3.575766in}{3.429657in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{3.429582in}}%
\pgfpathlineto{\pgfqpoint{3.574891in}{3.429612in}}%
\pgfpathlineto{\pgfqpoint{3.574454in}{3.429556in}}%
\pgfpathlineto{\pgfqpoint{3.574017in}{3.429497in}}%
\pgfpathlineto{\pgfqpoint{3.573580in}{3.429470in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{3.429417in}}%
\pgfpathlineto{\pgfqpoint{3.572705in}{3.429392in}}%
\pgfpathlineto{\pgfqpoint{3.572268in}{3.429348in}}%
\pgfpathlineto{\pgfqpoint{3.571831in}{3.429253in}}%
\pgfpathlineto{\pgfqpoint{3.571394in}{3.429172in}}%
\pgfpathlineto{\pgfqpoint{3.570956in}{3.429154in}}%
\pgfpathlineto{\pgfqpoint{3.570519in}{3.429084in}}%
\pgfpathlineto{\pgfqpoint{3.570082in}{3.429050in}}%
\pgfpathlineto{\pgfqpoint{3.569645in}{3.428953in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{3.568770in}{3.428891in}}%
\pgfpathlineto{\pgfqpoint{3.568333in}{3.428867in}}%
\pgfpathlineto{\pgfqpoint{3.567896in}{3.428825in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{3.428781in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.428792in}}%
\pgfpathlineto{\pgfqpoint{3.566584in}{3.428767in}}%
\pgfpathlineto{\pgfqpoint{3.566147in}{3.428695in}}%
\pgfpathlineto{\pgfqpoint{3.565710in}{3.428695in}}%
\pgfpathlineto{\pgfqpoint{3.565273in}{3.428593in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{3.428606in}}%
\pgfpathlineto{\pgfqpoint{3.564398in}{3.428588in}}%
\pgfpathlineto{\pgfqpoint{3.563961in}{3.428492in}}%
\pgfpathlineto{\pgfqpoint{3.563524in}{3.428446in}}%
\pgfpathlineto{\pgfqpoint{3.563087in}{3.428332in}}%
\pgfpathlineto{\pgfqpoint{3.562649in}{3.428305in}}%
\pgfpathlineto{\pgfqpoint{3.562212in}{3.428257in}}%
\pgfpathlineto{\pgfqpoint{3.561775in}{3.428170in}}%
\pgfpathlineto{\pgfqpoint{3.561338in}{3.428182in}}%
\pgfpathlineto{\pgfqpoint{3.560900in}{3.428153in}}%
\pgfpathlineto{\pgfqpoint{3.560463in}{3.428108in}}%
\pgfpathlineto{\pgfqpoint{3.560026in}{3.428054in}}%
\pgfpathlineto{\pgfqpoint{3.559589in}{3.428022in}}%
\pgfpathlineto{\pgfqpoint{3.559152in}{3.427973in}}%
\pgfpathlineto{\pgfqpoint{3.558714in}{3.427939in}}%
\pgfpathlineto{\pgfqpoint{3.558277in}{3.427961in}}%
\pgfpathlineto{\pgfqpoint{3.557840in}{3.427919in}}%
\pgfpathlineto{\pgfqpoint{3.557403in}{3.427859in}}%
\pgfpathlineto{\pgfqpoint{3.556966in}{3.427811in}}%
\pgfpathlineto{\pgfqpoint{3.556528in}{3.427776in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{3.427732in}}%
\pgfpathlineto{\pgfqpoint{3.555654in}{3.427662in}}%
\pgfpathlineto{\pgfqpoint{3.555217in}{3.427610in}}%
\pgfpathlineto{\pgfqpoint{3.554780in}{3.427548in}}%
\pgfpathlineto{\pgfqpoint{3.554342in}{3.427526in}}%
\pgfpathlineto{\pgfqpoint{3.553905in}{3.427469in}}%
\pgfpathlineto{\pgfqpoint{3.553468in}{3.427432in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{3.427352in}}%
\pgfpathlineto{\pgfqpoint{3.552593in}{3.427343in}}%
\pgfpathlineto{\pgfqpoint{3.552156in}{3.427282in}}%
\pgfpathlineto{\pgfqpoint{3.551719in}{3.427239in}}%
\pgfpathlineto{\pgfqpoint{3.551282in}{3.427169in}}%
\pgfpathlineto{\pgfqpoint{3.550845in}{3.427201in}}%
\pgfpathlineto{\pgfqpoint{3.550407in}{3.427138in}}%
\pgfpathlineto{\pgfqpoint{3.549970in}{3.427084in}}%
\pgfpathlineto{\pgfqpoint{3.549533in}{3.427077in}}%
\pgfpathlineto{\pgfqpoint{3.549096in}{3.427021in}}%
\pgfpathlineto{\pgfqpoint{3.548659in}{3.426950in}}%
\pgfpathlineto{\pgfqpoint{3.548221in}{3.426920in}}%
\pgfpathlineto{\pgfqpoint{3.547784in}{3.426954in}}%
\pgfpathlineto{\pgfqpoint{3.547347in}{3.426948in}}%
\pgfpathlineto{\pgfqpoint{3.546910in}{3.426822in}}%
\pgfpathlineto{\pgfqpoint{3.546472in}{3.426842in}}%
\pgfpathlineto{\pgfqpoint{3.546035in}{3.426763in}}%
\pgfpathlineto{\pgfqpoint{3.545598in}{3.426714in}}%
\pgfpathlineto{\pgfqpoint{3.545161in}{3.426640in}}%
\pgfpathlineto{\pgfqpoint{3.544724in}{3.426637in}}%
\pgfpathlineto{\pgfqpoint{3.544286in}{3.426656in}}%
\pgfpathlineto{\pgfqpoint{3.543849in}{3.426653in}}%
\pgfpathlineto{\pgfqpoint{3.543412in}{3.426589in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{3.426565in}}%
\pgfpathlineto{\pgfqpoint{3.542538in}{3.426526in}}%
\pgfpathlineto{\pgfqpoint{3.542100in}{3.426529in}}%
\pgfpathlineto{\pgfqpoint{3.541663in}{3.426494in}}%
\pgfpathlineto{\pgfqpoint{3.541226in}{3.426420in}}%
\pgfpathlineto{\pgfqpoint{3.540789in}{3.426388in}}%
\pgfpathlineto{\pgfqpoint{3.540352in}{3.426363in}}%
\pgfpathlineto{\pgfqpoint{3.539914in}{3.426370in}}%
\pgfpathlineto{\pgfqpoint{3.539477in}{3.426371in}}%
\pgfpathlineto{\pgfqpoint{3.539040in}{3.426341in}}%
\pgfpathlineto{\pgfqpoint{3.538603in}{3.426246in}}%
\pgfpathlineto{\pgfqpoint{3.538165in}{3.426233in}}%
\pgfpathlineto{\pgfqpoint{3.537728in}{3.426221in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{3.426163in}}%
\pgfpathlineto{\pgfqpoint{3.536854in}{3.426115in}}%
\pgfpathlineto{\pgfqpoint{3.536417in}{3.426038in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{3.426000in}}%
\pgfpathlineto{\pgfqpoint{3.535542in}{3.425937in}}%
\pgfpathlineto{\pgfqpoint{3.535105in}{3.425917in}}%
\pgfpathlineto{\pgfqpoint{3.534668in}{3.425893in}}%
\pgfpathlineto{\pgfqpoint{3.534231in}{3.425880in}}%
\pgfpathlineto{\pgfqpoint{3.533793in}{3.425914in}}%
\pgfpathlineto{\pgfqpoint{3.533356in}{3.425871in}}%
\pgfpathlineto{\pgfqpoint{3.532919in}{3.425794in}}%
\pgfpathlineto{\pgfqpoint{3.532482in}{3.425685in}}%
\pgfpathlineto{\pgfqpoint{3.532045in}{3.425587in}}%
\pgfpathlineto{\pgfqpoint{3.531607in}{3.425489in}}%
\pgfpathlineto{\pgfqpoint{3.531170in}{3.425500in}}%
\pgfpathlineto{\pgfqpoint{3.530733in}{3.425450in}}%
\pgfpathlineto{\pgfqpoint{3.530296in}{3.425454in}}%
\pgfpathlineto{\pgfqpoint{3.529858in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{3.529421in}{3.425330in}}%
\pgfpathlineto{\pgfqpoint{3.528984in}{3.425261in}}%
\pgfpathlineto{\pgfqpoint{3.528547in}{3.425266in}}%
\pgfpathlineto{\pgfqpoint{3.528110in}{3.425231in}}%
\pgfpathlineto{\pgfqpoint{3.527672in}{3.425177in}}%
\pgfpathlineto{\pgfqpoint{3.527235in}{3.425171in}}%
\pgfpathlineto{\pgfqpoint{3.526798in}{3.425140in}}%
\pgfpathlineto{\pgfqpoint{3.526361in}{3.425091in}}%
\pgfpathlineto{\pgfqpoint{3.525924in}{3.425051in}}%
\pgfpathlineto{\pgfqpoint{3.525486in}{3.425012in}}%
\pgfpathlineto{\pgfqpoint{3.525049in}{3.424995in}}%
\pgfpathlineto{\pgfqpoint{3.524612in}{3.424894in}}%
\pgfpathlineto{\pgfqpoint{3.524175in}{3.424880in}}%
\pgfpathlineto{\pgfqpoint{3.523737in}{3.424891in}}%
\pgfpathlineto{\pgfqpoint{3.523300in}{3.424854in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{3.424801in}}%
\pgfpathlineto{\pgfqpoint{3.522426in}{3.424762in}}%
\pgfpathlineto{\pgfqpoint{3.521989in}{3.424752in}}%
\pgfpathlineto{\pgfqpoint{3.521551in}{3.424728in}}%
\pgfpathlineto{\pgfqpoint{3.521114in}{3.424675in}}%
\pgfpathlineto{\pgfqpoint{3.520677in}{3.424618in}}%
\pgfpathlineto{\pgfqpoint{3.520240in}{3.424584in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{3.424553in}}%
\pgfpathlineto{\pgfqpoint{3.519365in}{3.424500in}}%
\pgfpathlineto{\pgfqpoint{3.518928in}{3.424440in}}%
\pgfpathlineto{\pgfqpoint{3.518491in}{3.424457in}}%
\pgfpathlineto{\pgfqpoint{3.518054in}{3.424462in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{3.424443in}}%
\pgfpathlineto{\pgfqpoint{3.517179in}{3.424393in}}%
\pgfpathlineto{\pgfqpoint{3.516742in}{3.424397in}}%
\pgfpathlineto{\pgfqpoint{3.516305in}{3.424379in}}%
\pgfpathlineto{\pgfqpoint{3.515868in}{3.424339in}}%
\pgfpathlineto{\pgfqpoint{3.515430in}{3.424294in}}%
\pgfpathlineto{\pgfqpoint{3.514993in}{3.424234in}}%
\pgfpathlineto{\pgfqpoint{3.514556in}{3.424213in}}%
\pgfpathlineto{\pgfqpoint{3.514119in}{3.424194in}}%
\pgfpathlineto{\pgfqpoint{3.513682in}{3.424182in}}%
\pgfpathlineto{\pgfqpoint{3.513244in}{3.424152in}}%
\pgfpathlineto{\pgfqpoint{3.512807in}{3.424197in}}%
\pgfpathlineto{\pgfqpoint{3.512370in}{3.424201in}}%
\pgfpathlineto{\pgfqpoint{3.511933in}{3.424180in}}%
\pgfpathlineto{\pgfqpoint{3.511496in}{3.424138in}}%
\pgfpathlineto{\pgfqpoint{3.511058in}{3.424118in}}%
\pgfpathlineto{\pgfqpoint{3.510621in}{3.424071in}}%
\pgfpathlineto{\pgfqpoint{3.510184in}{3.424032in}}%
\pgfpathlineto{\pgfqpoint{3.509747in}{3.423956in}}%
\pgfpathlineto{\pgfqpoint{3.509309in}{3.423942in}}%
\pgfpathlineto{\pgfqpoint{3.508872in}{3.423949in}}%
\pgfpathlineto{\pgfqpoint{3.508435in}{3.423929in}}%
\pgfpathlineto{\pgfqpoint{3.507998in}{3.423836in}}%
\pgfpathlineto{\pgfqpoint{3.507561in}{3.423754in}}%
\pgfpathlineto{\pgfqpoint{3.507123in}{3.423736in}}%
\pgfpathlineto{\pgfqpoint{3.506686in}{3.423745in}}%
\pgfpathlineto{\pgfqpoint{3.506249in}{3.423682in}}%
\pgfpathlineto{\pgfqpoint{3.505812in}{3.423651in}}%
\pgfpathlineto{\pgfqpoint{3.505375in}{3.423599in}}%
\pgfpathlineto{\pgfqpoint{3.504937in}{3.423563in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{3.423517in}}%
\pgfpathlineto{\pgfqpoint{3.504063in}{3.423494in}}%
\pgfpathlineto{\pgfqpoint{3.503626in}{3.423408in}}%
\pgfpathlineto{\pgfqpoint{3.503189in}{3.423361in}}%
\pgfpathlineto{\pgfqpoint{3.502751in}{3.423324in}}%
\pgfpathlineto{\pgfqpoint{3.502314in}{3.423279in}}%
\pgfpathlineto{\pgfqpoint{3.501877in}{3.423234in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{3.423236in}}%
\pgfpathlineto{\pgfqpoint{3.501002in}{3.423180in}}%
\pgfpathlineto{\pgfqpoint{3.500565in}{3.423178in}}%
\pgfpathlineto{\pgfqpoint{3.500128in}{3.423177in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{3.423228in}}%
\pgfpathlineto{\pgfqpoint{3.499254in}{3.423204in}}%
\pgfpathlineto{\pgfqpoint{3.498816in}{3.423172in}}%
\pgfpathlineto{\pgfqpoint{3.498379in}{3.423161in}}%
\pgfpathlineto{\pgfqpoint{3.497942in}{3.423122in}}%
\pgfpathlineto{\pgfqpoint{3.497505in}{3.423155in}}%
\pgfpathlineto{\pgfqpoint{3.497068in}{3.423054in}}%
\pgfpathlineto{\pgfqpoint{3.496630in}{3.423018in}}%
\pgfpathlineto{\pgfqpoint{3.496193in}{3.422962in}}%
\pgfpathlineto{\pgfqpoint{3.495756in}{3.422899in}}%
\pgfpathlineto{\pgfqpoint{3.495319in}{3.422864in}}%
\pgfpathlineto{\pgfqpoint{3.494881in}{3.422818in}}%
\pgfpathlineto{\pgfqpoint{3.494444in}{3.422740in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{3.422684in}}%
\pgfpathlineto{\pgfqpoint{3.493570in}{3.422726in}}%
\pgfpathlineto{\pgfqpoint{3.493133in}{3.422648in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{3.422616in}}%
\pgfpathlineto{\pgfqpoint{3.492258in}{3.422666in}}%
\pgfpathlineto{\pgfqpoint{3.491821in}{3.422646in}}%
\pgfpathlineto{\pgfqpoint{3.491384in}{3.422599in}}%
\pgfpathlineto{\pgfqpoint{3.490947in}{3.422543in}}%
\pgfpathlineto{\pgfqpoint{3.490509in}{3.422560in}}%
\pgfpathlineto{\pgfqpoint{3.490072in}{3.422517in}}%
\pgfpathlineto{\pgfqpoint{3.489635in}{3.422460in}}%
\pgfpathlineto{\pgfqpoint{3.489198in}{3.422450in}}%
\pgfpathlineto{\pgfqpoint{3.488761in}{3.422518in}}%
\pgfpathlineto{\pgfqpoint{3.488323in}{3.422512in}}%
\pgfpathlineto{\pgfqpoint{3.487886in}{3.422510in}}%
\pgfpathlineto{\pgfqpoint{3.487449in}{3.422474in}}%
\pgfpathlineto{\pgfqpoint{3.487012in}{3.422479in}}%
\pgfpathlineto{\pgfqpoint{3.486574in}{3.422443in}}%
\pgfpathlineto{\pgfqpoint{3.486137in}{3.422460in}}%
\pgfpathlineto{\pgfqpoint{3.485700in}{3.422433in}}%
\pgfpathlineto{\pgfqpoint{3.485263in}{3.422437in}}%
\pgfpathlineto{\pgfqpoint{3.484826in}{3.422414in}}%
\pgfpathlineto{\pgfqpoint{3.484388in}{3.422391in}}%
\pgfpathlineto{\pgfqpoint{3.483951in}{3.422384in}}%
\pgfpathlineto{\pgfqpoint{3.483514in}{3.422388in}}%
\pgfpathlineto{\pgfqpoint{3.483077in}{3.422381in}}%
\pgfpathlineto{\pgfqpoint{3.482640in}{3.422342in}}%
\pgfpathlineto{\pgfqpoint{3.482202in}{3.422295in}}%
\pgfpathlineto{\pgfqpoint{3.481765in}{3.422284in}}%
\pgfpathlineto{\pgfqpoint{3.481328in}{3.422252in}}%
\pgfpathlineto{\pgfqpoint{3.480891in}{3.422217in}}%
\pgfpathlineto{\pgfqpoint{3.480454in}{3.422168in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{3.422127in}}%
\pgfpathlineto{\pgfqpoint{3.479579in}{3.422112in}}%
\pgfpathlineto{\pgfqpoint{3.479142in}{3.422098in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{3.422049in}}%
\pgfpathlineto{\pgfqpoint{3.478267in}{3.422079in}}%
\pgfpathlineto{\pgfqpoint{3.477830in}{3.422036in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{3.421969in}}%
\pgfpathlineto{\pgfqpoint{3.476956in}{3.421989in}}%
\pgfpathlineto{\pgfqpoint{3.476519in}{3.421963in}}%
\pgfpathlineto{\pgfqpoint{3.476081in}{3.421951in}}%
\pgfpathlineto{\pgfqpoint{3.475644in}{3.421987in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{3.422008in}}%
\pgfpathlineto{\pgfqpoint{3.474770in}{3.422008in}}%
\pgfpathlineto{\pgfqpoint{3.474333in}{3.421963in}}%
\pgfpathlineto{\pgfqpoint{3.473895in}{3.421968in}}%
\pgfpathlineto{\pgfqpoint{3.473458in}{3.421957in}}%
\pgfpathlineto{\pgfqpoint{3.473021in}{3.421976in}}%
\pgfpathlineto{\pgfqpoint{3.472584in}{3.421945in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{3.421897in}}%
\pgfpathlineto{\pgfqpoint{3.471709in}{3.421892in}}%
\pgfpathlineto{\pgfqpoint{3.471272in}{3.421874in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{3.421814in}}%
\pgfpathlineto{\pgfqpoint{3.470398in}{3.421758in}}%
\pgfpathlineto{\pgfqpoint{3.469960in}{3.421752in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{3.421747in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{3.421757in}}%
\pgfpathlineto{\pgfqpoint{3.468649in}{3.421769in}}%
\pgfpathlineto{\pgfqpoint{3.468212in}{3.421787in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{3.421797in}}%
\pgfpathlineto{\pgfqpoint{3.467337in}{3.421765in}}%
\pgfpathlineto{\pgfqpoint{3.466900in}{3.421770in}}%
\pgfpathlineto{\pgfqpoint{3.466463in}{3.421797in}}%
\pgfpathlineto{\pgfqpoint{3.466026in}{3.421797in}}%
\pgfpathlineto{\pgfqpoint{3.465588in}{3.421744in}}%
\pgfpathlineto{\pgfqpoint{3.465151in}{3.421722in}}%
\pgfpathlineto{\pgfqpoint{3.464714in}{3.421749in}}%
\pgfpathlineto{\pgfqpoint{3.464277in}{3.421713in}}%
\pgfpathlineto{\pgfqpoint{3.463839in}{3.421781in}}%
\pgfpathlineto{\pgfqpoint{3.463402in}{3.421750in}}%
\pgfpathlineto{\pgfqpoint{3.462965in}{3.421680in}}%
\pgfpathlineto{\pgfqpoint{3.462528in}{3.421705in}}%
\pgfpathlineto{\pgfqpoint{3.462091in}{3.421731in}}%
\pgfpathlineto{\pgfqpoint{3.461653in}{3.421676in}}%
\pgfpathlineto{\pgfqpoint{3.461216in}{3.421667in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{3.421687in}}%
\pgfpathlineto{\pgfqpoint{3.460342in}{3.421666in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{3.421632in}}%
\pgfpathlineto{\pgfqpoint{3.459467in}{3.421673in}}%
\pgfpathlineto{\pgfqpoint{3.459030in}{3.421727in}}%
\pgfpathlineto{\pgfqpoint{3.458593in}{3.421698in}}%
\pgfpathlineto{\pgfqpoint{3.458156in}{3.421698in}}%
\pgfpathlineto{\pgfqpoint{3.457718in}{3.421763in}}%
\pgfpathlineto{\pgfqpoint{3.457281in}{3.421765in}}%
\pgfpathlineto{\pgfqpoint{3.456844in}{3.421739in}}%
\pgfpathlineto{\pgfqpoint{3.456407in}{3.421762in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{3.421798in}}%
\pgfpathlineto{\pgfqpoint{3.455532in}{3.421689in}}%
\pgfpathlineto{\pgfqpoint{3.455095in}{3.421630in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{3.421638in}}%
\pgfpathlineto{\pgfqpoint{3.454221in}{3.421604in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{3.421584in}}%
\pgfpathlineto{\pgfqpoint{3.453346in}{3.421571in}}%
\pgfpathlineto{\pgfqpoint{3.452909in}{3.421642in}}%
\pgfpathlineto{\pgfqpoint{3.452472in}{3.421674in}}%
\pgfpathlineto{\pgfqpoint{3.452035in}{3.421724in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{3.421717in}}%
\pgfpathlineto{\pgfqpoint{3.451160in}{3.421701in}}%
\pgfpathlineto{\pgfqpoint{3.450723in}{3.421716in}}%
\pgfpathlineto{\pgfqpoint{3.450286in}{3.421635in}}%
\pgfpathlineto{\pgfqpoint{3.449849in}{3.421686in}}%
\pgfpathlineto{\pgfqpoint{3.449411in}{3.421655in}}%
\pgfpathlineto{\pgfqpoint{3.448974in}{3.421642in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{3.421706in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{3.421672in}}%
\pgfpathlineto{\pgfqpoint{3.447663in}{3.421640in}}%
\pgfpathlineto{\pgfqpoint{3.447225in}{3.421607in}}%
\pgfpathlineto{\pgfqpoint{3.446788in}{3.421600in}}%
\pgfpathlineto{\pgfqpoint{3.446351in}{3.421605in}}%
\pgfpathlineto{\pgfqpoint{3.445914in}{3.421600in}}%
\pgfpathlineto{\pgfqpoint{3.445477in}{3.421571in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{3.421544in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{3.421492in}}%
\pgfpathlineto{\pgfqpoint{3.444165in}{3.421407in}}%
\pgfpathlineto{\pgfqpoint{3.443728in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{3.443290in}{3.421436in}}%
\pgfpathlineto{\pgfqpoint{3.442853in}{3.421391in}}%
\pgfpathlineto{\pgfqpoint{3.442416in}{3.421358in}}%
\pgfpathlineto{\pgfqpoint{3.441979in}{3.421283in}}%
\pgfpathlineto{\pgfqpoint{3.441542in}{3.421324in}}%
\pgfpathlineto{\pgfqpoint{3.441104in}{3.421275in}}%
\pgfpathlineto{\pgfqpoint{3.440667in}{3.421264in}}%
\pgfpathlineto{\pgfqpoint{3.440230in}{3.421201in}}%
\pgfpathlineto{\pgfqpoint{3.439793in}{3.421149in}}%
\pgfpathlineto{\pgfqpoint{3.439356in}{3.421111in}}%
\pgfpathlineto{\pgfqpoint{3.438918in}{3.421094in}}%
\pgfpathlineto{\pgfqpoint{3.438481in}{3.421121in}}%
\pgfpathlineto{\pgfqpoint{3.438044in}{3.421108in}}%
\pgfpathlineto{\pgfqpoint{3.437607in}{3.421085in}}%
\pgfpathlineto{\pgfqpoint{3.437170in}{3.421045in}}%
\pgfpathlineto{\pgfqpoint{3.436732in}{3.420974in}}%
\pgfpathlineto{\pgfqpoint{3.436295in}{3.420978in}}%
\pgfpathlineto{\pgfqpoint{3.435858in}{3.421016in}}%
\pgfpathlineto{\pgfqpoint{3.435421in}{3.420943in}}%
\pgfpathlineto{\pgfqpoint{3.434983in}{3.420875in}}%
\pgfpathlineto{\pgfqpoint{3.434546in}{3.420880in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{3.420858in}}%
\pgfpathlineto{\pgfqpoint{3.433672in}{3.420843in}}%
\pgfpathlineto{\pgfqpoint{3.433235in}{3.420791in}}%
\pgfpathlineto{\pgfqpoint{3.432797in}{3.420751in}}%
\pgfpathlineto{\pgfqpoint{3.432360in}{3.420653in}}%
\pgfpathlineto{\pgfqpoint{3.431923in}{3.420620in}}%
\pgfpathlineto{\pgfqpoint{3.431486in}{3.420513in}}%
\pgfpathlineto{\pgfqpoint{3.431049in}{3.420440in}}%
\pgfpathlineto{\pgfqpoint{3.430611in}{3.420447in}}%
\pgfpathlineto{\pgfqpoint{3.430174in}{3.420357in}}%
\pgfpathlineto{\pgfqpoint{3.429737in}{3.420303in}}%
\pgfpathlineto{\pgfqpoint{3.429300in}{3.420231in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{3.420171in}}%
\pgfpathlineto{\pgfqpoint{3.428425in}{3.420170in}}%
\pgfpathlineto{\pgfqpoint{3.427988in}{3.420096in}}%
\pgfpathlineto{\pgfqpoint{3.427551in}{3.420034in}}%
\pgfpathlineto{\pgfqpoint{3.427114in}{3.419982in}}%
\pgfpathlineto{\pgfqpoint{3.426676in}{3.419951in}}%
\pgfpathlineto{\pgfqpoint{3.426239in}{3.419950in}}%
\pgfpathlineto{\pgfqpoint{3.425802in}{3.419926in}}%
\pgfpathlineto{\pgfqpoint{3.425365in}{3.419864in}}%
\pgfpathlineto{\pgfqpoint{3.424928in}{3.419814in}}%
\pgfpathlineto{\pgfqpoint{3.424490in}{3.419784in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{3.419751in}}%
\pgfpathlineto{\pgfqpoint{3.423616in}{3.419633in}}%
\pgfpathlineto{\pgfqpoint{3.423179in}{3.419534in}}%
\pgfpathlineto{\pgfqpoint{3.422742in}{3.419540in}}%
\pgfpathlineto{\pgfqpoint{3.422304in}{3.419539in}}%
\pgfpathlineto{\pgfqpoint{3.421867in}{3.419413in}}%
\pgfpathlineto{\pgfqpoint{3.421430in}{3.419341in}}%
\pgfpathlineto{\pgfqpoint{3.420993in}{3.419246in}}%
\pgfpathlineto{\pgfqpoint{3.420555in}{3.419192in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{3.419166in}}%
\pgfpathlineto{\pgfqpoint{3.419681in}{3.419006in}}%
\pgfpathlineto{\pgfqpoint{3.419244in}{3.418985in}}%
\pgfpathlineto{\pgfqpoint{3.418807in}{3.418964in}}%
\pgfpathlineto{\pgfqpoint{3.418369in}{3.418914in}}%
\pgfpathlineto{\pgfqpoint{3.417932in}{3.418888in}}%
\pgfpathlineto{\pgfqpoint{3.417495in}{3.418822in}}%
\pgfpathlineto{\pgfqpoint{3.417058in}{3.418801in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{3.418728in}}%
\pgfpathlineto{\pgfqpoint{3.416183in}{3.418658in}}%
\pgfpathlineto{\pgfqpoint{3.415746in}{3.418641in}}%
\pgfpathlineto{\pgfqpoint{3.415309in}{3.418537in}}%
\pgfpathlineto{\pgfqpoint{3.414872in}{3.418431in}}%
\pgfpathlineto{\pgfqpoint{3.414435in}{3.418386in}}%
\pgfpathlineto{\pgfqpoint{3.413997in}{3.418306in}}%
\pgfpathlineto{\pgfqpoint{3.413560in}{3.418219in}}%
\pgfpathlineto{\pgfqpoint{3.413123in}{3.418195in}}%
\pgfpathlineto{\pgfqpoint{3.412686in}{3.418166in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{3.418117in}}%
\pgfpathlineto{\pgfqpoint{3.411811in}{3.418065in}}%
\pgfpathlineto{\pgfqpoint{3.411374in}{3.418036in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{3.418069in}}%
\pgfpathlineto{\pgfqpoint{3.410500in}{3.417991in}}%
\pgfpathlineto{\pgfqpoint{3.410062in}{3.417957in}}%
\pgfpathlineto{\pgfqpoint{3.409625in}{3.417893in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{3.417824in}}%
\pgfpathlineto{\pgfqpoint{3.408751in}{3.417722in}}%
\pgfpathlineto{\pgfqpoint{3.408314in}{3.417694in}}%
\pgfpathlineto{\pgfqpoint{3.407876in}{3.417627in}}%
\pgfpathlineto{\pgfqpoint{3.407439in}{3.417556in}}%
\pgfpathlineto{\pgfqpoint{3.407002in}{3.417557in}}%
\pgfpathlineto{\pgfqpoint{3.406565in}{3.417558in}}%
\pgfpathlineto{\pgfqpoint{3.406127in}{3.417500in}}%
\pgfpathlineto{\pgfqpoint{3.405690in}{3.417437in}}%
\pgfpathlineto{\pgfqpoint{3.405253in}{3.417390in}}%
\pgfpathlineto{\pgfqpoint{3.404816in}{3.417373in}}%
\pgfpathlineto{\pgfqpoint{3.404379in}{3.417347in}}%
\pgfpathlineto{\pgfqpoint{3.403941in}{3.417281in}}%
\pgfpathlineto{\pgfqpoint{3.403504in}{3.417211in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{3.417112in}}%
\pgfpathlineto{\pgfqpoint{3.402630in}{3.417104in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{3.417071in}}%
\pgfpathlineto{\pgfqpoint{3.401755in}{3.417016in}}%
\pgfpathlineto{\pgfqpoint{3.401318in}{3.417016in}}%
\pgfpathlineto{\pgfqpoint{3.400881in}{3.416896in}}%
\pgfpathlineto{\pgfqpoint{3.400444in}{3.416879in}}%
\pgfpathlineto{\pgfqpoint{3.400007in}{3.416811in}}%
\pgfpathlineto{\pgfqpoint{3.399569in}{3.416759in}}%
\pgfpathlineto{\pgfqpoint{3.399132in}{3.416672in}}%
\pgfpathlineto{\pgfqpoint{3.398695in}{3.416575in}}%
\pgfpathlineto{\pgfqpoint{3.398258in}{3.416501in}}%
\pgfpathlineto{\pgfqpoint{3.397820in}{3.416509in}}%
\pgfpathlineto{\pgfqpoint{3.397383in}{3.416448in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{3.416360in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{3.416303in}}%
\pgfpathlineto{\pgfqpoint{3.396072in}{3.416251in}}%
\pgfpathlineto{\pgfqpoint{3.395634in}{3.416178in}}%
\pgfpathlineto{\pgfqpoint{3.395197in}{3.416123in}}%
\pgfpathlineto{\pgfqpoint{3.394760in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{3.394323in}{3.416011in}}%
\pgfpathlineto{\pgfqpoint{3.393886in}{3.415900in}}%
\pgfpathlineto{\pgfqpoint{3.393448in}{3.415905in}}%
\pgfpathlineto{\pgfqpoint{3.393011in}{3.415906in}}%
\pgfpathlineto{\pgfqpoint{3.392574in}{3.415849in}}%
\pgfpathlineto{\pgfqpoint{3.392137in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{3.391700in}{3.415831in}}%
\pgfpathlineto{\pgfqpoint{3.391262in}{3.415752in}}%
\pgfpathlineto{\pgfqpoint{3.390825in}{3.415730in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{3.415698in}}%
\pgfpathlineto{\pgfqpoint{3.389951in}{3.415619in}}%
\pgfpathlineto{\pgfqpoint{3.389513in}{3.415579in}}%
\pgfpathlineto{\pgfqpoint{3.389076in}{3.415561in}}%
\pgfpathlineto{\pgfqpoint{3.388639in}{3.415497in}}%
\pgfpathlineto{\pgfqpoint{3.388202in}{3.415429in}}%
\pgfpathlineto{\pgfqpoint{3.387765in}{3.415491in}}%
\pgfpathlineto{\pgfqpoint{3.387327in}{3.415381in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{3.415332in}}%
\pgfpathlineto{\pgfqpoint{3.386453in}{3.415294in}}%
\pgfpathlineto{\pgfqpoint{3.386016in}{3.415301in}}%
\pgfpathlineto{\pgfqpoint{3.385579in}{3.415313in}}%
\pgfpathlineto{\pgfqpoint{3.385141in}{3.415273in}}%
\pgfpathlineto{\pgfqpoint{3.384704in}{3.415290in}}%
\pgfpathlineto{\pgfqpoint{3.384267in}{3.415271in}}%
\pgfpathlineto{\pgfqpoint{3.383830in}{3.415203in}}%
\pgfpathlineto{\pgfqpoint{3.383392in}{3.415125in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{3.415031in}}%
\pgfpathlineto{\pgfqpoint{3.382518in}{3.414990in}}%
\pgfpathlineto{\pgfqpoint{3.382081in}{3.414935in}}%
\pgfpathlineto{\pgfqpoint{3.381644in}{3.414926in}}%
\pgfpathlineto{\pgfqpoint{3.381206in}{3.414836in}}%
\pgfpathlineto{\pgfqpoint{3.380769in}{3.414829in}}%
\pgfpathlineto{\pgfqpoint{3.380332in}{3.414702in}}%
\pgfpathlineto{\pgfqpoint{3.379895in}{3.414602in}}%
\pgfpathlineto{\pgfqpoint{3.379458in}{3.414599in}}%
\pgfpathlineto{\pgfqpoint{3.379020in}{3.414506in}}%
\pgfpathlineto{\pgfqpoint{3.378583in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{3.378146in}{3.414426in}}%
\pgfpathlineto{\pgfqpoint{3.377709in}{3.414395in}}%
\pgfpathlineto{\pgfqpoint{3.377272in}{3.414387in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{3.414401in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{3.414335in}}%
\pgfpathlineto{\pgfqpoint{3.375960in}{3.414257in}}%
\pgfpathlineto{\pgfqpoint{3.375523in}{3.414197in}}%
\pgfpathlineto{\pgfqpoint{3.375085in}{3.414077in}}%
\pgfpathlineto{\pgfqpoint{3.374648in}{3.413944in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{3.413854in}}%
\pgfpathlineto{\pgfqpoint{3.373774in}{3.413787in}}%
\pgfpathlineto{\pgfqpoint{3.373337in}{3.413680in}}%
\pgfpathlineto{\pgfqpoint{3.372899in}{3.413635in}}%
\pgfpathlineto{\pgfqpoint{3.372462in}{3.413548in}}%
\pgfpathlineto{\pgfqpoint{3.372025in}{3.413533in}}%
\pgfpathlineto{\pgfqpoint{3.371588in}{3.413442in}}%
\pgfpathlineto{\pgfqpoint{3.371151in}{3.413399in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{3.413302in}}%
\pgfpathlineto{\pgfqpoint{3.370276in}{3.413213in}}%
\pgfpathlineto{\pgfqpoint{3.369839in}{3.413178in}}%
\pgfpathlineto{\pgfqpoint{3.369402in}{3.413094in}}%
\pgfpathlineto{\pgfqpoint{3.368964in}{3.413046in}}%
\pgfpathlineto{\pgfqpoint{3.368527in}{3.412958in}}%
\pgfpathlineto{\pgfqpoint{3.368090in}{3.412815in}}%
\pgfpathlineto{\pgfqpoint{3.367653in}{3.412780in}}%
\pgfpathlineto{\pgfqpoint{3.367216in}{3.412738in}}%
\pgfpathlineto{\pgfqpoint{3.366778in}{3.412687in}}%
\pgfpathlineto{\pgfqpoint{3.366341in}{3.412649in}}%
\pgfpathlineto{\pgfqpoint{3.365904in}{3.412621in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{3.412597in}}%
\pgfpathlineto{\pgfqpoint{3.365030in}{3.412589in}}%
\pgfpathlineto{\pgfqpoint{3.364592in}{3.412602in}}%
\pgfpathlineto{\pgfqpoint{3.364155in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{3.412531in}}%
\pgfpathlineto{\pgfqpoint{3.363281in}{3.412415in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{3.412402in}}%
\pgfpathlineto{\pgfqpoint{3.362406in}{3.412330in}}%
\pgfpathlineto{\pgfqpoint{3.361969in}{3.412255in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{3.412167in}}%
\pgfpathlineto{\pgfqpoint{3.361095in}{3.412149in}}%
\pgfpathlineto{\pgfqpoint{3.360657in}{3.412074in}}%
\pgfpathlineto{\pgfqpoint{3.360220in}{3.411989in}}%
\pgfpathlineto{\pgfqpoint{3.359783in}{3.411896in}}%
\pgfpathlineto{\pgfqpoint{3.359346in}{3.411843in}}%
\pgfpathlineto{\pgfqpoint{3.358909in}{3.411791in}}%
\pgfpathlineto{\pgfqpoint{3.358471in}{3.411686in}}%
\pgfpathlineto{\pgfqpoint{3.358034in}{3.411613in}}%
\pgfpathlineto{\pgfqpoint{3.357597in}{3.411528in}}%
\pgfpathlineto{\pgfqpoint{3.357160in}{3.411481in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{3.411428in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{3.411361in}}%
\pgfpathlineto{\pgfqpoint{3.355848in}{3.411371in}}%
\pgfpathlineto{\pgfqpoint{3.355411in}{3.411317in}}%
\pgfpathlineto{\pgfqpoint{3.354974in}{3.411275in}}%
\pgfpathlineto{\pgfqpoint{3.354536in}{3.411204in}}%
\pgfpathlineto{\pgfqpoint{3.354099in}{3.411141in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{3.411066in}}%
\pgfpathlineto{\pgfqpoint{3.353225in}{3.411020in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{3.410927in}}%
\pgfpathlineto{\pgfqpoint{3.352350in}{3.410829in}}%
\pgfpathlineto{\pgfqpoint{3.351913in}{3.410735in}}%
\pgfpathlineto{\pgfqpoint{3.351476in}{3.410709in}}%
\pgfpathlineto{\pgfqpoint{3.351039in}{3.410611in}}%
\pgfpathlineto{\pgfqpoint{3.350602in}{3.410546in}}%
\pgfpathlineto{\pgfqpoint{3.350164in}{3.410476in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{3.410374in}}%
\pgfpathlineto{\pgfqpoint{3.349290in}{3.410362in}}%
\pgfpathlineto{\pgfqpoint{3.348853in}{3.410276in}}%
\pgfpathlineto{\pgfqpoint{3.348416in}{3.410178in}}%
\pgfpathlineto{\pgfqpoint{3.347978in}{3.410089in}}%
\pgfpathlineto{\pgfqpoint{3.347541in}{3.410135in}}%
\pgfpathlineto{\pgfqpoint{3.347104in}{3.410061in}}%
\pgfpathlineto{\pgfqpoint{3.346667in}{3.409987in}}%
\pgfpathlineto{\pgfqpoint{3.346229in}{3.409930in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{3.409841in}}%
\pgfpathlineto{\pgfqpoint{3.345355in}{3.409807in}}%
\pgfpathlineto{\pgfqpoint{3.344918in}{3.409726in}}%
\pgfpathlineto{\pgfqpoint{3.344481in}{3.409635in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{3.409590in}}%
\pgfpathlineto{\pgfqpoint{3.343606in}{3.409556in}}%
\pgfpathlineto{\pgfqpoint{3.343169in}{3.409501in}}%
\pgfpathlineto{\pgfqpoint{3.342732in}{3.409439in}}%
\pgfpathlineto{\pgfqpoint{3.342295in}{3.409396in}}%
\pgfpathlineto{\pgfqpoint{3.341857in}{3.409320in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{3.409273in}}%
\pgfpathlineto{\pgfqpoint{3.340983in}{3.409195in}}%
\pgfpathlineto{\pgfqpoint{3.340546in}{3.409173in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{3.409132in}}%
\pgfpathlineto{\pgfqpoint{3.339671in}{3.409027in}}%
\pgfpathlineto{\pgfqpoint{3.339234in}{3.409020in}}%
\pgfpathlineto{\pgfqpoint{3.338797in}{3.408928in}}%
\pgfpathlineto{\pgfqpoint{3.338360in}{3.409004in}}%
\pgfpathlineto{\pgfqpoint{3.337922in}{3.409026in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{3.408986in}}%
\pgfpathlineto{\pgfqpoint{3.337048in}{3.408938in}}%
\pgfpathlineto{\pgfqpoint{3.336611in}{3.408857in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{3.408762in}}%
\pgfpathlineto{\pgfqpoint{3.335736in}{3.408756in}}%
\pgfpathlineto{\pgfqpoint{3.335299in}{3.408734in}}%
\pgfpathlineto{\pgfqpoint{3.334862in}{3.408640in}}%
\pgfpathlineto{\pgfqpoint{3.334425in}{3.408503in}}%
\pgfpathlineto{\pgfqpoint{3.333988in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{3.333550in}{3.408469in}}%
\pgfpathlineto{\pgfqpoint{3.333113in}{3.408419in}}%
\pgfpathlineto{\pgfqpoint{3.332676in}{3.408343in}}%
\pgfpathlineto{\pgfqpoint{3.332239in}{3.408312in}}%
\pgfpathlineto{\pgfqpoint{3.331801in}{3.408243in}}%
\pgfpathlineto{\pgfqpoint{3.331364in}{3.408223in}}%
\pgfpathlineto{\pgfqpoint{3.330927in}{3.408209in}}%
\pgfpathlineto{\pgfqpoint{3.330490in}{3.408210in}}%
\pgfpathlineto{\pgfqpoint{3.330053in}{3.408145in}}%
\pgfpathlineto{\pgfqpoint{3.329615in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{3.329178in}{3.408014in}}%
\pgfpathlineto{\pgfqpoint{3.328741in}{3.407984in}}%
\pgfpathlineto{\pgfqpoint{3.328304in}{3.407917in}}%
\pgfpathlineto{\pgfqpoint{3.327867in}{3.407899in}}%
\pgfpathlineto{\pgfqpoint{3.327429in}{3.407895in}}%
\pgfpathlineto{\pgfqpoint{3.326992in}{3.407852in}}%
\pgfpathlineto{\pgfqpoint{3.326555in}{3.407822in}}%
\pgfpathlineto{\pgfqpoint{3.326118in}{3.407701in}}%
\pgfpathlineto{\pgfqpoint{3.325681in}{3.407726in}}%
\pgfpathlineto{\pgfqpoint{3.325243in}{3.407683in}}%
\pgfpathlineto{\pgfqpoint{3.324806in}{3.407652in}}%
\pgfpathlineto{\pgfqpoint{3.324369in}{3.407552in}}%
\pgfpathlineto{\pgfqpoint{3.323932in}{3.407501in}}%
\pgfpathlineto{\pgfqpoint{3.323494in}{3.407425in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{3.407391in}}%
\pgfpathlineto{\pgfqpoint{3.322620in}{3.407269in}}%
\pgfpathlineto{\pgfqpoint{3.322183in}{3.407239in}}%
\pgfpathlineto{\pgfqpoint{3.321746in}{3.407224in}}%
\pgfpathlineto{\pgfqpoint{3.321308in}{3.407159in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{3.407108in}}%
\pgfpathlineto{\pgfqpoint{3.320434in}{3.407124in}}%
\pgfpathlineto{\pgfqpoint{3.319997in}{3.407142in}}%
\pgfpathlineto{\pgfqpoint{3.319560in}{3.406998in}}%
\pgfpathlineto{\pgfqpoint{3.319122in}{3.406918in}}%
\pgfpathlineto{\pgfqpoint{3.318685in}{3.406893in}}%
\pgfpathlineto{\pgfqpoint{3.318248in}{3.406792in}}%
\pgfpathlineto{\pgfqpoint{3.317811in}{3.406717in}}%
\pgfpathlineto{\pgfqpoint{3.317373in}{3.406627in}}%
\pgfpathlineto{\pgfqpoint{3.316936in}{3.406606in}}%
\pgfpathlineto{\pgfqpoint{3.316499in}{3.406511in}}%
\pgfpathlineto{\pgfqpoint{3.316062in}{3.406481in}}%
\pgfpathlineto{\pgfqpoint{3.315625in}{3.406409in}}%
\pgfpathlineto{\pgfqpoint{3.315187in}{3.406318in}}%
\pgfpathlineto{\pgfqpoint{3.314750in}{3.406270in}}%
\pgfpathlineto{\pgfqpoint{3.314313in}{3.406215in}}%
\pgfpathlineto{\pgfqpoint{3.313876in}{3.406216in}}%
\pgfpathlineto{\pgfqpoint{3.313439in}{3.406151in}}%
\pgfpathlineto{\pgfqpoint{3.313001in}{3.406107in}}%
\pgfpathlineto{\pgfqpoint{3.312564in}{3.406067in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{3.405905in}}%
\pgfpathlineto{\pgfqpoint{3.311690in}{3.405919in}}%
\pgfpathlineto{\pgfqpoint{3.311253in}{3.405839in}}%
\pgfpathlineto{\pgfqpoint{3.310815in}{3.405736in}}%
\pgfpathlineto{\pgfqpoint{3.310378in}{3.405654in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{3.405623in}}%
\pgfpathlineto{\pgfqpoint{3.309504in}{3.405549in}}%
\pgfpathlineto{\pgfqpoint{3.309066in}{3.405493in}}%
\pgfpathlineto{\pgfqpoint{3.308629in}{3.405394in}}%
\pgfpathlineto{\pgfqpoint{3.308192in}{3.405365in}}%
\pgfpathlineto{\pgfqpoint{3.307755in}{3.405306in}}%
\pgfpathlineto{\pgfqpoint{3.307318in}{3.405277in}}%
\pgfpathlineto{\pgfqpoint{3.306880in}{3.405163in}}%
\pgfpathlineto{\pgfqpoint{3.306443in}{3.405129in}}%
\pgfpathlineto{\pgfqpoint{3.306006in}{3.405077in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{3.405064in}}%
\pgfpathlineto{\pgfqpoint{3.305132in}{3.405024in}}%
\pgfpathlineto{\pgfqpoint{3.304694in}{3.404968in}}%
\pgfpathlineto{\pgfqpoint{3.304257in}{3.404941in}}%
\pgfpathlineto{\pgfqpoint{3.303820in}{3.404949in}}%
\pgfpathlineto{\pgfqpoint{3.303383in}{3.404938in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{3.404915in}}%
\pgfpathlineto{\pgfqpoint{3.302508in}{3.404839in}}%
\pgfpathlineto{\pgfqpoint{3.302071in}{3.404738in}}%
\pgfpathlineto{\pgfqpoint{3.301634in}{3.404618in}}%
\pgfpathlineto{\pgfqpoint{3.301197in}{3.404547in}}%
\pgfpathlineto{\pgfqpoint{3.300759in}{3.404510in}}%
\pgfpathlineto{\pgfqpoint{3.300322in}{3.404452in}}%
\pgfpathlineto{\pgfqpoint{3.299885in}{3.404391in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{3.404323in}}%
\pgfpathlineto{\pgfqpoint{3.299011in}{3.404224in}}%
\pgfpathlineto{\pgfqpoint{3.298573in}{3.404151in}}%
\pgfpathlineto{\pgfqpoint{3.298136in}{3.404107in}}%
\pgfpathlineto{\pgfqpoint{3.297699in}{3.404060in}}%
\pgfpathlineto{\pgfqpoint{3.297262in}{3.403955in}}%
\pgfpathlineto{\pgfqpoint{3.296825in}{3.403898in}}%
\pgfpathlineto{\pgfqpoint{3.296387in}{3.403886in}}%
\pgfpathlineto{\pgfqpoint{3.295950in}{3.403870in}}%
\pgfpathlineto{\pgfqpoint{3.295513in}{3.403837in}}%
\pgfpathlineto{\pgfqpoint{3.295076in}{3.403839in}}%
\pgfpathlineto{\pgfqpoint{3.294638in}{3.403770in}}%
\pgfpathlineto{\pgfqpoint{3.294201in}{3.403757in}}%
\pgfpathlineto{\pgfqpoint{3.293764in}{3.403683in}}%
\pgfpathlineto{\pgfqpoint{3.293327in}{3.403613in}}%
\pgfpathlineto{\pgfqpoint{3.292890in}{3.403513in}}%
\pgfpathlineto{\pgfqpoint{3.292452in}{3.403459in}}%
\pgfpathlineto{\pgfqpoint{3.292015in}{3.403344in}}%
\pgfpathlineto{\pgfqpoint{3.291578in}{3.403264in}}%
\pgfpathlineto{\pgfqpoint{3.291141in}{3.403212in}}%
\pgfpathlineto{\pgfqpoint{3.290704in}{3.403098in}}%
\pgfpathlineto{\pgfqpoint{3.290266in}{3.402974in}}%
\pgfpathlineto{\pgfqpoint{3.289829in}{3.402914in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{3.402904in}}%
\pgfpathlineto{\pgfqpoint{3.288955in}{3.402887in}}%
\pgfpathlineto{\pgfqpoint{3.288518in}{3.402784in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{3.402727in}}%
\pgfpathlineto{\pgfqpoint{3.287643in}{3.402708in}}%
\pgfpathlineto{\pgfqpoint{3.287206in}{3.402587in}}%
\pgfpathlineto{\pgfqpoint{3.286769in}{3.402575in}}%
\pgfpathlineto{\pgfqpoint{3.286331in}{3.402497in}}%
\pgfpathlineto{\pgfqpoint{3.285894in}{3.402402in}}%
\pgfpathlineto{\pgfqpoint{3.285457in}{3.402328in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{3.402302in}}%
\pgfpathlineto{\pgfqpoint{3.284583in}{3.402301in}}%
\pgfpathlineto{\pgfqpoint{3.284145in}{3.402216in}}%
\pgfpathlineto{\pgfqpoint{3.283708in}{3.402187in}}%
\pgfpathlineto{\pgfqpoint{3.283271in}{3.402138in}}%
\pgfpathlineto{\pgfqpoint{3.282834in}{3.402111in}}%
\pgfpathlineto{\pgfqpoint{3.282397in}{3.402005in}}%
\pgfpathlineto{\pgfqpoint{3.281959in}{3.401954in}}%
\pgfpathlineto{\pgfqpoint{3.281522in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{3.281085in}{3.401817in}}%
\pgfpathlineto{\pgfqpoint{3.280648in}{3.401781in}}%
\pgfpathlineto{\pgfqpoint{3.280210in}{3.401717in}}%
\pgfpathlineto{\pgfqpoint{3.279773in}{3.401639in}}%
\pgfpathlineto{\pgfqpoint{3.279336in}{3.401581in}}%
\pgfpathlineto{\pgfqpoint{3.278899in}{3.401499in}}%
\pgfpathlineto{\pgfqpoint{3.278462in}{3.401431in}}%
\pgfpathlineto{\pgfqpoint{3.278024in}{3.401322in}}%
\pgfpathlineto{\pgfqpoint{3.277587in}{3.401300in}}%
\pgfpathlineto{\pgfqpoint{3.277150in}{3.401320in}}%
\pgfpathlineto{\pgfqpoint{3.276713in}{3.401300in}}%
\pgfpathlineto{\pgfqpoint{3.276276in}{3.401208in}}%
\pgfpathlineto{\pgfqpoint{3.275838in}{3.401191in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{3.401057in}}%
\pgfpathlineto{\pgfqpoint{3.274964in}{3.400978in}}%
\pgfpathlineto{\pgfqpoint{3.274527in}{3.400975in}}%
\pgfpathlineto{\pgfqpoint{3.274090in}{3.400904in}}%
\pgfpathlineto{\pgfqpoint{3.273652in}{3.400867in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{3.400765in}}%
\pgfpathlineto{\pgfqpoint{3.272778in}{3.400692in}}%
\pgfpathlineto{\pgfqpoint{3.272341in}{3.400607in}}%
\pgfpathlineto{\pgfqpoint{3.271903in}{3.400560in}}%
\pgfpathlineto{\pgfqpoint{3.271466in}{3.400539in}}%
\pgfpathlineto{\pgfqpoint{3.271029in}{3.400459in}}%
\pgfpathlineto{\pgfqpoint{3.270592in}{3.400467in}}%
\pgfpathlineto{\pgfqpoint{3.270155in}{3.400368in}}%
\pgfpathlineto{\pgfqpoint{3.269717in}{3.400295in}}%
\pgfpathlineto{\pgfqpoint{3.269280in}{3.400180in}}%
\pgfpathlineto{\pgfqpoint{3.268843in}{3.400050in}}%
\pgfpathlineto{\pgfqpoint{3.268406in}{3.400015in}}%
\pgfpathlineto{\pgfqpoint{3.267969in}{3.399987in}}%
\pgfpathlineto{\pgfqpoint{3.267531in}{3.399883in}}%
\pgfpathlineto{\pgfqpoint{3.267094in}{3.399817in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{3.399831in}}%
\pgfpathlineto{\pgfqpoint{3.266220in}{3.399734in}}%
\pgfpathlineto{\pgfqpoint{3.265782in}{3.399601in}}%
\pgfpathlineto{\pgfqpoint{3.265345in}{3.399601in}}%
\pgfpathlineto{\pgfqpoint{3.264908in}{3.399557in}}%
\pgfpathlineto{\pgfqpoint{3.264471in}{3.399522in}}%
\pgfpathlineto{\pgfqpoint{3.264034in}{3.399453in}}%
\pgfpathlineto{\pgfqpoint{3.263596in}{3.399332in}}%
\pgfpathlineto{\pgfqpoint{3.263159in}{3.399317in}}%
\pgfpathlineto{\pgfqpoint{3.262722in}{3.399230in}}%
\pgfpathlineto{\pgfqpoint{3.262285in}{3.399194in}}%
\pgfpathlineto{\pgfqpoint{3.261848in}{3.399222in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{3.399139in}}%
\pgfpathlineto{\pgfqpoint{3.260973in}{3.399100in}}%
\pgfpathlineto{\pgfqpoint{3.260536in}{3.398984in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{3.399049in}}%
\pgfpathlineto{\pgfqpoint{3.259662in}{3.399079in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{3.398988in}}%
\pgfpathlineto{\pgfqpoint{3.258787in}{3.398888in}}%
\pgfpathlineto{\pgfqpoint{3.258350in}{3.398747in}}%
\pgfpathlineto{\pgfqpoint{3.257913in}{3.398688in}}%
\pgfpathlineto{\pgfqpoint{3.257475in}{3.398633in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{3.398507in}}%
\pgfpathlineto{\pgfqpoint{3.256601in}{3.398458in}}%
\pgfpathlineto{\pgfqpoint{3.256164in}{3.398441in}}%
\pgfpathlineto{\pgfqpoint{3.255727in}{3.398338in}}%
\pgfpathlineto{\pgfqpoint{3.255289in}{3.398268in}}%
\pgfpathlineto{\pgfqpoint{3.254852in}{3.398228in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{3.398155in}}%
\pgfpathlineto{\pgfqpoint{3.253978in}{3.398066in}}%
\pgfpathlineto{\pgfqpoint{3.253541in}{3.397971in}}%
\pgfpathlineto{\pgfqpoint{3.253103in}{3.398002in}}%
\pgfpathlineto{\pgfqpoint{3.252666in}{3.397952in}}%
\pgfpathlineto{\pgfqpoint{3.252229in}{3.397882in}}%
\pgfpathlineto{\pgfqpoint{3.251792in}{3.397842in}}%
\pgfpathlineto{\pgfqpoint{3.251354in}{3.397811in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{3.397808in}}%
\pgfpathlineto{\pgfqpoint{3.250480in}{3.397724in}}%
\pgfpathlineto{\pgfqpoint{3.250043in}{3.397717in}}%
\pgfpathlineto{\pgfqpoint{3.249606in}{3.397620in}}%
\pgfpathlineto{\pgfqpoint{3.249168in}{3.397577in}}%
\pgfpathlineto{\pgfqpoint{3.248731in}{3.397509in}}%
\pgfpathlineto{\pgfqpoint{3.248294in}{3.397465in}}%
\pgfpathlineto{\pgfqpoint{3.247857in}{3.397379in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{3.397329in}}%
\pgfpathlineto{\pgfqpoint{3.246982in}{3.397292in}}%
\pgfpathlineto{\pgfqpoint{3.246545in}{3.397237in}}%
\pgfpathlineto{\pgfqpoint{3.246108in}{3.397177in}}%
\pgfpathlineto{\pgfqpoint{3.245671in}{3.397143in}}%
\pgfpathlineto{\pgfqpoint{3.245234in}{3.397116in}}%
\pgfpathlineto{\pgfqpoint{3.244796in}{3.397027in}}%
\pgfpathlineto{\pgfqpoint{3.244359in}{3.397028in}}%
\pgfpathlineto{\pgfqpoint{3.243922in}{3.396914in}}%
\pgfpathlineto{\pgfqpoint{3.243485in}{3.396886in}}%
\pgfpathlineto{\pgfqpoint{3.243047in}{3.396853in}}%
\pgfpathlineto{\pgfqpoint{3.242610in}{3.396791in}}%
\pgfpathlineto{\pgfqpoint{3.242173in}{3.396716in}}%
\pgfpathlineto{\pgfqpoint{3.241736in}{3.396596in}}%
\pgfpathlineto{\pgfqpoint{3.241299in}{3.396537in}}%
\pgfpathlineto{\pgfqpoint{3.240861in}{3.396513in}}%
\pgfpathlineto{\pgfqpoint{3.240424in}{3.396402in}}%
\pgfpathlineto{\pgfqpoint{3.239987in}{3.396317in}}%
\pgfpathlineto{\pgfqpoint{3.239550in}{3.396264in}}%
\pgfpathlineto{\pgfqpoint{3.239113in}{3.396233in}}%
\pgfpathlineto{\pgfqpoint{3.238675in}{3.396194in}}%
\pgfpathlineto{\pgfqpoint{3.238238in}{3.396157in}}%
\pgfpathlineto{\pgfqpoint{3.237801in}{3.396082in}}%
\pgfpathlineto{\pgfqpoint{3.237364in}{3.396073in}}%
\pgfpathlineto{\pgfqpoint{3.236927in}{3.396042in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{3.396024in}}%
\pgfpathlineto{\pgfqpoint{3.236052in}{3.395903in}}%
\pgfpathlineto{\pgfqpoint{3.235615in}{3.395835in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{3.395756in}}%
\pgfpathlineto{\pgfqpoint{3.234740in}{3.395673in}}%
\pgfpathlineto{\pgfqpoint{3.234303in}{3.395660in}}%
\pgfpathlineto{\pgfqpoint{3.233866in}{3.395607in}}%
\pgfpathlineto{\pgfqpoint{3.233429in}{3.395465in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{3.395392in}}%
\pgfpathlineto{\pgfqpoint{3.232554in}{3.395345in}}%
\pgfpathlineto{\pgfqpoint{3.232117in}{3.395275in}}%
\pgfpathlineto{\pgfqpoint{3.231680in}{3.395209in}}%
\pgfpathlineto{\pgfqpoint{3.231243in}{3.395136in}}%
\pgfpathlineto{\pgfqpoint{3.230806in}{3.395037in}}%
\pgfpathlineto{\pgfqpoint{3.230368in}{3.394891in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{3.394835in}}%
\pgfpathlineto{\pgfqpoint{3.229494in}{3.394719in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{3.394694in}}%
\pgfpathlineto{\pgfqpoint{3.228619in}{3.394597in}}%
\pgfpathlineto{\pgfqpoint{3.228182in}{3.394549in}}%
\pgfpathlineto{\pgfqpoint{3.227745in}{3.394536in}}%
\pgfpathlineto{\pgfqpoint{3.227308in}{3.394498in}}%
\pgfpathlineto{\pgfqpoint{3.226871in}{3.394451in}}%
\pgfpathlineto{\pgfqpoint{3.226433in}{3.394375in}}%
\pgfpathlineto{\pgfqpoint{3.225996in}{3.394375in}}%
\pgfpathlineto{\pgfqpoint{3.225559in}{3.394349in}}%
\pgfpathlineto{\pgfqpoint{3.225122in}{3.394226in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{3.394157in}}%
\pgfpathlineto{\pgfqpoint{3.224247in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{3.223810in}{3.393972in}}%
\pgfpathlineto{\pgfqpoint{3.223373in}{3.393879in}}%
\pgfpathlineto{\pgfqpoint{3.222936in}{3.393811in}}%
\pgfpathlineto{\pgfqpoint{3.222499in}{3.393780in}}%
\pgfpathlineto{\pgfqpoint{3.222061in}{3.393734in}}%
\pgfpathlineto{\pgfqpoint{3.221624in}{3.393685in}}%
\pgfpathlineto{\pgfqpoint{3.221187in}{3.393630in}}%
\pgfpathlineto{\pgfqpoint{3.220750in}{3.393582in}}%
\pgfpathlineto{\pgfqpoint{3.220312in}{3.393578in}}%
\pgfpathlineto{\pgfqpoint{3.219875in}{3.393482in}}%
\pgfpathlineto{\pgfqpoint{3.219438in}{3.393490in}}%
\pgfpathlineto{\pgfqpoint{3.219001in}{3.393423in}}%
\pgfpathlineto{\pgfqpoint{3.218564in}{3.393377in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{3.393307in}}%
\pgfpathlineto{\pgfqpoint{3.217689in}{3.393230in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{3.393160in}}%
\pgfpathlineto{\pgfqpoint{3.216815in}{3.393111in}}%
\pgfpathlineto{\pgfqpoint{3.216378in}{3.393076in}}%
\pgfpathlineto{\pgfqpoint{3.215940in}{3.392960in}}%
\pgfpathlineto{\pgfqpoint{3.215503in}{3.392894in}}%
\pgfpathlineto{\pgfqpoint{3.215066in}{3.392911in}}%
\pgfpathlineto{\pgfqpoint{3.214629in}{3.392834in}}%
\pgfpathlineto{\pgfqpoint{3.214191in}{3.392856in}}%
\pgfpathlineto{\pgfqpoint{3.213754in}{3.392827in}}%
\pgfpathlineto{\pgfqpoint{3.213317in}{3.392667in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{3.392544in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{3.392510in}}%
\pgfpathlineto{\pgfqpoint{3.212005in}{3.392470in}}%
\pgfpathlineto{\pgfqpoint{3.211568in}{3.392469in}}%
\pgfpathlineto{\pgfqpoint{3.211131in}{3.392430in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{3.392431in}}%
\pgfpathlineto{\pgfqpoint{3.210257in}{3.392419in}}%
\pgfpathlineto{\pgfqpoint{3.209819in}{3.392396in}}%
\pgfpathlineto{\pgfqpoint{3.209382in}{3.392335in}}%
\pgfpathlineto{\pgfqpoint{3.208945in}{3.392317in}}%
\pgfpathlineto{\pgfqpoint{3.208508in}{3.392265in}}%
\pgfpathlineto{\pgfqpoint{3.208071in}{3.392289in}}%
\pgfpathlineto{\pgfqpoint{3.207633in}{3.392238in}}%
\pgfpathlineto{\pgfqpoint{3.207196in}{3.392272in}}%
\pgfpathlineto{\pgfqpoint{3.206759in}{3.392138in}}%
\pgfpathlineto{\pgfqpoint{3.206322in}{3.391998in}}%
\pgfpathlineto{\pgfqpoint{3.205884in}{3.391948in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{3.391902in}}%
\pgfpathlineto{\pgfqpoint{3.205010in}{3.391887in}}%
\pgfpathlineto{\pgfqpoint{3.204573in}{3.391763in}}%
\pgfpathlineto{\pgfqpoint{3.204136in}{3.391694in}}%
\pgfpathlineto{\pgfqpoint{3.203698in}{3.391685in}}%
\pgfpathlineto{\pgfqpoint{3.203261in}{3.391706in}}%
\pgfpathlineto{\pgfqpoint{3.202824in}{3.391659in}}%
\pgfpathlineto{\pgfqpoint{3.202387in}{3.391583in}}%
\pgfpathlineto{\pgfqpoint{3.201950in}{3.391550in}}%
\pgfpathlineto{\pgfqpoint{3.201512in}{3.391503in}}%
\pgfpathlineto{\pgfqpoint{3.201075in}{3.391431in}}%
\pgfpathlineto{\pgfqpoint{3.200638in}{3.391402in}}%
\pgfpathlineto{\pgfqpoint{3.200201in}{3.391379in}}%
\pgfpathlineto{\pgfqpoint{3.199764in}{3.391356in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{3.391236in}}%
\pgfpathlineto{\pgfqpoint{3.198889in}{3.391090in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{3.391012in}}%
\pgfpathlineto{\pgfqpoint{3.198015in}{3.390946in}}%
\pgfpathlineto{\pgfqpoint{3.197577in}{3.390849in}}%
\pgfpathlineto{\pgfqpoint{3.197140in}{3.390843in}}%
\pgfpathlineto{\pgfqpoint{3.196703in}{3.390734in}}%
\pgfpathlineto{\pgfqpoint{3.196266in}{3.390703in}}%
\pgfpathlineto{\pgfqpoint{3.195829in}{3.390689in}}%
\pgfpathlineto{\pgfqpoint{3.195391in}{3.390690in}}%
\pgfpathlineto{\pgfqpoint{3.194954in}{3.390557in}}%
\pgfpathlineto{\pgfqpoint{3.194517in}{3.390518in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{3.390448in}}%
\pgfpathlineto{\pgfqpoint{3.193643in}{3.390386in}}%
\pgfpathlineto{\pgfqpoint{3.193205in}{3.390344in}}%
\pgfpathlineto{\pgfqpoint{3.192768in}{3.390307in}}%
\pgfpathlineto{\pgfqpoint{3.192331in}{3.390319in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{3.390265in}}%
\pgfpathlineto{\pgfqpoint{3.191456in}{3.390194in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{3.390148in}}%
\pgfpathlineto{\pgfqpoint{3.190582in}{3.390078in}}%
\pgfpathlineto{\pgfqpoint{3.190145in}{3.390005in}}%
\pgfpathlineto{\pgfqpoint{3.189708in}{3.389892in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{3.389845in}}%
\pgfpathlineto{\pgfqpoint{3.188833in}{3.389793in}}%
\pgfpathlineto{\pgfqpoint{3.188396in}{3.389782in}}%
\pgfpathlineto{\pgfqpoint{3.187959in}{3.389760in}}%
\pgfpathlineto{\pgfqpoint{3.187522in}{3.389730in}}%
\pgfpathlineto{\pgfqpoint{3.187084in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{3.186647in}{3.389683in}}%
\pgfpathlineto{\pgfqpoint{3.186210in}{3.389626in}}%
\pgfpathlineto{\pgfqpoint{3.185773in}{3.389577in}}%
\pgfpathlineto{\pgfqpoint{3.185336in}{3.389504in}}%
\pgfpathlineto{\pgfqpoint{3.184898in}{3.389434in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{3.389415in}}%
\pgfpathlineto{\pgfqpoint{3.184024in}{3.389364in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{3.389326in}}%
\pgfpathlineto{\pgfqpoint{3.183149in}{3.389285in}}%
\pgfpathlineto{\pgfqpoint{3.182712in}{3.389205in}}%
\pgfpathlineto{\pgfqpoint{3.182275in}{3.389132in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{3.389066in}}%
\pgfpathlineto{\pgfqpoint{3.181401in}{3.389075in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{3.389054in}}%
\pgfpathlineto{\pgfqpoint{3.180526in}{3.388904in}}%
\pgfpathlineto{\pgfqpoint{3.180089in}{3.388864in}}%
\pgfpathlineto{\pgfqpoint{3.179652in}{3.388880in}}%
\pgfpathlineto{\pgfqpoint{3.179215in}{3.388794in}}%
\pgfpathlineto{\pgfqpoint{3.178777in}{3.388694in}}%
\pgfpathlineto{\pgfqpoint{3.178340in}{3.388616in}}%
\pgfpathlineto{\pgfqpoint{3.177903in}{3.388537in}}%
\pgfpathlineto{\pgfqpoint{3.177466in}{3.388381in}}%
\pgfpathlineto{\pgfqpoint{3.177028in}{3.388306in}}%
\pgfpathlineto{\pgfqpoint{3.176591in}{3.388279in}}%
\pgfpathlineto{\pgfqpoint{3.176154in}{3.388252in}}%
\pgfpathlineto{\pgfqpoint{3.175717in}{3.388240in}}%
\pgfpathlineto{\pgfqpoint{3.175280in}{3.388197in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{3.388147in}}%
\pgfpathlineto{\pgfqpoint{3.174405in}{3.388169in}}%
\pgfpathlineto{\pgfqpoint{3.173968in}{3.388038in}}%
\pgfpathlineto{\pgfqpoint{3.173531in}{3.387991in}}%
\pgfpathlineto{\pgfqpoint{3.173094in}{3.387903in}}%
\pgfpathlineto{\pgfqpoint{3.172656in}{3.387793in}}%
\pgfpathlineto{\pgfqpoint{3.172219in}{3.387723in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{3.387706in}}%
\pgfpathlineto{\pgfqpoint{3.171345in}{3.387581in}}%
\pgfpathlineto{\pgfqpoint{3.170908in}{3.387497in}}%
\pgfpathlineto{\pgfqpoint{3.170470in}{3.387329in}}%
\pgfpathlineto{\pgfqpoint{3.170033in}{3.387278in}}%
\pgfpathlineto{\pgfqpoint{3.169596in}{3.387203in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{3.387220in}}%
\pgfpathlineto{\pgfqpoint{3.168721in}{3.387182in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{3.387055in}}%
\pgfpathlineto{\pgfqpoint{3.167847in}{3.386983in}}%
\pgfpathlineto{\pgfqpoint{3.167410in}{3.386948in}}%
\pgfpathlineto{\pgfqpoint{3.166973in}{3.386914in}}%
\pgfpathlineto{\pgfqpoint{3.166535in}{3.386912in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{3.386939in}}%
\pgfpathlineto{\pgfqpoint{3.165661in}{3.386948in}}%
\pgfpathlineto{\pgfqpoint{3.165224in}{3.386915in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{3.386856in}}%
\pgfpathlineto{\pgfqpoint{3.164349in}{3.386768in}}%
\pgfpathlineto{\pgfqpoint{3.163912in}{3.386809in}}%
\pgfpathlineto{\pgfqpoint{3.163475in}{3.386847in}}%
\pgfpathlineto{\pgfqpoint{3.163038in}{3.386857in}}%
\pgfpathlineto{\pgfqpoint{3.162600in}{3.386764in}}%
\pgfpathlineto{\pgfqpoint{3.162163in}{3.386684in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{3.386601in}}%
\pgfpathlineto{\pgfqpoint{3.161289in}{3.386587in}}%
\pgfpathlineto{\pgfqpoint{3.160852in}{3.386492in}}%
\pgfpathlineto{\pgfqpoint{3.160414in}{3.386441in}}%
\pgfpathlineto{\pgfqpoint{3.159977in}{3.386361in}}%
\pgfpathlineto{\pgfqpoint{3.159540in}{3.386294in}}%
\pgfpathlineto{\pgfqpoint{3.159103in}{3.386202in}}%
\pgfpathlineto{\pgfqpoint{3.158666in}{3.386119in}}%
\pgfpathlineto{\pgfqpoint{3.158228in}{3.386038in}}%
\pgfpathlineto{\pgfqpoint{3.157791in}{3.386024in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{3.385922in}}%
\pgfpathlineto{\pgfqpoint{3.156917in}{3.385851in}}%
\pgfpathlineto{\pgfqpoint{3.156480in}{3.385774in}}%
\pgfpathlineto{\pgfqpoint{3.156042in}{3.385696in}}%
\pgfpathlineto{\pgfqpoint{3.155605in}{3.385700in}}%
\pgfpathlineto{\pgfqpoint{3.155168in}{3.385636in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.385609in}}%
\pgfpathlineto{\pgfqpoint{3.154293in}{3.385481in}}%
\pgfpathlineto{\pgfqpoint{3.153856in}{3.385381in}}%
\pgfpathlineto{\pgfqpoint{3.153419in}{3.385282in}}%
\pgfpathlineto{\pgfqpoint{3.152982in}{3.385157in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{3.385157in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{3.385142in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{3.385109in}}%
\pgfpathlineto{\pgfqpoint{3.151233in}{3.385076in}}%
\pgfpathlineto{\pgfqpoint{3.150796in}{3.385025in}}%
\pgfpathlineto{\pgfqpoint{3.150359in}{3.384991in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{3.384967in}}%
\pgfpathlineto{\pgfqpoint{3.149484in}{3.384936in}}%
\pgfpathlineto{\pgfqpoint{3.149047in}{3.384875in}}%
\pgfpathlineto{\pgfqpoint{3.148610in}{3.384882in}}%
\pgfpathlineto{\pgfqpoint{3.148173in}{3.384859in}}%
\pgfpathlineto{\pgfqpoint{3.147735in}{3.384774in}}%
\pgfpathlineto{\pgfqpoint{3.147298in}{3.384721in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{3.384600in}}%
\pgfpathlineto{\pgfqpoint{3.146424in}{3.384540in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{3.145549in}{3.384400in}}%
\pgfpathlineto{\pgfqpoint{3.145112in}{3.384298in}}%
\pgfpathlineto{\pgfqpoint{3.144675in}{3.384229in}}%
\pgfpathlineto{\pgfqpoint{3.144238in}{3.384215in}}%
\pgfpathlineto{\pgfqpoint{3.143800in}{3.384176in}}%
\pgfpathlineto{\pgfqpoint{3.143363in}{3.384124in}}%
\pgfpathlineto{\pgfqpoint{3.142926in}{3.384077in}}%
\pgfpathlineto{\pgfqpoint{3.142489in}{3.383956in}}%
\pgfpathlineto{\pgfqpoint{3.142052in}{3.383849in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{3.383772in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{3.383803in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{3.383778in}}%
\pgfpathlineto{\pgfqpoint{3.140303in}{3.383705in}}%
\pgfpathlineto{\pgfqpoint{3.139865in}{3.383609in}}%
\pgfpathlineto{\pgfqpoint{3.139428in}{3.383628in}}%
\pgfpathlineto{\pgfqpoint{3.138991in}{3.383554in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{3.383431in}}%
\pgfpathlineto{\pgfqpoint{3.138117in}{3.383359in}}%
\pgfpathlineto{\pgfqpoint{3.137679in}{3.383298in}}%
\pgfpathlineto{\pgfqpoint{3.137242in}{3.383263in}}%
\pgfpathlineto{\pgfqpoint{3.136805in}{3.383253in}}%
\pgfpathlineto{\pgfqpoint{3.136368in}{3.383111in}}%
\pgfpathlineto{\pgfqpoint{3.135931in}{3.383080in}}%
\pgfpathlineto{\pgfqpoint{3.135493in}{3.383060in}}%
\pgfpathlineto{\pgfqpoint{3.135056in}{3.382982in}}%
\pgfpathlineto{\pgfqpoint{3.134619in}{3.382951in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{3.382899in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{3.382829in}}%
\pgfpathlineto{\pgfqpoint{3.133307in}{3.382750in}}%
\pgfpathlineto{\pgfqpoint{3.132870in}{3.382700in}}%
\pgfpathlineto{\pgfqpoint{3.132433in}{3.382617in}}%
\pgfpathlineto{\pgfqpoint{3.131996in}{3.382537in}}%
\pgfpathlineto{\pgfqpoint{3.131558in}{3.382558in}}%
\pgfpathlineto{\pgfqpoint{3.131121in}{3.382435in}}%
\pgfpathlineto{\pgfqpoint{3.130684in}{3.382494in}}%
\pgfpathlineto{\pgfqpoint{3.130247in}{3.382384in}}%
\pgfpathlineto{\pgfqpoint{3.129810in}{3.382358in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{3.382300in}}%
\pgfpathlineto{\pgfqpoint{3.128935in}{3.382214in}}%
\pgfpathlineto{\pgfqpoint{3.128498in}{3.382198in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{3.382178in}}%
\pgfpathlineto{\pgfqpoint{3.127624in}{3.382150in}}%
\pgfpathlineto{\pgfqpoint{3.127186in}{3.382071in}}%
\pgfpathlineto{\pgfqpoint{3.126749in}{3.382020in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{3.382010in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{3.381918in}}%
\pgfpathlineto{\pgfqpoint{3.125437in}{3.381809in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{3.381740in}}%
\pgfpathlineto{\pgfqpoint{3.124563in}{3.381669in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{3.381631in}}%
\pgfpathlineto{\pgfqpoint{3.123689in}{3.381552in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{3.381475in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{3.381404in}}%
\pgfpathlineto{\pgfqpoint{3.122377in}{3.381309in}}%
\pgfpathlineto{\pgfqpoint{3.121940in}{3.381251in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{3.381178in}}%
\pgfpathlineto{\pgfqpoint{3.121065in}{3.381145in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{3.381104in}}%
\pgfpathlineto{\pgfqpoint{3.120191in}{3.381053in}}%
\pgfpathlineto{\pgfqpoint{3.119754in}{3.380983in}}%
\pgfpathlineto{\pgfqpoint{3.119317in}{3.380898in}}%
\pgfpathlineto{\pgfqpoint{3.118879in}{3.380786in}}%
\pgfpathlineto{\pgfqpoint{3.118442in}{3.380654in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{3.380671in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{3.380568in}}%
\pgfpathlineto{\pgfqpoint{3.117130in}{3.380539in}}%
\pgfpathlineto{\pgfqpoint{3.116693in}{3.380431in}}%
\pgfpathlineto{\pgfqpoint{3.116256in}{3.380401in}}%
\pgfpathlineto{\pgfqpoint{3.115819in}{3.380349in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{3.380274in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{3.380243in}}%
\pgfpathlineto{\pgfqpoint{3.114507in}{3.380265in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{3.380183in}}%
\pgfpathlineto{\pgfqpoint{3.113633in}{3.380075in}}%
\pgfpathlineto{\pgfqpoint{3.113196in}{3.380003in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{3.380013in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{3.379912in}}%
\pgfpathlineto{\pgfqpoint{3.111884in}{3.379874in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{3.379744in}}%
\pgfpathlineto{\pgfqpoint{3.111009in}{3.379697in}}%
\pgfpathlineto{\pgfqpoint{3.110572in}{3.379630in}}%
\pgfpathlineto{\pgfqpoint{3.110135in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{3.109698in}{3.379536in}}%
\pgfpathlineto{\pgfqpoint{3.109261in}{3.379494in}}%
\pgfpathlineto{\pgfqpoint{3.108823in}{3.379441in}}%
\pgfpathlineto{\pgfqpoint{3.108386in}{3.379354in}}%
\pgfpathlineto{\pgfqpoint{3.107949in}{3.379268in}}%
\pgfpathlineto{\pgfqpoint{3.107512in}{3.379180in}}%
\pgfpathlineto{\pgfqpoint{3.107075in}{3.379104in}}%
\pgfpathlineto{\pgfqpoint{3.106637in}{3.379071in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{3.378967in}}%
\pgfpathlineto{\pgfqpoint{3.105763in}{3.378931in}}%
\pgfpathlineto{\pgfqpoint{3.105326in}{3.378862in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{3.378884in}}%
\pgfpathlineto{\pgfqpoint{3.104451in}{3.378826in}}%
\pgfpathlineto{\pgfqpoint{3.104014in}{3.378737in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{3.103140in}{3.378707in}}%
\pgfpathlineto{\pgfqpoint{3.102702in}{3.378597in}}%
\pgfpathlineto{\pgfqpoint{3.102265in}{3.378511in}}%
\pgfpathlineto{\pgfqpoint{3.101828in}{3.378447in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{3.378390in}}%
\pgfpathlineto{\pgfqpoint{3.100954in}{3.378324in}}%
\pgfpathlineto{\pgfqpoint{3.100516in}{3.378211in}}%
\pgfpathlineto{\pgfqpoint{3.100079in}{3.378124in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{3.378134in}}%
\pgfpathlineto{\pgfqpoint{3.099205in}{3.378140in}}%
\pgfpathlineto{\pgfqpoint{3.098768in}{3.378077in}}%
\pgfpathlineto{\pgfqpoint{3.098330in}{3.378019in}}%
\pgfpathlineto{\pgfqpoint{3.097893in}{3.378003in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{3.377920in}}%
\pgfpathlineto{\pgfqpoint{3.097019in}{3.377786in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{3.377779in}}%
\pgfpathlineto{\pgfqpoint{3.096144in}{3.377733in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{3.377665in}}%
\pgfpathlineto{\pgfqpoint{3.095270in}{3.377616in}}%
\pgfpathlineto{\pgfqpoint{3.094833in}{3.377408in}}%
\pgfpathlineto{\pgfqpoint{3.094395in}{3.377288in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{3.377244in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{3.377230in}}%
\pgfpathlineto{\pgfqpoint{3.093084in}{3.377164in}}%
\pgfpathlineto{\pgfqpoint{3.092647in}{3.377042in}}%
\pgfpathlineto{\pgfqpoint{3.092209in}{3.376884in}}%
\pgfpathlineto{\pgfqpoint{3.091772in}{3.376870in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{3.376774in}}%
\pgfpathlineto{\pgfqpoint{3.090898in}{3.376760in}}%
\pgfpathlineto{\pgfqpoint{3.090461in}{3.376710in}}%
\pgfpathlineto{\pgfqpoint{3.090023in}{3.376556in}}%
\pgfpathlineto{\pgfqpoint{3.089586in}{3.376527in}}%
\pgfpathlineto{\pgfqpoint{3.089149in}{3.376495in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{3.376427in}}%
\pgfpathlineto{\pgfqpoint{3.088274in}{3.376310in}}%
\pgfpathlineto{\pgfqpoint{3.087837in}{3.376266in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{3.376173in}}%
\pgfpathlineto{\pgfqpoint{3.086963in}{3.376109in}}%
\pgfpathlineto{\pgfqpoint{3.086526in}{3.376094in}}%
\pgfpathlineto{\pgfqpoint{3.086088in}{3.376073in}}%
\pgfpathlineto{\pgfqpoint{3.085651in}{3.375998in}}%
\pgfpathlineto{\pgfqpoint{3.085214in}{3.375963in}}%
\pgfpathlineto{\pgfqpoint{3.084777in}{3.375852in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{3.375737in}}%
\pgfpathlineto{\pgfqpoint{3.083902in}{3.375696in}}%
\pgfpathlineto{\pgfqpoint{3.083465in}{3.375644in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{3.375608in}}%
\pgfpathlineto{\pgfqpoint{3.082591in}{3.375483in}}%
\pgfpathlineto{\pgfqpoint{3.082154in}{3.375406in}}%
\pgfpathlineto{\pgfqpoint{3.081716in}{3.375331in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{3.375240in}}%
\pgfpathlineto{\pgfqpoint{3.080842in}{3.375195in}}%
\pgfpathlineto{\pgfqpoint{3.080405in}{3.375074in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{3.374999in}}%
\pgfpathlineto{\pgfqpoint{3.079530in}{3.374913in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{3.374867in}}%
\pgfpathlineto{\pgfqpoint{3.078656in}{3.374844in}}%
\pgfpathlineto{\pgfqpoint{3.078219in}{3.374748in}}%
\pgfpathlineto{\pgfqpoint{3.077781in}{3.374698in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{3.374635in}}%
\pgfpathlineto{\pgfqpoint{3.076907in}{3.374592in}}%
\pgfpathlineto{\pgfqpoint{3.076470in}{3.374502in}}%
\pgfpathlineto{\pgfqpoint{3.076033in}{3.374434in}}%
\pgfpathlineto{\pgfqpoint{3.075595in}{3.374391in}}%
\pgfpathlineto{\pgfqpoint{3.075158in}{3.374321in}}%
\pgfpathlineto{\pgfqpoint{3.074721in}{3.374285in}}%
\pgfpathlineto{\pgfqpoint{3.074284in}{3.374197in}}%
\pgfpathlineto{\pgfqpoint{3.073846in}{3.374126in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{3.374090in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{3.374001in}}%
\pgfpathlineto{\pgfqpoint{3.072535in}{3.373920in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{3.373836in}}%
\pgfpathlineto{\pgfqpoint{3.071660in}{3.373798in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{3.373772in}}%
\pgfpathlineto{\pgfqpoint{3.070786in}{3.373645in}}%
\pgfpathlineto{\pgfqpoint{3.070349in}{3.373563in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{3.373474in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{3.373416in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{3.373348in}}%
\pgfpathlineto{\pgfqpoint{3.068600in}{3.373253in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{3.373245in}}%
\pgfpathlineto{\pgfqpoint{3.067726in}{3.373172in}}%
\pgfpathlineto{\pgfqpoint{3.067288in}{3.373063in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{3.373018in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{3.372961in}}%
\pgfpathlineto{\pgfqpoint{3.065977in}{3.372849in}}%
\pgfpathlineto{\pgfqpoint{3.065539in}{3.372755in}}%
\pgfpathlineto{\pgfqpoint{3.065102in}{3.372727in}}%
\pgfpathlineto{\pgfqpoint{3.064665in}{3.372640in}}%
\pgfpathlineto{\pgfqpoint{3.064228in}{3.372612in}}%
\pgfpathlineto{\pgfqpoint{3.063791in}{3.372588in}}%
\pgfpathlineto{\pgfqpoint{3.063353in}{3.372531in}}%
\pgfpathlineto{\pgfqpoint{3.062916in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{3.372405in}}%
\pgfpathlineto{\pgfqpoint{3.062042in}{3.372247in}}%
\pgfpathlineto{\pgfqpoint{3.061605in}{3.372171in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{3.372157in}}%
\pgfpathlineto{\pgfqpoint{3.060730in}{3.372050in}}%
\pgfpathlineto{\pgfqpoint{3.060293in}{3.372005in}}%
\pgfpathlineto{\pgfqpoint{3.059856in}{3.371964in}}%
\pgfpathlineto{\pgfqpoint{3.059418in}{3.371969in}}%
\pgfpathlineto{\pgfqpoint{3.058981in}{3.371941in}}%
\pgfpathlineto{\pgfqpoint{3.058544in}{3.371958in}}%
\pgfpathlineto{\pgfqpoint{3.058107in}{3.371850in}}%
\pgfpathlineto{\pgfqpoint{3.057670in}{3.371806in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{3.371722in}}%
\pgfpathlineto{\pgfqpoint{3.056795in}{3.371601in}}%
\pgfpathlineto{\pgfqpoint{3.056358in}{3.371501in}}%
\pgfpathlineto{\pgfqpoint{3.055921in}{3.371433in}}%
\pgfpathlineto{\pgfqpoint{3.055484in}{3.371350in}}%
\pgfpathlineto{\pgfqpoint{3.055046in}{3.371328in}}%
\pgfpathlineto{\pgfqpoint{3.054609in}{3.371175in}}%
\pgfpathlineto{\pgfqpoint{3.054172in}{3.371133in}}%
\pgfpathlineto{\pgfqpoint{3.053735in}{3.371039in}}%
\pgfpathlineto{\pgfqpoint{3.053298in}{3.371004in}}%
\pgfpathlineto{\pgfqpoint{3.052860in}{3.370885in}}%
\pgfpathlineto{\pgfqpoint{3.052423in}{3.370800in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{3.370804in}}%
\pgfpathlineto{\pgfqpoint{3.051549in}{3.370737in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{3.370685in}}%
\pgfpathlineto{\pgfqpoint{3.050674in}{3.370664in}}%
\pgfpathlineto{\pgfqpoint{3.050237in}{3.370634in}}%
\pgfpathlineto{\pgfqpoint{3.049800in}{3.370573in}}%
\pgfpathlineto{\pgfqpoint{3.049363in}{3.370523in}}%
\pgfpathlineto{\pgfqpoint{3.048925in}{3.370461in}}%
\pgfpathlineto{\pgfqpoint{3.048488in}{3.370380in}}%
\pgfpathlineto{\pgfqpoint{3.048051in}{3.370310in}}%
\pgfpathlineto{\pgfqpoint{3.047614in}{3.370166in}}%
\pgfpathlineto{\pgfqpoint{3.047177in}{3.370076in}}%
\pgfpathlineto{\pgfqpoint{3.046739in}{3.369987in}}%
\pgfpathlineto{\pgfqpoint{3.046302in}{3.369944in}}%
\pgfpathlineto{\pgfqpoint{3.045865in}{3.369841in}}%
\pgfpathlineto{\pgfqpoint{3.045428in}{3.369842in}}%
\pgfpathlineto{\pgfqpoint{3.044991in}{3.369701in}}%
\pgfpathlineto{\pgfqpoint{3.044553in}{3.369706in}}%
\pgfpathlineto{\pgfqpoint{3.044116in}{3.369640in}}%
\pgfpathlineto{\pgfqpoint{3.043679in}{3.369584in}}%
\pgfpathlineto{\pgfqpoint{3.043242in}{3.369534in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{3.369564in}}%
\pgfpathlineto{\pgfqpoint{3.042367in}{3.369488in}}%
\pgfpathlineto{\pgfqpoint{3.041930in}{3.369388in}}%
\pgfpathlineto{\pgfqpoint{3.041493in}{3.369381in}}%
\pgfpathlineto{\pgfqpoint{3.041056in}{3.369331in}}%
\pgfpathlineto{\pgfqpoint{3.040618in}{3.369190in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{3.369143in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{3.369089in}}%
\pgfpathlineto{\pgfqpoint{3.039307in}{3.369045in}}%
\pgfpathlineto{\pgfqpoint{3.038870in}{3.368942in}}%
\pgfpathlineto{\pgfqpoint{3.038432in}{3.368921in}}%
\pgfpathlineto{\pgfqpoint{3.037995in}{3.368870in}}%
\pgfpathlineto{\pgfqpoint{3.037558in}{3.368791in}}%
\pgfpathlineto{\pgfqpoint{3.037121in}{3.368627in}}%
\pgfpathlineto{\pgfqpoint{3.036683in}{3.368588in}}%
\pgfpathlineto{\pgfqpoint{3.036246in}{3.368539in}}%
\pgfpathlineto{\pgfqpoint{3.035809in}{3.368481in}}%
\pgfpathlineto{\pgfqpoint{3.035372in}{3.368412in}}%
\pgfpathlineto{\pgfqpoint{3.034935in}{3.368434in}}%
\pgfpathlineto{\pgfqpoint{3.034497in}{3.368298in}}%
\pgfpathlineto{\pgfqpoint{3.034060in}{3.368292in}}%
\pgfpathlineto{\pgfqpoint{3.033623in}{3.368162in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{3.368103in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{3.368071in}}%
\pgfpathlineto{\pgfqpoint{3.032311in}{3.368020in}}%
\pgfpathlineto{\pgfqpoint{3.031874in}{3.367948in}}%
\pgfpathlineto{\pgfqpoint{3.031437in}{3.367928in}}%
\pgfpathlineto{\pgfqpoint{3.031000in}{3.367854in}}%
\pgfpathlineto{\pgfqpoint{3.030563in}{3.367805in}}%
\pgfpathlineto{\pgfqpoint{3.030125in}{3.367799in}}%
\pgfpathlineto{\pgfqpoint{3.029688in}{3.367681in}}%
\pgfpathlineto{\pgfqpoint{3.029251in}{3.367671in}}%
\pgfpathlineto{\pgfqpoint{3.028814in}{3.367564in}}%
\pgfpathlineto{\pgfqpoint{3.028376in}{3.367467in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{3.367481in}}%
\pgfpathlineto{\pgfqpoint{3.027502in}{3.367391in}}%
\pgfpathlineto{\pgfqpoint{3.027065in}{3.367359in}}%
\pgfpathlineto{\pgfqpoint{3.026628in}{3.367346in}}%
\pgfpathlineto{\pgfqpoint{3.026190in}{3.367218in}}%
\pgfpathlineto{\pgfqpoint{3.025753in}{3.367038in}}%
\pgfpathlineto{\pgfqpoint{3.025316in}{3.367015in}}%
\pgfpathlineto{\pgfqpoint{3.024879in}{3.366957in}}%
\pgfpathlineto{\pgfqpoint{3.024442in}{3.366903in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{3.366847in}}%
\pgfpathlineto{\pgfqpoint{3.023567in}{3.366766in}}%
\pgfpathlineto{\pgfqpoint{3.023130in}{3.366682in}}%
\pgfpathlineto{\pgfqpoint{3.022693in}{3.366662in}}%
\pgfpathlineto{\pgfqpoint{3.022255in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{3.021818in}{3.366466in}}%
\pgfpathlineto{\pgfqpoint{3.021381in}{3.366381in}}%
\pgfpathlineto{\pgfqpoint{3.020944in}{3.366282in}}%
\pgfpathlineto{\pgfqpoint{3.020507in}{3.366212in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{3.366187in}}%
\pgfpathlineto{\pgfqpoint{3.019632in}{3.366074in}}%
\pgfpathlineto{\pgfqpoint{3.019195in}{3.365989in}}%
\pgfpathlineto{\pgfqpoint{3.018758in}{3.365875in}}%
\pgfpathlineto{\pgfqpoint{3.018321in}{3.365788in}}%
\pgfpathlineto{\pgfqpoint{3.017883in}{3.365737in}}%
\pgfpathlineto{\pgfqpoint{3.017446in}{3.365631in}}%
\pgfpathlineto{\pgfqpoint{3.017009in}{3.365573in}}%
\pgfpathlineto{\pgfqpoint{3.016572in}{3.365543in}}%
\pgfpathlineto{\pgfqpoint{3.016135in}{3.365526in}}%
\pgfpathlineto{\pgfqpoint{3.015697in}{3.365478in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{3.365390in}}%
\pgfpathlineto{\pgfqpoint{3.014823in}{3.365317in}}%
\pgfpathlineto{\pgfqpoint{3.014386in}{3.365260in}}%
\pgfpathlineto{\pgfqpoint{3.013948in}{3.365292in}}%
\pgfpathlineto{\pgfqpoint{3.013511in}{3.365239in}}%
\pgfpathlineto{\pgfqpoint{3.013074in}{3.365226in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{3.365073in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{3.364943in}}%
\pgfpathlineto{\pgfqpoint{3.011762in}{3.364907in}}%
\pgfpathlineto{\pgfqpoint{3.011325in}{3.364816in}}%
\pgfpathlineto{\pgfqpoint{3.010888in}{3.364792in}}%
\pgfpathlineto{\pgfqpoint{3.010451in}{3.364701in}}%
\pgfpathlineto{\pgfqpoint{3.010014in}{3.364681in}}%
\pgfpathlineto{\pgfqpoint{3.009576in}{3.364656in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{3.364555in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{3.364552in}}%
\pgfpathlineto{\pgfqpoint{3.008265in}{3.364456in}}%
\pgfpathlineto{\pgfqpoint{3.007828in}{3.364461in}}%
\pgfpathlineto{\pgfqpoint{3.007390in}{3.364355in}}%
\pgfpathlineto{\pgfqpoint{3.006953in}{3.364239in}}%
\pgfpathlineto{\pgfqpoint{3.006516in}{3.364114in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{3.364099in}}%
\pgfpathlineto{\pgfqpoint{3.005641in}{3.364008in}}%
\pgfpathlineto{\pgfqpoint{3.005204in}{3.363916in}}%
\pgfpathlineto{\pgfqpoint{3.004767in}{3.363860in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{3.363817in}}%
\pgfpathlineto{\pgfqpoint{3.003893in}{3.363735in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{3.363687in}}%
\pgfpathlineto{\pgfqpoint{3.003018in}{3.363619in}}%
\pgfpathlineto{\pgfqpoint{3.002581in}{3.363514in}}%
\pgfpathlineto{\pgfqpoint{3.002144in}{3.363528in}}%
\pgfpathlineto{\pgfqpoint{3.001707in}{3.363517in}}%
\pgfpathlineto{\pgfqpoint{3.001269in}{3.363533in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{3.363486in}}%
\pgfpathlineto{\pgfqpoint{3.000395in}{3.363401in}}%
\pgfpathlineto{\pgfqpoint{2.999958in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{3.363167in}}%
\pgfpathlineto{\pgfqpoint{2.999083in}{3.363103in}}%
\pgfpathlineto{\pgfqpoint{2.998646in}{3.363074in}}%
\pgfpathlineto{\pgfqpoint{2.998209in}{3.363044in}}%
\pgfpathlineto{\pgfqpoint{2.997772in}{3.362897in}}%
\pgfpathlineto{\pgfqpoint{2.997334in}{3.362882in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{3.362823in}}%
\pgfpathlineto{\pgfqpoint{2.996460in}{3.362719in}}%
\pgfpathlineto{\pgfqpoint{2.996023in}{3.362655in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{3.362596in}}%
\pgfpathlineto{\pgfqpoint{2.995148in}{3.362489in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{3.362512in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{3.362403in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{3.362378in}}%
\pgfpathlineto{\pgfqpoint{2.993400in}{3.362308in}}%
\pgfpathlineto{\pgfqpoint{2.992962in}{3.362256in}}%
\pgfpathlineto{\pgfqpoint{2.992525in}{3.362211in}}%
\pgfpathlineto{\pgfqpoint{2.992088in}{3.362130in}}%
\pgfpathlineto{\pgfqpoint{2.991651in}{3.362070in}}%
\pgfpathlineto{\pgfqpoint{2.991213in}{3.361986in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{3.361967in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{3.361884in}}%
\pgfpathlineto{\pgfqpoint{2.989902in}{3.361847in}}%
\pgfpathlineto{\pgfqpoint{2.989465in}{3.361812in}}%
\pgfpathlineto{\pgfqpoint{2.989027in}{3.361765in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{3.361762in}}%
\pgfpathlineto{\pgfqpoint{2.988153in}{3.361656in}}%
\pgfpathlineto{\pgfqpoint{2.987716in}{3.361602in}}%
\pgfpathlineto{\pgfqpoint{2.987279in}{3.361482in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{3.361500in}}%
\pgfpathlineto{\pgfqpoint{2.986404in}{3.361408in}}%
\pgfpathlineto{\pgfqpoint{2.985967in}{3.361381in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{3.361306in}}%
\pgfpathlineto{\pgfqpoint{2.985092in}{3.361243in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{3.361315in}}%
\pgfpathlineto{\pgfqpoint{2.984218in}{3.361268in}}%
\pgfpathlineto{\pgfqpoint{2.983781in}{3.361158in}}%
\pgfpathlineto{\pgfqpoint{2.983344in}{3.361088in}}%
\pgfpathlineto{\pgfqpoint{2.982906in}{3.361089in}}%
\pgfpathlineto{\pgfqpoint{2.982469in}{3.360981in}}%
\pgfpathlineto{\pgfqpoint{2.982032in}{3.360857in}}%
\pgfpathlineto{\pgfqpoint{2.981595in}{3.360746in}}%
\pgfpathlineto{\pgfqpoint{2.981158in}{3.360627in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{3.360557in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{3.360492in}}%
\pgfpathlineto{\pgfqpoint{2.979846in}{3.360418in}}%
\pgfpathlineto{\pgfqpoint{2.979409in}{3.360330in}}%
\pgfpathlineto{\pgfqpoint{2.978972in}{3.360281in}}%
\pgfpathlineto{\pgfqpoint{2.978534in}{3.360202in}}%
\pgfpathlineto{\pgfqpoint{2.978097in}{3.360132in}}%
\pgfpathlineto{\pgfqpoint{2.977660in}{3.360049in}}%
\pgfpathlineto{\pgfqpoint{2.977223in}{3.360054in}}%
\pgfpathlineto{\pgfqpoint{2.976785in}{3.359912in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{3.359873in}}%
\pgfpathlineto{\pgfqpoint{2.975911in}{3.359878in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{3.359812in}}%
\pgfpathlineto{\pgfqpoint{2.975037in}{3.359769in}}%
\pgfpathlineto{\pgfqpoint{2.974599in}{3.359726in}}%
\pgfpathlineto{\pgfqpoint{2.974162in}{3.359622in}}%
\pgfpathlineto{\pgfqpoint{2.973725in}{3.359591in}}%
\pgfpathlineto{\pgfqpoint{2.973288in}{3.359476in}}%
\pgfpathlineto{\pgfqpoint{2.972851in}{3.359332in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{3.359223in}}%
\pgfpathlineto{\pgfqpoint{2.971976in}{3.359074in}}%
\pgfpathlineto{\pgfqpoint{2.971539in}{3.359088in}}%
\pgfpathlineto{\pgfqpoint{2.971102in}{3.359024in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{3.359097in}}%
\pgfpathlineto{\pgfqpoint{2.970227in}{3.358971in}}%
\pgfpathlineto{\pgfqpoint{2.969790in}{3.358915in}}%
\pgfpathlineto{\pgfqpoint{2.969353in}{3.358875in}}%
\pgfpathlineto{\pgfqpoint{2.968916in}{3.358863in}}%
\pgfpathlineto{\pgfqpoint{2.968478in}{3.358813in}}%
\pgfpathlineto{\pgfqpoint{2.968041in}{3.358723in}}%
\pgfpathlineto{\pgfqpoint{2.967604in}{3.358604in}}%
\pgfpathlineto{\pgfqpoint{2.967167in}{3.358560in}}%
\pgfpathlineto{\pgfqpoint{2.966730in}{3.358523in}}%
\pgfpathlineto{\pgfqpoint{2.966292in}{3.358431in}}%
\pgfpathlineto{\pgfqpoint{2.965855in}{3.358331in}}%
\pgfpathlineto{\pgfqpoint{2.965418in}{3.358109in}}%
\pgfpathlineto{\pgfqpoint{2.964981in}{3.358097in}}%
\pgfpathlineto{\pgfqpoint{2.964544in}{3.357990in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{3.357931in}}%
\pgfpathlineto{\pgfqpoint{2.963669in}{3.357833in}}%
\pgfpathlineto{\pgfqpoint{2.963232in}{3.357811in}}%
\pgfpathlineto{\pgfqpoint{2.962795in}{3.357861in}}%
\pgfpathlineto{\pgfqpoint{2.962357in}{3.357747in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{3.357631in}}%
\pgfpathlineto{\pgfqpoint{2.961483in}{3.357560in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{3.357443in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{3.357422in}}%
\pgfpathlineto{\pgfqpoint{2.960171in}{3.357404in}}%
\pgfpathlineto{\pgfqpoint{2.959734in}{3.357291in}}%
\pgfpathlineto{\pgfqpoint{2.959297in}{3.357233in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{3.357120in}}%
\pgfpathlineto{\pgfqpoint{2.958423in}{3.357020in}}%
\pgfpathlineto{\pgfqpoint{2.957985in}{3.356862in}}%
\pgfpathlineto{\pgfqpoint{2.957548in}{3.356887in}}%
\pgfpathlineto{\pgfqpoint{2.957111in}{3.356845in}}%
\pgfpathlineto{\pgfqpoint{2.956674in}{3.356769in}}%
\pgfpathlineto{\pgfqpoint{2.956237in}{3.356588in}}%
\pgfpathlineto{\pgfqpoint{2.955799in}{3.356468in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{3.356431in}}%
\pgfpathlineto{\pgfqpoint{2.954925in}{3.356282in}}%
\pgfpathlineto{\pgfqpoint{2.954488in}{3.356220in}}%
\pgfpathlineto{\pgfqpoint{2.954050in}{3.356141in}}%
\pgfpathlineto{\pgfqpoint{2.953613in}{3.356112in}}%
\pgfpathlineto{\pgfqpoint{2.953176in}{3.356012in}}%
\pgfpathlineto{\pgfqpoint{2.952739in}{3.355995in}}%
\pgfpathlineto{\pgfqpoint{2.952302in}{3.355877in}}%
\pgfpathlineto{\pgfqpoint{2.951864in}{3.355766in}}%
\pgfpathlineto{\pgfqpoint{2.951427in}{3.355787in}}%
\pgfpathlineto{\pgfqpoint{2.950990in}{3.355768in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{3.355704in}}%
\pgfpathlineto{\pgfqpoint{2.950116in}{3.355746in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{3.355715in}}%
\pgfpathlineto{\pgfqpoint{2.949241in}{3.355628in}}%
\pgfpathlineto{\pgfqpoint{2.948804in}{3.355493in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{3.355518in}}%
\pgfpathlineto{\pgfqpoint{2.947929in}{3.355458in}}%
\pgfpathlineto{\pgfqpoint{2.947492in}{3.355406in}}%
\pgfpathlineto{\pgfqpoint{2.947055in}{3.355354in}}%
\pgfpathlineto{\pgfqpoint{2.946618in}{3.355280in}}%
\pgfpathlineto{\pgfqpoint{2.946181in}{3.355214in}}%
\pgfpathlineto{\pgfqpoint{2.945743in}{3.355192in}}%
\pgfpathlineto{\pgfqpoint{2.945306in}{3.355192in}}%
\pgfpathlineto{\pgfqpoint{2.944869in}{3.355151in}}%
\pgfpathlineto{\pgfqpoint{2.944432in}{3.355084in}}%
\pgfpathlineto{\pgfqpoint{2.943995in}{3.354917in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{3.354891in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{3.354824in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{3.354712in}}%
\pgfpathlineto{\pgfqpoint{2.942246in}{3.354682in}}%
\pgfpathlineto{\pgfqpoint{2.941809in}{3.354645in}}%
\pgfpathlineto{\pgfqpoint{2.941371in}{3.354484in}}%
\pgfpathlineto{\pgfqpoint{2.940934in}{3.354406in}}%
\pgfpathlineto{\pgfqpoint{2.940497in}{3.354346in}}%
\pgfpathlineto{\pgfqpoint{2.940060in}{3.354131in}}%
\pgfpathlineto{\pgfqpoint{2.939622in}{3.354098in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{3.353946in}}%
\pgfpathlineto{\pgfqpoint{2.938748in}{3.353873in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{3.353886in}}%
\pgfpathlineto{\pgfqpoint{2.937874in}{3.353758in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{3.353767in}}%
\pgfpathlineto{\pgfqpoint{2.936999in}{3.353632in}}%
\pgfpathlineto{\pgfqpoint{2.936562in}{3.353536in}}%
\pgfpathlineto{\pgfqpoint{2.936125in}{3.353448in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{3.353342in}}%
\pgfpathlineto{\pgfqpoint{2.935250in}{3.353264in}}%
\pgfpathlineto{\pgfqpoint{2.934813in}{3.353095in}}%
\pgfpathlineto{\pgfqpoint{2.934376in}{3.353057in}}%
\pgfpathlineto{\pgfqpoint{2.933939in}{3.353014in}}%
\pgfpathlineto{\pgfqpoint{2.933501in}{3.352907in}}%
\pgfpathlineto{\pgfqpoint{2.933064in}{3.352801in}}%
\pgfpathlineto{\pgfqpoint{2.932627in}{3.352739in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{3.352623in}}%
\pgfpathlineto{\pgfqpoint{2.931753in}{3.352482in}}%
\pgfpathlineto{\pgfqpoint{2.931315in}{3.352433in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{3.352351in}}%
\pgfpathlineto{\pgfqpoint{2.930441in}{3.352331in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{3.352312in}}%
\pgfpathlineto{\pgfqpoint{2.929567in}{3.352229in}}%
\pgfpathlineto{\pgfqpoint{2.929129in}{3.352157in}}%
\pgfpathlineto{\pgfqpoint{2.928692in}{3.352058in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{3.351960in}}%
\pgfpathlineto{\pgfqpoint{2.927818in}{3.351855in}}%
\pgfpathlineto{\pgfqpoint{2.927381in}{3.351753in}}%
\pgfpathlineto{\pgfqpoint{2.926943in}{3.351650in}}%
\pgfpathlineto{\pgfqpoint{2.926506in}{3.351630in}}%
\pgfpathlineto{\pgfqpoint{2.926069in}{3.351595in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{3.351535in}}%
\pgfpathlineto{\pgfqpoint{2.925194in}{3.351501in}}%
\pgfpathlineto{\pgfqpoint{2.924757in}{3.351389in}}%
\pgfpathlineto{\pgfqpoint{2.924320in}{3.351322in}}%
\pgfpathlineto{\pgfqpoint{2.923883in}{3.351255in}}%
\pgfpathlineto{\pgfqpoint{2.923446in}{3.351073in}}%
\pgfpathlineto{\pgfqpoint{2.923008in}{3.351019in}}%
\pgfpathlineto{\pgfqpoint{2.922571in}{3.351046in}}%
\pgfpathlineto{\pgfqpoint{2.922134in}{3.350991in}}%
\pgfpathlineto{\pgfqpoint{2.921697in}{3.350982in}}%
\pgfpathlineto{\pgfqpoint{2.921260in}{3.350968in}}%
\pgfpathlineto{\pgfqpoint{2.920822in}{3.350973in}}%
\pgfpathlineto{\pgfqpoint{2.920385in}{3.350872in}}%
\pgfpathlineto{\pgfqpoint{2.919948in}{3.350797in}}%
\pgfpathlineto{\pgfqpoint{2.919511in}{3.350754in}}%
\pgfpathlineto{\pgfqpoint{2.919073in}{3.350698in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{3.350660in}}%
\pgfpathlineto{\pgfqpoint{2.918199in}{3.350536in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{3.350477in}}%
\pgfpathlineto{\pgfqpoint{2.917325in}{3.350322in}}%
\pgfpathlineto{\pgfqpoint{2.916887in}{3.350224in}}%
\pgfpathlineto{\pgfqpoint{2.916450in}{3.350172in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{3.350133in}}%
\pgfpathlineto{\pgfqpoint{2.915576in}{3.350034in}}%
\pgfpathlineto{\pgfqpoint{2.915139in}{3.349954in}}%
\pgfpathlineto{\pgfqpoint{2.914701in}{3.349888in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{3.349795in}}%
\pgfpathlineto{\pgfqpoint{2.913827in}{3.349695in}}%
\pgfpathlineto{\pgfqpoint{2.913390in}{3.349641in}}%
\pgfpathlineto{\pgfqpoint{2.912953in}{3.349574in}}%
\pgfpathlineto{\pgfqpoint{2.912515in}{3.349463in}}%
\pgfpathlineto{\pgfqpoint{2.912078in}{3.349380in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{3.349284in}}%
\pgfpathlineto{\pgfqpoint{2.911204in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{2.910766in}{3.349139in}}%
\pgfpathlineto{\pgfqpoint{2.910329in}{3.349055in}}%
\pgfpathlineto{\pgfqpoint{2.909892in}{3.349003in}}%
\pgfpathlineto{\pgfqpoint{2.909455in}{3.348948in}}%
\pgfpathlineto{\pgfqpoint{2.909018in}{3.348847in}}%
\pgfpathlineto{\pgfqpoint{2.908580in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{2.908143in}{3.348619in}}%
\pgfpathlineto{\pgfqpoint{2.907706in}{3.348586in}}%
\pgfpathlineto{\pgfqpoint{2.907269in}{3.348534in}}%
\pgfpathlineto{\pgfqpoint{2.906832in}{3.348421in}}%
\pgfpathlineto{\pgfqpoint{2.906394in}{3.348389in}}%
\pgfpathlineto{\pgfqpoint{2.905957in}{3.348307in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{3.348215in}}%
\pgfpathlineto{\pgfqpoint{2.905083in}{3.348132in}}%
\pgfpathlineto{\pgfqpoint{2.904646in}{3.348062in}}%
\pgfpathlineto{\pgfqpoint{2.904208in}{3.348017in}}%
\pgfpathlineto{\pgfqpoint{2.903771in}{3.347938in}}%
\pgfpathlineto{\pgfqpoint{2.903334in}{3.347830in}}%
\pgfpathlineto{\pgfqpoint{2.902897in}{3.347771in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{3.347761in}}%
\pgfpathlineto{\pgfqpoint{2.902022in}{3.347722in}}%
\pgfpathlineto{\pgfqpoint{2.901585in}{3.347578in}}%
\pgfpathlineto{\pgfqpoint{2.901148in}{3.347529in}}%
\pgfpathlineto{\pgfqpoint{2.900711in}{3.347382in}}%
\pgfpathlineto{\pgfqpoint{2.900273in}{3.347322in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{3.347326in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{3.347219in}}%
\pgfpathlineto{\pgfqpoint{2.898962in}{3.347155in}}%
\pgfpathlineto{\pgfqpoint{2.898525in}{3.347134in}}%
\pgfpathlineto{\pgfqpoint{2.898087in}{3.347000in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{3.346925in}}%
\pgfpathlineto{\pgfqpoint{2.897213in}{3.346805in}}%
\pgfpathlineto{\pgfqpoint{2.896776in}{3.346860in}}%
\pgfpathlineto{\pgfqpoint{2.896338in}{3.346750in}}%
\pgfpathlineto{\pgfqpoint{2.895901in}{3.346752in}}%
\pgfpathlineto{\pgfqpoint{2.895464in}{3.346695in}}%
\pgfpathlineto{\pgfqpoint{2.895027in}{3.346559in}}%
\pgfpathlineto{\pgfqpoint{2.894590in}{3.346538in}}%
\pgfpathlineto{\pgfqpoint{2.894152in}{3.346473in}}%
\pgfpathlineto{\pgfqpoint{2.893715in}{3.346379in}}%
\pgfpathlineto{\pgfqpoint{2.893278in}{3.346264in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{3.346272in}}%
\pgfpathlineto{\pgfqpoint{2.892404in}{3.346227in}}%
\pgfpathlineto{\pgfqpoint{2.891966in}{3.346209in}}%
\pgfpathlineto{\pgfqpoint{2.891529in}{3.346192in}}%
\pgfpathlineto{\pgfqpoint{2.891092in}{3.346162in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{3.346019in}}%
\pgfpathlineto{\pgfqpoint{2.890218in}{3.345981in}}%
\pgfpathlineto{\pgfqpoint{2.889780in}{3.345928in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{3.345850in}}%
\pgfpathlineto{\pgfqpoint{2.888906in}{3.345855in}}%
\pgfpathlineto{\pgfqpoint{2.888469in}{3.345867in}}%
\pgfpathlineto{\pgfqpoint{2.888031in}{3.345796in}}%
\pgfpathlineto{\pgfqpoint{2.887594in}{3.345675in}}%
\pgfpathlineto{\pgfqpoint{2.887157in}{3.345659in}}%
\pgfpathlineto{\pgfqpoint{2.886720in}{3.345598in}}%
\pgfpathlineto{\pgfqpoint{2.886283in}{3.345520in}}%
\pgfpathlineto{\pgfqpoint{2.885845in}{3.345401in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{3.345340in}}%
\pgfpathlineto{\pgfqpoint{2.884971in}{3.345219in}}%
\pgfpathlineto{\pgfqpoint{2.884534in}{3.345138in}}%
\pgfpathlineto{\pgfqpoint{2.884097in}{3.345098in}}%
\pgfpathlineto{\pgfqpoint{2.883659in}{3.345098in}}%
\pgfpathlineto{\pgfqpoint{2.883222in}{3.345031in}}%
\pgfpathlineto{\pgfqpoint{2.882785in}{3.344981in}}%
\pgfpathlineto{\pgfqpoint{2.882348in}{3.344927in}}%
\pgfpathlineto{\pgfqpoint{2.881910in}{3.344930in}}%
\pgfpathlineto{\pgfqpoint{2.881473in}{3.344908in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{3.344742in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{3.344717in}}%
\pgfpathlineto{\pgfqpoint{2.880162in}{3.344583in}}%
\pgfpathlineto{\pgfqpoint{2.879724in}{3.344512in}}%
\pgfpathlineto{\pgfqpoint{2.879287in}{3.344509in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{3.344374in}}%
\pgfpathlineto{\pgfqpoint{2.878413in}{3.344285in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{3.344203in}}%
\pgfpathlineto{\pgfqpoint{2.877538in}{3.344174in}}%
\pgfpathlineto{\pgfqpoint{2.877101in}{3.344172in}}%
\pgfpathlineto{\pgfqpoint{2.876664in}{3.344072in}}%
\pgfpathlineto{\pgfqpoint{2.876227in}{3.344017in}}%
\pgfpathlineto{\pgfqpoint{2.875790in}{3.343858in}}%
\pgfpathlineto{\pgfqpoint{2.875352in}{3.343869in}}%
\pgfpathlineto{\pgfqpoint{2.874915in}{3.343838in}}%
\pgfpathlineto{\pgfqpoint{2.874478in}{3.343689in}}%
\pgfpathlineto{\pgfqpoint{2.874041in}{3.343698in}}%
\pgfpathlineto{\pgfqpoint{2.873603in}{3.343557in}}%
\pgfpathlineto{\pgfqpoint{2.873166in}{3.343456in}}%
\pgfpathlineto{\pgfqpoint{2.872729in}{3.343370in}}%
\pgfpathlineto{\pgfqpoint{2.872292in}{3.343326in}}%
\pgfpathlineto{\pgfqpoint{2.871855in}{3.343221in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{3.343174in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{3.343090in}}%
\pgfpathlineto{\pgfqpoint{2.870543in}{3.343016in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{3.342962in}}%
\pgfpathlineto{\pgfqpoint{2.869669in}{3.342829in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{3.342873in}}%
\pgfpathlineto{\pgfqpoint{2.868794in}{3.342838in}}%
\pgfpathlineto{\pgfqpoint{2.868357in}{3.342685in}}%
\pgfpathlineto{\pgfqpoint{2.867920in}{3.342618in}}%
\pgfpathlineto{\pgfqpoint{2.867482in}{3.342576in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{3.342489in}}%
\pgfpathlineto{\pgfqpoint{2.866608in}{3.342381in}}%
\pgfpathlineto{\pgfqpoint{2.866171in}{3.342292in}}%
\pgfpathlineto{\pgfqpoint{2.865734in}{3.342209in}}%
\pgfpathlineto{\pgfqpoint{2.865296in}{3.342140in}}%
\pgfpathlineto{\pgfqpoint{2.864859in}{3.342017in}}%
\pgfpathlineto{\pgfqpoint{2.864422in}{3.341938in}}%
\pgfpathlineto{\pgfqpoint{2.863985in}{3.341847in}}%
\pgfpathlineto{\pgfqpoint{2.863548in}{3.341776in}}%
\pgfpathlineto{\pgfqpoint{2.863110in}{3.341701in}}%
\pgfpathlineto{\pgfqpoint{2.862673in}{3.341619in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{3.341555in}}%
\pgfpathlineto{\pgfqpoint{2.861799in}{3.341540in}}%
\pgfpathlineto{\pgfqpoint{2.861362in}{3.341480in}}%
\pgfpathlineto{\pgfqpoint{2.860924in}{3.341382in}}%
\pgfpathlineto{\pgfqpoint{2.860487in}{3.341359in}}%
\pgfpathlineto{\pgfqpoint{2.860050in}{3.341278in}}%
\pgfpathlineto{\pgfqpoint{2.859613in}{3.341271in}}%
\pgfpathlineto{\pgfqpoint{2.859175in}{3.341278in}}%
\pgfpathlineto{\pgfqpoint{2.858738in}{3.341198in}}%
\pgfpathlineto{\pgfqpoint{2.858301in}{3.340981in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{3.340818in}}%
\pgfpathlineto{\pgfqpoint{2.857427in}{3.340841in}}%
\pgfpathlineto{\pgfqpoint{2.856989in}{3.340819in}}%
\pgfpathlineto{\pgfqpoint{2.856552in}{3.340781in}}%
\pgfpathlineto{\pgfqpoint{2.856115in}{3.340703in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{3.340663in}}%
\pgfpathlineto{\pgfqpoint{2.855241in}{3.340547in}}%
\pgfpathlineto{\pgfqpoint{2.854803in}{3.340494in}}%
\pgfpathlineto{\pgfqpoint{2.854366in}{3.340344in}}%
\pgfpathlineto{\pgfqpoint{2.853929in}{3.340356in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{3.340233in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{3.340207in}}%
\pgfpathlineto{\pgfqpoint{2.852617in}{3.340168in}}%
\pgfpathlineto{\pgfqpoint{2.852180in}{3.340100in}}%
\pgfpathlineto{\pgfqpoint{2.851743in}{3.340110in}}%
\pgfpathlineto{\pgfqpoint{2.851306in}{3.339962in}}%
\pgfpathlineto{\pgfqpoint{2.850868in}{3.339811in}}%
\pgfpathlineto{\pgfqpoint{2.850431in}{3.339822in}}%
\pgfpathlineto{\pgfqpoint{2.849994in}{3.339757in}}%
\pgfpathlineto{\pgfqpoint{2.849557in}{3.339584in}}%
\pgfpathlineto{\pgfqpoint{2.849120in}{3.339559in}}%
\pgfpathlineto{\pgfqpoint{2.848682in}{3.339468in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{3.339390in}}%
\pgfpathlineto{\pgfqpoint{2.847808in}{3.339297in}}%
\pgfpathlineto{\pgfqpoint{2.847371in}{3.339194in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{3.339102in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{3.339059in}}%
\pgfpathlineto{\pgfqpoint{2.846059in}{3.338991in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{3.338974in}}%
\pgfpathlineto{\pgfqpoint{2.845185in}{3.338896in}}%
\pgfpathlineto{\pgfqpoint{2.844747in}{3.338759in}}%
\pgfpathlineto{\pgfqpoint{2.844310in}{3.338644in}}%
\pgfpathlineto{\pgfqpoint{2.843873in}{3.338585in}}%
\pgfpathlineto{\pgfqpoint{2.843436in}{3.338436in}}%
\pgfpathlineto{\pgfqpoint{2.842999in}{3.338433in}}%
\pgfpathlineto{\pgfqpoint{2.842561in}{3.338303in}}%
\pgfpathlineto{\pgfqpoint{2.842124in}{3.338300in}}%
\pgfpathlineto{\pgfqpoint{2.841687in}{3.338253in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{3.338163in}}%
\pgfpathlineto{\pgfqpoint{2.840813in}{3.338107in}}%
\pgfpathlineto{\pgfqpoint{2.840375in}{3.337950in}}%
\pgfpathlineto{\pgfqpoint{2.839938in}{3.337796in}}%
\pgfpathlineto{\pgfqpoint{2.839501in}{3.337705in}}%
\pgfpathlineto{\pgfqpoint{2.839064in}{3.337701in}}%
\pgfpathlineto{\pgfqpoint{2.838627in}{3.337663in}}%
\pgfpathlineto{\pgfqpoint{2.838189in}{3.337463in}}%
\pgfpathlineto{\pgfqpoint{2.837752in}{3.337463in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{3.337371in}}%
\pgfpathlineto{\pgfqpoint{2.836878in}{3.337323in}}%
\pgfpathlineto{\pgfqpoint{2.836440in}{3.337253in}}%
\pgfpathlineto{\pgfqpoint{2.836003in}{3.337200in}}%
\pgfpathlineto{\pgfqpoint{2.835566in}{3.337173in}}%
\pgfpathlineto{\pgfqpoint{2.835129in}{3.336971in}}%
\pgfpathlineto{\pgfqpoint{2.834692in}{3.336893in}}%
\pgfpathlineto{\pgfqpoint{2.834254in}{3.336767in}}%
\pgfpathlineto{\pgfqpoint{2.833817in}{3.336648in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{3.336635in}}%
\pgfpathlineto{\pgfqpoint{2.832943in}{3.336569in}}%
\pgfpathlineto{\pgfqpoint{2.832506in}{3.336470in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{3.336407in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{3.336467in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{3.336412in}}%
\pgfpathlineto{\pgfqpoint{2.830757in}{3.336358in}}%
\pgfpathlineto{\pgfqpoint{2.830319in}{3.336359in}}%
\pgfpathlineto{\pgfqpoint{2.829882in}{3.336306in}}%
\pgfpathlineto{\pgfqpoint{2.829445in}{3.336167in}}%
\pgfpathlineto{\pgfqpoint{2.829008in}{3.335991in}}%
\pgfpathlineto{\pgfqpoint{2.828571in}{3.335849in}}%
\pgfpathlineto{\pgfqpoint{2.828133in}{3.335783in}}%
\pgfpathlineto{\pgfqpoint{2.827696in}{3.335755in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{3.335687in}}%
\pgfpathlineto{\pgfqpoint{2.826822in}{3.335629in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{3.335566in}}%
\pgfpathlineto{\pgfqpoint{2.825947in}{3.335435in}}%
\pgfpathlineto{\pgfqpoint{2.825510in}{3.335406in}}%
\pgfpathlineto{\pgfqpoint{2.825073in}{3.335368in}}%
\pgfpathlineto{\pgfqpoint{2.824636in}{3.335271in}}%
\pgfpathlineto{\pgfqpoint{2.824199in}{3.335072in}}%
\pgfpathlineto{\pgfqpoint{2.823761in}{3.334909in}}%
\pgfpathlineto{\pgfqpoint{2.823324in}{3.334888in}}%
\pgfpathlineto{\pgfqpoint{2.822887in}{3.334795in}}%
\pgfpathlineto{\pgfqpoint{2.822450in}{3.334750in}}%
\pgfpathlineto{\pgfqpoint{2.822012in}{3.334676in}}%
\pgfpathlineto{\pgfqpoint{2.821575in}{3.334616in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{3.334564in}}%
\pgfpathlineto{\pgfqpoint{2.820701in}{3.334534in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{3.334485in}}%
\pgfpathlineto{\pgfqpoint{2.819826in}{3.334422in}}%
\pgfpathlineto{\pgfqpoint{2.819389in}{3.334274in}}%
\pgfpathlineto{\pgfqpoint{2.818952in}{3.334306in}}%
\pgfpathlineto{\pgfqpoint{2.818515in}{3.334246in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{3.334217in}}%
\pgfpathlineto{\pgfqpoint{2.817640in}{3.334047in}}%
\pgfpathlineto{\pgfqpoint{2.817203in}{3.333989in}}%
\pgfpathlineto{\pgfqpoint{2.816766in}{3.333861in}}%
\pgfpathlineto{\pgfqpoint{2.816329in}{3.333824in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{3.333784in}}%
\pgfpathlineto{\pgfqpoint{2.815454in}{3.333742in}}%
\pgfpathlineto{\pgfqpoint{2.815017in}{3.333536in}}%
\pgfpathlineto{\pgfqpoint{2.814580in}{3.333518in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{3.333326in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{3.333290in}}%
\pgfpathlineto{\pgfqpoint{2.813268in}{3.333193in}}%
\pgfpathlineto{\pgfqpoint{2.812831in}{3.333060in}}%
\pgfpathlineto{\pgfqpoint{2.812394in}{3.333002in}}%
\pgfpathlineto{\pgfqpoint{2.811957in}{3.332934in}}%
\pgfpathlineto{\pgfqpoint{2.811519in}{3.332903in}}%
\pgfpathlineto{\pgfqpoint{2.811082in}{3.332835in}}%
\pgfpathlineto{\pgfqpoint{2.810645in}{3.332749in}}%
\pgfpathlineto{\pgfqpoint{2.810208in}{3.332710in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{3.332651in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{3.332577in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{3.332572in}}%
\pgfpathlineto{\pgfqpoint{2.808459in}{3.332507in}}%
\pgfpathlineto{\pgfqpoint{2.808022in}{3.332406in}}%
\pgfpathlineto{\pgfqpoint{2.807584in}{3.332358in}}%
\pgfpathlineto{\pgfqpoint{2.807147in}{3.332247in}}%
\pgfpathlineto{\pgfqpoint{2.806710in}{3.332108in}}%
\pgfpathlineto{\pgfqpoint{2.806273in}{3.332002in}}%
\pgfpathlineto{\pgfqpoint{2.805836in}{3.331908in}}%
\pgfpathlineto{\pgfqpoint{2.805398in}{3.331825in}}%
\pgfpathlineto{\pgfqpoint{2.804961in}{3.331798in}}%
\pgfpathlineto{\pgfqpoint{2.804524in}{3.331783in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{3.331678in}}%
\pgfpathlineto{\pgfqpoint{2.803650in}{3.331525in}}%
\pgfpathlineto{\pgfqpoint{2.803212in}{3.331390in}}%
\pgfpathlineto{\pgfqpoint{2.802775in}{3.331252in}}%
\pgfpathlineto{\pgfqpoint{2.802338in}{3.331252in}}%
\pgfpathlineto{\pgfqpoint{2.801901in}{3.331198in}}%
\pgfpathlineto{\pgfqpoint{2.801464in}{3.331107in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{3.330988in}}%
\pgfpathlineto{\pgfqpoint{2.800589in}{3.330927in}}%
\pgfpathlineto{\pgfqpoint{2.800152in}{3.330933in}}%
\pgfpathlineto{\pgfqpoint{2.799715in}{3.330904in}}%
\pgfpathlineto{\pgfqpoint{2.799277in}{3.330835in}}%
\pgfpathlineto{\pgfqpoint{2.798840in}{3.330744in}}%
\pgfpathlineto{\pgfqpoint{2.798403in}{3.330669in}}%
\pgfpathlineto{\pgfqpoint{2.797966in}{3.330608in}}%
\pgfpathlineto{\pgfqpoint{2.797529in}{3.330514in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{3.330547in}}%
\pgfpathlineto{\pgfqpoint{2.796654in}{3.330459in}}%
\pgfpathlineto{\pgfqpoint{2.796217in}{3.330419in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.330333in}}%
\pgfpathlineto{\pgfqpoint{2.795343in}{3.330269in}}%
\pgfpathlineto{\pgfqpoint{2.794905in}{3.330113in}}%
\pgfpathlineto{\pgfqpoint{2.794468in}{3.330102in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{3.330026in}}%
\pgfpathlineto{\pgfqpoint{2.793594in}{3.329960in}}%
\pgfpathlineto{\pgfqpoint{2.793156in}{3.329867in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{3.329828in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{3.329695in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{3.329578in}}%
\pgfpathlineto{\pgfqpoint{2.791408in}{3.329514in}}%
\pgfpathlineto{\pgfqpoint{2.790970in}{3.329428in}}%
\pgfpathlineto{\pgfqpoint{2.790533in}{3.329397in}}%
\pgfpathlineto{\pgfqpoint{2.790096in}{3.329350in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{3.329259in}}%
\pgfpathlineto{\pgfqpoint{2.789222in}{3.329132in}}%
\pgfpathlineto{\pgfqpoint{2.788784in}{3.329044in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{3.328949in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.328835in}}%
\pgfpathlineto{\pgfqpoint{2.787473in}{3.328808in}}%
\pgfpathlineto{\pgfqpoint{2.787036in}{3.328755in}}%
\pgfpathlineto{\pgfqpoint{2.786598in}{3.328704in}}%
\pgfpathlineto{\pgfqpoint{2.786161in}{3.328649in}}%
\pgfpathlineto{\pgfqpoint{2.785724in}{3.328627in}}%
\pgfpathlineto{\pgfqpoint{2.785287in}{3.328584in}}%
\pgfpathlineto{\pgfqpoint{2.784849in}{3.328515in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{3.328393in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{3.328313in}}%
\pgfpathlineto{\pgfqpoint{2.783538in}{3.328216in}}%
\pgfpathlineto{\pgfqpoint{2.783101in}{3.328198in}}%
\pgfpathlineto{\pgfqpoint{2.782663in}{3.328077in}}%
\pgfpathlineto{\pgfqpoint{2.782226in}{3.328101in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{3.327920in}}%
\pgfpathlineto{\pgfqpoint{2.781352in}{3.327872in}}%
\pgfpathlineto{\pgfqpoint{2.780915in}{3.327832in}}%
\pgfpathlineto{\pgfqpoint{2.780477in}{3.327699in}}%
\pgfpathlineto{\pgfqpoint{2.780040in}{3.327747in}}%
\pgfpathlineto{\pgfqpoint{2.779603in}{3.327725in}}%
\pgfpathlineto{\pgfqpoint{2.779166in}{3.327690in}}%
\pgfpathlineto{\pgfqpoint{2.778728in}{3.327707in}}%
\pgfpathlineto{\pgfqpoint{2.778291in}{3.327557in}}%
\pgfpathlineto{\pgfqpoint{2.777854in}{3.327473in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{3.327333in}}%
\pgfpathlineto{\pgfqpoint{2.776980in}{3.327192in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{3.327132in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{3.327094in}}%
\pgfpathlineto{\pgfqpoint{2.775668in}{3.326917in}}%
\pgfpathlineto{\pgfqpoint{2.775231in}{3.326893in}}%
\pgfpathlineto{\pgfqpoint{2.774794in}{3.326737in}}%
\pgfpathlineto{\pgfqpoint{2.774356in}{3.326668in}}%
\pgfpathlineto{\pgfqpoint{2.773919in}{3.326646in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{3.326484in}}%
\pgfpathlineto{\pgfqpoint{2.773045in}{3.326445in}}%
\pgfpathlineto{\pgfqpoint{2.772608in}{3.326334in}}%
\pgfpathlineto{\pgfqpoint{2.772170in}{3.326209in}}%
\pgfpathlineto{\pgfqpoint{2.771733in}{3.326097in}}%
\pgfpathlineto{\pgfqpoint{2.771296in}{3.325996in}}%
\pgfpathlineto{\pgfqpoint{2.770859in}{3.325983in}}%
\pgfpathlineto{\pgfqpoint{2.770421in}{3.325937in}}%
\pgfpathlineto{\pgfqpoint{2.769984in}{3.325879in}}%
\pgfpathlineto{\pgfqpoint{2.769547in}{3.325882in}}%
\pgfpathlineto{\pgfqpoint{2.769110in}{3.325729in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{3.325672in}}%
\pgfpathlineto{\pgfqpoint{2.768235in}{3.325564in}}%
\pgfpathlineto{\pgfqpoint{2.767798in}{3.325541in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{3.325398in}}%
\pgfpathlineto{\pgfqpoint{2.766924in}{3.325332in}}%
\pgfpathlineto{\pgfqpoint{2.766487in}{3.325194in}}%
\pgfpathlineto{\pgfqpoint{2.766049in}{3.325061in}}%
\pgfpathlineto{\pgfqpoint{2.765612in}{3.324972in}}%
\pgfpathlineto{\pgfqpoint{2.765175in}{3.324903in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{3.324797in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{3.324690in}}%
\pgfpathlineto{\pgfqpoint{2.763863in}{3.324561in}}%
\pgfpathlineto{\pgfqpoint{2.763426in}{3.324428in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{3.324246in}}%
\pgfpathlineto{\pgfqpoint{2.762552in}{3.324170in}}%
\pgfpathlineto{\pgfqpoint{2.762114in}{3.324087in}}%
\pgfpathlineto{\pgfqpoint{2.761677in}{3.324013in}}%
\pgfpathlineto{\pgfqpoint{2.761240in}{3.323893in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{3.323833in}}%
\pgfpathlineto{\pgfqpoint{2.760366in}{3.323743in}}%
\pgfpathlineto{\pgfqpoint{2.759928in}{3.323630in}}%
\pgfpathlineto{\pgfqpoint{2.759491in}{3.323558in}}%
\pgfpathlineto{\pgfqpoint{2.759054in}{3.323486in}}%
\pgfpathlineto{\pgfqpoint{2.758617in}{3.323427in}}%
\pgfpathlineto{\pgfqpoint{2.758180in}{3.323346in}}%
\pgfpathlineto{\pgfqpoint{2.757742in}{3.323303in}}%
\pgfpathlineto{\pgfqpoint{2.757305in}{3.323259in}}%
\pgfpathlineto{\pgfqpoint{2.756868in}{3.323181in}}%
\pgfpathlineto{\pgfqpoint{2.756431in}{3.323083in}}%
\pgfpathlineto{\pgfqpoint{2.755993in}{3.323025in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{3.322899in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{3.322804in}}%
\pgfpathlineto{\pgfqpoint{2.754682in}{3.322685in}}%
\pgfpathlineto{\pgfqpoint{2.754245in}{3.322595in}}%
\pgfpathlineto{\pgfqpoint{2.753807in}{3.322415in}}%
\pgfpathlineto{\pgfqpoint{2.753370in}{3.322326in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{3.322190in}}%
\pgfpathlineto{\pgfqpoint{2.752496in}{3.322058in}}%
\pgfpathlineto{\pgfqpoint{2.752059in}{3.321988in}}%
\pgfpathlineto{\pgfqpoint{2.751621in}{3.321980in}}%
\pgfpathlineto{\pgfqpoint{2.751184in}{3.321880in}}%
\pgfpathlineto{\pgfqpoint{2.750747in}{3.321828in}}%
\pgfpathlineto{\pgfqpoint{2.750310in}{3.321736in}}%
\pgfpathlineto{\pgfqpoint{2.749873in}{3.321627in}}%
\pgfpathlineto{\pgfqpoint{2.749435in}{3.321542in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{3.321478in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{3.321397in}}%
\pgfpathlineto{\pgfqpoint{2.748124in}{3.321368in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{3.321337in}}%
\pgfpathlineto{\pgfqpoint{2.747249in}{3.321304in}}%
\pgfpathlineto{\pgfqpoint{2.746812in}{3.321155in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{3.321132in}}%
\pgfpathlineto{\pgfqpoint{2.745938in}{3.321007in}}%
\pgfpathlineto{\pgfqpoint{2.745500in}{3.320902in}}%
\pgfpathlineto{\pgfqpoint{2.745063in}{3.320805in}}%
\pgfpathlineto{\pgfqpoint{2.744626in}{3.320745in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{3.320752in}}%
\pgfpathlineto{\pgfqpoint{2.743752in}{3.320615in}}%
\pgfpathlineto{\pgfqpoint{2.743314in}{3.320544in}}%
\pgfpathlineto{\pgfqpoint{2.742877in}{3.320594in}}%
\pgfpathlineto{\pgfqpoint{2.742440in}{3.320599in}}%
\pgfpathlineto{\pgfqpoint{2.742003in}{3.320535in}}%
\pgfpathlineto{\pgfqpoint{2.741565in}{3.320446in}}%
\pgfpathlineto{\pgfqpoint{2.741128in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{3.320252in}}%
\pgfpathlineto{\pgfqpoint{2.740254in}{3.320161in}}%
\pgfpathlineto{\pgfqpoint{2.739817in}{3.320130in}}%
\pgfpathlineto{\pgfqpoint{2.739379in}{3.320047in}}%
\pgfpathlineto{\pgfqpoint{2.738942in}{3.319905in}}%
\pgfpathlineto{\pgfqpoint{2.738505in}{3.319798in}}%
\pgfpathlineto{\pgfqpoint{2.738068in}{3.319698in}}%
\pgfpathlineto{\pgfqpoint{2.737631in}{3.319667in}}%
\pgfpathlineto{\pgfqpoint{2.737193in}{3.319532in}}%
\pgfpathlineto{\pgfqpoint{2.736756in}{3.319523in}}%
\pgfpathlineto{\pgfqpoint{2.736319in}{3.319288in}}%
\pgfpathlineto{\pgfqpoint{2.735882in}{3.319224in}}%
\pgfpathlineto{\pgfqpoint{2.735445in}{3.319116in}}%
\pgfpathlineto{\pgfqpoint{2.735007in}{3.319087in}}%
\pgfpathlineto{\pgfqpoint{2.734570in}{3.318945in}}%
\pgfpathlineto{\pgfqpoint{2.734133in}{3.318903in}}%
\pgfpathlineto{\pgfqpoint{2.733696in}{3.318809in}}%
\pgfpathlineto{\pgfqpoint{2.733258in}{3.318792in}}%
\pgfpathlineto{\pgfqpoint{2.732821in}{3.318704in}}%
\pgfpathlineto{\pgfqpoint{2.732384in}{3.318544in}}%
\pgfpathlineto{\pgfqpoint{2.731947in}{3.318466in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{3.318410in}}%
\pgfpathlineto{\pgfqpoint{2.731072in}{3.318392in}}%
\pgfpathlineto{\pgfqpoint{2.730635in}{3.318329in}}%
\pgfpathlineto{\pgfqpoint{2.730198in}{3.318234in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{3.318227in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{3.318061in}}%
\pgfpathlineto{\pgfqpoint{2.728886in}{3.317967in}}%
\pgfpathlineto{\pgfqpoint{2.728449in}{3.317903in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{3.317860in}}%
\pgfpathlineto{\pgfqpoint{2.727575in}{3.317813in}}%
\pgfpathlineto{\pgfqpoint{2.727137in}{3.317612in}}%
\pgfpathlineto{\pgfqpoint{2.726700in}{3.317525in}}%
\pgfpathlineto{\pgfqpoint{2.726263in}{3.317360in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{3.317271in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{3.317207in}}%
\pgfpathlineto{\pgfqpoint{2.724951in}{3.317101in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{3.317103in}}%
\pgfpathlineto{\pgfqpoint{2.724077in}{3.316946in}}%
\pgfpathlineto{\pgfqpoint{2.723640in}{3.316781in}}%
\pgfpathlineto{\pgfqpoint{2.723203in}{3.316709in}}%
\pgfpathlineto{\pgfqpoint{2.722765in}{3.316631in}}%
\pgfpathlineto{\pgfqpoint{2.722328in}{3.316504in}}%
\pgfpathlineto{\pgfqpoint{2.721891in}{3.316444in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{3.316359in}}%
\pgfpathlineto{\pgfqpoint{2.721017in}{3.316398in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{3.316209in}}%
\pgfpathlineto{\pgfqpoint{2.720142in}{3.316081in}}%
\pgfpathlineto{\pgfqpoint{2.719705in}{3.316038in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{3.315855in}}%
\pgfpathlineto{\pgfqpoint{2.718830in}{3.315893in}}%
\pgfpathlineto{\pgfqpoint{2.718393in}{3.315738in}}%
\pgfpathlineto{\pgfqpoint{2.717956in}{3.315647in}}%
\pgfpathlineto{\pgfqpoint{2.717519in}{3.315621in}}%
\pgfpathlineto{\pgfqpoint{2.717082in}{3.315580in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{3.315561in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{3.315474in}}%
\pgfpathlineto{\pgfqpoint{2.715770in}{3.315454in}}%
\pgfpathlineto{\pgfqpoint{2.715333in}{3.315379in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{3.315307in}}%
\pgfpathlineto{\pgfqpoint{2.714458in}{3.315277in}}%
\pgfpathlineto{\pgfqpoint{2.714021in}{3.315193in}}%
\pgfpathlineto{\pgfqpoint{2.713584in}{3.315133in}}%
\pgfpathlineto{\pgfqpoint{2.713147in}{3.315075in}}%
\pgfpathlineto{\pgfqpoint{2.712710in}{3.315030in}}%
\pgfpathlineto{\pgfqpoint{2.712272in}{3.314931in}}%
\pgfpathlineto{\pgfqpoint{2.711835in}{3.314847in}}%
\pgfpathlineto{\pgfqpoint{2.711398in}{3.314764in}}%
\pgfpathlineto{\pgfqpoint{2.710961in}{3.314623in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{3.314544in}}%
\pgfpathlineto{\pgfqpoint{2.710086in}{3.314418in}}%
\pgfpathlineto{\pgfqpoint{2.709649in}{3.314320in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{3.314215in}}%
\pgfpathlineto{\pgfqpoint{2.708775in}{3.314118in}}%
\pgfpathlineto{\pgfqpoint{2.708337in}{3.314038in}}%
\pgfpathlineto{\pgfqpoint{2.707900in}{3.313963in}}%
\pgfpathlineto{\pgfqpoint{2.707463in}{3.313936in}}%
\pgfpathlineto{\pgfqpoint{2.707026in}{3.313941in}}%
\pgfpathlineto{\pgfqpoint{2.706589in}{3.313799in}}%
\pgfpathlineto{\pgfqpoint{2.706151in}{3.313657in}}%
\pgfpathlineto{\pgfqpoint{2.705714in}{3.313470in}}%
\pgfpathlineto{\pgfqpoint{2.705277in}{3.313334in}}%
\pgfpathlineto{\pgfqpoint{2.704840in}{3.313310in}}%
\pgfpathlineto{\pgfqpoint{2.704402in}{3.313191in}}%
\pgfpathlineto{\pgfqpoint{2.703965in}{3.313169in}}%
\pgfpathlineto{\pgfqpoint{2.703528in}{3.313034in}}%
\pgfpathlineto{\pgfqpoint{2.703091in}{3.312997in}}%
\pgfpathlineto{\pgfqpoint{2.702654in}{3.312922in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{3.312930in}}%
\pgfpathlineto{\pgfqpoint{2.701779in}{3.312895in}}%
\pgfpathlineto{\pgfqpoint{2.701342in}{3.312752in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{3.312632in}}%
\pgfpathlineto{\pgfqpoint{2.700468in}{3.312596in}}%
\pgfpathlineto{\pgfqpoint{2.700030in}{3.312459in}}%
\pgfpathlineto{\pgfqpoint{2.699593in}{3.312332in}}%
\pgfpathlineto{\pgfqpoint{2.699156in}{3.312219in}}%
\pgfpathlineto{\pgfqpoint{2.698719in}{3.312075in}}%
\pgfpathlineto{\pgfqpoint{2.698282in}{3.311993in}}%
\pgfpathlineto{\pgfqpoint{2.697844in}{3.311891in}}%
\pgfpathlineto{\pgfqpoint{2.697407in}{3.311885in}}%
\pgfpathlineto{\pgfqpoint{2.696970in}{3.311784in}}%
\pgfpathlineto{\pgfqpoint{2.696533in}{3.311716in}}%
\pgfpathlineto{\pgfqpoint{2.696095in}{3.311504in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{3.311379in}}%
\pgfpathlineto{\pgfqpoint{2.695221in}{3.311308in}}%
\pgfpathlineto{\pgfqpoint{2.694784in}{3.311157in}}%
\pgfpathlineto{\pgfqpoint{2.694347in}{3.311144in}}%
\pgfpathlineto{\pgfqpoint{2.693909in}{3.311108in}}%
\pgfpathlineto{\pgfqpoint{2.693472in}{3.310997in}}%
\pgfpathlineto{\pgfqpoint{2.693035in}{3.310875in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{3.310801in}}%
\pgfpathlineto{\pgfqpoint{2.692161in}{3.310630in}}%
\pgfpathlineto{\pgfqpoint{2.691723in}{3.310505in}}%
\pgfpathlineto{\pgfqpoint{2.691286in}{3.310490in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{3.310378in}}%
\pgfpathlineto{\pgfqpoint{2.690412in}{3.310287in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{3.310188in}}%
\pgfpathlineto{\pgfqpoint{2.689537in}{3.310094in}}%
\pgfpathlineto{\pgfqpoint{2.689100in}{3.309954in}}%
\pgfpathlineto{\pgfqpoint{2.688663in}{3.309826in}}%
\pgfpathlineto{\pgfqpoint{2.688226in}{3.309665in}}%
\pgfpathlineto{\pgfqpoint{2.687788in}{3.309568in}}%
\pgfpathlineto{\pgfqpoint{2.687351in}{3.309505in}}%
\pgfpathlineto{\pgfqpoint{2.686914in}{3.309401in}}%
\pgfpathlineto{\pgfqpoint{2.686477in}{3.309230in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{3.309162in}}%
\pgfpathlineto{\pgfqpoint{2.685602in}{3.309023in}}%
\pgfpathlineto{\pgfqpoint{2.685165in}{3.308990in}}%
\pgfpathlineto{\pgfqpoint{2.684728in}{3.308915in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{3.308795in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{3.308767in}}%
\pgfpathlineto{\pgfqpoint{2.683416in}{3.308659in}}%
\pgfpathlineto{\pgfqpoint{2.682979in}{3.308619in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{3.308639in}}%
\pgfpathlineto{\pgfqpoint{2.682105in}{3.308599in}}%
\pgfpathlineto{\pgfqpoint{2.681667in}{3.308536in}}%
\pgfpathlineto{\pgfqpoint{2.681230in}{3.308474in}}%
\pgfpathlineto{\pgfqpoint{2.680793in}{3.308320in}}%
\pgfpathlineto{\pgfqpoint{2.680356in}{3.308242in}}%
\pgfpathlineto{\pgfqpoint{2.679919in}{3.308115in}}%
\pgfpathlineto{\pgfqpoint{2.679481in}{3.308001in}}%
\pgfpathlineto{\pgfqpoint{2.679044in}{3.307895in}}%
\pgfpathlineto{\pgfqpoint{2.678607in}{3.307848in}}%
\pgfpathlineto{\pgfqpoint{2.678170in}{3.307810in}}%
\pgfpathlineto{\pgfqpoint{2.677733in}{3.307834in}}%
\pgfpathlineto{\pgfqpoint{2.677295in}{3.307739in}}%
\pgfpathlineto{\pgfqpoint{2.676858in}{3.307653in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{3.307556in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{3.307479in}}%
\pgfpathlineto{\pgfqpoint{2.675546in}{3.307341in}}%
\pgfpathlineto{\pgfqpoint{2.675109in}{3.307286in}}%
\pgfpathlineto{\pgfqpoint{2.674672in}{3.307141in}}%
\pgfpathlineto{\pgfqpoint{2.674235in}{3.307023in}}%
\pgfpathlineto{\pgfqpoint{2.673798in}{3.306918in}}%
\pgfpathlineto{\pgfqpoint{2.673360in}{3.306904in}}%
\pgfpathlineto{\pgfqpoint{2.672923in}{3.306861in}}%
\pgfpathlineto{\pgfqpoint{2.672486in}{3.306813in}}%
\pgfpathlineto{\pgfqpoint{2.672049in}{3.306894in}}%
\pgfpathlineto{\pgfqpoint{2.671612in}{3.306810in}}%
\pgfpathlineto{\pgfqpoint{2.671174in}{3.306735in}}%
\pgfpathlineto{\pgfqpoint{2.670737in}{3.306704in}}%
\pgfpathlineto{\pgfqpoint{2.670300in}{3.306636in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{3.306439in}}%
\pgfpathlineto{\pgfqpoint{2.669426in}{3.306401in}}%
\pgfpathlineto{\pgfqpoint{2.668988in}{3.306306in}}%
\pgfpathlineto{\pgfqpoint{2.668551in}{3.306236in}}%
\pgfpathlineto{\pgfqpoint{2.668114in}{3.306181in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{3.306062in}}%
\pgfpathlineto{\pgfqpoint{2.667239in}{3.305954in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{3.305827in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{3.305802in}}%
\pgfpathlineto{\pgfqpoint{2.665928in}{3.305792in}}%
\pgfpathlineto{\pgfqpoint{2.665491in}{3.305685in}}%
\pgfpathlineto{\pgfqpoint{2.665053in}{3.305576in}}%
\pgfpathlineto{\pgfqpoint{2.664616in}{3.305424in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{3.305330in}}%
\pgfpathlineto{\pgfqpoint{2.663742in}{3.305197in}}%
\pgfpathlineto{\pgfqpoint{2.663305in}{3.305139in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{3.305095in}}%
\pgfpathlineto{\pgfqpoint{2.662430in}{3.304894in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{3.304828in}}%
\pgfpathlineto{\pgfqpoint{2.661556in}{3.304783in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{3.304692in}}%
\pgfpathlineto{\pgfqpoint{2.660681in}{3.304640in}}%
\pgfpathlineto{\pgfqpoint{2.660244in}{3.304449in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{3.304391in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{3.304277in}}%
\pgfpathlineto{\pgfqpoint{2.658932in}{3.304147in}}%
\pgfpathlineto{\pgfqpoint{2.658495in}{3.303982in}}%
\pgfpathlineto{\pgfqpoint{2.658058in}{3.303884in}}%
\pgfpathlineto{\pgfqpoint{2.657621in}{3.303752in}}%
\pgfpathlineto{\pgfqpoint{2.657184in}{3.303616in}}%
\pgfpathlineto{\pgfqpoint{2.656746in}{3.303439in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{3.303390in}}%
\pgfpathlineto{\pgfqpoint{2.655872in}{3.303351in}}%
\pgfpathlineto{\pgfqpoint{2.655435in}{3.303231in}}%
\pgfpathlineto{\pgfqpoint{2.654998in}{3.303210in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{3.303160in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{3.302972in}}%
\pgfpathlineto{\pgfqpoint{2.653686in}{3.302878in}}%
\pgfpathlineto{\pgfqpoint{2.653249in}{3.302758in}}%
\pgfpathlineto{\pgfqpoint{2.652811in}{3.302621in}}%
\pgfpathlineto{\pgfqpoint{2.652374in}{3.302597in}}%
\pgfpathlineto{\pgfqpoint{2.651937in}{3.302522in}}%
\pgfpathlineto{\pgfqpoint{2.651500in}{3.302418in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{3.302343in}}%
\pgfpathlineto{\pgfqpoint{2.650625in}{3.302269in}}%
\pgfpathlineto{\pgfqpoint{2.650188in}{3.302180in}}%
\pgfpathlineto{\pgfqpoint{2.649751in}{3.302079in}}%
\pgfpathlineto{\pgfqpoint{2.649314in}{3.302058in}}%
\pgfpathlineto{\pgfqpoint{2.648877in}{3.301939in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{3.301844in}}%
\pgfpathlineto{\pgfqpoint{2.648002in}{3.301973in}}%
\pgfpathlineto{\pgfqpoint{2.647565in}{3.301882in}}%
\pgfpathlineto{\pgfqpoint{2.647128in}{3.301804in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{3.301720in}}%
\pgfpathlineto{\pgfqpoint{2.646253in}{3.301660in}}%
\pgfpathlineto{\pgfqpoint{2.645816in}{3.301543in}}%
\pgfpathlineto{\pgfqpoint{2.645379in}{3.301567in}}%
\pgfpathlineto{\pgfqpoint{2.644942in}{3.301443in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{3.301318in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{3.301164in}}%
\pgfpathlineto{\pgfqpoint{2.643630in}{3.301038in}}%
\pgfpathlineto{\pgfqpoint{2.643193in}{3.301020in}}%
\pgfpathlineto{\pgfqpoint{2.642756in}{3.300964in}}%
\pgfpathlineto{\pgfqpoint{2.642318in}{3.300859in}}%
\pgfpathlineto{\pgfqpoint{2.641881in}{3.300773in}}%
\pgfpathlineto{\pgfqpoint{2.641444in}{3.300588in}}%
\pgfpathlineto{\pgfqpoint{2.641007in}{3.300495in}}%
\pgfpathlineto{\pgfqpoint{2.640570in}{3.300390in}}%
\pgfpathlineto{\pgfqpoint{2.640132in}{3.300271in}}%
\pgfpathlineto{\pgfqpoint{2.639695in}{3.300119in}}%
\pgfpathlineto{\pgfqpoint{2.639258in}{3.300023in}}%
\pgfpathlineto{\pgfqpoint{2.638821in}{3.299900in}}%
\pgfpathlineto{\pgfqpoint{2.638383in}{3.299845in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{3.299722in}}%
\pgfpathlineto{\pgfqpoint{2.637509in}{3.299551in}}%
\pgfpathlineto{\pgfqpoint{2.637072in}{3.299423in}}%
\pgfpathlineto{\pgfqpoint{2.636635in}{3.299348in}}%
\pgfpathlineto{\pgfqpoint{2.636197in}{3.299209in}}%
\pgfpathlineto{\pgfqpoint{2.635760in}{3.299186in}}%
\pgfpathlineto{\pgfqpoint{2.635323in}{3.299054in}}%
\pgfpathlineto{\pgfqpoint{2.634886in}{3.299053in}}%
\pgfpathlineto{\pgfqpoint{2.634449in}{3.298963in}}%
\pgfpathlineto{\pgfqpoint{2.634011in}{3.298907in}}%
\pgfpathlineto{\pgfqpoint{2.633574in}{3.298702in}}%
\pgfpathlineto{\pgfqpoint{2.633137in}{3.298606in}}%
\pgfpathlineto{\pgfqpoint{2.632700in}{3.298523in}}%
\pgfpathlineto{\pgfqpoint{2.632263in}{3.298435in}}%
\pgfpathlineto{\pgfqpoint{2.631825in}{3.298419in}}%
\pgfpathlineto{\pgfqpoint{2.631388in}{3.298274in}}%
\pgfpathlineto{\pgfqpoint{2.630951in}{3.298245in}}%
\pgfpathlineto{\pgfqpoint{2.630514in}{3.298138in}}%
\pgfpathlineto{\pgfqpoint{2.630076in}{3.298008in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{3.297962in}}%
\pgfpathlineto{\pgfqpoint{2.629202in}{3.297868in}}%
\pgfpathlineto{\pgfqpoint{2.628765in}{3.297872in}}%
\pgfpathlineto{\pgfqpoint{2.628328in}{3.297685in}}%
\pgfpathlineto{\pgfqpoint{2.627890in}{3.297623in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{3.297684in}}%
\pgfpathlineto{\pgfqpoint{2.627016in}{3.297529in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{3.297476in}}%
\pgfpathlineto{\pgfqpoint{2.626142in}{3.297291in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{3.297230in}}%
\pgfpathlineto{\pgfqpoint{2.625267in}{3.297151in}}%
\pgfpathlineto{\pgfqpoint{2.624830in}{3.297080in}}%
\pgfpathlineto{\pgfqpoint{2.624393in}{3.296977in}}%
\pgfpathlineto{\pgfqpoint{2.623956in}{3.296916in}}%
\pgfpathlineto{\pgfqpoint{2.623518in}{3.296823in}}%
\pgfpathlineto{\pgfqpoint{2.623081in}{3.296828in}}%
\pgfpathlineto{\pgfqpoint{2.622644in}{3.296711in}}%
\pgfpathlineto{\pgfqpoint{2.622207in}{3.296620in}}%
\pgfpathlineto{\pgfqpoint{2.621769in}{3.296574in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{3.296516in}}%
\pgfpathlineto{\pgfqpoint{2.620895in}{3.296407in}}%
\pgfpathlineto{\pgfqpoint{2.620458in}{3.296301in}}%
\pgfpathlineto{\pgfqpoint{2.620021in}{3.296179in}}%
\pgfpathlineto{\pgfqpoint{2.619583in}{3.296111in}}%
\pgfpathlineto{\pgfqpoint{2.619146in}{3.296028in}}%
\pgfpathlineto{\pgfqpoint{2.618709in}{3.295879in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{3.295818in}}%
\pgfpathlineto{\pgfqpoint{2.617835in}{3.295769in}}%
\pgfpathlineto{\pgfqpoint{2.617397in}{3.295779in}}%
\pgfpathlineto{\pgfqpoint{2.616960in}{3.295743in}}%
\pgfpathlineto{\pgfqpoint{2.616523in}{3.295511in}}%
\pgfpathlineto{\pgfqpoint{2.616086in}{3.295443in}}%
\pgfpathlineto{\pgfqpoint{2.615648in}{3.295298in}}%
\pgfpathlineto{\pgfqpoint{2.615211in}{3.295114in}}%
\pgfpathlineto{\pgfqpoint{2.614774in}{3.295114in}}%
\pgfpathlineto{\pgfqpoint{2.614337in}{3.295032in}}%
\pgfpathlineto{\pgfqpoint{2.613900in}{3.295018in}}%
\pgfpathlineto{\pgfqpoint{2.613462in}{3.294981in}}%
\pgfpathlineto{\pgfqpoint{2.613025in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{2.612588in}{3.294833in}}%
\pgfpathlineto{\pgfqpoint{2.612151in}{3.294696in}}%
\pgfpathlineto{\pgfqpoint{2.611714in}{3.294636in}}%
\pgfpathlineto{\pgfqpoint{2.611276in}{3.294514in}}%
\pgfpathlineto{\pgfqpoint{2.610839in}{3.294409in}}%
\pgfpathlineto{\pgfqpoint{2.610402in}{3.294392in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{3.294194in}}%
\pgfpathlineto{\pgfqpoint{2.609528in}{3.294149in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{3.294072in}}%
\pgfpathlineto{\pgfqpoint{2.608653in}{3.294032in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{3.293901in}}%
\pgfpathlineto{\pgfqpoint{2.607779in}{3.293794in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{3.293662in}}%
\pgfpathlineto{\pgfqpoint{2.606904in}{3.293596in}}%
\pgfpathlineto{\pgfqpoint{2.606467in}{3.293543in}}%
\pgfpathlineto{\pgfqpoint{2.606030in}{3.293446in}}%
\pgfpathlineto{\pgfqpoint{2.605593in}{3.293333in}}%
\pgfpathlineto{\pgfqpoint{2.605155in}{3.293215in}}%
\pgfpathlineto{\pgfqpoint{2.604718in}{3.293110in}}%
\pgfpathlineto{\pgfqpoint{2.604281in}{3.292982in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{3.292826in}}%
\pgfpathlineto{\pgfqpoint{2.603407in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{2.602969in}{3.292631in}}%
\pgfpathlineto{\pgfqpoint{2.602532in}{3.292580in}}%
\pgfpathlineto{\pgfqpoint{2.602095in}{3.292484in}}%
\pgfpathlineto{\pgfqpoint{2.601658in}{3.292397in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{3.292323in}}%
\pgfpathlineto{\pgfqpoint{2.600783in}{3.292241in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{3.292137in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{3.292096in}}%
\pgfpathlineto{\pgfqpoint{2.599472in}{3.292007in}}%
\pgfpathlineto{\pgfqpoint{2.599034in}{3.291990in}}%
\pgfpathlineto{\pgfqpoint{2.598597in}{3.291889in}}%
\pgfpathlineto{\pgfqpoint{2.598160in}{3.291848in}}%
\pgfpathlineto{\pgfqpoint{2.597723in}{3.291810in}}%
\pgfpathlineto{\pgfqpoint{2.597286in}{3.291717in}}%
\pgfpathlineto{\pgfqpoint{2.596848in}{3.291614in}}%
\pgfpathlineto{\pgfqpoint{2.596411in}{3.291506in}}%
\pgfpathlineto{\pgfqpoint{2.595974in}{3.291371in}}%
\pgfpathlineto{\pgfqpoint{2.595537in}{3.291248in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{3.291149in}}%
\pgfpathlineto{\pgfqpoint{2.594662in}{3.291078in}}%
\pgfpathlineto{\pgfqpoint{2.594225in}{3.291034in}}%
\pgfpathlineto{\pgfqpoint{2.593788in}{3.290971in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{3.290879in}}%
\pgfpathlineto{\pgfqpoint{2.592913in}{3.290756in}}%
\pgfpathlineto{\pgfqpoint{2.592476in}{3.290694in}}%
\pgfpathlineto{\pgfqpoint{2.592039in}{3.290717in}}%
\pgfpathlineto{\pgfqpoint{2.591602in}{3.290570in}}%
\pgfpathlineto{\pgfqpoint{2.591165in}{3.290447in}}%
\pgfpathlineto{\pgfqpoint{2.590727in}{3.290284in}}%
\pgfpathlineto{\pgfqpoint{2.590290in}{3.290101in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{3.289909in}}%
\pgfpathlineto{\pgfqpoint{2.589416in}{3.289898in}}%
\pgfpathlineto{\pgfqpoint{2.588979in}{3.289876in}}%
\pgfpathlineto{\pgfqpoint{2.588541in}{3.289838in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{3.289641in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{3.289596in}}%
\pgfpathlineto{\pgfqpoint{2.587230in}{3.289472in}}%
\pgfpathlineto{\pgfqpoint{2.586792in}{3.289360in}}%
\pgfpathlineto{\pgfqpoint{2.586355in}{3.289321in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{3.289289in}}%
\pgfpathlineto{\pgfqpoint{2.585481in}{3.289263in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{3.289189in}}%
\pgfpathlineto{\pgfqpoint{2.584606in}{3.289074in}}%
\pgfpathlineto{\pgfqpoint{2.584169in}{3.288986in}}%
\pgfpathlineto{\pgfqpoint{2.583732in}{3.288938in}}%
\pgfpathlineto{\pgfqpoint{2.583295in}{3.288866in}}%
\pgfpathlineto{\pgfqpoint{2.582858in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.582420in}{3.288734in}}%
\pgfpathlineto{\pgfqpoint{2.581983in}{3.288701in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{3.288773in}}%
\pgfpathlineto{\pgfqpoint{2.581109in}{3.288730in}}%
\pgfpathlineto{\pgfqpoint{2.580672in}{3.288577in}}%
\pgfpathlineto{\pgfqpoint{2.580234in}{3.288478in}}%
\pgfpathlineto{\pgfqpoint{2.579797in}{3.288388in}}%
\pgfpathlineto{\pgfqpoint{2.579360in}{3.288233in}}%
\pgfpathlineto{\pgfqpoint{2.578923in}{3.287978in}}%
\pgfpathlineto{\pgfqpoint{2.578485in}{3.287902in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{3.287750in}}%
\pgfpathlineto{\pgfqpoint{2.577611in}{3.287638in}}%
\pgfpathlineto{\pgfqpoint{2.577174in}{3.287724in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{3.287645in}}%
\pgfpathlineto{\pgfqpoint{2.576299in}{3.287568in}}%
\pgfpathlineto{\pgfqpoint{2.575862in}{3.287549in}}%
\pgfpathlineto{\pgfqpoint{2.575425in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{2.574988in}{3.287343in}}%
\pgfpathlineto{\pgfqpoint{2.574551in}{3.287219in}}%
\pgfpathlineto{\pgfqpoint{2.574113in}{3.287152in}}%
\pgfpathlineto{\pgfqpoint{2.573676in}{3.287075in}}%
\pgfpathlineto{\pgfqpoint{2.573239in}{3.286956in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{3.286903in}}%
\pgfpathlineto{\pgfqpoint{2.572365in}{3.286817in}}%
\pgfpathlineto{\pgfqpoint{2.571927in}{3.286725in}}%
\pgfpathlineto{\pgfqpoint{2.571490in}{3.286636in}}%
\pgfpathlineto{\pgfqpoint{2.571053in}{3.286477in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{3.286433in}}%
\pgfpathlineto{\pgfqpoint{2.570178in}{3.286390in}}%
\pgfpathlineto{\pgfqpoint{2.569741in}{3.286264in}}%
\pgfpathlineto{\pgfqpoint{2.569304in}{3.286153in}}%
\pgfpathlineto{\pgfqpoint{2.568867in}{3.286147in}}%
\pgfpathlineto{\pgfqpoint{2.568430in}{3.285985in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{3.285864in}}%
\pgfpathlineto{\pgfqpoint{2.567555in}{3.285884in}}%
\pgfpathlineto{\pgfqpoint{2.567118in}{3.285724in}}%
\pgfpathlineto{\pgfqpoint{2.566681in}{3.285620in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{3.285493in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{3.285440in}}%
\pgfpathlineto{\pgfqpoint{2.565369in}{3.285467in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{3.285261in}}%
\pgfpathlineto{\pgfqpoint{2.564495in}{3.285196in}}%
\pgfpathlineto{\pgfqpoint{2.564057in}{3.285225in}}%
\pgfpathlineto{\pgfqpoint{2.563620in}{3.284960in}}%
\pgfpathlineto{\pgfqpoint{2.563183in}{3.285004in}}%
\pgfpathlineto{\pgfqpoint{2.562746in}{3.284881in}}%
\pgfpathlineto{\pgfqpoint{2.562309in}{3.284793in}}%
\pgfpathlineto{\pgfqpoint{2.561871in}{3.284754in}}%
\pgfpathlineto{\pgfqpoint{2.561434in}{3.284524in}}%
\pgfpathlineto{\pgfqpoint{2.560997in}{3.284492in}}%
\pgfpathlineto{\pgfqpoint{2.560560in}{3.284424in}}%
\pgfpathlineto{\pgfqpoint{2.560123in}{3.284288in}}%
\pgfpathlineto{\pgfqpoint{2.559685in}{3.284146in}}%
\pgfpathlineto{\pgfqpoint{2.559248in}{3.283972in}}%
\pgfpathlineto{\pgfqpoint{2.558811in}{3.283871in}}%
\pgfpathlineto{\pgfqpoint{2.558374in}{3.283840in}}%
\pgfpathlineto{\pgfqpoint{2.557937in}{3.283810in}}%
\pgfpathlineto{\pgfqpoint{2.557499in}{3.283640in}}%
\pgfpathlineto{\pgfqpoint{2.557062in}{3.283505in}}%
\pgfpathlineto{\pgfqpoint{2.556625in}{3.283461in}}%
\pgfpathlineto{\pgfqpoint{2.556188in}{3.283446in}}%
\pgfpathlineto{\pgfqpoint{2.555750in}{3.283305in}}%
\pgfpathlineto{\pgfqpoint{2.555313in}{3.283171in}}%
\pgfpathlineto{\pgfqpoint{2.554876in}{3.283077in}}%
\pgfpathlineto{\pgfqpoint{2.554439in}{3.282967in}}%
\pgfpathlineto{\pgfqpoint{2.554002in}{3.282958in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{3.282765in}}%
\pgfpathlineto{\pgfqpoint{2.553127in}{3.282688in}}%
\pgfpathlineto{\pgfqpoint{2.552690in}{3.282546in}}%
\pgfpathlineto{\pgfqpoint{2.552253in}{3.282487in}}%
\pgfpathlineto{\pgfqpoint{2.551816in}{3.282279in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{3.282114in}}%
\pgfpathlineto{\pgfqpoint{2.550941in}{3.282044in}}%
\pgfpathlineto{\pgfqpoint{2.550504in}{3.281960in}}%
\pgfpathlineto{\pgfqpoint{2.550067in}{3.281921in}}%
\pgfpathlineto{\pgfqpoint{2.549629in}{3.281872in}}%
\pgfpathlineto{\pgfqpoint{2.549192in}{3.281660in}}%
\pgfpathlineto{\pgfqpoint{2.548755in}{3.281693in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{3.281690in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{3.281518in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{3.281400in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{3.281257in}}%
\pgfpathlineto{\pgfqpoint{2.546569in}{3.281232in}}%
\pgfpathlineto{\pgfqpoint{2.546132in}{3.281200in}}%
\pgfpathlineto{\pgfqpoint{2.545695in}{3.281101in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{3.280917in}}%
\pgfpathlineto{\pgfqpoint{2.544820in}{3.280795in}}%
\pgfpathlineto{\pgfqpoint{2.544383in}{3.280732in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{3.280599in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{3.280626in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{3.280529in}}%
\pgfpathlineto{\pgfqpoint{2.542634in}{3.280535in}}%
\pgfpathlineto{\pgfqpoint{2.542197in}{3.280485in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{3.280428in}}%
\pgfpathlineto{\pgfqpoint{2.541322in}{3.280351in}}%
\pgfpathlineto{\pgfqpoint{2.540885in}{3.280276in}}%
\pgfpathlineto{\pgfqpoint{2.540448in}{3.280124in}}%
\pgfpathlineto{\pgfqpoint{2.540011in}{3.279962in}}%
\pgfpathlineto{\pgfqpoint{2.539574in}{3.279954in}}%
\pgfpathlineto{\pgfqpoint{2.539136in}{3.279855in}}%
\pgfpathlineto{\pgfqpoint{2.538699in}{3.279855in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{3.279669in}}%
\pgfpathlineto{\pgfqpoint{2.537825in}{3.279639in}}%
\pgfpathlineto{\pgfqpoint{2.537388in}{3.279402in}}%
\pgfpathlineto{\pgfqpoint{2.536950in}{3.279253in}}%
\pgfpathlineto{\pgfqpoint{2.536513in}{3.279107in}}%
\pgfpathlineto{\pgfqpoint{2.536076in}{3.279087in}}%
\pgfpathlineto{\pgfqpoint{2.535639in}{3.279130in}}%
\pgfpathlineto{\pgfqpoint{2.535201in}{3.279008in}}%
\pgfpathlineto{\pgfqpoint{2.534764in}{3.278732in}}%
\pgfpathlineto{\pgfqpoint{2.534327in}{3.278684in}}%
\pgfpathlineto{\pgfqpoint{2.533890in}{3.278610in}}%
\pgfpathlineto{\pgfqpoint{2.533453in}{3.278534in}}%
\pgfpathlineto{\pgfqpoint{2.533015in}{3.278454in}}%
\pgfpathlineto{\pgfqpoint{2.532578in}{3.278423in}}%
\pgfpathlineto{\pgfqpoint{2.532141in}{3.278328in}}%
\pgfpathlineto{\pgfqpoint{2.531704in}{3.278260in}}%
\pgfpathlineto{\pgfqpoint{2.531267in}{3.278177in}}%
\pgfpathlineto{\pgfqpoint{2.530829in}{3.278082in}}%
\pgfpathlineto{\pgfqpoint{2.530392in}{3.277996in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{3.277997in}}%
\pgfpathlineto{\pgfqpoint{2.529518in}{3.277880in}}%
\pgfpathlineto{\pgfqpoint{2.529081in}{3.277811in}}%
\pgfpathlineto{\pgfqpoint{2.528643in}{3.277764in}}%
\pgfpathlineto{\pgfqpoint{2.528206in}{3.277542in}}%
\pgfpathlineto{\pgfqpoint{2.527769in}{3.277458in}}%
\pgfpathlineto{\pgfqpoint{2.527332in}{3.277338in}}%
\pgfpathlineto{\pgfqpoint{2.526894in}{3.277246in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{3.277146in}}%
\pgfpathlineto{\pgfqpoint{2.526020in}{3.277023in}}%
\pgfpathlineto{\pgfqpoint{2.525583in}{3.276941in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{3.276816in}}%
\pgfpathlineto{\pgfqpoint{2.524708in}{3.276607in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{3.276451in}}%
\pgfpathlineto{\pgfqpoint{2.523834in}{3.276345in}}%
\pgfpathlineto{\pgfqpoint{2.523397in}{3.276217in}}%
\pgfpathlineto{\pgfqpoint{2.522960in}{3.276070in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{3.276008in}}%
\pgfpathlineto{\pgfqpoint{2.522085in}{3.275853in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{3.275915in}}%
\pgfpathlineto{\pgfqpoint{2.521211in}{3.275851in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{3.275793in}}%
\pgfpathlineto{\pgfqpoint{2.520336in}{3.275642in}}%
\pgfpathlineto{\pgfqpoint{2.519899in}{3.275576in}}%
\pgfpathlineto{\pgfqpoint{2.519462in}{3.275498in}}%
\pgfpathlineto{\pgfqpoint{2.519025in}{3.275329in}}%
\pgfpathlineto{\pgfqpoint{2.518587in}{3.275271in}}%
\pgfpathlineto{\pgfqpoint{2.518150in}{3.275147in}}%
\pgfpathlineto{\pgfqpoint{2.517713in}{3.275045in}}%
\pgfpathlineto{\pgfqpoint{2.517276in}{3.274903in}}%
\pgfpathlineto{\pgfqpoint{2.516839in}{3.274850in}}%
\pgfpathlineto{\pgfqpoint{2.516401in}{3.274715in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{3.274661in}}%
\pgfpathlineto{\pgfqpoint{2.515527in}{3.274595in}}%
\pgfpathlineto{\pgfqpoint{2.515090in}{3.274504in}}%
\pgfpathlineto{\pgfqpoint{2.514653in}{3.274394in}}%
\pgfpathlineto{\pgfqpoint{2.514215in}{3.274377in}}%
\pgfpathlineto{\pgfqpoint{2.513778in}{3.274290in}}%
\pgfpathlineto{\pgfqpoint{2.513341in}{3.274169in}}%
\pgfpathlineto{\pgfqpoint{2.512904in}{3.274040in}}%
\pgfpathlineto{\pgfqpoint{2.512466in}{3.273877in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{3.273776in}}%
\pgfpathlineto{\pgfqpoint{2.511592in}{3.273595in}}%
\pgfpathlineto{\pgfqpoint{2.511155in}{3.273587in}}%
\pgfpathlineto{\pgfqpoint{2.510718in}{3.273414in}}%
\pgfpathlineto{\pgfqpoint{2.510280in}{3.273267in}}%
\pgfpathlineto{\pgfqpoint{2.509843in}{3.273198in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{3.273115in}}%
\pgfpathlineto{\pgfqpoint{2.508969in}{3.273014in}}%
\pgfpathlineto{\pgfqpoint{2.508532in}{3.272875in}}%
\pgfpathlineto{\pgfqpoint{2.508094in}{3.272710in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{3.272651in}}%
\pgfpathlineto{\pgfqpoint{2.507220in}{3.272621in}}%
\pgfpathlineto{\pgfqpoint{2.506783in}{3.272391in}}%
\pgfpathlineto{\pgfqpoint{2.506346in}{3.272235in}}%
\pgfpathlineto{\pgfqpoint{2.505908in}{3.272172in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{3.272104in}}%
\pgfpathlineto{\pgfqpoint{2.505034in}{3.272094in}}%
\pgfpathlineto{\pgfqpoint{2.504597in}{3.271968in}}%
\pgfpathlineto{\pgfqpoint{2.504159in}{3.272000in}}%
\pgfpathlineto{\pgfqpoint{2.503722in}{3.271911in}}%
\pgfpathlineto{\pgfqpoint{2.503285in}{3.271869in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{3.271730in}}%
\pgfpathlineto{\pgfqpoint{2.502411in}{3.271460in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{3.271392in}}%
\pgfpathlineto{\pgfqpoint{2.501536in}{3.271362in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{3.271230in}}%
\pgfpathlineto{\pgfqpoint{2.500662in}{3.271172in}}%
\pgfpathlineto{\pgfqpoint{2.500225in}{3.271234in}}%
\pgfpathlineto{\pgfqpoint{2.499787in}{3.271242in}}%
\pgfpathlineto{\pgfqpoint{2.499350in}{3.271135in}}%
\pgfpathlineto{\pgfqpoint{2.498913in}{3.271159in}}%
\pgfpathlineto{\pgfqpoint{2.498476in}{3.271061in}}%
\pgfpathlineto{\pgfqpoint{2.498038in}{3.270950in}}%
\pgfpathlineto{\pgfqpoint{2.497601in}{3.270750in}}%
\pgfpathlineto{\pgfqpoint{2.497164in}{3.270646in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{3.270542in}}%
\pgfpathlineto{\pgfqpoint{2.496290in}{3.270465in}}%
\pgfpathlineto{\pgfqpoint{2.495852in}{3.270293in}}%
\pgfpathlineto{\pgfqpoint{2.495415in}{3.270153in}}%
\pgfpathlineto{\pgfqpoint{2.494978in}{3.270042in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{3.269939in}}%
\pgfpathlineto{\pgfqpoint{2.494104in}{3.269799in}}%
\pgfpathlineto{\pgfqpoint{2.493666in}{3.269633in}}%
\pgfpathlineto{\pgfqpoint{2.493229in}{3.269485in}}%
\pgfpathlineto{\pgfqpoint{2.492792in}{3.269312in}}%
\pgfpathlineto{\pgfqpoint{2.492355in}{3.269141in}}%
\pgfpathlineto{\pgfqpoint{2.491918in}{3.269143in}}%
\pgfpathlineto{\pgfqpoint{2.491480in}{3.269061in}}%
\pgfpathlineto{\pgfqpoint{2.491043in}{3.268807in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{3.268713in}}%
\pgfpathlineto{\pgfqpoint{2.490169in}{3.268613in}}%
\pgfpathlineto{\pgfqpoint{2.489731in}{3.268587in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{3.268437in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{3.268271in}}%
\pgfpathlineto{\pgfqpoint{2.488420in}{3.268164in}}%
\pgfpathlineto{\pgfqpoint{2.487983in}{3.267973in}}%
\pgfpathlineto{\pgfqpoint{2.487545in}{3.267915in}}%
\pgfpathlineto{\pgfqpoint{2.487108in}{3.267700in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{3.267646in}}%
\pgfpathlineto{\pgfqpoint{2.486234in}{3.267714in}}%
\pgfpathlineto{\pgfqpoint{2.485797in}{3.267634in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{3.267555in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{3.267435in}}%
\pgfpathlineto{\pgfqpoint{2.484485in}{3.267150in}}%
\pgfpathlineto{\pgfqpoint{2.484048in}{3.267014in}}%
\pgfpathlineto{\pgfqpoint{2.483611in}{3.266836in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{3.266694in}}%
\pgfpathlineto{\pgfqpoint{2.482736in}{3.266699in}}%
\pgfpathlineto{\pgfqpoint{2.482299in}{3.266570in}}%
\pgfpathlineto{\pgfqpoint{2.481862in}{3.266506in}}%
\pgfpathlineto{\pgfqpoint{2.481424in}{3.266498in}}%
\pgfpathlineto{\pgfqpoint{2.480987in}{3.266322in}}%
\pgfpathlineto{\pgfqpoint{2.480550in}{3.266292in}}%
\pgfpathlineto{\pgfqpoint{2.480113in}{3.266128in}}%
\pgfpathlineto{\pgfqpoint{2.479676in}{3.266064in}}%
\pgfpathlineto{\pgfqpoint{2.479238in}{3.265850in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{3.265848in}}%
\pgfpathlineto{\pgfqpoint{2.478364in}{3.265688in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{3.265626in}}%
\pgfpathlineto{\pgfqpoint{2.477490in}{3.265723in}}%
\pgfpathlineto{\pgfqpoint{2.477052in}{3.265741in}}%
\pgfpathlineto{\pgfqpoint{2.476615in}{3.265647in}}%
\pgfpathlineto{\pgfqpoint{2.476178in}{3.265394in}}%
\pgfpathlineto{\pgfqpoint{2.475741in}{3.265200in}}%
\pgfpathlineto{\pgfqpoint{2.475303in}{3.265060in}}%
\pgfpathlineto{\pgfqpoint{2.474866in}{3.264903in}}%
\pgfpathlineto{\pgfqpoint{2.474429in}{3.264895in}}%
\pgfpathlineto{\pgfqpoint{2.473992in}{3.264669in}}%
\pgfpathlineto{\pgfqpoint{2.473555in}{3.264591in}}%
\pgfpathlineto{\pgfqpoint{2.473117in}{3.264569in}}%
\pgfpathlineto{\pgfqpoint{2.472680in}{3.264436in}}%
\pgfpathlineto{\pgfqpoint{2.472243in}{3.264341in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{3.264287in}}%
\pgfpathlineto{\pgfqpoint{2.471369in}{3.264206in}}%
\pgfpathlineto{\pgfqpoint{2.470931in}{3.264096in}}%
\pgfpathlineto{\pgfqpoint{2.470494in}{3.264011in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{3.263788in}}%
\pgfpathlineto{\pgfqpoint{2.469620in}{3.263670in}}%
\pgfpathlineto{\pgfqpoint{2.469183in}{3.263438in}}%
\pgfpathlineto{\pgfqpoint{2.468745in}{3.263319in}}%
\pgfpathlineto{\pgfqpoint{2.468308in}{3.263289in}}%
\pgfpathlineto{\pgfqpoint{2.467871in}{3.263188in}}%
\pgfpathlineto{\pgfqpoint{2.467434in}{3.263201in}}%
\pgfpathlineto{\pgfqpoint{2.466996in}{3.263085in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{3.262933in}}%
\pgfpathlineto{\pgfqpoint{2.466122in}{3.262864in}}%
\pgfpathlineto{\pgfqpoint{2.465685in}{3.262851in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{3.262661in}}%
\pgfpathlineto{\pgfqpoint{2.464810in}{3.262585in}}%
\pgfpathlineto{\pgfqpoint{2.464373in}{3.262566in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{3.262500in}}%
\pgfpathlineto{\pgfqpoint{2.463499in}{3.262299in}}%
\pgfpathlineto{\pgfqpoint{2.463062in}{3.262179in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{3.262140in}}%
\pgfpathlineto{\pgfqpoint{2.462187in}{3.262128in}}%
\pgfpathlineto{\pgfqpoint{2.461750in}{3.262061in}}%
\pgfpathlineto{\pgfqpoint{2.461313in}{3.261971in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{3.261734in}}%
\pgfpathlineto{\pgfqpoint{2.460438in}{3.261675in}}%
\pgfpathlineto{\pgfqpoint{2.460001in}{3.261494in}}%
\pgfpathlineto{\pgfqpoint{2.459564in}{3.261299in}}%
\pgfpathlineto{\pgfqpoint{2.459127in}{3.261127in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{3.261055in}}%
\pgfpathlineto{\pgfqpoint{2.458252in}{3.260965in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{3.260708in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{3.260659in}}%
\pgfpathlineto{\pgfqpoint{2.456941in}{3.260698in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{3.260561in}}%
\pgfpathlineto{\pgfqpoint{2.456066in}{3.260506in}}%
\pgfpathlineto{\pgfqpoint{2.455629in}{3.260488in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{3.260252in}}%
\pgfpathlineto{\pgfqpoint{2.454755in}{3.260054in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{3.259964in}}%
\pgfpathlineto{\pgfqpoint{2.453880in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{2.453443in}{3.259910in}}%
\pgfpathlineto{\pgfqpoint{2.453006in}{3.259752in}}%
\pgfpathlineto{\pgfqpoint{2.452568in}{3.259633in}}%
\pgfpathlineto{\pgfqpoint{2.452131in}{3.259546in}}%
\pgfpathlineto{\pgfqpoint{2.451694in}{3.259591in}}%
\pgfpathlineto{\pgfqpoint{2.451257in}{3.259461in}}%
\pgfpathlineto{\pgfqpoint{2.450820in}{3.259478in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{3.259371in}}%
\pgfpathlineto{\pgfqpoint{2.449945in}{3.259259in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{3.259150in}}%
\pgfpathlineto{\pgfqpoint{2.449071in}{3.258957in}}%
\pgfpathlineto{\pgfqpoint{2.448634in}{3.258858in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{3.258827in}}%
\pgfpathlineto{\pgfqpoint{2.447759in}{3.258793in}}%
\pgfpathlineto{\pgfqpoint{2.447322in}{3.258664in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{3.258497in}}%
\pgfpathlineto{\pgfqpoint{2.446447in}{3.258497in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{3.258379in}}%
\pgfpathlineto{\pgfqpoint{2.445573in}{3.258304in}}%
\pgfpathlineto{\pgfqpoint{2.445136in}{3.258251in}}%
\pgfpathlineto{\pgfqpoint{2.444699in}{3.258080in}}%
\pgfpathlineto{\pgfqpoint{2.444261in}{3.257983in}}%
\pgfpathlineto{\pgfqpoint{2.443824in}{3.257779in}}%
\pgfpathlineto{\pgfqpoint{2.443387in}{3.257525in}}%
\pgfpathlineto{\pgfqpoint{2.442950in}{3.257446in}}%
\pgfpathlineto{\pgfqpoint{2.442513in}{3.257261in}}%
\pgfpathlineto{\pgfqpoint{2.442075in}{3.257084in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{3.257019in}}%
\pgfpathlineto{\pgfqpoint{2.441201in}{3.256932in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{3.256812in}}%
\pgfpathlineto{\pgfqpoint{2.440327in}{3.256804in}}%
\pgfpathlineto{\pgfqpoint{2.439889in}{3.256720in}}%
\pgfpathlineto{\pgfqpoint{2.439452in}{3.256619in}}%
\pgfpathlineto{\pgfqpoint{2.439015in}{3.256642in}}%
\pgfpathlineto{\pgfqpoint{2.438578in}{3.256535in}}%
\pgfpathlineto{\pgfqpoint{2.438140in}{3.256492in}}%
\pgfpathlineto{\pgfqpoint{2.437703in}{3.256381in}}%
\pgfpathlineto{\pgfqpoint{2.437266in}{3.256307in}}%
\pgfpathlineto{\pgfqpoint{2.436829in}{3.256265in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{3.255977in}}%
\pgfpathlineto{\pgfqpoint{2.435954in}{3.255888in}}%
\pgfpathlineto{\pgfqpoint{2.435517in}{3.255735in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{3.255706in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{3.255515in}}%
\pgfpathlineto{\pgfqpoint{2.434206in}{3.255265in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{3.255136in}}%
\pgfpathlineto{\pgfqpoint{2.433331in}{3.254961in}}%
\pgfpathlineto{\pgfqpoint{2.432894in}{3.254779in}}%
\pgfpathlineto{\pgfqpoint{2.432457in}{3.254732in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{3.254573in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{3.254437in}}%
\pgfpathlineto{\pgfqpoint{2.431145in}{3.254264in}}%
\pgfpathlineto{\pgfqpoint{2.430708in}{3.254178in}}%
\pgfpathlineto{\pgfqpoint{2.430271in}{3.253985in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{3.253891in}}%
\pgfpathlineto{\pgfqpoint{2.429396in}{3.253830in}}%
\pgfpathlineto{\pgfqpoint{2.428959in}{3.253676in}}%
\pgfpathlineto{\pgfqpoint{2.428522in}{3.253700in}}%
\pgfpathlineto{\pgfqpoint{2.428085in}{3.253637in}}%
\pgfpathlineto{\pgfqpoint{2.427647in}{3.253527in}}%
\pgfpathlineto{\pgfqpoint{2.427210in}{3.253556in}}%
\pgfpathlineto{\pgfqpoint{2.426773in}{3.253442in}}%
\pgfpathlineto{\pgfqpoint{2.426336in}{3.253321in}}%
\pgfpathlineto{\pgfqpoint{2.425899in}{3.253188in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{3.252969in}}%
\pgfpathlineto{\pgfqpoint{2.425024in}{3.252803in}}%
\pgfpathlineto{\pgfqpoint{2.424587in}{3.252623in}}%
\pgfpathlineto{\pgfqpoint{2.424150in}{3.252550in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{3.252372in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{3.252230in}}%
\pgfpathlineto{\pgfqpoint{2.422838in}{3.252038in}}%
\pgfpathlineto{\pgfqpoint{2.422401in}{3.251830in}}%
\pgfpathlineto{\pgfqpoint{2.421964in}{3.251697in}}%
\pgfpathlineto{\pgfqpoint{2.421526in}{3.251674in}}%
\pgfpathlineto{\pgfqpoint{2.421089in}{3.251608in}}%
\pgfpathlineto{\pgfqpoint{2.420652in}{3.251605in}}%
\pgfpathlineto{\pgfqpoint{2.420215in}{3.251374in}}%
\pgfpathlineto{\pgfqpoint{2.419778in}{3.251267in}}%
\pgfpathlineto{\pgfqpoint{2.419340in}{3.251206in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{3.251176in}}%
\pgfpathlineto{\pgfqpoint{2.418466in}{3.251119in}}%
\pgfpathlineto{\pgfqpoint{2.418029in}{3.251034in}}%
\pgfpathlineto{\pgfqpoint{2.417592in}{3.250878in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{3.250791in}}%
\pgfpathlineto{\pgfqpoint{2.416717in}{3.250645in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{3.250450in}}%
\pgfpathlineto{\pgfqpoint{2.415843in}{3.250446in}}%
\pgfpathlineto{\pgfqpoint{2.415405in}{3.250237in}}%
\pgfpathlineto{\pgfqpoint{2.414968in}{3.250151in}}%
\pgfpathlineto{\pgfqpoint{2.414531in}{3.249967in}}%
\pgfpathlineto{\pgfqpoint{2.414094in}{3.249823in}}%
\pgfpathlineto{\pgfqpoint{2.413657in}{3.249580in}}%
\pgfpathlineto{\pgfqpoint{2.413219in}{3.249509in}}%
\pgfpathlineto{\pgfqpoint{2.412782in}{3.249439in}}%
\pgfpathlineto{\pgfqpoint{2.412345in}{3.249479in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{3.249386in}}%
\pgfpathlineto{\pgfqpoint{2.411471in}{3.249255in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{3.249170in}}%
\pgfpathlineto{\pgfqpoint{2.410596in}{3.249018in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{3.248819in}}%
\pgfpathlineto{\pgfqpoint{2.409722in}{3.248652in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{3.248592in}}%
\pgfpathlineto{\pgfqpoint{2.408847in}{3.248497in}}%
\pgfpathlineto{\pgfqpoint{2.408410in}{3.248411in}}%
\pgfpathlineto{\pgfqpoint{2.407973in}{3.248293in}}%
\pgfpathlineto{\pgfqpoint{2.407536in}{3.248270in}}%
\pgfpathlineto{\pgfqpoint{2.407098in}{3.248121in}}%
\pgfpathlineto{\pgfqpoint{2.406661in}{3.248067in}}%
\pgfpathlineto{\pgfqpoint{2.406224in}{3.248118in}}%
\pgfpathlineto{\pgfqpoint{2.405787in}{3.247929in}}%
\pgfpathlineto{\pgfqpoint{2.405350in}{3.247910in}}%
\pgfpathlineto{\pgfqpoint{2.404912in}{3.247818in}}%
\pgfpathlineto{\pgfqpoint{2.404475in}{3.247695in}}%
\pgfpathlineto{\pgfqpoint{2.404038in}{3.247536in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{3.247403in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{3.247353in}}%
\pgfpathlineto{\pgfqpoint{2.402726in}{3.247397in}}%
\pgfpathlineto{\pgfqpoint{2.402289in}{3.247254in}}%
\pgfpathlineto{\pgfqpoint{2.401852in}{3.247079in}}%
\pgfpathlineto{\pgfqpoint{2.401415in}{3.247006in}}%
\pgfpathlineto{\pgfqpoint{2.400977in}{3.246923in}}%
\pgfpathlineto{\pgfqpoint{2.400540in}{3.246685in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{3.246571in}}%
\pgfpathlineto{\pgfqpoint{2.399666in}{3.246423in}}%
\pgfpathlineto{\pgfqpoint{2.399229in}{3.246290in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{3.246298in}}%
\pgfpathlineto{\pgfqpoint{2.398354in}{3.246159in}}%
\pgfpathlineto{\pgfqpoint{2.397917in}{3.246054in}}%
\pgfpathlineto{\pgfqpoint{2.397480in}{3.245795in}}%
\pgfpathlineto{\pgfqpoint{2.397043in}{3.245715in}}%
\pgfpathlineto{\pgfqpoint{2.396605in}{3.245685in}}%
\pgfpathlineto{\pgfqpoint{2.396168in}{3.245756in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{3.245488in}}%
\pgfpathlineto{\pgfqpoint{2.395294in}{3.245467in}}%
\pgfpathlineto{\pgfqpoint{2.394856in}{3.245302in}}%
\pgfpathlineto{\pgfqpoint{2.394419in}{3.245329in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{3.245282in}}%
\pgfpathlineto{\pgfqpoint{2.393545in}{3.245201in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{3.245089in}}%
\pgfpathlineto{\pgfqpoint{2.392670in}{3.245028in}}%
\pgfpathlineto{\pgfqpoint{2.392233in}{3.244920in}}%
\pgfpathlineto{\pgfqpoint{2.391796in}{3.244864in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{3.244826in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{3.244789in}}%
\pgfpathlineto{\pgfqpoint{2.390484in}{3.244587in}}%
\pgfpathlineto{\pgfqpoint{2.390047in}{3.244459in}}%
\pgfpathlineto{\pgfqpoint{2.389610in}{3.244533in}}%
\pgfpathlineto{\pgfqpoint{2.389173in}{3.244193in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{3.243992in}}%
\pgfpathlineto{\pgfqpoint{2.388298in}{3.243951in}}%
\pgfpathlineto{\pgfqpoint{2.387861in}{3.243927in}}%
\pgfpathlineto{\pgfqpoint{2.387424in}{3.243728in}}%
\pgfpathlineto{\pgfqpoint{2.386987in}{3.243641in}}%
\pgfpathlineto{\pgfqpoint{2.386549in}{3.243545in}}%
\pgfpathlineto{\pgfqpoint{2.386112in}{3.243429in}}%
\pgfpathlineto{\pgfqpoint{2.385675in}{3.243423in}}%
\pgfpathlineto{\pgfqpoint{2.385238in}{3.243267in}}%
\pgfpathlineto{\pgfqpoint{2.384801in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{2.384363in}{3.242838in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{3.242660in}}%
\pgfpathlineto{\pgfqpoint{2.383489in}{3.242596in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{3.242449in}}%
\pgfpathlineto{\pgfqpoint{2.382615in}{3.242323in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{3.242286in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{3.242133in}}%
\pgfpathlineto{\pgfqpoint{2.381303in}{3.242112in}}%
\pgfpathlineto{\pgfqpoint{2.380866in}{3.242177in}}%
\pgfpathlineto{\pgfqpoint{2.380429in}{3.242178in}}%
\pgfpathlineto{\pgfqpoint{2.379991in}{3.241814in}}%
\pgfpathlineto{\pgfqpoint{2.379554in}{3.241716in}}%
\pgfpathlineto{\pgfqpoint{2.379117in}{3.241690in}}%
\pgfpathlineto{\pgfqpoint{2.378680in}{3.241747in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{3.241657in}}%
\pgfpathlineto{\pgfqpoint{2.377805in}{3.241607in}}%
\pgfpathlineto{\pgfqpoint{2.377368in}{3.241478in}}%
\pgfpathlineto{\pgfqpoint{2.376931in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{2.376494in}{3.241307in}}%
\pgfpathlineto{\pgfqpoint{2.376056in}{3.241156in}}%
\pgfpathlineto{\pgfqpoint{2.375619in}{3.241008in}}%
\pgfpathlineto{\pgfqpoint{2.375182in}{3.240849in}}%
\pgfpathlineto{\pgfqpoint{2.374745in}{3.240799in}}%
\pgfpathlineto{\pgfqpoint{2.374308in}{3.240746in}}%
\pgfpathlineto{\pgfqpoint{2.373870in}{3.240670in}}%
\pgfpathlineto{\pgfqpoint{2.373433in}{3.240571in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{3.240481in}}%
\pgfpathlineto{\pgfqpoint{2.372559in}{3.240518in}}%
\pgfpathlineto{\pgfqpoint{2.372121in}{3.240332in}}%
\pgfpathlineto{\pgfqpoint{2.371684in}{3.240212in}}%
\pgfpathlineto{\pgfqpoint{2.371247in}{3.240292in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{3.240289in}}%
\pgfpathlineto{\pgfqpoint{2.370373in}{3.240123in}}%
\pgfpathlineto{\pgfqpoint{2.369935in}{3.240030in}}%
\pgfpathlineto{\pgfqpoint{2.369498in}{3.239987in}}%
\pgfpathlineto{\pgfqpoint{2.369061in}{3.239922in}}%
\pgfpathlineto{\pgfqpoint{2.368624in}{3.239774in}}%
\pgfpathlineto{\pgfqpoint{2.368187in}{3.239783in}}%
\pgfpathlineto{\pgfqpoint{2.367749in}{3.239641in}}%
\pgfpathlineto{\pgfqpoint{2.367312in}{3.239523in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{3.239468in}}%
\pgfpathlineto{\pgfqpoint{2.366438in}{3.239347in}}%
\pgfpathlineto{\pgfqpoint{2.366001in}{3.239441in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{3.239247in}}%
\pgfpathlineto{\pgfqpoint{2.365126in}{3.239165in}}%
\pgfpathlineto{\pgfqpoint{2.364689in}{3.238919in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{3.238792in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{3.238726in}}%
\pgfpathlineto{\pgfqpoint{2.363377in}{3.238632in}}%
\pgfpathlineto{\pgfqpoint{2.362940in}{3.238550in}}%
\pgfpathlineto{\pgfqpoint{2.362503in}{3.238321in}}%
\pgfpathlineto{\pgfqpoint{2.362066in}{3.238327in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{3.238251in}}%
\pgfpathlineto{\pgfqpoint{2.361191in}{3.238278in}}%
\pgfpathlineto{\pgfqpoint{2.360754in}{3.238054in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{3.237894in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{3.237791in}}%
\pgfpathlineto{\pgfqpoint{2.359442in}{3.237641in}}%
\pgfpathlineto{\pgfqpoint{2.359005in}{3.237694in}}%
\pgfpathlineto{\pgfqpoint{2.358568in}{3.237673in}}%
\pgfpathlineto{\pgfqpoint{2.358131in}{3.237591in}}%
\pgfpathlineto{\pgfqpoint{2.357693in}{3.237415in}}%
\pgfpathlineto{\pgfqpoint{2.357256in}{3.237496in}}%
\pgfpathlineto{\pgfqpoint{2.356819in}{3.237230in}}%
\pgfpathlineto{\pgfqpoint{2.356382in}{3.237300in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{3.237132in}}%
\pgfpathlineto{\pgfqpoint{2.355507in}{3.237104in}}%
\pgfpathlineto{\pgfqpoint{2.355070in}{3.236965in}}%
\pgfpathlineto{\pgfqpoint{2.354633in}{3.236719in}}%
\pgfpathlineto{\pgfqpoint{2.354196in}{3.236721in}}%
\pgfpathlineto{\pgfqpoint{2.353759in}{3.236683in}}%
\pgfpathlineto{\pgfqpoint{2.353321in}{3.236560in}}%
\pgfpathlineto{\pgfqpoint{2.352884in}{3.236395in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{3.236367in}}%
\pgfpathlineto{\pgfqpoint{2.352010in}{3.236263in}}%
\pgfpathlineto{\pgfqpoint{2.351573in}{3.236163in}}%
\pgfpathlineto{\pgfqpoint{2.351135in}{3.235982in}}%
\pgfpathlineto{\pgfqpoint{2.350698in}{3.236002in}}%
\pgfpathlineto{\pgfqpoint{2.350261in}{3.235839in}}%
\pgfpathlineto{\pgfqpoint{2.349824in}{3.235759in}}%
\pgfpathlineto{\pgfqpoint{2.349386in}{3.235645in}}%
\pgfpathlineto{\pgfqpoint{2.348949in}{3.235626in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{3.235532in}}%
\pgfpathlineto{\pgfqpoint{2.348075in}{3.235483in}}%
\pgfpathlineto{\pgfqpoint{2.347638in}{3.235491in}}%
\pgfpathlineto{\pgfqpoint{2.347200in}{3.235422in}}%
\pgfpathlineto{\pgfqpoint{2.346763in}{3.235425in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{3.235299in}}%
\pgfpathlineto{\pgfqpoint{2.345889in}{3.235357in}}%
\pgfpathlineto{\pgfqpoint{2.345452in}{3.235209in}}%
\pgfpathlineto{\pgfqpoint{2.345014in}{3.235158in}}%
\pgfpathlineto{\pgfqpoint{2.344577in}{3.235038in}}%
\pgfpathlineto{\pgfqpoint{2.344140in}{3.235005in}}%
\pgfpathlineto{\pgfqpoint{2.343703in}{3.234982in}}%
\pgfpathlineto{\pgfqpoint{2.343265in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{2.342828in}{3.235108in}}%
\pgfpathlineto{\pgfqpoint{2.342391in}{3.234980in}}%
\pgfpathlineto{\pgfqpoint{2.341954in}{3.234885in}}%
\pgfpathlineto{\pgfqpoint{2.341517in}{3.234789in}}%
\pgfpathlineto{\pgfqpoint{2.341079in}{3.234696in}}%
\pgfpathlineto{\pgfqpoint{2.340642in}{3.234696in}}%
\pgfpathlineto{\pgfqpoint{2.340205in}{3.234670in}}%
\pgfpathlineto{\pgfqpoint{2.339768in}{3.234448in}}%
\pgfpathlineto{\pgfqpoint{2.339331in}{3.234481in}}%
\pgfpathlineto{\pgfqpoint{2.338893in}{3.234597in}}%
\pgfpathlineto{\pgfqpoint{2.338456in}{3.234475in}}%
\pgfpathlineto{\pgfqpoint{2.338019in}{3.234272in}}%
\pgfpathlineto{\pgfqpoint{2.337582in}{3.234211in}}%
\pgfpathlineto{\pgfqpoint{2.337145in}{3.234079in}}%
\pgfpathlineto{\pgfqpoint{2.336707in}{3.234038in}}%
\pgfpathlineto{\pgfqpoint{2.336270in}{3.233989in}}%
\pgfpathlineto{\pgfqpoint{2.335833in}{3.234092in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{3.234108in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{3.234123in}}%
\pgfpathlineto{\pgfqpoint{2.334521in}{3.234189in}}%
\pgfpathlineto{\pgfqpoint{2.334084in}{3.234066in}}%
\pgfpathlineto{\pgfqpoint{2.333647in}{3.233958in}}%
\pgfpathlineto{\pgfqpoint{2.333210in}{3.233897in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{3.233853in}}%
\pgfpathlineto{\pgfqpoint{2.332335in}{3.233875in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{3.233747in}}%
\pgfpathlineto{\pgfqpoint{2.331461in}{3.233555in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{3.233463in}}%
\pgfpathlineto{\pgfqpoint{2.330586in}{3.233356in}}%
\pgfpathlineto{\pgfqpoint{2.330149in}{3.233307in}}%
\pgfpathlineto{\pgfqpoint{2.329712in}{3.233175in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{3.233206in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{3.233274in}}%
\pgfpathlineto{\pgfqpoint{2.328400in}{3.233164in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{3.233180in}}%
\pgfpathlineto{\pgfqpoint{2.327526in}{3.233005in}}%
\pgfpathlineto{\pgfqpoint{2.327089in}{3.232743in}}%
\pgfpathlineto{\pgfqpoint{2.326651in}{3.232536in}}%
\pgfpathlineto{\pgfqpoint{2.326214in}{3.232468in}}%
\pgfpathlineto{\pgfqpoint{2.325777in}{3.232310in}}%
\pgfpathlineto{\pgfqpoint{2.325340in}{3.232426in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{3.232396in}}%
\pgfpathlineto{\pgfqpoint{2.324465in}{3.232215in}}%
\pgfpathlineto{\pgfqpoint{2.324028in}{3.232183in}}%
\pgfpathlineto{\pgfqpoint{2.323591in}{3.232227in}}%
\pgfpathlineto{\pgfqpoint{2.323154in}{3.232124in}}%
\pgfpathlineto{\pgfqpoint{2.322717in}{3.232082in}}%
\pgfpathlineto{\pgfqpoint{2.322279in}{3.231993in}}%
\pgfpathlineto{\pgfqpoint{2.321842in}{3.231922in}}%
\pgfpathlineto{\pgfqpoint{2.321405in}{3.231648in}}%
\pgfpathlineto{\pgfqpoint{2.320968in}{3.231792in}}%
\pgfpathlineto{\pgfqpoint{2.320530in}{3.231808in}}%
\pgfpathlineto{\pgfqpoint{2.320093in}{3.231739in}}%
\pgfpathlineto{\pgfqpoint{2.319656in}{3.231727in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{3.231674in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{3.231677in}}%
\pgfpathlineto{\pgfqpoint{2.318344in}{3.231698in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{3.231641in}}%
\pgfpathlineto{\pgfqpoint{2.317470in}{3.231530in}}%
\pgfpathlineto{\pgfqpoint{2.317033in}{3.231512in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{3.231493in}}%
\pgfpathlineto{\pgfqpoint{2.316158in}{3.231392in}}%
\pgfpathlineto{\pgfqpoint{2.315721in}{3.231308in}}%
\pgfpathlineto{\pgfqpoint{2.315284in}{3.231295in}}%
\pgfpathlineto{\pgfqpoint{2.314847in}{3.231323in}}%
\pgfpathlineto{\pgfqpoint{2.314410in}{3.231138in}}%
\pgfpathlineto{\pgfqpoint{2.313972in}{3.231112in}}%
\pgfpathlineto{\pgfqpoint{2.313535in}{3.231079in}}%
\pgfpathlineto{\pgfqpoint{2.313098in}{3.231133in}}%
\pgfpathlineto{\pgfqpoint{2.312661in}{3.231150in}}%
\pgfpathlineto{\pgfqpoint{2.312223in}{3.231128in}}%
\pgfpathlineto{\pgfqpoint{2.311786in}{3.231072in}}%
\pgfpathlineto{\pgfqpoint{2.311349in}{3.230994in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{3.230997in}}%
\pgfpathlineto{\pgfqpoint{2.310475in}{3.230967in}}%
\pgfpathlineto{\pgfqpoint{2.310037in}{3.231222in}}%
\pgfpathlineto{\pgfqpoint{2.309600in}{3.231043in}}%
\pgfpathlineto{\pgfqpoint{2.309163in}{3.230976in}}%
\pgfpathlineto{\pgfqpoint{2.308726in}{3.230881in}}%
\pgfpathlineto{\pgfqpoint{2.308289in}{3.230890in}}%
\pgfpathlineto{\pgfqpoint{2.307851in}{3.230803in}}%
\pgfpathlineto{\pgfqpoint{2.307414in}{3.230836in}}%
\pgfpathlineto{\pgfqpoint{2.306977in}{3.230824in}}%
\pgfpathlineto{\pgfqpoint{2.306540in}{3.230846in}}%
\pgfpathlineto{\pgfqpoint{2.306102in}{3.230824in}}%
\pgfpathlineto{\pgfqpoint{2.305665in}{3.230883in}}%
\pgfpathlineto{\pgfqpoint{2.305228in}{3.230835in}}%
\pgfpathlineto{\pgfqpoint{2.304791in}{3.230882in}}%
\pgfpathlineto{\pgfqpoint{2.304354in}{3.230804in}}%
\pgfpathlineto{\pgfqpoint{2.303916in}{3.230835in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{3.230726in}}%
\pgfpathlineto{\pgfqpoint{2.303042in}{3.230879in}}%
\pgfpathlineto{\pgfqpoint{2.302605in}{3.230810in}}%
\pgfpathlineto{\pgfqpoint{2.302168in}{3.230895in}}%
\pgfpathlineto{\pgfqpoint{2.301730in}{3.230857in}}%
\pgfpathlineto{\pgfqpoint{2.301293in}{3.230899in}}%
\pgfpathlineto{\pgfqpoint{2.300856in}{3.230808in}}%
\pgfpathlineto{\pgfqpoint{2.300419in}{3.230867in}}%
\pgfpathlineto{\pgfqpoint{2.299982in}{3.230839in}}%
\pgfpathlineto{\pgfqpoint{2.299544in}{3.231034in}}%
\pgfpathlineto{\pgfqpoint{2.299107in}{3.230985in}}%
\pgfpathlineto{\pgfqpoint{2.298670in}{3.231008in}}%
\pgfpathlineto{\pgfqpoint{2.298233in}{3.231044in}}%
\pgfpathlineto{\pgfqpoint{2.297795in}{3.231025in}}%
\pgfpathlineto{\pgfqpoint{2.297358in}{3.230964in}}%
\pgfpathlineto{\pgfqpoint{2.296921in}{3.230890in}}%
\pgfpathlineto{\pgfqpoint{2.296484in}{3.230768in}}%
\pgfpathlineto{\pgfqpoint{2.296047in}{3.230642in}}%
\pgfpathlineto{\pgfqpoint{2.295609in}{3.230495in}}%
\pgfpathlineto{\pgfqpoint{2.295172in}{3.230576in}}%
\pgfpathlineto{\pgfqpoint{2.294735in}{3.230371in}}%
\pgfpathlineto{\pgfqpoint{2.294298in}{3.230421in}}%
\pgfpathlineto{\pgfqpoint{2.293861in}{3.230559in}}%
\pgfpathlineto{\pgfqpoint{2.293423in}{3.230415in}}%
\pgfpathlineto{\pgfqpoint{2.292986in}{3.230365in}}%
\pgfpathlineto{\pgfqpoint{2.292549in}{3.230210in}}%
\pgfpathlineto{\pgfqpoint{2.292112in}{3.230114in}}%
\pgfpathlineto{\pgfqpoint{2.291675in}{3.230091in}}%
\pgfpathlineto{\pgfqpoint{2.291237in}{3.230210in}}%
\pgfpathlineto{\pgfqpoint{2.290800in}{3.230010in}}%
\pgfpathlineto{\pgfqpoint{2.290363in}{3.229909in}}%
\pgfpathlineto{\pgfqpoint{2.289926in}{3.230107in}}%
\pgfpathlineto{\pgfqpoint{2.289488in}{3.230146in}}%
\pgfpathlineto{\pgfqpoint{2.289051in}{3.230197in}}%
\pgfpathlineto{\pgfqpoint{2.288614in}{3.230031in}}%
\pgfpathlineto{\pgfqpoint{2.288177in}{3.229874in}}%
\pgfpathlineto{\pgfqpoint{2.287740in}{3.229817in}}%
\pgfpathlineto{\pgfqpoint{2.287302in}{3.229597in}}%
\pgfpathlineto{\pgfqpoint{2.286865in}{3.229411in}}%
\pgfpathlineto{\pgfqpoint{2.286428in}{3.229238in}}%
\pgfpathlineto{\pgfqpoint{2.285991in}{3.229405in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{3.229248in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{3.229144in}}%
\pgfpathlineto{\pgfqpoint{2.284679in}{3.229186in}}%
\pgfpathlineto{\pgfqpoint{2.284242in}{3.229168in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{3.229016in}}%
\pgfpathlineto{\pgfqpoint{2.283367in}{3.228823in}}%
\pgfpathlineto{\pgfqpoint{2.282930in}{3.228546in}}%
\pgfpathlineto{\pgfqpoint{2.282493in}{3.228567in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{3.228498in}}%
\pgfpathlineto{\pgfqpoint{2.281619in}{3.228456in}}%
\pgfpathlineto{\pgfqpoint{2.281181in}{3.228389in}}%
\pgfpathlineto{\pgfqpoint{2.280744in}{3.228203in}}%
\pgfpathlineto{\pgfqpoint{2.280307in}{3.228261in}}%
\pgfpathlineto{\pgfqpoint{2.279870in}{3.228130in}}%
\pgfpathlineto{\pgfqpoint{2.279433in}{3.227974in}}%
\pgfpathlineto{\pgfqpoint{2.278995in}{3.227897in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{3.227735in}}%
\pgfpathlineto{\pgfqpoint{2.278121in}{3.227531in}}%
\pgfpathlineto{\pgfqpoint{2.277684in}{3.227529in}}%
\pgfpathlineto{\pgfqpoint{2.277247in}{3.227299in}}%
\pgfpathlineto{\pgfqpoint{2.276809in}{3.227234in}}%
\pgfpathlineto{\pgfqpoint{2.276372in}{3.227101in}}%
\pgfpathlineto{\pgfqpoint{2.275935in}{3.227041in}}%
\pgfpathlineto{\pgfqpoint{2.275498in}{3.226996in}}%
\pgfpathlineto{\pgfqpoint{2.275060in}{3.226886in}}%
\pgfpathlineto{\pgfqpoint{2.274623in}{3.226842in}}%
\pgfpathlineto{\pgfqpoint{2.274186in}{3.226797in}}%
\pgfpathlineto{\pgfqpoint{2.273749in}{3.226680in}}%
\pgfpathlineto{\pgfqpoint{2.273312in}{3.226553in}}%
\pgfpathlineto{\pgfqpoint{2.272874in}{3.226322in}}%
\pgfpathlineto{\pgfqpoint{2.272437in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.272000in}{3.225955in}}%
\pgfpathlineto{\pgfqpoint{2.271563in}{3.225908in}}%
\pgfpathlineto{\pgfqpoint{2.271126in}{3.225859in}}%
\pgfpathlineto{\pgfqpoint{2.270688in}{3.225743in}}%
\pgfpathlineto{\pgfqpoint{2.270251in}{3.225605in}}%
\pgfpathlineto{\pgfqpoint{2.269814in}{3.225401in}}%
\pgfpathlineto{\pgfqpoint{2.269377in}{3.225314in}}%
\pgfpathlineto{\pgfqpoint{2.268939in}{3.225173in}}%
\pgfpathlineto{\pgfqpoint{2.268502in}{3.225060in}}%
\pgfpathlineto{\pgfqpoint{2.268065in}{3.224991in}}%
\pgfpathlineto{\pgfqpoint{2.267628in}{3.224846in}}%
\pgfpathlineto{\pgfqpoint{2.267191in}{3.224785in}}%
\pgfpathlineto{\pgfqpoint{2.266753in}{3.224563in}}%
\pgfpathlineto{\pgfqpoint{2.266316in}{3.224504in}}%
\pgfpathlineto{\pgfqpoint{2.265879in}{3.224348in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{3.224318in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{3.224220in}}%
\pgfpathlineto{\pgfqpoint{2.264567in}{3.224267in}}%
\pgfpathlineto{\pgfqpoint{2.264130in}{3.224281in}}%
\pgfpathlineto{\pgfqpoint{2.263693in}{3.224175in}}%
\pgfpathlineto{\pgfqpoint{2.263256in}{3.224063in}}%
\pgfpathlineto{\pgfqpoint{2.262819in}{3.224120in}}%
\pgfpathlineto{\pgfqpoint{2.262381in}{3.223961in}}%
\pgfpathlineto{\pgfqpoint{2.261944in}{3.223780in}}%
\pgfpathlineto{\pgfqpoint{2.261507in}{3.223756in}}%
\pgfpathlineto{\pgfqpoint{2.261070in}{3.223523in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{3.223494in}}%
\pgfpathlineto{\pgfqpoint{2.260195in}{3.223413in}}%
\pgfpathlineto{\pgfqpoint{2.259758in}{3.223341in}}%
\pgfpathlineto{\pgfqpoint{2.259321in}{3.223236in}}%
\pgfpathlineto{\pgfqpoint{2.258884in}{3.223021in}}%
\pgfpathlineto{\pgfqpoint{2.258446in}{3.222941in}}%
\pgfpathlineto{\pgfqpoint{2.258009in}{3.222930in}}%
\pgfpathlineto{\pgfqpoint{2.257572in}{3.222763in}}%
\pgfpathlineto{\pgfqpoint{2.257135in}{3.222679in}}%
\pgfpathlineto{\pgfqpoint{2.256698in}{3.222528in}}%
\pgfpathlineto{\pgfqpoint{2.256260in}{3.222342in}}%
\pgfpathlineto{\pgfqpoint{2.255823in}{3.222147in}}%
\pgfpathlineto{\pgfqpoint{2.255386in}{3.221850in}}%
\pgfpathlineto{\pgfqpoint{2.254949in}{3.221580in}}%
\pgfpathlineto{\pgfqpoint{2.254511in}{3.221561in}}%
\pgfpathlineto{\pgfqpoint{2.254074in}{3.221263in}}%
\pgfpathlineto{\pgfqpoint{2.253637in}{3.221181in}}%
\pgfpathlineto{\pgfqpoint{2.253200in}{3.221140in}}%
\pgfpathlineto{\pgfqpoint{2.252763in}{3.220926in}}%
\pgfpathlineto{\pgfqpoint{2.252325in}{3.220763in}}%
\pgfpathlineto{\pgfqpoint{2.251888in}{3.220619in}}%
\pgfpathlineto{\pgfqpoint{2.251451in}{3.220654in}}%
\pgfpathlineto{\pgfqpoint{2.251014in}{3.220465in}}%
\pgfpathlineto{\pgfqpoint{2.250577in}{3.220500in}}%
\pgfpathlineto{\pgfqpoint{2.250139in}{3.220352in}}%
\pgfpathlineto{\pgfqpoint{2.249702in}{3.220201in}}%
\pgfpathlineto{\pgfqpoint{2.249265in}{3.220196in}}%
\pgfpathlineto{\pgfqpoint{2.248828in}{3.219950in}}%
\pgfpathlineto{\pgfqpoint{2.248391in}{3.219848in}}%
\pgfpathlineto{\pgfqpoint{2.247953in}{3.219770in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{3.219735in}}%
\pgfpathlineto{\pgfqpoint{2.247079in}{3.219508in}}%
\pgfpathlineto{\pgfqpoint{2.246642in}{3.219367in}}%
\pgfpathlineto{\pgfqpoint{2.246204in}{3.219297in}}%
\pgfpathlineto{\pgfqpoint{2.245767in}{3.219092in}}%
\pgfpathlineto{\pgfqpoint{2.245330in}{3.219080in}}%
\pgfpathlineto{\pgfqpoint{2.244893in}{3.218939in}}%
\pgfpathlineto{\pgfqpoint{2.244456in}{3.218710in}}%
\pgfpathlineto{\pgfqpoint{2.244018in}{3.218625in}}%
\pgfpathlineto{\pgfqpoint{2.243581in}{3.218433in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{2.242707in}{3.218247in}}%
\pgfpathlineto{\pgfqpoint{2.242270in}{3.218180in}}%
\pgfpathlineto{\pgfqpoint{2.241832in}{3.218095in}}%
\pgfpathlineto{\pgfqpoint{2.241395in}{3.217985in}}%
\pgfpathlineto{\pgfqpoint{2.240958in}{3.217762in}}%
\pgfpathlineto{\pgfqpoint{2.240521in}{3.217680in}}%
\pgfpathlineto{\pgfqpoint{2.240084in}{3.217571in}}%
\pgfpathlineto{\pgfqpoint{2.239646in}{3.217518in}}%
\pgfpathlineto{\pgfqpoint{2.239209in}{3.217424in}}%
\pgfpathlineto{\pgfqpoint{2.238772in}{3.217161in}}%
\pgfpathlineto{\pgfqpoint{2.238335in}{3.217114in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{3.216885in}}%
\pgfpathlineto{\pgfqpoint{2.237460in}{3.216851in}}%
\pgfpathlineto{\pgfqpoint{2.237023in}{3.216814in}}%
\pgfpathlineto{\pgfqpoint{2.236586in}{3.216579in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{3.216618in}}%
\pgfpathlineto{\pgfqpoint{2.235711in}{3.216469in}}%
\pgfpathlineto{\pgfqpoint{2.235274in}{3.216411in}}%
\pgfpathlineto{\pgfqpoint{2.234837in}{3.216328in}}%
\pgfpathlineto{\pgfqpoint{2.234400in}{3.216174in}}%
\pgfpathlineto{\pgfqpoint{2.233963in}{3.216001in}}%
\pgfpathlineto{\pgfqpoint{2.233525in}{3.215946in}}%
\pgfpathlineto{\pgfqpoint{2.233088in}{3.215920in}}%
\pgfpathlineto{\pgfqpoint{2.232651in}{3.215819in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{3.215811in}}%
\pgfpathlineto{\pgfqpoint{2.231776in}{3.215627in}}%
\pgfpathlineto{\pgfqpoint{2.231339in}{3.215461in}}%
\pgfpathlineto{\pgfqpoint{2.230902in}{3.215484in}}%
\pgfpathlineto{\pgfqpoint{2.230465in}{3.215289in}}%
\pgfpathlineto{\pgfqpoint{2.230028in}{3.215150in}}%
\pgfpathlineto{\pgfqpoint{2.229590in}{3.215071in}}%
\pgfpathlineto{\pgfqpoint{2.229153in}{3.214889in}}%
\pgfpathlineto{\pgfqpoint{2.228716in}{3.214726in}}%
\pgfpathlineto{\pgfqpoint{2.228279in}{3.214630in}}%
\pgfpathlineto{\pgfqpoint{2.227842in}{3.214451in}}%
\pgfpathlineto{\pgfqpoint{2.227404in}{3.214358in}}%
\pgfpathlineto{\pgfqpoint{2.226967in}{3.214278in}}%
\pgfpathlineto{\pgfqpoint{2.226530in}{3.214046in}}%
\pgfpathlineto{\pgfqpoint{2.226093in}{3.214057in}}%
\pgfpathlineto{\pgfqpoint{2.225656in}{3.213790in}}%
\pgfpathlineto{\pgfqpoint{2.225218in}{3.213615in}}%
\pgfpathlineto{\pgfqpoint{2.224781in}{3.213460in}}%
\pgfpathlineto{\pgfqpoint{2.224344in}{3.213253in}}%
\pgfpathlineto{\pgfqpoint{2.223907in}{3.213207in}}%
\pgfpathlineto{\pgfqpoint{2.223469in}{3.213073in}}%
\pgfpathlineto{\pgfqpoint{2.223032in}{3.212942in}}%
\pgfpathlineto{\pgfqpoint{2.222595in}{3.212796in}}%
\pgfpathlineto{\pgfqpoint{2.222158in}{3.212608in}}%
\pgfpathlineto{\pgfqpoint{2.221721in}{3.212548in}}%
\pgfpathlineto{\pgfqpoint{2.221283in}{3.212545in}}%
\pgfpathlineto{\pgfqpoint{2.220846in}{3.212414in}}%
\pgfpathlineto{\pgfqpoint{2.220409in}{3.212303in}}%
\pgfpathlineto{\pgfqpoint{2.219972in}{3.212409in}}%
\pgfpathlineto{\pgfqpoint{2.219535in}{3.212209in}}%
\pgfpathlineto{\pgfqpoint{2.219097in}{3.212060in}}%
\pgfpathlineto{\pgfqpoint{2.218660in}{3.211923in}}%
\pgfpathlineto{\pgfqpoint{2.218223in}{3.211649in}}%
\pgfpathlineto{\pgfqpoint{2.217786in}{3.211724in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{3.211452in}}%
\pgfpathlineto{\pgfqpoint{2.216911in}{3.211295in}}%
\pgfpathlineto{\pgfqpoint{2.216474in}{3.211293in}}%
\pgfpathlineto{\pgfqpoint{2.216037in}{3.211222in}}%
\pgfpathlineto{\pgfqpoint{2.215600in}{3.211083in}}%
\pgfpathlineto{\pgfqpoint{2.215162in}{3.210918in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{3.210851in}}%
\pgfpathlineto{\pgfqpoint{2.214288in}{3.210604in}}%
\pgfpathlineto{\pgfqpoint{2.213851in}{3.210442in}}%
\pgfpathlineto{\pgfqpoint{2.213414in}{3.210286in}}%
\pgfpathlineto{\pgfqpoint{2.212976in}{3.210355in}}%
\pgfpathlineto{\pgfqpoint{2.212539in}{3.210161in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{3.210090in}}%
\pgfpathlineto{\pgfqpoint{2.211665in}{3.210090in}}%
\pgfpathlineto{\pgfqpoint{2.211228in}{3.210036in}}%
\pgfpathlineto{\pgfqpoint{2.210790in}{3.209982in}}%
\pgfpathlineto{\pgfqpoint{2.210353in}{3.209923in}}%
\pgfpathlineto{\pgfqpoint{2.209916in}{3.209787in}}%
\pgfpathlineto{\pgfqpoint{2.209479in}{3.209653in}}%
\pgfpathlineto{\pgfqpoint{2.209041in}{3.209418in}}%
\pgfpathlineto{\pgfqpoint{2.208604in}{3.209357in}}%
\pgfpathlineto{\pgfqpoint{2.208167in}{3.209217in}}%
\pgfpathlineto{\pgfqpoint{2.207730in}{3.208957in}}%
\pgfpathlineto{\pgfqpoint{2.207293in}{3.208869in}}%
\pgfpathlineto{\pgfqpoint{2.206855in}{3.208885in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{3.208927in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{3.208826in}}%
\pgfpathlineto{\pgfqpoint{2.205544in}{3.208769in}}%
\pgfpathlineto{\pgfqpoint{2.205107in}{3.208722in}}%
\pgfpathlineto{\pgfqpoint{2.204669in}{3.208607in}}%
\pgfpathlineto{\pgfqpoint{2.204232in}{3.208493in}}%
\pgfpathlineto{\pgfqpoint{2.203795in}{3.208254in}}%
\pgfpathlineto{\pgfqpoint{2.203358in}{3.208194in}}%
\pgfpathlineto{\pgfqpoint{2.202920in}{3.208110in}}%
\pgfpathlineto{\pgfqpoint{2.202483in}{3.208123in}}%
\pgfpathlineto{\pgfqpoint{2.202046in}{3.207978in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{3.208071in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{3.207812in}}%
\pgfpathlineto{\pgfqpoint{2.200734in}{3.207629in}}%
\pgfpathlineto{\pgfqpoint{2.200297in}{3.207478in}}%
\pgfpathlineto{\pgfqpoint{2.199860in}{3.207500in}}%
\pgfpathlineto{\pgfqpoint{2.199423in}{3.207380in}}%
\pgfpathlineto{\pgfqpoint{2.198986in}{3.207155in}}%
\pgfpathlineto{\pgfqpoint{2.198548in}{3.206994in}}%
\pgfpathlineto{\pgfqpoint{2.198111in}{3.206797in}}%
\pgfpathlineto{\pgfqpoint{2.197674in}{3.206610in}}%
\pgfpathlineto{\pgfqpoint{2.197237in}{3.206509in}}%
\pgfpathlineto{\pgfqpoint{2.196800in}{3.206503in}}%
\pgfpathlineto{\pgfqpoint{2.196362in}{3.206272in}}%
\pgfpathlineto{\pgfqpoint{2.195925in}{3.206058in}}%
\pgfpathlineto{\pgfqpoint{2.195488in}{3.205901in}}%
\pgfpathlineto{\pgfqpoint{2.195051in}{3.205715in}}%
\pgfpathlineto{\pgfqpoint{2.194613in}{3.205530in}}%
\pgfpathlineto{\pgfqpoint{2.194176in}{3.205304in}}%
\pgfpathlineto{\pgfqpoint{2.193739in}{3.205076in}}%
\pgfpathlineto{\pgfqpoint{2.193302in}{3.204925in}}%
\pgfpathlineto{\pgfqpoint{2.192865in}{3.204849in}}%
\pgfpathlineto{\pgfqpoint{2.192427in}{3.204515in}}%
\pgfpathlineto{\pgfqpoint{2.191990in}{3.204514in}}%
\pgfpathlineto{\pgfqpoint{2.191553in}{3.204365in}}%
\pgfpathlineto{\pgfqpoint{2.191116in}{3.204500in}}%
\pgfpathlineto{\pgfqpoint{2.190679in}{3.204409in}}%
\pgfpathlineto{\pgfqpoint{2.190241in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{2.189804in}{3.204369in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{3.204249in}}%
\pgfpathlineto{\pgfqpoint{2.188930in}{3.204098in}}%
\pgfpathlineto{\pgfqpoint{2.188493in}{3.203834in}}%
\pgfpathlineto{\pgfqpoint{2.188055in}{3.203748in}}%
\pgfpathlineto{\pgfqpoint{2.187618in}{3.203609in}}%
\pgfpathlineto{\pgfqpoint{2.187181in}{3.203278in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.203193in}}%
\pgfpathlineto{\pgfqpoint{2.186306in}{3.203094in}}%
\pgfpathlineto{\pgfqpoint{2.185869in}{3.202959in}}%
\pgfpathlineto{\pgfqpoint{2.185432in}{3.202556in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{3.202313in}}%
\pgfpathlineto{\pgfqpoint{2.184558in}{3.202184in}}%
\pgfpathlineto{\pgfqpoint{2.184120in}{3.202032in}}%
\pgfpathlineto{\pgfqpoint{2.183683in}{3.201956in}}%
\pgfpathlineto{\pgfqpoint{2.183246in}{3.201755in}}%
\pgfpathlineto{\pgfqpoint{2.182809in}{3.201680in}}%
\pgfpathlineto{\pgfqpoint{2.182372in}{3.201674in}}%
\pgfpathlineto{\pgfqpoint{2.181934in}{3.201503in}}%
\pgfpathlineto{\pgfqpoint{2.181497in}{3.201258in}}%
\pgfpathlineto{\pgfqpoint{2.181060in}{3.201070in}}%
\pgfpathlineto{\pgfqpoint{2.180623in}{3.200978in}}%
\pgfpathlineto{\pgfqpoint{2.180185in}{3.200841in}}%
\pgfpathlineto{\pgfqpoint{2.179748in}{3.200692in}}%
\pgfpathlineto{\pgfqpoint{2.179311in}{3.200636in}}%
\pgfpathlineto{\pgfqpoint{2.178874in}{3.200588in}}%
\pgfpathlineto{\pgfqpoint{2.178437in}{3.200362in}}%
\pgfpathlineto{\pgfqpoint{2.177999in}{3.200251in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{3.200135in}}%
\pgfpathlineto{\pgfqpoint{2.177125in}{3.199918in}}%
\pgfpathlineto{\pgfqpoint{2.176688in}{3.199790in}}%
\pgfpathlineto{\pgfqpoint{2.176251in}{3.199782in}}%
\pgfpathlineto{\pgfqpoint{2.175813in}{3.199597in}}%
\pgfpathlineto{\pgfqpoint{2.175376in}{3.199534in}}%
\pgfpathlineto{\pgfqpoint{2.174939in}{3.199478in}}%
\pgfpathlineto{\pgfqpoint{2.174502in}{3.199416in}}%
\pgfpathlineto{\pgfqpoint{2.174065in}{3.199216in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{3.199058in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{3.198997in}}%
\pgfpathlineto{\pgfqpoint{2.172753in}{3.198795in}}%
\pgfpathlineto{\pgfqpoint{2.172316in}{3.198633in}}%
\pgfpathlineto{\pgfqpoint{2.171878in}{3.198521in}}%
\pgfpathlineto{\pgfqpoint{2.171441in}{3.198234in}}%
\pgfpathlineto{\pgfqpoint{2.171004in}{3.198363in}}%
\pgfpathlineto{\pgfqpoint{2.170567in}{3.198237in}}%
\pgfpathlineto{\pgfqpoint{2.170130in}{3.198082in}}%
\pgfpathlineto{\pgfqpoint{2.169692in}{3.198040in}}%
\pgfpathlineto{\pgfqpoint{2.169255in}{3.197938in}}%
\pgfpathlineto{\pgfqpoint{2.168818in}{3.197716in}}%
\pgfpathlineto{\pgfqpoint{2.168381in}{3.197599in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{3.197447in}}%
\pgfpathlineto{\pgfqpoint{2.167506in}{3.197320in}}%
\pgfpathlineto{\pgfqpoint{2.167069in}{3.197216in}}%
\pgfpathlineto{\pgfqpoint{2.166632in}{3.196973in}}%
\pgfpathlineto{\pgfqpoint{2.166195in}{3.196839in}}%
\pgfpathlineto{\pgfqpoint{2.165757in}{3.196877in}}%
\pgfpathlineto{\pgfqpoint{2.165320in}{3.196632in}}%
\pgfpathlineto{\pgfqpoint{2.164883in}{3.196354in}}%
\pgfpathlineto{\pgfqpoint{2.164446in}{3.196107in}}%
\pgfpathlineto{\pgfqpoint{2.164009in}{3.195935in}}%
\pgfpathlineto{\pgfqpoint{2.163571in}{3.195863in}}%
\pgfpathlineto{\pgfqpoint{2.163134in}{3.195806in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{3.195650in}}%
\pgfpathlineto{\pgfqpoint{2.162260in}{3.195536in}}%
\pgfpathlineto{\pgfqpoint{2.161823in}{3.195319in}}%
\pgfpathlineto{\pgfqpoint{2.161385in}{3.195286in}}%
\pgfpathlineto{\pgfqpoint{2.160948in}{3.194917in}}%
\pgfpathlineto{\pgfqpoint{2.160511in}{3.194736in}}%
\pgfpathlineto{\pgfqpoint{2.160074in}{3.194716in}}%
\pgfpathlineto{\pgfqpoint{2.159637in}{3.194593in}}%
\pgfpathlineto{\pgfqpoint{2.159199in}{3.194573in}}%
\pgfpathlineto{\pgfqpoint{2.158762in}{3.194541in}}%
\pgfpathlineto{\pgfqpoint{2.158325in}{3.194385in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{3.194071in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{3.193982in}}%
\pgfpathlineto{\pgfqpoint{2.157013in}{3.193883in}}%
\pgfpathlineto{\pgfqpoint{2.156576in}{3.193675in}}%
\pgfpathlineto{\pgfqpoint{2.156139in}{3.193593in}}%
\pgfpathlineto{\pgfqpoint{2.155702in}{3.193454in}}%
\pgfpathlineto{\pgfqpoint{2.155264in}{3.193459in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{3.193553in}}%
\pgfpathlineto{\pgfqpoint{2.154390in}{3.193487in}}%
\pgfpathlineto{\pgfqpoint{2.153953in}{3.193339in}}%
\pgfpathlineto{\pgfqpoint{2.153516in}{3.193433in}}%
\pgfpathlineto{\pgfqpoint{2.153078in}{3.193185in}}%
\pgfpathlineto{\pgfqpoint{2.152641in}{3.192947in}}%
\pgfpathlineto{\pgfqpoint{2.152204in}{3.192706in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{3.192800in}}%
\pgfpathlineto{\pgfqpoint{2.151329in}{3.192622in}}%
\pgfpathlineto{\pgfqpoint{2.150892in}{3.192688in}}%
\pgfpathlineto{\pgfqpoint{2.150455in}{3.192808in}}%
\pgfpathlineto{\pgfqpoint{2.150018in}{3.192623in}}%
\pgfpathlineto{\pgfqpoint{2.149581in}{3.192561in}}%
\pgfpathlineto{\pgfqpoint{2.149143in}{3.192255in}}%
\pgfpathlineto{\pgfqpoint{2.148706in}{3.192252in}}%
\pgfpathlineto{\pgfqpoint{2.148269in}{3.192150in}}%
\pgfpathlineto{\pgfqpoint{2.147832in}{3.191974in}}%
\pgfpathlineto{\pgfqpoint{2.147395in}{3.191972in}}%
\pgfpathlineto{\pgfqpoint{2.146957in}{3.191734in}}%
\pgfpathlineto{\pgfqpoint{2.146520in}{3.191640in}}%
\pgfpathlineto{\pgfqpoint{2.146083in}{3.191509in}}%
\pgfpathlineto{\pgfqpoint{2.145646in}{3.191416in}}%
\pgfpathlineto{\pgfqpoint{2.145209in}{3.191375in}}%
\pgfpathlineto{\pgfqpoint{2.144771in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{2.144334in}{3.191148in}}%
\pgfpathlineto{\pgfqpoint{2.143897in}{3.191095in}}%
\pgfpathlineto{\pgfqpoint{2.143460in}{3.190759in}}%
\pgfpathlineto{\pgfqpoint{2.143022in}{3.190710in}}%
\pgfpathlineto{\pgfqpoint{2.142585in}{3.190537in}}%
\pgfpathlineto{\pgfqpoint{2.142148in}{3.190387in}}%
\pgfpathlineto{\pgfqpoint{2.141711in}{3.190392in}}%
\pgfpathlineto{\pgfqpoint{2.141274in}{3.190310in}}%
\pgfpathlineto{\pgfqpoint{2.140836in}{3.189952in}}%
\pgfpathlineto{\pgfqpoint{2.140399in}{3.189863in}}%
\pgfpathlineto{\pgfqpoint{2.139962in}{3.189792in}}%
\pgfpathlineto{\pgfqpoint{2.139525in}{3.189849in}}%
\pgfpathlineto{\pgfqpoint{2.139088in}{3.189583in}}%
\pgfpathlineto{\pgfqpoint{2.138650in}{3.189426in}}%
\pgfpathlineto{\pgfqpoint{2.138213in}{3.189463in}}%
\pgfpathlineto{\pgfqpoint{2.137776in}{3.189259in}}%
\pgfpathlineto{\pgfqpoint{2.137339in}{3.189083in}}%
\pgfpathlineto{\pgfqpoint{2.136902in}{3.189072in}}%
\pgfpathlineto{\pgfqpoint{2.136464in}{3.188825in}}%
\pgfpathlineto{\pgfqpoint{2.136027in}{3.188690in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{3.188727in}}%
\pgfpathlineto{\pgfqpoint{2.135153in}{3.188717in}}%
\pgfpathlineto{\pgfqpoint{2.134715in}{3.188604in}}%
\pgfpathlineto{\pgfqpoint{2.134278in}{3.188535in}}%
\pgfpathlineto{\pgfqpoint{2.133841in}{3.188498in}}%
\pgfpathlineto{\pgfqpoint{2.133404in}{3.188377in}}%
\pgfpathlineto{\pgfqpoint{2.132967in}{3.188168in}}%
\pgfpathlineto{\pgfqpoint{2.132529in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{2.132092in}{3.187795in}}%
\pgfpathlineto{\pgfqpoint{2.131655in}{3.187585in}}%
\pgfpathlineto{\pgfqpoint{2.131218in}{3.187308in}}%
\pgfpathlineto{\pgfqpoint{2.130781in}{3.187180in}}%
\pgfpathlineto{\pgfqpoint{2.130343in}{3.187197in}}%
\pgfpathlineto{\pgfqpoint{2.129906in}{3.186982in}}%
\pgfpathlineto{\pgfqpoint{2.129469in}{3.186893in}}%
\pgfpathlineto{\pgfqpoint{2.129032in}{3.186735in}}%
\pgfpathlineto{\pgfqpoint{2.128594in}{3.186677in}}%
\pgfpathlineto{\pgfqpoint{2.128157in}{3.186676in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{3.186443in}}%
\pgfpathlineto{\pgfqpoint{2.127283in}{3.186365in}}%
\pgfpathlineto{\pgfqpoint{2.126846in}{3.186330in}}%
\pgfpathlineto{\pgfqpoint{2.126408in}{3.186241in}}%
\pgfpathlineto{\pgfqpoint{2.125971in}{3.186048in}}%
\pgfpathlineto{\pgfqpoint{2.125534in}{3.185955in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{3.185871in}}%
\pgfpathlineto{\pgfqpoint{2.124660in}{3.185786in}}%
\pgfpathlineto{\pgfqpoint{2.124222in}{3.185839in}}%
\pgfpathlineto{\pgfqpoint{2.123785in}{3.185769in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{3.185572in}}%
\pgfpathlineto{\pgfqpoint{2.122911in}{3.185587in}}%
\pgfpathlineto{\pgfqpoint{2.122474in}{3.185409in}}%
\pgfpathlineto{\pgfqpoint{2.122036in}{3.185444in}}%
\pgfpathlineto{\pgfqpoint{2.121599in}{3.185257in}}%
\pgfpathlineto{\pgfqpoint{2.121162in}{3.185071in}}%
\pgfpathlineto{\pgfqpoint{2.120725in}{3.184943in}}%
\pgfpathlineto{\pgfqpoint{2.120287in}{3.184938in}}%
\pgfpathlineto{\pgfqpoint{2.119850in}{3.184902in}}%
\pgfpathlineto{\pgfqpoint{2.119413in}{3.184895in}}%
\pgfpathlineto{\pgfqpoint{2.118976in}{3.184668in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{3.184584in}}%
\pgfpathlineto{\pgfqpoint{2.118101in}{3.184597in}}%
\pgfpathlineto{\pgfqpoint{2.117664in}{3.184487in}}%
\pgfpathlineto{\pgfqpoint{2.117227in}{3.184241in}}%
\pgfpathlineto{\pgfqpoint{2.116790in}{3.184081in}}%
\pgfpathlineto{\pgfqpoint{2.116353in}{3.183947in}}%
\pgfpathlineto{\pgfqpoint{2.115915in}{3.183674in}}%
\pgfpathlineto{\pgfqpoint{2.115478in}{3.183577in}}%
\pgfpathlineto{\pgfqpoint{2.115041in}{3.183306in}}%
\pgfpathlineto{\pgfqpoint{2.114604in}{3.183245in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{3.183164in}}%
\pgfpathlineto{\pgfqpoint{2.113729in}{3.183064in}}%
\pgfpathlineto{\pgfqpoint{2.113292in}{3.182836in}}%
\pgfpathlineto{\pgfqpoint{2.112855in}{3.182766in}}%
\pgfpathlineto{\pgfqpoint{2.112418in}{3.182725in}}%
\pgfpathlineto{\pgfqpoint{2.111980in}{3.182432in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{3.182436in}}%
\pgfpathlineto{\pgfqpoint{2.111106in}{3.182132in}}%
\pgfpathlineto{\pgfqpoint{2.110669in}{3.181922in}}%
\pgfpathlineto{\pgfqpoint{2.110232in}{3.181767in}}%
\pgfpathlineto{\pgfqpoint{2.109794in}{3.181582in}}%
\pgfpathlineto{\pgfqpoint{2.109357in}{3.181471in}}%
\pgfpathlineto{\pgfqpoint{2.108920in}{3.181342in}}%
\pgfpathlineto{\pgfqpoint{2.108483in}{3.181060in}}%
\pgfpathlineto{\pgfqpoint{2.108046in}{3.181027in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{3.180858in}}%
\pgfpathlineto{\pgfqpoint{2.107171in}{3.180681in}}%
\pgfpathlineto{\pgfqpoint{2.106734in}{3.180624in}}%
\pgfpathlineto{\pgfqpoint{2.106297in}{3.180597in}}%
\pgfpathlineto{\pgfqpoint{2.105859in}{3.180611in}}%
\pgfpathlineto{\pgfqpoint{2.105422in}{3.180566in}}%
\pgfpathlineto{\pgfqpoint{2.104985in}{3.180499in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{3.180270in}}%
\pgfpathlineto{\pgfqpoint{2.104111in}{3.179858in}}%
\pgfpathlineto{\pgfqpoint{2.103673in}{3.179686in}}%
\pgfpathlineto{\pgfqpoint{2.103236in}{3.179562in}}%
\pgfpathlineto{\pgfqpoint{2.102799in}{3.179386in}}%
\pgfpathlineto{\pgfqpoint{2.102362in}{3.179395in}}%
\pgfpathlineto{\pgfqpoint{2.101925in}{3.179160in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{3.179184in}}%
\pgfpathlineto{\pgfqpoint{2.101050in}{3.179104in}}%
\pgfpathlineto{\pgfqpoint{2.100613in}{3.178995in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{3.179020in}}%
\pgfpathlineto{\pgfqpoint{2.099739in}{3.178868in}}%
\pgfpathlineto{\pgfqpoint{2.099301in}{3.178870in}}%
\pgfpathlineto{\pgfqpoint{2.098864in}{3.178616in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{3.178275in}}%
\pgfpathlineto{\pgfqpoint{2.097990in}{3.178162in}}%
\pgfpathlineto{\pgfqpoint{2.097552in}{3.177944in}}%
\pgfpathlineto{\pgfqpoint{2.097115in}{3.177688in}}%
\pgfpathlineto{\pgfqpoint{2.096678in}{3.177533in}}%
\pgfpathlineto{\pgfqpoint{2.096241in}{3.177279in}}%
\pgfpathlineto{\pgfqpoint{2.095804in}{3.177261in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{3.177169in}}%
\pgfpathlineto{\pgfqpoint{2.094929in}{3.177037in}}%
\pgfpathlineto{\pgfqpoint{2.094492in}{3.176976in}}%
\pgfpathlineto{\pgfqpoint{2.094055in}{3.176853in}}%
\pgfpathlineto{\pgfqpoint{2.093618in}{3.176760in}}%
\pgfpathlineto{\pgfqpoint{2.093180in}{3.176651in}}%
\pgfpathlineto{\pgfqpoint{2.092743in}{3.176777in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{3.176585in}}%
\pgfpathlineto{\pgfqpoint{2.091869in}{3.176657in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{3.176349in}}%
\pgfpathlineto{\pgfqpoint{2.090994in}{3.176172in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{3.176212in}}%
\pgfpathlineto{\pgfqpoint{2.090120in}{3.176243in}}%
\pgfpathlineto{\pgfqpoint{2.089683in}{3.176149in}}%
\pgfpathlineto{\pgfqpoint{2.089245in}{3.176163in}}%
\pgfpathlineto{\pgfqpoint{2.088808in}{3.175868in}}%
\pgfpathlineto{\pgfqpoint{2.088371in}{3.175703in}}%
\pgfpathlineto{\pgfqpoint{2.087934in}{3.175313in}}%
\pgfpathlineto{\pgfqpoint{2.087497in}{3.175324in}}%
\pgfpathlineto{\pgfqpoint{2.087059in}{3.175202in}}%
\pgfpathlineto{\pgfqpoint{2.086622in}{3.175030in}}%
\pgfpathlineto{\pgfqpoint{2.086185in}{3.174867in}}%
\pgfpathlineto{\pgfqpoint{2.085748in}{3.174696in}}%
\pgfpathlineto{\pgfqpoint{2.085311in}{3.174604in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{3.174421in}}%
\pgfpathlineto{\pgfqpoint{2.084436in}{3.174223in}}%
\pgfpathlineto{\pgfqpoint{2.083999in}{3.174082in}}%
\pgfpathlineto{\pgfqpoint{2.083562in}{3.174154in}}%
\pgfpathlineto{\pgfqpoint{2.083124in}{3.173864in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{3.173636in}}%
\pgfpathlineto{\pgfqpoint{2.082250in}{3.173215in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{3.173041in}}%
\pgfpathlineto{\pgfqpoint{2.081376in}{3.172991in}}%
\pgfpathlineto{\pgfqpoint{2.080938in}{3.173036in}}%
\pgfpathlineto{\pgfqpoint{2.080501in}{3.172850in}}%
\pgfpathlineto{\pgfqpoint{2.080064in}{3.172750in}}%
\pgfpathlineto{\pgfqpoint{2.079627in}{3.172656in}}%
\pgfpathlineto{\pgfqpoint{2.079190in}{3.172411in}}%
\pgfpathlineto{\pgfqpoint{2.078752in}{3.172520in}}%
\pgfpathlineto{\pgfqpoint{2.078315in}{3.172263in}}%
\pgfpathlineto{\pgfqpoint{2.077878in}{3.172156in}}%
\pgfpathlineto{\pgfqpoint{2.077441in}{3.171926in}}%
\pgfpathlineto{\pgfqpoint{2.077003in}{3.171933in}}%
\pgfpathlineto{\pgfqpoint{2.076566in}{3.171937in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{3.172009in}}%
\pgfpathlineto{\pgfqpoint{2.075692in}{3.172055in}}%
\pgfpathlineto{\pgfqpoint{2.075255in}{3.171904in}}%
\pgfpathlineto{\pgfqpoint{2.074817in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{2.074380in}{3.171738in}}%
\pgfpathlineto{\pgfqpoint{2.073943in}{3.171607in}}%
\pgfpathlineto{\pgfqpoint{2.073506in}{3.171515in}}%
\pgfpathlineto{\pgfqpoint{2.073069in}{3.171308in}}%
\pgfpathlineto{\pgfqpoint{2.072631in}{3.171241in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{3.171357in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{3.171062in}}%
\pgfpathlineto{\pgfqpoint{2.071320in}{3.170833in}}%
\pgfpathlineto{\pgfqpoint{2.070883in}{3.170767in}}%
\pgfpathlineto{\pgfqpoint{2.070445in}{3.170432in}}%
\pgfpathlineto{\pgfqpoint{2.070008in}{3.170178in}}%
\pgfpathlineto{\pgfqpoint{2.069571in}{3.169997in}}%
\pgfpathlineto{\pgfqpoint{2.069134in}{3.169614in}}%
\pgfpathlineto{\pgfqpoint{2.068696in}{3.169306in}}%
\pgfpathlineto{\pgfqpoint{2.068259in}{3.169201in}}%
\pgfpathlineto{\pgfqpoint{2.067822in}{3.168915in}}%
\pgfpathlineto{\pgfqpoint{2.067385in}{3.168755in}}%
\pgfpathlineto{\pgfqpoint{2.066948in}{3.168657in}}%
\pgfpathlineto{\pgfqpoint{2.066510in}{3.168568in}}%
\pgfpathlineto{\pgfqpoint{2.066073in}{3.168381in}}%
\pgfpathlineto{\pgfqpoint{2.065636in}{3.168201in}}%
\pgfpathlineto{\pgfqpoint{2.065199in}{3.168062in}}%
\pgfpathlineto{\pgfqpoint{2.064762in}{3.168127in}}%
\pgfpathlineto{\pgfqpoint{2.064324in}{3.168138in}}%
\pgfpathlineto{\pgfqpoint{2.063887in}{3.168126in}}%
\pgfpathlineto{\pgfqpoint{2.063450in}{3.167959in}}%
\pgfpathlineto{\pgfqpoint{2.063013in}{3.167744in}}%
\pgfpathlineto{\pgfqpoint{2.062575in}{3.167436in}}%
\pgfpathlineto{\pgfqpoint{2.062138in}{3.167299in}}%
\pgfpathlineto{\pgfqpoint{2.061701in}{3.167270in}}%
\pgfpathlineto{\pgfqpoint{2.061264in}{3.167073in}}%
\pgfpathlineto{\pgfqpoint{2.060827in}{3.167029in}}%
\pgfpathlineto{\pgfqpoint{2.060389in}{3.166887in}}%
\pgfpathlineto{\pgfqpoint{2.059952in}{3.166963in}}%
\pgfpathlineto{\pgfqpoint{2.059515in}{3.167096in}}%
\pgfpathlineto{\pgfqpoint{2.059078in}{3.166935in}}%
\pgfpathlineto{\pgfqpoint{2.058641in}{3.166853in}}%
\pgfpathlineto{\pgfqpoint{2.058203in}{3.166652in}}%
\pgfpathlineto{\pgfqpoint{2.057766in}{3.166449in}}%
\pgfpathlineto{\pgfqpoint{2.057329in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{2.056892in}{3.166282in}}%
\pgfpathlineto{\pgfqpoint{2.056455in}{3.166141in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{3.165967in}}%
\pgfpathlineto{\pgfqpoint{2.055580in}{3.165874in}}%
\pgfpathlineto{\pgfqpoint{2.055143in}{3.165789in}}%
\pgfpathlineto{\pgfqpoint{2.054706in}{3.165476in}}%
\pgfpathlineto{\pgfqpoint{2.054268in}{3.165362in}}%
\pgfpathlineto{\pgfqpoint{2.053831in}{3.165151in}}%
\pgfpathlineto{\pgfqpoint{2.053394in}{3.165254in}}%
\pgfpathlineto{\pgfqpoint{2.052957in}{3.165039in}}%
\pgfpathlineto{\pgfqpoint{2.052520in}{3.165361in}}%
\pgfpathlineto{\pgfqpoint{2.052082in}{3.165021in}}%
\pgfpathlineto{\pgfqpoint{2.051645in}{3.164962in}}%
\pgfpathlineto{\pgfqpoint{2.051208in}{3.164813in}}%
\pgfpathlineto{\pgfqpoint{2.050771in}{3.164753in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{3.164702in}}%
\pgfpathlineto{\pgfqpoint{2.049896in}{3.164690in}}%
\pgfpathlineto{\pgfqpoint{2.049459in}{3.164517in}}%
\pgfpathlineto{\pgfqpoint{2.049022in}{3.164311in}}%
\pgfpathlineto{\pgfqpoint{2.048585in}{3.164156in}}%
\pgfpathlineto{\pgfqpoint{2.048148in}{3.163854in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{3.163663in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{3.163468in}}%
\pgfpathlineto{\pgfqpoint{2.046836in}{3.163302in}}%
\pgfpathlineto{\pgfqpoint{2.046399in}{3.163019in}}%
\pgfpathlineto{\pgfqpoint{2.045961in}{3.162717in}}%
\pgfpathlineto{\pgfqpoint{2.045524in}{3.162547in}}%
\pgfpathlineto{\pgfqpoint{2.045087in}{3.162411in}}%
\pgfpathlineto{\pgfqpoint{2.044650in}{3.162207in}}%
\pgfpathlineto{\pgfqpoint{2.044213in}{3.162323in}}%
\pgfpathlineto{\pgfqpoint{2.043775in}{3.162196in}}%
\pgfpathlineto{\pgfqpoint{2.043338in}{3.162217in}}%
\pgfpathlineto{\pgfqpoint{2.042901in}{3.162202in}}%
\pgfpathlineto{\pgfqpoint{2.042464in}{3.161844in}}%
\pgfpathlineto{\pgfqpoint{2.042027in}{3.161632in}}%
\pgfpathlineto{\pgfqpoint{2.041589in}{3.161665in}}%
\pgfpathlineto{\pgfqpoint{2.041152in}{3.161548in}}%
\pgfpathlineto{\pgfqpoint{2.040715in}{3.161314in}}%
\pgfpathlineto{\pgfqpoint{2.040278in}{3.161247in}}%
\pgfpathlineto{\pgfqpoint{2.039840in}{3.161217in}}%
\pgfpathlineto{\pgfqpoint{2.039403in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{2.038966in}{3.161309in}}%
\pgfpathlineto{\pgfqpoint{2.038529in}{3.161114in}}%
\pgfpathlineto{\pgfqpoint{2.038092in}{3.160907in}}%
\pgfpathlineto{\pgfqpoint{2.037654in}{3.160685in}}%
\pgfpathlineto{\pgfqpoint{2.037217in}{3.160427in}}%
\pgfpathlineto{\pgfqpoint{2.036780in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{2.036343in}{3.159983in}}%
\pgfpathlineto{\pgfqpoint{2.035906in}{3.159893in}}%
\pgfpathlineto{\pgfqpoint{2.035468in}{3.159731in}}%
\pgfpathlineto{\pgfqpoint{2.035031in}{3.159477in}}%
\pgfpathlineto{\pgfqpoint{2.034594in}{3.159368in}}%
\pgfpathlineto{\pgfqpoint{2.034157in}{3.159304in}}%
\pgfpathlineto{\pgfqpoint{2.033720in}{3.158969in}}%
\pgfpathlineto{\pgfqpoint{2.033282in}{3.158931in}}%
\pgfpathlineto{\pgfqpoint{2.032845in}{3.159024in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{3.158743in}}%
\pgfpathlineto{\pgfqpoint{2.031971in}{3.158611in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{3.158254in}}%
\pgfpathlineto{\pgfqpoint{2.031096in}{3.158123in}}%
\pgfpathlineto{\pgfqpoint{2.030659in}{3.157995in}}%
\pgfpathlineto{\pgfqpoint{2.030222in}{3.157937in}}%
\pgfpathlineto{\pgfqpoint{2.029785in}{3.157614in}}%
\pgfpathlineto{\pgfqpoint{2.029347in}{3.157368in}}%
\pgfpathlineto{\pgfqpoint{2.028910in}{3.157379in}}%
\pgfpathlineto{\pgfqpoint{2.028473in}{3.157369in}}%
\pgfpathlineto{\pgfqpoint{2.028036in}{3.157262in}}%
\pgfpathlineto{\pgfqpoint{2.027599in}{3.157033in}}%
\pgfpathlineto{\pgfqpoint{2.027161in}{3.156987in}}%
\pgfpathlineto{\pgfqpoint{2.026724in}{3.156716in}}%
\pgfpathlineto{\pgfqpoint{2.026287in}{3.156502in}}%
\pgfpathlineto{\pgfqpoint{2.025850in}{3.156290in}}%
\pgfpathlineto{\pgfqpoint{2.025412in}{3.156349in}}%
\pgfpathlineto{\pgfqpoint{2.024975in}{3.156001in}}%
\pgfpathlineto{\pgfqpoint{2.024538in}{3.155905in}}%
\pgfpathlineto{\pgfqpoint{2.024101in}{3.155761in}}%
\pgfpathlineto{\pgfqpoint{2.023664in}{3.155630in}}%
\pgfpathlineto{\pgfqpoint{2.023226in}{3.155257in}}%
\pgfpathlineto{\pgfqpoint{2.022789in}{3.155238in}}%
\pgfpathlineto{\pgfqpoint{2.022352in}{3.154995in}}%
\pgfpathlineto{\pgfqpoint{2.021915in}{3.154724in}}%
\pgfpathlineto{\pgfqpoint{2.021478in}{3.154759in}}%
\pgfpathlineto{\pgfqpoint{2.021040in}{3.154383in}}%
\pgfpathlineto{\pgfqpoint{2.020603in}{3.154265in}}%
\pgfpathlineto{\pgfqpoint{2.020166in}{3.154005in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{3.153831in}}%
\pgfpathlineto{\pgfqpoint{2.019292in}{3.153879in}}%
\pgfpathlineto{\pgfqpoint{2.018854in}{3.153732in}}%
\pgfpathlineto{\pgfqpoint{2.018417in}{3.153644in}}%
\pgfpathlineto{\pgfqpoint{2.017980in}{3.153592in}}%
\pgfpathlineto{\pgfqpoint{2.017543in}{3.153399in}}%
\pgfpathlineto{\pgfqpoint{2.017105in}{3.153246in}}%
\pgfpathlineto{\pgfqpoint{2.016668in}{3.153205in}}%
\pgfpathlineto{\pgfqpoint{2.016231in}{3.153070in}}%
\pgfpathlineto{\pgfqpoint{2.015794in}{3.152860in}}%
\pgfpathlineto{\pgfqpoint{2.015357in}{3.152439in}}%
\pgfpathlineto{\pgfqpoint{2.014919in}{3.152372in}}%
\pgfpathlineto{\pgfqpoint{2.014482in}{3.152153in}}%
\pgfpathlineto{\pgfqpoint{2.014045in}{3.152075in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{3.152062in}}%
\pgfpathlineto{\pgfqpoint{2.013171in}{3.152206in}}%
\pgfpathlineto{\pgfqpoint{2.012733in}{3.151963in}}%
\pgfpathlineto{\pgfqpoint{2.012296in}{3.151685in}}%
\pgfpathlineto{\pgfqpoint{2.011859in}{3.151694in}}%
\pgfpathlineto{\pgfqpoint{2.011422in}{3.151589in}}%
\pgfpathlineto{\pgfqpoint{2.010984in}{3.151302in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{3.151098in}}%
\pgfpathlineto{\pgfqpoint{2.010110in}{3.151213in}}%
\pgfpathlineto{\pgfqpoint{2.009673in}{3.150874in}}%
\pgfpathlineto{\pgfqpoint{2.009236in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{2.008798in}{3.150537in}}%
\pgfpathlineto{\pgfqpoint{2.008361in}{3.150416in}}%
\pgfpathlineto{\pgfqpoint{2.007924in}{3.150332in}}%
\pgfpathlineto{\pgfqpoint{2.007487in}{3.150299in}}%
\pgfpathlineto{\pgfqpoint{2.007050in}{3.150071in}}%
\pgfpathlineto{\pgfqpoint{2.006612in}{3.149828in}}%
\pgfpathlineto{\pgfqpoint{2.006175in}{3.149618in}}%
\pgfpathlineto{\pgfqpoint{2.005738in}{3.149584in}}%
\pgfpathlineto{\pgfqpoint{2.005301in}{3.149360in}}%
\pgfpathlineto{\pgfqpoint{2.004864in}{3.149080in}}%
\pgfpathlineto{\pgfqpoint{2.004426in}{3.148847in}}%
\pgfpathlineto{\pgfqpoint{2.003989in}{3.148723in}}%
\pgfpathlineto{\pgfqpoint{2.003552in}{3.148491in}}%
\pgfpathlineto{\pgfqpoint{2.003115in}{3.148245in}}%
\pgfpathlineto{\pgfqpoint{2.002677in}{3.148019in}}%
\pgfpathlineto{\pgfqpoint{2.002240in}{3.147762in}}%
\pgfpathlineto{\pgfqpoint{2.001803in}{3.147818in}}%
\pgfpathlineto{\pgfqpoint{2.001366in}{3.147732in}}%
\pgfpathlineto{\pgfqpoint{2.000929in}{3.147813in}}%
\pgfpathlineto{\pgfqpoint{2.000491in}{3.147567in}}%
\pgfpathlineto{\pgfqpoint{2.000054in}{3.147216in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{3.146976in}}%
\pgfpathlineto{\pgfqpoint{1.999180in}{3.146985in}}%
\pgfpathlineto{\pgfqpoint{1.998743in}{3.147000in}}%
\pgfpathlineto{\pgfqpoint{1.998305in}{3.146883in}}%
\pgfpathlineto{\pgfqpoint{1.997868in}{3.146684in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{3.146369in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{3.146270in}}%
\pgfpathlineto{\pgfqpoint{1.996557in}{3.146107in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{3.145999in}}%
\pgfpathlineto{\pgfqpoint{1.995682in}{3.146000in}}%
\pgfpathlineto{\pgfqpoint{1.995245in}{3.145756in}}%
\pgfpathlineto{\pgfqpoint{1.994808in}{3.145770in}}%
\pgfpathlineto{\pgfqpoint{1.994370in}{3.145709in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{3.145365in}}%
\pgfpathlineto{\pgfqpoint{1.993496in}{3.144968in}}%
\pgfpathlineto{\pgfqpoint{1.993059in}{3.144888in}}%
\pgfpathlineto{\pgfqpoint{1.992622in}{3.144829in}}%
\pgfpathlineto{\pgfqpoint{1.992184in}{3.144706in}}%
\pgfpathlineto{\pgfqpoint{1.991747in}{3.144630in}}%
\pgfpathlineto{\pgfqpoint{1.991310in}{3.144453in}}%
\pgfpathlineto{\pgfqpoint{1.990873in}{3.144370in}}%
\pgfpathlineto{\pgfqpoint{1.990436in}{3.144054in}}%
\pgfpathlineto{\pgfqpoint{1.989998in}{3.143828in}}%
\pgfpathlineto{\pgfqpoint{1.989561in}{3.143775in}}%
\pgfpathlineto{\pgfqpoint{1.989124in}{3.143945in}}%
\pgfpathlineto{\pgfqpoint{1.988687in}{3.143842in}}%
\pgfpathlineto{\pgfqpoint{1.988249in}{3.143603in}}%
\pgfpathlineto{\pgfqpoint{1.987812in}{3.143298in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{3.143203in}}%
\pgfpathlineto{\pgfqpoint{1.986938in}{3.143012in}}%
\pgfpathlineto{\pgfqpoint{1.986501in}{3.142966in}}%
\pgfpathlineto{\pgfqpoint{1.986063in}{3.142688in}}%
\pgfpathlineto{\pgfqpoint{1.985626in}{3.142612in}}%
\pgfpathlineto{\pgfqpoint{1.985189in}{3.142484in}}%
\pgfpathlineto{\pgfqpoint{1.984752in}{3.142280in}}%
\pgfpathlineto{\pgfqpoint{1.984315in}{3.141859in}}%
\pgfpathlineto{\pgfqpoint{1.983877in}{3.141623in}}%
\pgfpathlineto{\pgfqpoint{1.983440in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{1.983003in}{3.141205in}}%
\pgfpathlineto{\pgfqpoint{1.982566in}{3.141234in}}%
\pgfpathlineto{\pgfqpoint{1.982129in}{3.140934in}}%
\pgfpathlineto{\pgfqpoint{1.981691in}{3.140911in}}%
\pgfpathlineto{\pgfqpoint{1.981254in}{3.140562in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{3.140513in}}%
\pgfpathlineto{\pgfqpoint{1.980380in}{3.140493in}}%
\pgfpathlineto{\pgfqpoint{1.979942in}{3.140474in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{3.140333in}}%
\pgfpathlineto{\pgfqpoint{1.979068in}{3.140159in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{3.140027in}}%
\pgfpathlineto{\pgfqpoint{1.978194in}{3.139926in}}%
\pgfpathlineto{\pgfqpoint{1.977756in}{3.139920in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{3.139807in}}%
\pgfpathlineto{\pgfqpoint{1.976882in}{3.139367in}}%
\pgfpathlineto{\pgfqpoint{1.976445in}{3.139275in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{3.138995in}}%
\pgfpathlineto{\pgfqpoint{1.975570in}{3.138766in}}%
\pgfpathlineto{\pgfqpoint{1.975133in}{3.138649in}}%
\pgfpathlineto{\pgfqpoint{1.974696in}{3.138638in}}%
\pgfpathlineto{\pgfqpoint{1.974259in}{3.138439in}}%
\pgfpathlineto{\pgfqpoint{1.973821in}{3.138259in}}%
\pgfpathlineto{\pgfqpoint{1.973384in}{3.138019in}}%
\pgfpathlineto{\pgfqpoint{1.972947in}{3.137854in}}%
\pgfpathlineto{\pgfqpoint{1.972510in}{3.137880in}}%
\pgfpathlineto{\pgfqpoint{1.972073in}{3.137517in}}%
\pgfpathlineto{\pgfqpoint{1.971635in}{3.137248in}}%
\pgfpathlineto{\pgfqpoint{1.971198in}{3.137365in}}%
\pgfpathlineto{\pgfqpoint{1.970761in}{3.137104in}}%
\pgfpathlineto{\pgfqpoint{1.970324in}{3.136708in}}%
\pgfpathlineto{\pgfqpoint{1.969887in}{3.136451in}}%
\pgfpathlineto{\pgfqpoint{1.969449in}{3.136348in}}%
\pgfpathlineto{\pgfqpoint{1.969012in}{3.136318in}}%
\pgfpathlineto{\pgfqpoint{1.968575in}{3.136385in}}%
\pgfpathlineto{\pgfqpoint{1.968138in}{3.136223in}}%
\pgfpathlineto{\pgfqpoint{1.967701in}{3.136084in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{3.135842in}}%
\pgfpathlineto{\pgfqpoint{1.966826in}{3.135826in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{3.135809in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{3.135448in}}%
\pgfpathlineto{\pgfqpoint{1.965514in}{3.135241in}}%
\pgfpathlineto{\pgfqpoint{1.965077in}{3.135074in}}%
\pgfpathlineto{\pgfqpoint{1.964640in}{3.134898in}}%
\pgfpathlineto{\pgfqpoint{1.964203in}{3.134702in}}%
\pgfpathlineto{\pgfqpoint{1.963766in}{3.134628in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{1.962891in}{3.134555in}}%
\pgfpathlineto{\pgfqpoint{1.962454in}{3.134307in}}%
\pgfpathlineto{\pgfqpoint{1.962017in}{3.134235in}}%
\pgfpathlineto{\pgfqpoint{1.961580in}{3.134214in}}%
\pgfpathlineto{\pgfqpoint{1.961142in}{3.134028in}}%
\pgfpathlineto{\pgfqpoint{1.960705in}{3.133817in}}%
\pgfpathlineto{\pgfqpoint{1.960268in}{3.133781in}}%
\pgfpathlineto{\pgfqpoint{1.959831in}{3.133789in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.133582in}}%
\pgfpathlineto{\pgfqpoint{1.958956in}{3.133661in}}%
\pgfpathlineto{\pgfqpoint{1.958519in}{3.133627in}}%
\pgfpathlineto{\pgfqpoint{1.958082in}{3.133352in}}%
\pgfpathlineto{\pgfqpoint{1.957645in}{3.132966in}}%
\pgfpathlineto{\pgfqpoint{1.957207in}{3.132846in}}%
\pgfpathlineto{\pgfqpoint{1.956770in}{3.132458in}}%
\pgfpathlineto{\pgfqpoint{1.956333in}{3.132418in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{3.132433in}}%
\pgfpathlineto{\pgfqpoint{1.955459in}{3.132220in}}%
\pgfpathlineto{\pgfqpoint{1.955021in}{3.131958in}}%
\pgfpathlineto{\pgfqpoint{1.954584in}{3.131731in}}%
\pgfpathlineto{\pgfqpoint{1.954147in}{3.131532in}}%
\pgfpathlineto{\pgfqpoint{1.953710in}{3.131392in}}%
\pgfpathlineto{\pgfqpoint{1.953273in}{3.131364in}}%
\pgfpathlineto{\pgfqpoint{1.952835in}{3.131088in}}%
\pgfpathlineto{\pgfqpoint{1.952398in}{3.131203in}}%
\pgfpathlineto{\pgfqpoint{1.951961in}{3.131260in}}%
\pgfpathlineto{\pgfqpoint{1.951524in}{3.131230in}}%
\pgfpathlineto{\pgfqpoint{1.951086in}{3.131013in}}%
\pgfpathlineto{\pgfqpoint{1.950649in}{3.130706in}}%
\pgfpathlineto{\pgfqpoint{1.950212in}{3.130656in}}%
\pgfpathlineto{\pgfqpoint{1.949775in}{3.130427in}}%
\pgfpathlineto{\pgfqpoint{1.949338in}{3.130191in}}%
\pgfpathlineto{\pgfqpoint{1.948900in}{3.129999in}}%
\pgfpathlineto{\pgfqpoint{1.948463in}{3.129757in}}%
\pgfpathlineto{\pgfqpoint{1.948026in}{3.129650in}}%
\pgfpathlineto{\pgfqpoint{1.947589in}{3.129744in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{3.129088in}}%
\pgfpathlineto{\pgfqpoint{1.946714in}{3.129133in}}%
\pgfpathlineto{\pgfqpoint{1.946277in}{3.128971in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{3.128763in}}%
\pgfpathlineto{\pgfqpoint{1.945403in}{3.128648in}}%
\pgfpathlineto{\pgfqpoint{1.944966in}{3.128432in}}%
\pgfpathlineto{\pgfqpoint{1.944528in}{3.128211in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{3.128095in}}%
\pgfpathlineto{\pgfqpoint{1.943654in}{3.127858in}}%
\pgfpathlineto{\pgfqpoint{1.943217in}{3.127611in}}%
\pgfpathlineto{\pgfqpoint{1.942779in}{3.127602in}}%
\pgfpathlineto{\pgfqpoint{1.942342in}{3.127466in}}%
\pgfpathlineto{\pgfqpoint{1.941905in}{3.127468in}}%
\pgfpathlineto{\pgfqpoint{1.941468in}{3.127060in}}%
\pgfpathlineto{\pgfqpoint{1.941031in}{3.126688in}}%
\pgfpathlineto{\pgfqpoint{1.940593in}{3.126474in}}%
\pgfpathlineto{\pgfqpoint{1.940156in}{3.126418in}}%
\pgfpathlineto{\pgfqpoint{1.939719in}{3.126086in}}%
\pgfpathlineto{\pgfqpoint{1.939282in}{3.125917in}}%
\pgfpathlineto{\pgfqpoint{1.938845in}{3.125613in}}%
\pgfpathlineto{\pgfqpoint{1.938407in}{3.125686in}}%
\pgfpathlineto{\pgfqpoint{1.937970in}{3.125611in}}%
\pgfpathlineto{\pgfqpoint{1.937533in}{3.125886in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{3.125714in}}%
\pgfpathlineto{\pgfqpoint{1.936658in}{3.125514in}}%
\pgfpathlineto{\pgfqpoint{1.936221in}{3.125190in}}%
\pgfpathlineto{\pgfqpoint{1.935784in}{3.124991in}}%
\pgfpathlineto{\pgfqpoint{1.935347in}{3.124776in}}%
\pgfpathlineto{\pgfqpoint{1.934910in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{1.934472in}{3.124220in}}%
\pgfpathlineto{\pgfqpoint{1.934035in}{3.124186in}}%
\pgfpathlineto{\pgfqpoint{1.933598in}{3.123846in}}%
\pgfpathlineto{\pgfqpoint{1.933161in}{3.123822in}}%
\pgfpathlineto{\pgfqpoint{1.932724in}{3.123597in}}%
\pgfpathlineto{\pgfqpoint{1.932286in}{3.123414in}}%
\pgfpathlineto{\pgfqpoint{1.931849in}{3.123440in}}%
\pgfpathlineto{\pgfqpoint{1.931412in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{3.123216in}}%
\pgfpathlineto{\pgfqpoint{1.930538in}{3.123075in}}%
\pgfpathlineto{\pgfqpoint{1.930100in}{3.123118in}}%
\pgfpathlineto{\pgfqpoint{1.929663in}{3.122824in}}%
\pgfpathlineto{\pgfqpoint{1.929226in}{3.122469in}}%
\pgfpathlineto{\pgfqpoint{1.928789in}{3.122190in}}%
\pgfpathlineto{\pgfqpoint{1.928351in}{3.121721in}}%
\pgfpathlineto{\pgfqpoint{1.927914in}{3.121562in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{3.121575in}}%
\pgfpathlineto{\pgfqpoint{1.927040in}{3.121363in}}%
\pgfpathlineto{\pgfqpoint{1.926603in}{3.121070in}}%
\pgfpathlineto{\pgfqpoint{1.926165in}{3.120885in}}%
\pgfpathlineto{\pgfqpoint{1.925728in}{3.120589in}}%
\pgfpathlineto{\pgfqpoint{1.925291in}{3.120417in}}%
\pgfpathlineto{\pgfqpoint{1.924854in}{3.120177in}}%
\pgfpathlineto{\pgfqpoint{1.924417in}{3.119973in}}%
\pgfpathlineto{\pgfqpoint{1.923979in}{3.119666in}}%
\pgfpathlineto{\pgfqpoint{1.923542in}{3.119588in}}%
\pgfpathlineto{\pgfqpoint{1.923105in}{3.119562in}}%
\pgfpathlineto{\pgfqpoint{1.922668in}{3.119432in}}%
\pgfpathlineto{\pgfqpoint{1.922230in}{3.119242in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{3.118955in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{3.118588in}}%
\pgfpathlineto{\pgfqpoint{1.920919in}{3.118395in}}%
\pgfpathlineto{\pgfqpoint{1.920482in}{3.117844in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{3.117681in}}%
\pgfpathlineto{\pgfqpoint{1.919607in}{3.117764in}}%
\pgfpathlineto{\pgfqpoint{1.919170in}{3.117636in}}%
\pgfpathlineto{\pgfqpoint{1.918733in}{3.117234in}}%
\pgfpathlineto{\pgfqpoint{1.918296in}{3.117140in}}%
\pgfpathlineto{\pgfqpoint{1.917858in}{3.117086in}}%
\pgfpathlineto{\pgfqpoint{1.917421in}{3.117048in}}%
\pgfpathlineto{\pgfqpoint{1.916984in}{3.116988in}}%
\pgfpathlineto{\pgfqpoint{1.916547in}{3.116851in}}%
\pgfpathlineto{\pgfqpoint{1.916110in}{3.116610in}}%
\pgfpathlineto{\pgfqpoint{1.915672in}{3.116433in}}%
\pgfpathlineto{\pgfqpoint{1.915235in}{3.116168in}}%
\pgfpathlineto{\pgfqpoint{1.914798in}{3.116171in}}%
\pgfpathlineto{\pgfqpoint{1.914361in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.913923in}{3.116025in}}%
\pgfpathlineto{\pgfqpoint{1.913486in}{3.116082in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{3.115957in}}%
\pgfpathlineto{\pgfqpoint{1.912612in}{3.115742in}}%
\pgfpathlineto{\pgfqpoint{1.912175in}{3.115516in}}%
\pgfpathlineto{\pgfqpoint{1.911737in}{3.115017in}}%
\pgfpathlineto{\pgfqpoint{1.911300in}{3.114815in}}%
\pgfpathlineto{\pgfqpoint{1.910863in}{3.114661in}}%
\pgfpathlineto{\pgfqpoint{1.910426in}{3.114367in}}%
\pgfpathlineto{\pgfqpoint{1.909989in}{3.114212in}}%
\pgfpathlineto{\pgfqpoint{1.909551in}{3.113884in}}%
\pgfpathlineto{\pgfqpoint{1.909114in}{3.113777in}}%
\pgfpathlineto{\pgfqpoint{1.908677in}{3.113712in}}%
\pgfpathlineto{\pgfqpoint{1.908240in}{3.113709in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{3.113688in}}%
\pgfpathlineto{\pgfqpoint{1.907365in}{3.112991in}}%
\pgfpathlineto{\pgfqpoint{1.906928in}{3.112822in}}%
\pgfpathlineto{\pgfqpoint{1.906491in}{3.112572in}}%
\pgfpathlineto{\pgfqpoint{1.906054in}{3.112572in}}%
\pgfpathlineto{\pgfqpoint{1.905616in}{3.112419in}}%
\pgfpathlineto{\pgfqpoint{1.905179in}{3.112255in}}%
\pgfpathlineto{\pgfqpoint{1.904742in}{3.112157in}}%
\pgfpathlineto{\pgfqpoint{1.904305in}{3.111999in}}%
\pgfpathlineto{\pgfqpoint{1.903868in}{3.111890in}}%
\pgfpathlineto{\pgfqpoint{1.903430in}{3.111548in}}%
\pgfpathlineto{\pgfqpoint{1.902993in}{3.111476in}}%
\pgfpathlineto{\pgfqpoint{1.902556in}{3.111389in}}%
\pgfpathlineto{\pgfqpoint{1.902119in}{3.111245in}}%
\pgfpathlineto{\pgfqpoint{1.901682in}{3.111025in}}%
\pgfpathlineto{\pgfqpoint{1.901244in}{3.110918in}}%
\pgfpathlineto{\pgfqpoint{1.900807in}{3.110657in}}%
\pgfpathlineto{\pgfqpoint{1.900370in}{3.110430in}}%
\pgfpathlineto{\pgfqpoint{1.899933in}{3.110421in}}%
\pgfpathlineto{\pgfqpoint{1.899495in}{3.110119in}}%
\pgfpathlineto{\pgfqpoint{1.899058in}{3.109904in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{3.109291in}}%
\pgfpathlineto{\pgfqpoint{1.898184in}{3.108925in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{3.108864in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{3.108583in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{3.108600in}}%
\pgfpathlineto{\pgfqpoint{1.896435in}{3.108402in}}%
\pgfpathlineto{\pgfqpoint{1.895998in}{3.108262in}}%
\pgfpathlineto{\pgfqpoint{1.895561in}{3.108142in}}%
\pgfpathlineto{\pgfqpoint{1.895123in}{3.108237in}}%
\pgfpathlineto{\pgfqpoint{1.894686in}{3.108008in}}%
\pgfpathlineto{\pgfqpoint{1.894249in}{3.108013in}}%
\pgfpathlineto{\pgfqpoint{1.893812in}{3.107794in}}%
\pgfpathlineto{\pgfqpoint{1.893375in}{3.107709in}}%
\pgfpathlineto{\pgfqpoint{1.892937in}{3.107743in}}%
\pgfpathlineto{\pgfqpoint{1.892500in}{3.107661in}}%
\pgfpathlineto{\pgfqpoint{1.892063in}{3.107635in}}%
\pgfpathlineto{\pgfqpoint{1.891626in}{3.107277in}}%
\pgfpathlineto{\pgfqpoint{1.891188in}{3.106991in}}%
\pgfpathlineto{\pgfqpoint{1.890751in}{3.106508in}}%
\pgfpathlineto{\pgfqpoint{1.890314in}{3.106170in}}%
\pgfpathlineto{\pgfqpoint{1.889877in}{3.106040in}}%
\pgfpathlineto{\pgfqpoint{1.889440in}{3.105879in}}%
\pgfpathlineto{\pgfqpoint{1.889002in}{3.105792in}}%
\pgfpathlineto{\pgfqpoint{1.888565in}{3.106025in}}%
\pgfpathlineto{\pgfqpoint{1.888128in}{3.105749in}}%
\pgfpathlineto{\pgfqpoint{1.887691in}{3.105515in}}%
\pgfpathlineto{\pgfqpoint{1.887254in}{3.105231in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{3.104985in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{1.885942in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{1.885505in}{3.104283in}}%
\pgfpathlineto{\pgfqpoint{1.885067in}{3.104344in}}%
\pgfpathlineto{\pgfqpoint{1.884630in}{3.104135in}}%
\pgfpathlineto{\pgfqpoint{1.884193in}{3.104026in}}%
\pgfpathlineto{\pgfqpoint{1.883756in}{3.103912in}}%
\pgfpathlineto{\pgfqpoint{1.883319in}{3.103886in}}%
\pgfpathlineto{\pgfqpoint{1.882881in}{3.103801in}}%
\pgfpathlineto{\pgfqpoint{1.882444in}{3.103674in}}%
\pgfpathlineto{\pgfqpoint{1.882007in}{3.103484in}}%
\pgfpathlineto{\pgfqpoint{1.881570in}{3.103189in}}%
\pgfpathlineto{\pgfqpoint{1.881133in}{3.102843in}}%
\pgfpathlineto{\pgfqpoint{1.880695in}{3.102786in}}%
\pgfpathlineto{\pgfqpoint{1.880258in}{3.102447in}}%
\pgfpathlineto{\pgfqpoint{1.879821in}{3.102212in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{3.102204in}}%
\pgfpathlineto{\pgfqpoint{1.878947in}{3.102025in}}%
\pgfpathlineto{\pgfqpoint{1.878509in}{3.101706in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{3.101320in}}%
\pgfpathlineto{\pgfqpoint{1.877635in}{3.101157in}}%
\pgfpathlineto{\pgfqpoint{1.877198in}{3.100609in}}%
\pgfpathlineto{\pgfqpoint{1.876760in}{3.100262in}}%
\pgfpathlineto{\pgfqpoint{1.876323in}{3.099829in}}%
\pgfpathlineto{\pgfqpoint{1.875886in}{3.099452in}}%
\pgfpathlineto{\pgfqpoint{1.875449in}{3.099134in}}%
\pgfpathlineto{\pgfqpoint{1.875012in}{3.099229in}}%
\pgfpathlineto{\pgfqpoint{1.874574in}{3.099066in}}%
\pgfpathlineto{\pgfqpoint{1.874137in}{3.098773in}}%
\pgfpathlineto{\pgfqpoint{1.873700in}{3.098642in}}%
\pgfpathlineto{\pgfqpoint{1.873263in}{3.098623in}}%
\pgfpathlineto{\pgfqpoint{1.872826in}{3.098481in}}%
\pgfpathlineto{\pgfqpoint{1.872388in}{3.098175in}}%
\pgfpathlineto{\pgfqpoint{1.871951in}{3.097960in}}%
\pgfpathlineto{\pgfqpoint{1.871514in}{3.097851in}}%
\pgfpathlineto{\pgfqpoint{1.871077in}{3.097300in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{3.097177in}}%
\pgfpathlineto{\pgfqpoint{1.870202in}{3.096813in}}%
\pgfpathlineto{\pgfqpoint{1.869765in}{3.096772in}}%
\pgfpathlineto{\pgfqpoint{1.869328in}{3.096488in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{3.096475in}}%
\pgfpathlineto{\pgfqpoint{1.868453in}{3.096155in}}%
\pgfpathlineto{\pgfqpoint{1.868016in}{3.096196in}}%
\pgfpathlineto{\pgfqpoint{1.867579in}{3.095999in}}%
\pgfpathlineto{\pgfqpoint{1.867142in}{3.095811in}}%
\pgfpathlineto{\pgfqpoint{1.866705in}{3.095523in}}%
\pgfpathlineto{\pgfqpoint{1.866267in}{3.095399in}}%
\pgfpathlineto{\pgfqpoint{1.865830in}{3.094949in}}%
\pgfpathlineto{\pgfqpoint{1.865393in}{3.094504in}}%
\pgfpathlineto{\pgfqpoint{1.864956in}{3.094255in}}%
\pgfpathlineto{\pgfqpoint{1.864519in}{3.093863in}}%
\pgfpathlineto{\pgfqpoint{1.864081in}{3.093993in}}%
\pgfpathlineto{\pgfqpoint{1.863644in}{3.094083in}}%
\pgfpathlineto{\pgfqpoint{1.863207in}{3.093623in}}%
\pgfpathlineto{\pgfqpoint{1.862770in}{3.093490in}}%
\pgfpathlineto{\pgfqpoint{1.862332in}{3.093148in}}%
\pgfpathlineto{\pgfqpoint{1.861895in}{3.092961in}}%
\pgfpathlineto{\pgfqpoint{1.861458in}{3.092796in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{3.092705in}}%
\pgfpathlineto{\pgfqpoint{1.860584in}{3.092536in}}%
\pgfpathlineto{\pgfqpoint{1.860146in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{1.859709in}{3.091889in}}%
\pgfpathlineto{\pgfqpoint{1.859272in}{3.091765in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{3.091606in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{3.091507in}}%
\pgfpathlineto{\pgfqpoint{1.857960in}{3.091565in}}%
\pgfpathlineto{\pgfqpoint{1.857523in}{3.091455in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{3.091053in}}%
\pgfpathlineto{\pgfqpoint{1.856649in}{3.090556in}}%
\pgfpathlineto{\pgfqpoint{1.856212in}{3.090427in}}%
\pgfpathlineto{\pgfqpoint{1.855774in}{3.090168in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{3.089746in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{3.089701in}}%
\pgfpathlineto{\pgfqpoint{1.854463in}{3.089254in}}%
\pgfpathlineto{\pgfqpoint{1.854025in}{3.089159in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{3.088991in}}%
\pgfpathlineto{\pgfqpoint{1.853151in}{3.089061in}}%
\pgfpathlineto{\pgfqpoint{1.852714in}{3.088962in}}%
\pgfpathlineto{\pgfqpoint{1.852277in}{3.088397in}}%
\pgfpathlineto{\pgfqpoint{1.851839in}{3.088127in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{3.087902in}}%
\pgfpathlineto{\pgfqpoint{1.850965in}{3.087589in}}%
\pgfpathlineto{\pgfqpoint{1.850528in}{3.087324in}}%
\pgfpathlineto{\pgfqpoint{1.850091in}{3.086958in}}%
\pgfpathlineto{\pgfqpoint{1.849653in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{1.849216in}{3.086682in}}%
\pgfpathlineto{\pgfqpoint{1.848779in}{3.086627in}}%
\pgfpathlineto{\pgfqpoint{1.848342in}{3.086454in}}%
\pgfpathlineto{\pgfqpoint{1.847904in}{3.086109in}}%
\pgfpathlineto{\pgfqpoint{1.847467in}{3.086125in}}%
\pgfpathlineto{\pgfqpoint{1.847030in}{3.085808in}}%
\pgfpathlineto{\pgfqpoint{1.846593in}{3.085519in}}%
\pgfpathlineto{\pgfqpoint{1.846156in}{3.085306in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{3.085252in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{3.085060in}}%
\pgfpathlineto{\pgfqpoint{1.844844in}{3.084808in}}%
\pgfpathlineto{\pgfqpoint{1.844407in}{3.084489in}}%
\pgfpathlineto{\pgfqpoint{1.843970in}{3.084677in}}%
\pgfpathlineto{\pgfqpoint{1.843532in}{3.084304in}}%
\pgfpathlineto{\pgfqpoint{1.843095in}{3.083965in}}%
\pgfpathlineto{\pgfqpoint{1.842658in}{3.083278in}}%
\pgfpathlineto{\pgfqpoint{1.842221in}{3.083096in}}%
\pgfpathlineto{\pgfqpoint{1.841784in}{3.082917in}}%
\pgfpathlineto{\pgfqpoint{1.841346in}{3.082181in}}%
\pgfpathlineto{\pgfqpoint{1.840909in}{3.081954in}}%
\pgfpathlineto{\pgfqpoint{1.840472in}{3.081763in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{3.081687in}}%
\pgfpathlineto{\pgfqpoint{1.839597in}{3.081492in}}%
\pgfpathlineto{\pgfqpoint{1.839160in}{3.081144in}}%
\pgfpathlineto{\pgfqpoint{1.838723in}{3.081116in}}%
\pgfpathlineto{\pgfqpoint{1.838286in}{3.080939in}}%
\pgfpathlineto{\pgfqpoint{1.837849in}{3.080718in}}%
\pgfpathlineto{\pgfqpoint{1.837411in}{3.080545in}}%
\pgfpathlineto{\pgfqpoint{1.836974in}{3.080539in}}%
\pgfpathlineto{\pgfqpoint{1.836537in}{3.080385in}}%
\pgfpathlineto{\pgfqpoint{1.836100in}{3.080089in}}%
\pgfpathlineto{\pgfqpoint{1.835663in}{3.080328in}}%
\pgfpathlineto{\pgfqpoint{1.835225in}{3.080152in}}%
\pgfpathlineto{\pgfqpoint{1.834788in}{3.079775in}}%
\pgfpathlineto{\pgfqpoint{1.834351in}{3.079348in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{3.079288in}}%
\pgfpathlineto{\pgfqpoint{1.833476in}{3.078855in}}%
\pgfpathlineto{\pgfqpoint{1.833039in}{3.078787in}}%
\pgfpathlineto{\pgfqpoint{1.832602in}{3.078637in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{3.078262in}}%
\pgfpathlineto{\pgfqpoint{1.831728in}{3.078298in}}%
\pgfpathlineto{\pgfqpoint{1.831290in}{3.077941in}}%
\pgfpathlineto{\pgfqpoint{1.830853in}{3.077772in}}%
\pgfpathlineto{\pgfqpoint{1.830416in}{3.077786in}}%
\pgfpathlineto{\pgfqpoint{1.829979in}{3.077449in}}%
\pgfpathlineto{\pgfqpoint{1.829542in}{3.077329in}}%
\pgfpathlineto{\pgfqpoint{1.829104in}{3.077105in}}%
\pgfpathlineto{\pgfqpoint{1.828667in}{3.077089in}}%
\pgfpathlineto{\pgfqpoint{1.828230in}{3.076797in}}%
\pgfpathlineto{\pgfqpoint{1.827793in}{3.076764in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{3.076675in}}%
\pgfpathlineto{\pgfqpoint{1.826918in}{3.076569in}}%
\pgfpathlineto{\pgfqpoint{1.826481in}{3.076149in}}%
\pgfpathlineto{\pgfqpoint{1.826044in}{3.076255in}}%
\pgfpathlineto{\pgfqpoint{1.825607in}{3.076027in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{3.075857in}}%
\pgfpathlineto{\pgfqpoint{1.824732in}{3.075563in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{3.075643in}}%
\pgfpathlineto{\pgfqpoint{1.823858in}{3.075491in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{3.075306in}}%
\pgfpathlineto{\pgfqpoint{1.822983in}{3.075199in}}%
\pgfpathlineto{\pgfqpoint{1.822546in}{3.074758in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{3.074569in}}%
\pgfpathlineto{\pgfqpoint{1.821672in}{3.074496in}}%
\pgfpathlineto{\pgfqpoint{1.821235in}{3.074201in}}%
\pgfpathlineto{\pgfqpoint{1.820797in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{1.820360in}{3.073657in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{3.073567in}}%
\pgfpathlineto{\pgfqpoint{1.819486in}{3.073406in}}%
\pgfpathlineto{\pgfqpoint{1.819048in}{3.073339in}}%
\pgfpathlineto{\pgfqpoint{1.818611in}{3.073128in}}%
\pgfpathlineto{\pgfqpoint{1.818174in}{3.073018in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{3.072760in}}%
\pgfpathlineto{\pgfqpoint{1.817300in}{3.072529in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{3.072380in}}%
\pgfpathlineto{\pgfqpoint{1.816425in}{3.072359in}}%
\pgfpathlineto{\pgfqpoint{1.815988in}{3.072151in}}%
\pgfpathlineto{\pgfqpoint{1.815551in}{3.071917in}}%
\pgfpathlineto{\pgfqpoint{1.815114in}{3.072122in}}%
\pgfpathlineto{\pgfqpoint{1.814676in}{3.072140in}}%
\pgfpathlineto{\pgfqpoint{1.814239in}{3.072098in}}%
\pgfpathlineto{\pgfqpoint{1.813802in}{3.071872in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{3.071472in}}%
\pgfpathlineto{\pgfqpoint{1.812928in}{3.071427in}}%
\pgfpathlineto{\pgfqpoint{1.812490in}{3.071009in}}%
\pgfpathlineto{\pgfqpoint{1.812053in}{3.070564in}}%
\pgfpathlineto{\pgfqpoint{1.811616in}{3.070435in}}%
\pgfpathlineto{\pgfqpoint{1.811179in}{3.069996in}}%
\pgfpathlineto{\pgfqpoint{1.810741in}{3.069612in}}%
\pgfpathlineto{\pgfqpoint{1.810304in}{3.069238in}}%
\pgfpathlineto{\pgfqpoint{1.809867in}{3.069221in}}%
\pgfpathlineto{\pgfqpoint{1.809430in}{3.068895in}}%
\pgfpathlineto{\pgfqpoint{1.808993in}{3.068602in}}%
\pgfpathlineto{\pgfqpoint{1.808555in}{3.068136in}}%
\pgfpathlineto{\pgfqpoint{1.808118in}{3.067756in}}%
\pgfpathlineto{\pgfqpoint{1.807681in}{3.067514in}}%
\pgfpathlineto{\pgfqpoint{1.807244in}{3.067285in}}%
\pgfpathlineto{\pgfqpoint{1.806807in}{3.067200in}}%
\pgfpathlineto{\pgfqpoint{1.806369in}{3.067056in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{3.067016in}}%
\pgfpathlineto{\pgfqpoint{1.805495in}{3.066691in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{3.066401in}}%
\pgfpathlineto{\pgfqpoint{1.804621in}{3.066166in}}%
\pgfpathlineto{\pgfqpoint{1.804183in}{3.066115in}}%
\pgfpathlineto{\pgfqpoint{1.803746in}{3.066015in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{3.065817in}}%
\pgfpathlineto{\pgfqpoint{1.802872in}{3.065678in}}%
\pgfpathlineto{\pgfqpoint{1.802434in}{3.065317in}}%
\pgfpathlineto{\pgfqpoint{1.801997in}{3.065090in}}%
\pgfpathlineto{\pgfqpoint{1.801560in}{3.064770in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{3.064646in}}%
\pgfpathlineto{\pgfqpoint{1.800686in}{3.064469in}}%
\pgfpathlineto{\pgfqpoint{1.800248in}{3.064239in}}%
\pgfpathlineto{\pgfqpoint{1.799811in}{3.064063in}}%
\pgfpathlineto{\pgfqpoint{1.799374in}{3.064033in}}%
\pgfpathlineto{\pgfqpoint{1.798937in}{3.064026in}}%
\pgfpathlineto{\pgfqpoint{1.798500in}{3.063660in}}%
\pgfpathlineto{\pgfqpoint{1.798062in}{3.063568in}}%
\pgfpathlineto{\pgfqpoint{1.797625in}{3.063227in}}%
\pgfpathlineto{\pgfqpoint{1.797188in}{3.063202in}}%
\pgfpathlineto{\pgfqpoint{1.796751in}{3.062850in}}%
\pgfpathlineto{\pgfqpoint{1.796313in}{3.062626in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{3.062455in}}%
\pgfpathlineto{\pgfqpoint{1.795439in}{3.062399in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{3.062234in}}%
\pgfpathlineto{\pgfqpoint{1.794565in}{3.062213in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{3.062037in}}%
\pgfpathlineto{\pgfqpoint{1.793690in}{3.061735in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{3.061306in}}%
\pgfpathlineto{\pgfqpoint{1.792816in}{3.061215in}}%
\pgfpathlineto{\pgfqpoint{1.792379in}{3.061027in}}%
\pgfpathlineto{\pgfqpoint{1.791941in}{3.061096in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{3.060972in}}%
\pgfpathlineto{\pgfqpoint{1.791067in}{3.060609in}}%
\pgfpathlineto{\pgfqpoint{1.790630in}{3.060475in}}%
\pgfpathlineto{\pgfqpoint{1.790193in}{3.060169in}}%
\pgfpathlineto{\pgfqpoint{1.789755in}{3.059793in}}%
\pgfpathlineto{\pgfqpoint{1.789318in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{3.059807in}}%
\pgfpathlineto{\pgfqpoint{1.788444in}{3.059958in}}%
\pgfpathlineto{\pgfqpoint{1.788006in}{3.060059in}}%
\pgfpathlineto{\pgfqpoint{1.787569in}{3.060009in}}%
\pgfpathlineto{\pgfqpoint{1.787132in}{3.059856in}}%
\pgfpathlineto{\pgfqpoint{1.786695in}{3.059845in}}%
\pgfpathlineto{\pgfqpoint{1.786258in}{3.059707in}}%
\pgfpathlineto{\pgfqpoint{1.785820in}{3.059623in}}%
\pgfpathlineto{\pgfqpoint{1.785383in}{3.059056in}}%
\pgfpathlineto{\pgfqpoint{1.784946in}{3.058541in}}%
\pgfpathlineto{\pgfqpoint{1.784509in}{3.058811in}}%
\pgfpathlineto{\pgfqpoint{1.784072in}{3.058328in}}%
\pgfpathlineto{\pgfqpoint{1.783634in}{3.058158in}}%
\pgfpathlineto{\pgfqpoint{1.783197in}{3.057760in}}%
\pgfpathlineto{\pgfqpoint{1.782760in}{3.057505in}}%
\pgfpathlineto{\pgfqpoint{1.782323in}{3.057545in}}%
\pgfpathlineto{\pgfqpoint{1.781885in}{3.057233in}}%
\pgfpathlineto{\pgfqpoint{1.781448in}{3.057226in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{3.056980in}}%
\pgfpathlineto{\pgfqpoint{1.780574in}{3.056693in}}%
\pgfpathlineto{\pgfqpoint{1.780137in}{3.056294in}}%
\pgfpathlineto{\pgfqpoint{1.779699in}{3.055891in}}%
\pgfpathlineto{\pgfqpoint{1.779262in}{3.055804in}}%
\pgfpathlineto{\pgfqpoint{1.778825in}{3.055203in}}%
\pgfpathlineto{\pgfqpoint{1.778388in}{3.054895in}}%
\pgfpathlineto{\pgfqpoint{1.777951in}{3.054647in}}%
\pgfpathlineto{\pgfqpoint{1.777513in}{3.054520in}}%
\pgfpathlineto{\pgfqpoint{1.777076in}{3.054532in}}%
\pgfpathlineto{\pgfqpoint{1.776639in}{3.054174in}}%
\pgfpathlineto{\pgfqpoint{1.776202in}{3.053966in}}%
\pgfpathlineto{\pgfqpoint{1.775765in}{3.053835in}}%
\pgfpathlineto{\pgfqpoint{1.775327in}{3.054044in}}%
\pgfpathlineto{\pgfqpoint{1.774890in}{3.053684in}}%
\pgfpathlineto{\pgfqpoint{1.774453in}{3.053489in}}%
\pgfpathlineto{\pgfqpoint{1.774016in}{3.053075in}}%
\pgfpathlineto{\pgfqpoint{1.773578in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{1.773141in}{3.053139in}}%
\pgfpathlineto{\pgfqpoint{1.772704in}{3.053275in}}%
\pgfpathlineto{\pgfqpoint{1.772267in}{3.053051in}}%
\pgfpathlineto{\pgfqpoint{1.771830in}{3.052897in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.052970in}}%
\pgfpathlineto{\pgfqpoint{1.770955in}{3.052826in}}%
\pgfpathlineto{\pgfqpoint{1.770518in}{3.052628in}}%
\pgfpathlineto{\pgfqpoint{1.770081in}{3.052258in}}%
\pgfpathlineto{\pgfqpoint{1.769644in}{3.052048in}}%
\pgfpathlineto{\pgfqpoint{1.769206in}{3.051972in}}%
\pgfpathlineto{\pgfqpoint{1.768769in}{3.051683in}}%
\pgfpathlineto{\pgfqpoint{1.768332in}{3.051569in}}%
\pgfpathlineto{\pgfqpoint{1.767895in}{3.051416in}}%
\pgfpathlineto{\pgfqpoint{1.767457in}{3.051330in}}%
\pgfpathlineto{\pgfqpoint{1.767020in}{3.050934in}}%
\pgfpathlineto{\pgfqpoint{1.766583in}{3.050618in}}%
\pgfpathlineto{\pgfqpoint{1.766146in}{3.050629in}}%
\pgfpathlineto{\pgfqpoint{1.765709in}{3.050375in}}%
\pgfpathlineto{\pgfqpoint{1.765271in}{3.050589in}}%
\pgfpathlineto{\pgfqpoint{1.764834in}{3.050601in}}%
\pgfpathlineto{\pgfqpoint{1.764397in}{3.049984in}}%
\pgfpathlineto{\pgfqpoint{1.763960in}{3.050122in}}%
\pgfpathlineto{\pgfqpoint{1.763523in}{3.050062in}}%
\pgfpathlineto{\pgfqpoint{1.763085in}{3.049810in}}%
\pgfpathlineto{\pgfqpoint{1.762648in}{3.049749in}}%
\pgfpathlineto{\pgfqpoint{1.762211in}{3.049427in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{3.049440in}}%
\pgfpathlineto{\pgfqpoint{1.761337in}{3.049039in}}%
\pgfpathlineto{\pgfqpoint{1.760899in}{3.048990in}}%
\pgfpathlineto{\pgfqpoint{1.760462in}{3.048942in}}%
\pgfpathlineto{\pgfqpoint{1.760025in}{3.048748in}}%
\pgfpathlineto{\pgfqpoint{1.759588in}{3.048488in}}%
\pgfpathlineto{\pgfqpoint{1.759150in}{3.048400in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{3.048162in}}%
\pgfpathlineto{\pgfqpoint{1.758276in}{3.048099in}}%
\pgfpathlineto{\pgfqpoint{1.757839in}{3.047868in}}%
\pgfpathlineto{\pgfqpoint{1.757402in}{3.047474in}}%
\pgfpathlineto{\pgfqpoint{1.756964in}{3.047229in}}%
\pgfpathlineto{\pgfqpoint{1.756527in}{3.047039in}}%
\pgfpathlineto{\pgfqpoint{1.756090in}{3.046929in}}%
\pgfpathlineto{\pgfqpoint{1.755653in}{3.046862in}}%
\pgfpathlineto{\pgfqpoint{1.755216in}{3.046762in}}%
\pgfpathlineto{\pgfqpoint{1.754778in}{3.046451in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{3.046159in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{3.046013in}}%
\pgfpathlineto{\pgfqpoint{1.753467in}{3.045716in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{3.045633in}}%
\pgfpathlineto{\pgfqpoint{1.752592in}{3.045571in}}%
\pgfpathlineto{\pgfqpoint{1.752155in}{3.045316in}}%
\pgfpathlineto{\pgfqpoint{1.751718in}{3.045085in}}%
\pgfpathlineto{\pgfqpoint{1.751281in}{3.044849in}}%
\pgfpathlineto{\pgfqpoint{1.750843in}{3.044612in}}%
\pgfpathlineto{\pgfqpoint{1.750406in}{3.044580in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{3.044542in}}%
\pgfpathlineto{\pgfqpoint{1.749532in}{3.044338in}}%
\pgfpathlineto{\pgfqpoint{1.749095in}{3.044452in}}%
\pgfpathlineto{\pgfqpoint{1.748657in}{3.044474in}}%
\pgfpathlineto{\pgfqpoint{1.748220in}{3.044228in}}%
\pgfpathlineto{\pgfqpoint{1.747783in}{3.044043in}}%
\pgfpathlineto{\pgfqpoint{1.747346in}{3.043903in}}%
\pgfpathlineto{\pgfqpoint{1.746909in}{3.044074in}}%
\pgfpathlineto{\pgfqpoint{1.746471in}{3.043923in}}%
\pgfpathlineto{\pgfqpoint{1.746034in}{3.043474in}}%
\pgfpathlineto{\pgfqpoint{1.745597in}{3.043188in}}%
\pgfpathlineto{\pgfqpoint{1.745160in}{3.042924in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{3.042681in}}%
\pgfpathlineto{\pgfqpoint{1.744285in}{3.042441in}}%
\pgfpathlineto{\pgfqpoint{1.743848in}{3.042362in}}%
\pgfpathlineto{\pgfqpoint{1.743411in}{3.042327in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{3.042348in}}%
\pgfpathlineto{\pgfqpoint{1.742536in}{3.042205in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{3.041972in}}%
\pgfpathlineto{\pgfqpoint{1.741662in}{3.042094in}}%
\pgfpathlineto{\pgfqpoint{1.741225in}{3.042306in}}%
\pgfpathlineto{\pgfqpoint{1.740788in}{3.042284in}}%
\pgfpathlineto{\pgfqpoint{1.740350in}{3.041872in}}%
\pgfpathlineto{\pgfqpoint{1.739913in}{3.041739in}}%
\pgfpathlineto{\pgfqpoint{1.739476in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{1.739039in}{3.041589in}}%
\pgfpathlineto{\pgfqpoint{1.738602in}{3.041220in}}%
\pgfpathlineto{\pgfqpoint{1.738164in}{3.040871in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{3.040646in}}%
\pgfpathlineto{\pgfqpoint{1.737290in}{3.040468in}}%
\pgfpathlineto{\pgfqpoint{1.736853in}{3.040157in}}%
\pgfpathlineto{\pgfqpoint{1.736415in}{3.039949in}}%
\pgfpathlineto{\pgfqpoint{1.735978in}{3.039989in}}%
\pgfpathlineto{\pgfqpoint{1.735541in}{3.039925in}}%
\pgfpathlineto{\pgfqpoint{1.735104in}{3.039891in}}%
\pgfpathlineto{\pgfqpoint{1.734667in}{3.039971in}}%
\pgfpathlineto{\pgfqpoint{1.734229in}{3.039904in}}%
\pgfpathlineto{\pgfqpoint{1.733792in}{3.040032in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{3.040066in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{3.040024in}}%
\pgfpathlineto{\pgfqpoint{1.732481in}{3.040265in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{3.040432in}}%
\pgfpathlineto{\pgfqpoint{1.731606in}{3.040159in}}%
\pgfpathlineto{\pgfqpoint{1.731169in}{3.040299in}}%
\pgfpathlineto{\pgfqpoint{1.730732in}{3.040357in}}%
\pgfpathlineto{\pgfqpoint{1.730294in}{3.040095in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{3.040061in}}%
\pgfpathlineto{\pgfqpoint{1.729420in}{3.040023in}}%
\pgfpathlineto{\pgfqpoint{1.728983in}{3.039348in}}%
\pgfpathlineto{\pgfqpoint{1.728546in}{3.039408in}}%
\pgfpathlineto{\pgfqpoint{1.728108in}{3.039353in}}%
\pgfpathlineto{\pgfqpoint{1.727671in}{3.039666in}}%
\pgfpathlineto{\pgfqpoint{1.727234in}{3.039536in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{3.039460in}}%
\pgfpathlineto{\pgfqpoint{1.726360in}{3.039292in}}%
\pgfpathlineto{\pgfqpoint{1.725922in}{3.039427in}}%
\pgfpathlineto{\pgfqpoint{1.725485in}{3.039252in}}%
\pgfpathlineto{\pgfqpoint{1.725048in}{3.038944in}}%
\pgfpathlineto{\pgfqpoint{1.724611in}{3.038826in}}%
\pgfpathlineto{\pgfqpoint{1.724174in}{3.038640in}}%
\pgfpathlineto{\pgfqpoint{1.723736in}{3.038714in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{3.038640in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{3.038235in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{3.037796in}}%
\pgfpathlineto{\pgfqpoint{1.721987in}{3.038303in}}%
\pgfpathlineto{\pgfqpoint{1.721550in}{3.038164in}}%
\pgfpathlineto{\pgfqpoint{1.721113in}{3.037657in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{3.037725in}}%
\pgfpathlineto{\pgfqpoint{1.720239in}{3.037522in}}%
\pgfpathlineto{\pgfqpoint{1.719801in}{3.037281in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{3.037256in}}%
\pgfpathlineto{\pgfqpoint{1.718927in}{3.037386in}}%
\pgfpathlineto{\pgfqpoint{1.718490in}{3.037379in}}%
\pgfpathlineto{\pgfqpoint{1.718053in}{3.037227in}}%
\pgfpathlineto{\pgfqpoint{1.717615in}{3.037006in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{3.036789in}}%
\pgfpathlineto{\pgfqpoint{1.716741in}{3.036893in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{3.036626in}}%
\pgfpathlineto{\pgfqpoint{1.715867in}{3.036881in}}%
\pgfpathlineto{\pgfqpoint{1.715429in}{3.036536in}}%
\pgfpathlineto{\pgfqpoint{1.714992in}{3.036204in}}%
\pgfpathlineto{\pgfqpoint{1.714555in}{3.035899in}}%
\pgfpathlineto{\pgfqpoint{1.714118in}{3.035794in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{3.035631in}}%
\pgfpathlineto{\pgfqpoint{1.713243in}{3.035280in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{3.035113in}}%
\pgfpathlineto{\pgfqpoint{1.712369in}{3.034814in}}%
\pgfpathlineto{\pgfqpoint{1.711932in}{3.034287in}}%
\pgfpathlineto{\pgfqpoint{1.711494in}{3.034101in}}%
\pgfpathlineto{\pgfqpoint{1.711057in}{3.033440in}}%
\pgfpathlineto{\pgfqpoint{1.710620in}{3.033326in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{3.033088in}}%
\pgfpathlineto{\pgfqpoint{1.709746in}{3.032399in}}%
\pgfpathlineto{\pgfqpoint{1.709308in}{3.032345in}}%
\pgfpathlineto{\pgfqpoint{1.708871in}{3.032434in}}%
\pgfpathlineto{\pgfqpoint{1.708434in}{3.032067in}}%
\pgfpathlineto{\pgfqpoint{1.707997in}{3.031935in}}%
\pgfpathlineto{\pgfqpoint{1.707559in}{3.031540in}}%
\pgfpathlineto{\pgfqpoint{1.707122in}{3.031235in}}%
\pgfpathlineto{\pgfqpoint{1.706685in}{3.030954in}}%
\pgfpathlineto{\pgfqpoint{1.706248in}{3.030839in}}%
\pgfpathlineto{\pgfqpoint{1.705811in}{3.030406in}}%
\pgfpathlineto{\pgfqpoint{1.705373in}{3.030216in}}%
\pgfpathlineto{\pgfqpoint{1.704936in}{3.029954in}}%
\pgfpathlineto{\pgfqpoint{1.704499in}{3.029893in}}%
\pgfpathlineto{\pgfqpoint{1.704062in}{3.029634in}}%
\pgfpathlineto{\pgfqpoint{1.703625in}{3.029663in}}%
\pgfpathlineto{\pgfqpoint{1.703187in}{3.029492in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{3.029495in}}%
\pgfpathlineto{\pgfqpoint{1.702313in}{3.029281in}}%
\pgfpathlineto{\pgfqpoint{1.701876in}{3.029196in}}%
\pgfpathlineto{\pgfqpoint{1.701439in}{3.028916in}}%
\pgfpathlineto{\pgfqpoint{1.701001in}{3.028634in}}%
\pgfpathlineto{\pgfqpoint{1.700564in}{3.028129in}}%
\pgfpathlineto{\pgfqpoint{1.700127in}{3.027924in}}%
\pgfpathlineto{\pgfqpoint{1.699690in}{3.027741in}}%
\pgfpathlineto{\pgfqpoint{1.699252in}{3.027402in}}%
\pgfpathlineto{\pgfqpoint{1.698815in}{3.026849in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{3.026653in}}%
\pgfpathlineto{\pgfqpoint{1.697941in}{3.026336in}}%
\pgfpathlineto{\pgfqpoint{1.697504in}{3.026510in}}%
\pgfpathlineto{\pgfqpoint{1.697066in}{3.026507in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{3.026451in}}%
\pgfpathlineto{\pgfqpoint{1.696192in}{3.026293in}}%
\pgfpathlineto{\pgfqpoint{1.695755in}{3.026433in}}%
\pgfpathlineto{\pgfqpoint{1.695318in}{3.026355in}}%
\pgfpathlineto{\pgfqpoint{1.694880in}{3.026172in}}%
\pgfpathlineto{\pgfqpoint{1.694443in}{3.025654in}}%
\pgfpathlineto{\pgfqpoint{1.694006in}{3.025547in}}%
\pgfpathlineto{\pgfqpoint{1.693569in}{3.025446in}}%
\pgfpathlineto{\pgfqpoint{1.693131in}{3.025130in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{3.025247in}}%
\pgfpathlineto{\pgfqpoint{1.692257in}{3.024905in}}%
\pgfpathlineto{\pgfqpoint{1.691820in}{3.024619in}}%
\pgfpathlineto{\pgfqpoint{1.691383in}{3.024292in}}%
\pgfpathlineto{\pgfqpoint{1.690945in}{3.024297in}}%
\pgfpathlineto{\pgfqpoint{1.690508in}{3.024531in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{3.024233in}}%
\pgfpathlineto{\pgfqpoint{1.689634in}{3.023604in}}%
\pgfpathlineto{\pgfqpoint{1.689197in}{3.023210in}}%
\pgfpathlineto{\pgfqpoint{1.688759in}{3.022906in}}%
\pgfpathlineto{\pgfqpoint{1.688322in}{3.022987in}}%
\pgfpathlineto{\pgfqpoint{1.687885in}{3.022670in}}%
\pgfpathlineto{\pgfqpoint{1.687448in}{3.022509in}}%
\pgfpathlineto{\pgfqpoint{1.687011in}{3.022353in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{3.022081in}}%
\pgfpathlineto{\pgfqpoint{1.686136in}{3.022029in}}%
\pgfpathlineto{\pgfqpoint{1.685699in}{3.021799in}}%
\pgfpathlineto{\pgfqpoint{1.685262in}{3.021738in}}%
\pgfpathlineto{\pgfqpoint{1.684824in}{3.021562in}}%
\pgfpathlineto{\pgfqpoint{1.684387in}{3.021403in}}%
\pgfpathlineto{\pgfqpoint{1.683950in}{3.021160in}}%
\pgfpathlineto{\pgfqpoint{1.683513in}{3.020865in}}%
\pgfpathlineto{\pgfqpoint{1.683076in}{3.020784in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{3.020412in}}%
\pgfpathlineto{\pgfqpoint{1.682201in}{3.020410in}}%
\pgfpathlineto{\pgfqpoint{1.681764in}{3.020623in}}%
\pgfpathlineto{\pgfqpoint{1.681327in}{3.020581in}}%
\pgfpathlineto{\pgfqpoint{1.680890in}{3.020191in}}%
\pgfpathlineto{\pgfqpoint{1.680452in}{3.019812in}}%
\pgfpathlineto{\pgfqpoint{1.680015in}{3.020155in}}%
\pgfpathlineto{\pgfqpoint{1.679578in}{3.019516in}}%
\pgfpathlineto{\pgfqpoint{1.679141in}{3.019162in}}%
\pgfpathlineto{\pgfqpoint{1.678703in}{3.019086in}}%
\pgfpathlineto{\pgfqpoint{1.678266in}{3.018902in}}%
\pgfpathlineto{\pgfqpoint{1.677829in}{3.018620in}}%
\pgfpathlineto{\pgfqpoint{1.677392in}{3.018224in}}%
\pgfpathlineto{\pgfqpoint{1.676955in}{3.017835in}}%
\pgfpathlineto{\pgfqpoint{1.676517in}{3.017787in}}%
\pgfpathlineto{\pgfqpoint{1.676080in}{3.017644in}}%
\pgfpathlineto{\pgfqpoint{1.675643in}{3.017378in}}%
\pgfpathlineto{\pgfqpoint{1.675206in}{3.016658in}}%
\pgfpathlineto{\pgfqpoint{1.674769in}{3.016283in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{3.016307in}}%
\pgfpathlineto{\pgfqpoint{1.673894in}{3.016175in}}%
\pgfpathlineto{\pgfqpoint{1.673457in}{3.016122in}}%
\pgfpathlineto{\pgfqpoint{1.673020in}{3.015814in}}%
\pgfpathlineto{\pgfqpoint{1.672583in}{3.015377in}}%
\pgfpathlineto{\pgfqpoint{1.672145in}{3.015383in}}%
\pgfpathlineto{\pgfqpoint{1.671708in}{3.015435in}}%
\pgfpathlineto{\pgfqpoint{1.671271in}{3.015422in}}%
\pgfpathlineto{\pgfqpoint{1.670834in}{3.015324in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{3.014932in}}%
\pgfpathlineto{\pgfqpoint{1.669959in}{3.014582in}}%
\pgfpathlineto{\pgfqpoint{1.669522in}{3.014042in}}%
\pgfpathlineto{\pgfqpoint{1.669085in}{3.013761in}}%
\pgfpathlineto{\pgfqpoint{1.668648in}{3.013552in}}%
\pgfpathlineto{\pgfqpoint{1.668210in}{3.013420in}}%
\pgfpathlineto{\pgfqpoint{1.667773in}{3.013477in}}%
\pgfpathlineto{\pgfqpoint{1.667336in}{3.013672in}}%
\pgfpathlineto{\pgfqpoint{1.666899in}{3.013364in}}%
\pgfpathlineto{\pgfqpoint{1.666462in}{3.013300in}}%
\pgfpathlineto{\pgfqpoint{1.666024in}{3.013271in}}%
\pgfpathlineto{\pgfqpoint{1.665587in}{3.013449in}}%
\pgfpathlineto{\pgfqpoint{1.665150in}{3.013238in}}%
\pgfpathlineto{\pgfqpoint{1.664713in}{3.012861in}}%
\pgfpathlineto{\pgfqpoint{1.664276in}{3.012682in}}%
\pgfpathlineto{\pgfqpoint{1.663838in}{3.012397in}}%
\pgfpathlineto{\pgfqpoint{1.663401in}{3.012115in}}%
\pgfpathlineto{\pgfqpoint{1.662964in}{3.011889in}}%
\pgfpathlineto{\pgfqpoint{1.662527in}{3.011665in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.011458in}}%
\pgfpathlineto{\pgfqpoint{1.661652in}{3.011488in}}%
\pgfpathlineto{\pgfqpoint{1.661215in}{3.010744in}}%
\pgfpathlineto{\pgfqpoint{1.660778in}{3.010795in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{3.010741in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{3.010339in}}%
\pgfpathlineto{\pgfqpoint{1.659466in}{3.009820in}}%
\pgfpathlineto{\pgfqpoint{1.659029in}{3.009413in}}%
\pgfpathlineto{\pgfqpoint{1.658592in}{3.009355in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{3.009347in}}%
\pgfpathlineto{\pgfqpoint{1.657717in}{3.008648in}}%
\pgfpathlineto{\pgfqpoint{1.657280in}{3.008409in}}%
\pgfpathlineto{\pgfqpoint{1.656843in}{3.007929in}}%
\pgfpathlineto{\pgfqpoint{1.656406in}{3.007703in}}%
\pgfpathlineto{\pgfqpoint{1.655968in}{3.007172in}}%
\pgfpathlineto{\pgfqpoint{1.655531in}{3.006494in}}%
\pgfpathlineto{\pgfqpoint{1.655094in}{3.006651in}}%
\pgfpathlineto{\pgfqpoint{1.654657in}{3.006334in}}%
\pgfpathlineto{\pgfqpoint{1.654220in}{3.006351in}}%
\pgfpathlineto{\pgfqpoint{1.653782in}{3.006081in}}%
\pgfpathlineto{\pgfqpoint{1.653345in}{3.005831in}}%
\pgfpathlineto{\pgfqpoint{1.652908in}{3.004924in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{3.004289in}}%
\pgfpathlineto{\pgfqpoint{1.652034in}{3.003547in}}%
\pgfpathlineto{\pgfqpoint{1.651596in}{3.003438in}}%
\pgfpathlineto{\pgfqpoint{1.651159in}{3.003114in}}%
\pgfpathlineto{\pgfqpoint{1.650722in}{3.002894in}}%
\pgfpathlineto{\pgfqpoint{1.650285in}{3.002723in}}%
\pgfpathlineto{\pgfqpoint{1.649848in}{3.002321in}}%
\pgfpathlineto{\pgfqpoint{1.649410in}{3.002175in}}%
\pgfpathlineto{\pgfqpoint{1.648973in}{3.002140in}}%
\pgfpathlineto{\pgfqpoint{1.648536in}{3.002002in}}%
\pgfpathlineto{\pgfqpoint{1.648099in}{3.001308in}}%
\pgfpathlineto{\pgfqpoint{1.647661in}{3.000988in}}%
\pgfpathlineto{\pgfqpoint{1.647224in}{3.000510in}}%
\pgfpathlineto{\pgfqpoint{1.646787in}{3.000384in}}%
\pgfpathlineto{\pgfqpoint{1.646350in}{3.000266in}}%
\pgfpathlineto{\pgfqpoint{1.645913in}{3.000194in}}%
\pgfpathlineto{\pgfqpoint{1.645475in}{2.999794in}}%
\pgfpathlineto{\pgfqpoint{1.645038in}{2.999784in}}%
\pgfpathlineto{\pgfqpoint{1.644601in}{2.999363in}}%
\pgfpathlineto{\pgfqpoint{1.644164in}{2.999191in}}%
\pgfpathlineto{\pgfqpoint{1.643727in}{2.999095in}}%
\pgfpathlineto{\pgfqpoint{1.643289in}{2.999321in}}%
\pgfpathlineto{\pgfqpoint{1.642852in}{2.999112in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{2.998925in}}%
\pgfpathlineto{\pgfqpoint{1.641978in}{2.998556in}}%
\pgfpathlineto{\pgfqpoint{1.641540in}{2.998204in}}%
\pgfpathlineto{\pgfqpoint{1.641103in}{2.998001in}}%
\pgfpathlineto{\pgfqpoint{1.640666in}{2.997311in}}%
\pgfpathlineto{\pgfqpoint{1.640229in}{2.997294in}}%
\pgfpathlineto{\pgfqpoint{1.639792in}{2.996941in}}%
\pgfpathlineto{\pgfqpoint{1.639354in}{2.996493in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{2.996092in}}%
\pgfpathlineto{\pgfqpoint{1.638480in}{2.995715in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{2.995664in}}%
\pgfpathlineto{\pgfqpoint{1.637606in}{2.995510in}}%
\pgfpathlineto{\pgfqpoint{1.637168in}{2.994976in}}%
\pgfpathlineto{\pgfqpoint{1.636731in}{2.995039in}}%
\pgfpathlineto{\pgfqpoint{1.636294in}{2.994726in}}%
\pgfpathlineto{\pgfqpoint{1.635857in}{2.994536in}}%
\pgfpathlineto{\pgfqpoint{1.635420in}{2.994422in}}%
\pgfpathlineto{\pgfqpoint{1.634982in}{2.994479in}}%
\pgfpathlineto{\pgfqpoint{1.634545in}{2.994428in}}%
\pgfpathlineto{\pgfqpoint{1.634108in}{2.994027in}}%
\pgfpathlineto{\pgfqpoint{1.633671in}{2.993688in}}%
\pgfpathlineto{\pgfqpoint{1.633233in}{2.993206in}}%
\pgfpathlineto{\pgfqpoint{1.632796in}{2.992559in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{2.992578in}}%
\pgfpathlineto{\pgfqpoint{1.631922in}{2.992440in}}%
\pgfpathlineto{\pgfqpoint{1.631485in}{2.992172in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{2.992032in}}%
\pgfpathlineto{\pgfqpoint{1.630610in}{2.991832in}}%
\pgfpathlineto{\pgfqpoint{1.630173in}{2.991529in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{2.990984in}}%
\pgfpathlineto{\pgfqpoint{1.629299in}{2.990558in}}%
\pgfpathlineto{\pgfqpoint{1.628861in}{2.990401in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{2.990405in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{2.990518in}}%
\pgfpathlineto{\pgfqpoint{1.627550in}{2.990055in}}%
\pgfpathlineto{\pgfqpoint{1.627112in}{2.989381in}}%
\pgfpathlineto{\pgfqpoint{1.626675in}{2.989068in}}%
\pgfpathlineto{\pgfqpoint{1.626238in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.625801in}{2.989552in}}%
\pgfpathlineto{\pgfqpoint{1.625364in}{2.989313in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{2.988840in}}%
\pgfpathlineto{\pgfqpoint{1.624489in}{2.988074in}}%
\pgfpathlineto{\pgfqpoint{1.624052in}{2.987826in}}%
\pgfpathlineto{\pgfqpoint{1.623615in}{2.987362in}}%
\pgfpathlineto{\pgfqpoint{1.623178in}{2.987241in}}%
\pgfpathlineto{\pgfqpoint{1.622740in}{2.986761in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{2.986179in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{2.985776in}}%
\pgfpathlineto{\pgfqpoint{1.621429in}{2.985325in}}%
\pgfpathlineto{\pgfqpoint{1.620992in}{2.985330in}}%
\pgfpathlineto{\pgfqpoint{1.620554in}{2.984946in}}%
\pgfpathlineto{\pgfqpoint{1.620117in}{2.984613in}}%
\pgfpathlineto{\pgfqpoint{1.619680in}{2.984782in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{2.984290in}}%
\pgfpathlineto{\pgfqpoint{1.618805in}{2.983947in}}%
\pgfpathlineto{\pgfqpoint{1.618368in}{2.984240in}}%
\pgfpathlineto{\pgfqpoint{1.617931in}{2.983979in}}%
\pgfpathlineto{\pgfqpoint{1.617494in}{2.983933in}}%
\pgfpathlineto{\pgfqpoint{1.617057in}{2.983718in}}%
\pgfpathlineto{\pgfqpoint{1.616619in}{2.983256in}}%
\pgfpathlineto{\pgfqpoint{1.616182in}{2.983108in}}%
\pgfpathlineto{\pgfqpoint{1.615745in}{2.982719in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{2.982804in}}%
\pgfpathlineto{\pgfqpoint{1.614871in}{2.982284in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{2.981913in}}%
\pgfpathlineto{\pgfqpoint{1.613996in}{2.982249in}}%
\pgfpathlineto{\pgfqpoint{1.613559in}{2.982191in}}%
\pgfpathlineto{\pgfqpoint{1.613122in}{2.981459in}}%
\pgfpathlineto{\pgfqpoint{1.612685in}{2.981479in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{2.981362in}}%
\pgfpathlineto{\pgfqpoint{1.611810in}{2.981276in}}%
\pgfpathlineto{\pgfqpoint{1.611373in}{2.980881in}}%
\pgfpathlineto{\pgfqpoint{1.610936in}{2.980104in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{2.979952in}}%
\pgfpathlineto{\pgfqpoint{1.610061in}{2.979367in}}%
\pgfpathlineto{\pgfqpoint{1.609624in}{2.978955in}}%
\pgfpathlineto{\pgfqpoint{1.609187in}{2.978822in}}%
\pgfpathlineto{\pgfqpoint{1.608750in}{2.978835in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{2.978493in}}%
\pgfpathlineto{\pgfqpoint{1.607875in}{2.978104in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{2.977415in}}%
\pgfpathlineto{\pgfqpoint{1.607001in}{2.977074in}}%
\pgfpathlineto{\pgfqpoint{1.606564in}{2.977540in}}%
\pgfpathlineto{\pgfqpoint{1.606126in}{2.977320in}}%
\pgfpathlineto{\pgfqpoint{1.605689in}{2.976892in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{2.976642in}}%
\pgfpathlineto{\pgfqpoint{1.604815in}{2.976250in}}%
\pgfpathlineto{\pgfqpoint{1.604377in}{2.975364in}}%
\pgfpathlineto{\pgfqpoint{1.603940in}{2.975397in}}%
\pgfpathlineto{\pgfqpoint{1.603503in}{2.975224in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.975147in}}%
\pgfpathlineto{\pgfqpoint{1.602629in}{2.975396in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{2.975446in}}%
\pgfpathlineto{\pgfqpoint{1.601754in}{2.974759in}}%
\pgfpathlineto{\pgfqpoint{1.601317in}{2.974523in}}%
\pgfpathlineto{\pgfqpoint{1.600880in}{2.974264in}}%
\pgfpathlineto{\pgfqpoint{1.600443in}{2.973625in}}%
\pgfpathlineto{\pgfqpoint{1.600005in}{2.973424in}}%
\pgfpathlineto{\pgfqpoint{1.599568in}{2.973885in}}%
\pgfpathlineto{\pgfqpoint{1.599131in}{2.973530in}}%
\pgfpathlineto{\pgfqpoint{1.598694in}{2.973574in}}%
\pgfpathlineto{\pgfqpoint{1.598257in}{2.973336in}}%
\pgfpathlineto{\pgfqpoint{1.597819in}{2.973398in}}%
\pgfpathlineto{\pgfqpoint{1.597382in}{2.973145in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{2.972833in}}%
\pgfpathlineto{\pgfqpoint{1.596508in}{2.972696in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{2.972505in}}%
\pgfpathlineto{\pgfqpoint{1.595633in}{2.972259in}}%
\pgfpathlineto{\pgfqpoint{1.595196in}{2.971634in}}%
\pgfpathlineto{\pgfqpoint{1.594759in}{2.971659in}}%
\pgfpathlineto{\pgfqpoint{1.594322in}{2.971637in}}%
\pgfpathlineto{\pgfqpoint{1.593884in}{2.971279in}}%
\pgfpathlineto{\pgfqpoint{1.593447in}{2.970887in}}%
\pgfpathlineto{\pgfqpoint{1.593010in}{2.970472in}}%
\pgfpathlineto{\pgfqpoint{1.592573in}{2.970493in}}%
\pgfpathlineto{\pgfqpoint{1.592136in}{2.970780in}}%
\pgfpathlineto{\pgfqpoint{1.591698in}{2.970243in}}%
\pgfpathlineto{\pgfqpoint{1.591261in}{2.969877in}}%
\pgfpathlineto{\pgfqpoint{1.590824in}{2.969530in}}%
\pgfpathlineto{\pgfqpoint{1.590387in}{2.969330in}}%
\pgfpathlineto{\pgfqpoint{1.589949in}{2.968854in}}%
\pgfpathlineto{\pgfqpoint{1.589512in}{2.968448in}}%
\pgfpathlineto{\pgfqpoint{1.589075in}{2.967904in}}%
\pgfpathlineto{\pgfqpoint{1.588638in}{2.967671in}}%
\pgfpathlineto{\pgfqpoint{1.588201in}{2.967715in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{2.967424in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{2.967508in}}%
\pgfpathlineto{\pgfqpoint{1.586889in}{2.966957in}}%
\pgfpathlineto{\pgfqpoint{1.586452in}{2.966791in}}%
\pgfpathlineto{\pgfqpoint{1.586015in}{2.966429in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{2.966053in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{2.965079in}}%
\pgfpathlineto{\pgfqpoint{1.584703in}{2.965229in}}%
\pgfpathlineto{\pgfqpoint{1.584266in}{2.965087in}}%
\pgfpathlineto{\pgfqpoint{1.583829in}{2.964844in}}%
\pgfpathlineto{\pgfqpoint{1.583391in}{2.964963in}}%
\pgfpathlineto{\pgfqpoint{1.582954in}{2.964199in}}%
\pgfpathlineto{\pgfqpoint{1.582517in}{2.963910in}}%
\pgfpathlineto{\pgfqpoint{1.582080in}{2.963834in}}%
\pgfpathlineto{\pgfqpoint{1.581642in}{2.963717in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{2.963108in}}%
\pgfpathlineto{\pgfqpoint{1.580768in}{2.962303in}}%
\pgfpathlineto{\pgfqpoint{1.580331in}{2.961821in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{2.961393in}}%
\pgfpathlineto{\pgfqpoint{1.579456in}{2.960855in}}%
\pgfpathlineto{\pgfqpoint{1.579019in}{2.960182in}}%
\pgfpathlineto{\pgfqpoint{1.578582in}{2.959846in}}%
\pgfpathlineto{\pgfqpoint{1.578145in}{2.959658in}}%
\pgfpathlineto{\pgfqpoint{1.577708in}{2.959786in}}%
\pgfpathlineto{\pgfqpoint{1.577270in}{2.959500in}}%
\pgfpathlineto{\pgfqpoint{1.576833in}{2.959448in}}%
\pgfpathlineto{\pgfqpoint{1.576396in}{2.959096in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{2.958142in}}%
\pgfpathlineto{\pgfqpoint{1.575521in}{2.957881in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{2.957022in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{2.956581in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.955917in}}%
\pgfpathlineto{\pgfqpoint{1.573773in}{2.955863in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{2.955951in}}%
\pgfpathlineto{\pgfqpoint{1.572898in}{2.955525in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{2.954936in}}%
\pgfpathlineto{\pgfqpoint{1.572024in}{2.954647in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{2.954378in}}%
\pgfpathlineto{\pgfqpoint{1.571149in}{2.954334in}}%
\pgfpathlineto{\pgfqpoint{1.570712in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{1.570275in}{2.954497in}}%
\pgfpathlineto{\pgfqpoint{1.569838in}{2.954653in}}%
\pgfpathlineto{\pgfqpoint{1.569401in}{2.954301in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{2.953799in}}%
\pgfpathlineto{\pgfqpoint{1.568526in}{2.953402in}}%
\pgfpathlineto{\pgfqpoint{1.568089in}{2.952898in}}%
\pgfpathlineto{\pgfqpoint{1.567652in}{2.953187in}}%
\pgfpathlineto{\pgfqpoint{1.567214in}{2.953088in}}%
\pgfpathlineto{\pgfqpoint{1.566777in}{2.952632in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{2.952296in}}%
\pgfpathlineto{\pgfqpoint{1.565903in}{2.951608in}}%
\pgfpathlineto{\pgfqpoint{1.565466in}{2.951483in}}%
\pgfpathlineto{\pgfqpoint{1.565028in}{2.951395in}}%
\pgfpathlineto{\pgfqpoint{1.564591in}{2.950842in}}%
\pgfpathlineto{\pgfqpoint{1.564154in}{2.950434in}}%
\pgfpathlineto{\pgfqpoint{1.563717in}{2.949820in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{2.949475in}}%
\pgfpathlineto{\pgfqpoint{1.562842in}{2.949307in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.948962in}}%
\pgfpathlineto{\pgfqpoint{1.561968in}{2.948425in}}%
\pgfpathlineto{\pgfqpoint{1.561531in}{2.948675in}}%
\pgfpathlineto{\pgfqpoint{1.561094in}{2.948495in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{2.948449in}}%
\pgfpathlineto{\pgfqpoint{1.560219in}{2.948250in}}%
\pgfpathlineto{\pgfqpoint{1.559782in}{2.947542in}}%
\pgfpathlineto{\pgfqpoint{1.559345in}{2.947230in}}%
\pgfpathlineto{\pgfqpoint{1.558907in}{2.947313in}}%
\pgfpathlineto{\pgfqpoint{1.558470in}{2.947099in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{2.946357in}}%
\pgfpathlineto{\pgfqpoint{1.557596in}{2.946742in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{2.946018in}}%
\pgfpathlineto{\pgfqpoint{1.556721in}{2.945785in}}%
\pgfpathlineto{\pgfqpoint{1.556284in}{2.945339in}}%
\pgfpathlineto{\pgfqpoint{1.555847in}{2.945014in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{2.944117in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{2.943815in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{2.944032in}}%
\pgfpathlineto{\pgfqpoint{1.554098in}{2.944053in}}%
\pgfpathlineto{\pgfqpoint{1.553661in}{2.943809in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{2.943809in}}%
\pgfpathlineto{\pgfqpoint{1.552786in}{2.943339in}}%
\pgfpathlineto{\pgfqpoint{1.552349in}{2.943138in}}%
\pgfpathlineto{\pgfqpoint{1.551912in}{2.943266in}}%
\pgfpathlineto{\pgfqpoint{1.551475in}{2.942828in}}%
\pgfpathlineto{\pgfqpoint{1.551038in}{2.942214in}}%
\pgfpathlineto{\pgfqpoint{1.550600in}{2.942343in}}%
\pgfpathlineto{\pgfqpoint{1.550163in}{2.942098in}}%
\pgfpathlineto{\pgfqpoint{1.549726in}{2.941591in}}%
\pgfpathlineto{\pgfqpoint{1.549289in}{2.940993in}}%
\pgfpathlineto{\pgfqpoint{1.548852in}{2.940577in}}%
\pgfpathlineto{\pgfqpoint{1.548414in}{2.940190in}}%
\pgfpathlineto{\pgfqpoint{1.547977in}{2.939986in}}%
\pgfpathlineto{\pgfqpoint{1.547540in}{2.940279in}}%
\pgfpathlineto{\pgfqpoint{1.547103in}{2.939385in}}%
\pgfpathlineto{\pgfqpoint{1.546666in}{2.939606in}}%
\pgfpathlineto{\pgfqpoint{1.546228in}{2.939249in}}%
\pgfpathlineto{\pgfqpoint{1.545791in}{2.938755in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{2.937900in}}%
\pgfpathlineto{\pgfqpoint{1.544917in}{2.938564in}}%
\pgfpathlineto{\pgfqpoint{1.544479in}{2.938179in}}%
\pgfpathlineto{\pgfqpoint{1.544042in}{2.937874in}}%
\pgfpathlineto{\pgfqpoint{1.543605in}{2.937580in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{2.936753in}}%
\pgfpathlineto{\pgfqpoint{1.542731in}{2.936478in}}%
\pgfpathlineto{\pgfqpoint{1.542293in}{2.936185in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{2.935962in}}%
\pgfpathlineto{\pgfqpoint{1.541419in}{2.935648in}}%
\pgfpathlineto{\pgfqpoint{1.540982in}{2.935190in}}%
\pgfpathlineto{\pgfqpoint{1.540545in}{2.934399in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.934734in}}%
\pgfpathlineto{\pgfqpoint{1.539670in}{2.934795in}}%
\pgfpathlineto{\pgfqpoint{1.539233in}{2.934312in}}%
\pgfpathlineto{\pgfqpoint{1.538796in}{2.934035in}}%
\pgfpathlineto{\pgfqpoint{1.538358in}{2.933556in}}%
\pgfpathlineto{\pgfqpoint{1.537921in}{2.933350in}}%
\pgfpathlineto{\pgfqpoint{1.537484in}{2.933137in}}%
\pgfpathlineto{\pgfqpoint{1.537047in}{2.932101in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{2.931852in}}%
\pgfpathlineto{\pgfqpoint{1.536172in}{2.931561in}}%
\pgfpathlineto{\pgfqpoint{1.535735in}{2.930871in}}%
\pgfpathlineto{\pgfqpoint{1.535298in}{2.930614in}}%
\pgfpathlineto{\pgfqpoint{1.534861in}{2.930205in}}%
\pgfpathlineto{\pgfqpoint{1.534424in}{2.929863in}}%
\pgfpathlineto{\pgfqpoint{1.533986in}{2.929485in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{2.929089in}}%
\pgfpathlineto{\pgfqpoint{1.533112in}{2.928990in}}%
\pgfpathlineto{\pgfqpoint{1.532675in}{2.928880in}}%
\pgfpathlineto{\pgfqpoint{1.532238in}{2.928691in}}%
\pgfpathlineto{\pgfqpoint{1.531800in}{2.927711in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{2.927505in}}%
\pgfpathlineto{\pgfqpoint{1.530926in}{2.926989in}}%
\pgfpathlineto{\pgfqpoint{1.530489in}{2.926466in}}%
\pgfpathlineto{\pgfqpoint{1.530051in}{2.926757in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{2.926642in}}%
\pgfpathlineto{\pgfqpoint{1.529177in}{2.927117in}}%
\pgfpathlineto{\pgfqpoint{1.528740in}{2.926504in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{2.926253in}}%
\pgfpathlineto{\pgfqpoint{1.527865in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{1.527428in}{2.925528in}}%
\pgfpathlineto{\pgfqpoint{1.526991in}{2.925348in}}%
\pgfpathlineto{\pgfqpoint{1.526554in}{2.924767in}}%
\pgfpathlineto{\pgfqpoint{1.526117in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{1.525679in}{2.924281in}}%
\pgfpathlineto{\pgfqpoint{1.525242in}{2.923545in}}%
\pgfpathlineto{\pgfqpoint{1.524805in}{2.923231in}}%
\pgfpathlineto{\pgfqpoint{1.524368in}{2.921929in}}%
\pgfpathlineto{\pgfqpoint{1.523931in}{2.921465in}}%
\pgfpathlineto{\pgfqpoint{1.523493in}{2.920955in}}%
\pgfpathlineto{\pgfqpoint{1.523056in}{2.921198in}}%
\pgfpathlineto{\pgfqpoint{1.522619in}{2.919964in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{2.919568in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{2.919342in}}%
\pgfpathlineto{\pgfqpoint{1.521307in}{2.918937in}}%
\pgfpathlineto{\pgfqpoint{1.520870in}{2.918765in}}%
\pgfpathlineto{\pgfqpoint{1.520433in}{2.918173in}}%
\pgfpathlineto{\pgfqpoint{1.519996in}{2.918405in}}%
\pgfpathlineto{\pgfqpoint{1.519558in}{2.918686in}}%
\pgfpathlineto{\pgfqpoint{1.519121in}{2.918849in}}%
\pgfpathlineto{\pgfqpoint{1.518684in}{2.918423in}}%
\pgfpathlineto{\pgfqpoint{1.518247in}{2.917867in}}%
\pgfpathlineto{\pgfqpoint{1.517810in}{2.916946in}}%
\pgfpathlineto{\pgfqpoint{1.517372in}{2.916806in}}%
\pgfpathlineto{\pgfqpoint{1.516935in}{2.916245in}}%
\pgfpathlineto{\pgfqpoint{1.516498in}{2.916030in}}%
\pgfpathlineto{\pgfqpoint{1.516061in}{2.915590in}}%
\pgfpathlineto{\pgfqpoint{1.515623in}{2.914968in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{2.914129in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{2.914173in}}%
\pgfpathlineto{\pgfqpoint{1.514312in}{2.913400in}}%
\pgfpathlineto{\pgfqpoint{1.513875in}{2.913271in}}%
\pgfpathlineto{\pgfqpoint{1.513437in}{2.913586in}}%
\pgfpathlineto{\pgfqpoint{1.513000in}{2.912683in}}%
\pgfpathlineto{\pgfqpoint{1.512563in}{2.913091in}}%
\pgfpathlineto{\pgfqpoint{1.512126in}{2.912147in}}%
\pgfpathlineto{\pgfqpoint{1.511689in}{2.912099in}}%
\pgfpathlineto{\pgfqpoint{1.511251in}{2.911331in}}%
\pgfpathlineto{\pgfqpoint{1.510814in}{2.910726in}}%
\pgfpathlineto{\pgfqpoint{1.510377in}{2.910667in}}%
\pgfpathlineto{\pgfqpoint{1.509940in}{2.911291in}}%
\pgfpathlineto{\pgfqpoint{1.509503in}{2.910762in}}%
\pgfpathlineto{\pgfqpoint{1.509065in}{2.910435in}}%
\pgfpathlineto{\pgfqpoint{1.508628in}{2.910058in}}%
\pgfpathlineto{\pgfqpoint{1.508191in}{2.910386in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{2.910297in}}%
\pgfpathlineto{\pgfqpoint{1.507316in}{2.909614in}}%
\pgfpathlineto{\pgfqpoint{1.506879in}{2.909407in}}%
\pgfpathlineto{\pgfqpoint{1.506442in}{2.908945in}}%
\pgfpathlineto{\pgfqpoint{1.506005in}{2.908000in}}%
\pgfpathlineto{\pgfqpoint{1.505568in}{2.906934in}}%
\pgfpathlineto{\pgfqpoint{1.505130in}{2.906664in}}%
\pgfpathlineto{\pgfqpoint{1.504693in}{2.906592in}}%
\pgfpathlineto{\pgfqpoint{1.504256in}{2.906048in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{2.905935in}}%
\pgfpathlineto{\pgfqpoint{1.503382in}{2.905824in}}%
\pgfpathlineto{\pgfqpoint{1.502944in}{2.905939in}}%
\pgfpathlineto{\pgfqpoint{1.502507in}{2.905959in}}%
\pgfpathlineto{\pgfqpoint{1.502070in}{2.906126in}}%
\pgfpathlineto{\pgfqpoint{1.501633in}{2.905311in}}%
\pgfpathlineto{\pgfqpoint{1.501195in}{2.904894in}}%
\pgfpathlineto{\pgfqpoint{1.500758in}{2.904138in}}%
\pgfpathlineto{\pgfqpoint{1.500321in}{2.904302in}}%
\pgfpathlineto{\pgfqpoint{1.499884in}{2.903872in}}%
\pgfpathlineto{\pgfqpoint{1.499447in}{2.902931in}}%
\pgfpathlineto{\pgfqpoint{1.499009in}{2.902660in}}%
\pgfpathlineto{\pgfqpoint{1.498572in}{2.901880in}}%
\pgfpathlineto{\pgfqpoint{1.498135in}{2.902307in}}%
\pgfpathlineto{\pgfqpoint{1.497698in}{2.902265in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{2.901488in}}%
\pgfpathlineto{\pgfqpoint{1.496823in}{2.901532in}}%
\pgfpathlineto{\pgfqpoint{1.496386in}{2.901275in}}%
\pgfpathlineto{\pgfqpoint{1.495949in}{2.900944in}}%
\pgfpathlineto{\pgfqpoint{1.495512in}{2.900162in}}%
\pgfpathlineto{\pgfqpoint{1.495075in}{2.899642in}}%
\pgfpathlineto{\pgfqpoint{1.494637in}{2.898844in}}%
\pgfpathlineto{\pgfqpoint{1.494200in}{2.898466in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{2.897556in}}%
\pgfpathlineto{\pgfqpoint{1.493326in}{2.897323in}}%
\pgfpathlineto{\pgfqpoint{1.492888in}{2.897827in}}%
\pgfpathlineto{\pgfqpoint{1.492451in}{2.897775in}}%
\pgfpathlineto{\pgfqpoint{1.492014in}{2.897870in}}%
\pgfpathlineto{\pgfqpoint{1.491577in}{2.898048in}}%
\pgfpathlineto{\pgfqpoint{1.491140in}{2.897583in}}%
\pgfpathlineto{\pgfqpoint{1.490702in}{2.897285in}}%
\pgfpathlineto{\pgfqpoint{1.490265in}{2.896374in}}%
\pgfpathlineto{\pgfqpoint{1.489828in}{2.895539in}}%
\pgfpathlineto{\pgfqpoint{1.489391in}{2.894506in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{2.893659in}}%
\pgfpathlineto{\pgfqpoint{1.488516in}{2.894380in}}%
\pgfpathlineto{\pgfqpoint{1.488079in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{1.487642in}{2.893184in}}%
\pgfpathlineto{\pgfqpoint{1.487205in}{2.893334in}}%
\pgfpathlineto{\pgfqpoint{1.486767in}{2.893495in}}%
\pgfpathlineto{\pgfqpoint{1.486330in}{2.892718in}}%
\pgfpathlineto{\pgfqpoint{1.485893in}{2.892210in}}%
\pgfpathlineto{\pgfqpoint{1.485456in}{2.891604in}}%
\pgfpathlineto{\pgfqpoint{1.485019in}{2.890755in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.890706in}}%
\pgfpathlineto{\pgfqpoint{1.484144in}{2.890611in}}%
\pgfpathlineto{\pgfqpoint{1.483707in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{1.483270in}{2.889223in}}%
\pgfpathlineto{\pgfqpoint{1.482833in}{2.888548in}}%
\pgfpathlineto{\pgfqpoint{1.482395in}{2.888381in}}%
\pgfpathlineto{\pgfqpoint{1.481958in}{2.888412in}}%
\pgfpathlineto{\pgfqpoint{1.481521in}{2.887720in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{2.887446in}}%
\pgfpathlineto{\pgfqpoint{1.480647in}{2.886955in}}%
\pgfpathlineto{\pgfqpoint{1.480209in}{2.886097in}}%
\pgfpathlineto{\pgfqpoint{1.479772in}{2.885594in}}%
\pgfpathlineto{\pgfqpoint{1.479335in}{2.884709in}}%
\pgfpathlineto{\pgfqpoint{1.478898in}{2.883866in}}%
\pgfpathlineto{\pgfqpoint{1.478460in}{2.884073in}}%
\pgfpathlineto{\pgfqpoint{1.478023in}{2.883596in}}%
\pgfpathlineto{\pgfqpoint{1.477586in}{2.883295in}}%
\pgfpathlineto{\pgfqpoint{1.477149in}{2.883338in}}%
\pgfpathlineto{\pgfqpoint{1.476712in}{2.883410in}}%
\pgfpathlineto{\pgfqpoint{1.476274in}{2.883666in}}%
\pgfpathlineto{\pgfqpoint{1.475837in}{2.883586in}}%
\pgfpathlineto{\pgfqpoint{1.475400in}{2.883092in}}%
\pgfpathlineto{\pgfqpoint{1.474963in}{2.882494in}}%
\pgfpathlineto{\pgfqpoint{1.474526in}{2.882470in}}%
\pgfpathlineto{\pgfqpoint{1.474088in}{2.881504in}}%
\pgfpathlineto{\pgfqpoint{1.473651in}{2.880739in}}%
\pgfpathlineto{\pgfqpoint{1.473214in}{2.880448in}}%
\pgfpathlineto{\pgfqpoint{1.472777in}{2.880012in}}%
\pgfpathlineto{\pgfqpoint{1.472340in}{2.878976in}}%
\pgfpathlineto{\pgfqpoint{1.471902in}{2.878478in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{2.878490in}}%
\pgfpathlineto{\pgfqpoint{1.471028in}{2.878246in}}%
\pgfpathlineto{\pgfqpoint{1.470591in}{2.878080in}}%
\pgfpathlineto{\pgfqpoint{1.470153in}{2.877077in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.877749in}}%
\pgfpathlineto{\pgfqpoint{1.469279in}{2.877074in}}%
\pgfpathlineto{\pgfqpoint{1.468842in}{2.876781in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{2.875586in}}%
\pgfpathlineto{\pgfqpoint{1.467967in}{2.875634in}}%
\pgfpathlineto{\pgfqpoint{1.467530in}{2.874860in}}%
\pgfpathlineto{\pgfqpoint{1.467093in}{2.873962in}}%
\pgfpathlineto{\pgfqpoint{1.466656in}{2.873417in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{2.872886in}}%
\pgfpathlineto{\pgfqpoint{1.465781in}{2.872542in}}%
\pgfpathlineto{\pgfqpoint{1.465344in}{2.872967in}}%
\pgfpathlineto{\pgfqpoint{1.464907in}{2.872405in}}%
\pgfpathlineto{\pgfqpoint{1.464470in}{2.871823in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{2.870674in}}%
\pgfpathlineto{\pgfqpoint{1.463595in}{2.869782in}}%
\pgfpathlineto{\pgfqpoint{1.463158in}{2.869805in}}%
\pgfpathlineto{\pgfqpoint{1.462721in}{2.869134in}}%
\pgfpathlineto{\pgfqpoint{1.462284in}{2.869134in}}%
\pgfpathlineto{\pgfqpoint{1.461846in}{2.868812in}}%
\pgfpathlineto{\pgfqpoint{1.461409in}{2.867294in}}%
\pgfpathlineto{\pgfqpoint{1.460972in}{2.867372in}}%
\pgfpathlineto{\pgfqpoint{1.460535in}{2.866348in}}%
\pgfpathlineto{\pgfqpoint{1.460098in}{2.866677in}}%
\pgfpathlineto{\pgfqpoint{1.459660in}{2.866466in}}%
\pgfpathlineto{\pgfqpoint{1.459223in}{2.866703in}}%
\pgfpathlineto{\pgfqpoint{1.458786in}{2.865640in}}%
\pgfpathlineto{\pgfqpoint{1.458349in}{2.865257in}}%
\pgfpathlineto{\pgfqpoint{1.457912in}{2.865281in}}%
\pgfpathlineto{\pgfqpoint{1.457474in}{2.865944in}}%
\pgfpathlineto{\pgfqpoint{1.457037in}{2.865533in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{2.864785in}}%
\pgfpathlineto{\pgfqpoint{1.456163in}{2.864316in}}%
\pgfpathlineto{\pgfqpoint{1.455725in}{2.863400in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{2.862665in}}%
\pgfpathlineto{\pgfqpoint{1.454851in}{2.861907in}}%
\pgfpathlineto{\pgfqpoint{1.454414in}{2.861320in}}%
\pgfpathlineto{\pgfqpoint{1.453977in}{2.862025in}}%
\pgfpathlineto{\pgfqpoint{1.453539in}{2.860954in}}%
\pgfpathlineto{\pgfqpoint{1.453102in}{2.861280in}}%
\pgfpathlineto{\pgfqpoint{1.452665in}{2.861398in}}%
\pgfpathlineto{\pgfqpoint{1.452228in}{2.861467in}}%
\pgfpathlineto{\pgfqpoint{1.451791in}{2.860351in}}%
\pgfpathlineto{\pgfqpoint{1.451353in}{2.859768in}}%
\pgfpathlineto{\pgfqpoint{1.450916in}{2.860182in}}%
\pgfpathlineto{\pgfqpoint{1.450479in}{2.859647in}}%
\pgfpathlineto{\pgfqpoint{1.450042in}{2.859725in}}%
\pgfpathlineto{\pgfqpoint{1.449604in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{1.449167in}{2.859582in}}%
\pgfpathlineto{\pgfqpoint{1.448730in}{2.859410in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{2.859172in}}%
\pgfpathlineto{\pgfqpoint{1.447856in}{2.858104in}}%
\pgfpathlineto{\pgfqpoint{1.447418in}{2.858085in}}%
\pgfpathlineto{\pgfqpoint{1.446981in}{2.858017in}}%
\pgfpathlineto{\pgfqpoint{1.446544in}{2.858964in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{2.858407in}}%
\pgfpathlineto{\pgfqpoint{1.445670in}{2.858166in}}%
\pgfpathlineto{\pgfqpoint{1.445232in}{2.857751in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{2.857669in}}%
\pgfpathlineto{\pgfqpoint{1.444358in}{2.856959in}}%
\pgfpathlineto{\pgfqpoint{1.443921in}{2.856874in}}%
\pgfpathlineto{\pgfqpoint{1.443484in}{2.857566in}}%
\pgfpathlineto{\pgfqpoint{1.443046in}{2.856844in}}%
\pgfpathlineto{\pgfqpoint{1.442609in}{2.855501in}}%
\pgfpathlineto{\pgfqpoint{1.442172in}{2.855531in}}%
\pgfpathlineto{\pgfqpoint{1.441735in}{2.854571in}}%
\pgfpathlineto{\pgfqpoint{1.441297in}{2.855003in}}%
\pgfpathlineto{\pgfqpoint{1.440860in}{2.855550in}}%
\pgfpathlineto{\pgfqpoint{1.440423in}{2.856872in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{2.856194in}}%
\pgfpathlineto{\pgfqpoint{1.439549in}{2.856544in}}%
\pgfpathlineto{\pgfqpoint{1.439111in}{2.857193in}}%
\pgfpathlineto{\pgfqpoint{1.438674in}{2.857523in}}%
\pgfpathlineto{\pgfqpoint{1.438237in}{2.857539in}}%
\pgfpathlineto{\pgfqpoint{1.437800in}{2.857506in}}%
\pgfpathlineto{\pgfqpoint{1.437363in}{2.857114in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{2.857201in}}%
\pgfpathlineto{\pgfqpoint{1.436488in}{2.856457in}}%
\pgfpathlineto{\pgfqpoint{1.436051in}{2.857133in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{2.856915in}}%
\pgfpathlineto{\pgfqpoint{1.435176in}{2.856596in}}%
\pgfpathlineto{\pgfqpoint{1.434739in}{2.855676in}}%
\pgfpathlineto{\pgfqpoint{1.434302in}{2.855707in}}%
\pgfpathlineto{\pgfqpoint{1.433865in}{2.854841in}}%
\pgfpathlineto{\pgfqpoint{1.433428in}{2.855652in}}%
\pgfpathlineto{\pgfqpoint{1.432990in}{2.856842in}}%
\pgfpathlineto{\pgfqpoint{1.432553in}{2.856741in}}%
\pgfpathlineto{\pgfqpoint{1.432116in}{2.856588in}}%
\pgfpathlineto{\pgfqpoint{1.431679in}{2.856432in}}%
\pgfpathlineto{\pgfqpoint{1.431242in}{2.854816in}}%
\pgfpathlineto{\pgfqpoint{1.430804in}{2.854502in}}%
\pgfpathlineto{\pgfqpoint{1.430367in}{2.854190in}}%
\pgfpathlineto{\pgfqpoint{1.429930in}{2.853701in}}%
\pgfpathlineto{\pgfqpoint{1.429493in}{2.852922in}}%
\pgfpathlineto{\pgfqpoint{1.429056in}{2.852493in}}%
\pgfpathlineto{\pgfqpoint{1.428618in}{2.852758in}}%
\pgfpathlineto{\pgfqpoint{1.428181in}{2.851142in}}%
\pgfpathlineto{\pgfqpoint{1.427744in}{2.850918in}}%
\pgfpathlineto{\pgfqpoint{1.427307in}{2.850230in}}%
\pgfpathlineto{\pgfqpoint{1.426869in}{2.849599in}}%
\pgfpathlineto{\pgfqpoint{1.426432in}{2.849517in}}%
\pgfpathlineto{\pgfqpoint{1.425995in}{2.847996in}}%
\pgfpathlineto{\pgfqpoint{1.425558in}{2.847911in}}%
\pgfpathlineto{\pgfqpoint{1.425121in}{2.847242in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.846510in}}%
\pgfpathlineto{\pgfqpoint{1.424246in}{2.845524in}}%
\pgfpathlineto{\pgfqpoint{1.423809in}{2.844266in}}%
\pgfpathlineto{\pgfqpoint{1.423372in}{2.842816in}}%
\pgfpathlineto{\pgfqpoint{1.422935in}{2.842379in}}%
\pgfpathlineto{\pgfqpoint{1.422497in}{2.842166in}}%
\pgfpathlineto{\pgfqpoint{1.422060in}{2.841879in}}%
\pgfpathlineto{\pgfqpoint{1.421623in}{2.841100in}}%
\pgfpathlineto{\pgfqpoint{1.421186in}{2.841258in}}%
\pgfpathlineto{\pgfqpoint{1.420749in}{2.840953in}}%
\pgfpathlineto{\pgfqpoint{1.420311in}{2.840783in}}%
\pgfpathlineto{\pgfqpoint{1.419874in}{2.840138in}}%
\pgfpathlineto{\pgfqpoint{1.419437in}{2.840073in}}%
\pgfpathlineto{\pgfqpoint{1.419000in}{2.838852in}}%
\pgfpathlineto{\pgfqpoint{1.418562in}{2.838657in}}%
\pgfpathlineto{\pgfqpoint{1.418125in}{2.838119in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{2.837761in}}%
\pgfpathlineto{\pgfqpoint{1.417251in}{2.837314in}}%
\pgfpathlineto{\pgfqpoint{1.416814in}{2.837436in}}%
\pgfpathlineto{\pgfqpoint{1.416376in}{2.837469in}}%
\pgfpathlineto{\pgfqpoint{1.415939in}{2.836925in}}%
\pgfpathlineto{\pgfqpoint{1.415502in}{2.836017in}}%
\pgfpathlineto{\pgfqpoint{1.415065in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{1.414628in}{2.834639in}}%
\pgfpathlineto{\pgfqpoint{1.414190in}{2.833752in}}%
\pgfpathlineto{\pgfqpoint{1.413753in}{2.833499in}}%
\pgfpathlineto{\pgfqpoint{1.413316in}{2.831944in}}%
\pgfpathlineto{\pgfqpoint{1.412879in}{2.830395in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{2.830826in}}%
\pgfpathlineto{\pgfqpoint{1.412004in}{2.830096in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{2.829564in}}%
\pgfpathlineto{\pgfqpoint{1.411130in}{2.829966in}}%
\pgfpathlineto{\pgfqpoint{1.410693in}{2.829901in}}%
\pgfpathlineto{\pgfqpoint{1.410255in}{2.829300in}}%
\pgfpathlineto{\pgfqpoint{1.409818in}{2.828692in}}%
\pgfpathlineto{\pgfqpoint{1.409381in}{2.827598in}}%
\pgfpathlineto{\pgfqpoint{1.408944in}{2.826722in}}%
\pgfpathlineto{\pgfqpoint{1.408507in}{2.826254in}}%
\pgfpathlineto{\pgfqpoint{1.408069in}{2.825911in}}%
\pgfpathlineto{\pgfqpoint{1.407632in}{2.825372in}}%
\pgfpathlineto{\pgfqpoint{1.407195in}{2.825568in}}%
\pgfpathlineto{\pgfqpoint{1.406758in}{2.825362in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{2.825217in}}%
\pgfpathlineto{\pgfqpoint{1.405883in}{2.824356in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{2.824699in}}%
\pgfpathlineto{\pgfqpoint{1.405009in}{2.824464in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{2.824439in}}%
\pgfpathlineto{\pgfqpoint{1.404134in}{2.823896in}}%
\pgfpathlineto{\pgfqpoint{1.403697in}{2.822067in}}%
\pgfpathlineto{\pgfqpoint{1.403260in}{2.821000in}}%
\pgfpathlineto{\pgfqpoint{1.402823in}{2.820936in}}%
\pgfpathlineto{\pgfqpoint{1.402386in}{2.820987in}}%
\pgfpathlineto{\pgfqpoint{1.401948in}{2.819449in}}%
\pgfpathlineto{\pgfqpoint{1.401511in}{2.818310in}}%
\pgfpathlineto{\pgfqpoint{1.401074in}{2.817090in}}%
\pgfpathlineto{\pgfqpoint{1.400637in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{1.400200in}{2.817781in}}%
\pgfpathlineto{\pgfqpoint{1.399762in}{2.816522in}}%
\pgfpathlineto{\pgfqpoint{1.399325in}{2.816229in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{2.815027in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{2.814616in}}%
\pgfpathlineto{\pgfqpoint{1.398013in}{2.814573in}}%
\pgfpathlineto{\pgfqpoint{1.397576in}{2.814380in}}%
\pgfpathlineto{\pgfqpoint{1.397139in}{2.813918in}}%
\pgfpathlineto{\pgfqpoint{1.396702in}{2.813465in}}%
\pgfpathlineto{\pgfqpoint{1.396265in}{2.813171in}}%
\pgfpathlineto{\pgfqpoint{1.395827in}{2.812961in}}%
\pgfpathlineto{\pgfqpoint{1.395390in}{2.812773in}}%
\pgfpathlineto{\pgfqpoint{1.394953in}{2.812683in}}%
\pgfpathlineto{\pgfqpoint{1.394516in}{2.812452in}}%
\pgfpathlineto{\pgfqpoint{1.394079in}{2.811629in}}%
\pgfpathlineto{\pgfqpoint{1.393641in}{2.810634in}}%
\pgfpathlineto{\pgfqpoint{1.393204in}{2.810861in}}%
\pgfpathlineto{\pgfqpoint{1.392767in}{2.810807in}}%
\pgfpathlineto{\pgfqpoint{1.392330in}{2.809934in}}%
\pgfpathlineto{\pgfqpoint{1.391893in}{2.808590in}}%
\pgfpathlineto{\pgfqpoint{1.391455in}{2.808709in}}%
\pgfpathlineto{\pgfqpoint{1.391018in}{2.808262in}}%
\pgfpathlineto{\pgfqpoint{1.390581in}{2.808143in}}%
\pgfpathlineto{\pgfqpoint{1.390144in}{2.807677in}}%
\pgfpathlineto{\pgfqpoint{1.389706in}{2.808228in}}%
\pgfpathlineto{\pgfqpoint{1.389269in}{2.807876in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{2.807087in}}%
\pgfpathlineto{\pgfqpoint{1.388395in}{2.805895in}}%
\pgfpathlineto{\pgfqpoint{1.387958in}{2.804807in}}%
\pgfpathlineto{\pgfqpoint{1.387520in}{2.804554in}}%
\pgfpathlineto{\pgfqpoint{1.387083in}{2.805043in}}%
\pgfpathlineto{\pgfqpoint{1.386646in}{2.805002in}}%
\pgfpathlineto{\pgfqpoint{1.386209in}{2.803836in}}%
\pgfpathlineto{\pgfqpoint{1.385772in}{2.803997in}}%
\pgfpathlineto{\pgfqpoint{1.385334in}{2.803882in}}%
\pgfpathlineto{\pgfqpoint{1.384897in}{2.803868in}}%
\pgfpathlineto{\pgfqpoint{1.384460in}{2.804195in}}%
\pgfpathlineto{\pgfqpoint{1.384023in}{2.803344in}}%
\pgfpathlineto{\pgfqpoint{1.383585in}{2.804049in}}%
\pgfpathlineto{\pgfqpoint{1.383148in}{2.803386in}}%
\pgfpathlineto{\pgfqpoint{1.382711in}{2.802437in}}%
\pgfpathlineto{\pgfqpoint{1.382274in}{2.802135in}}%
\pgfpathlineto{\pgfqpoint{1.381837in}{2.802113in}}%
\pgfpathlineto{\pgfqpoint{1.381399in}{2.802149in}}%
\pgfpathlineto{\pgfqpoint{1.380962in}{2.801927in}}%
\pgfpathlineto{\pgfqpoint{1.380525in}{2.799926in}}%
\pgfpathlineto{\pgfqpoint{1.380088in}{2.799375in}}%
\pgfpathlineto{\pgfqpoint{1.379651in}{2.799378in}}%
\pgfpathlineto{\pgfqpoint{1.379213in}{2.798754in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{1.378339in}{2.797468in}}%
\pgfpathlineto{\pgfqpoint{1.377902in}{2.796691in}}%
\pgfpathlineto{\pgfqpoint{1.377465in}{2.795251in}}%
\pgfpathlineto{\pgfqpoint{1.377027in}{2.795415in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{2.794491in}}%
\pgfpathlineto{\pgfqpoint{1.376153in}{2.794928in}}%
\pgfpathlineto{\pgfqpoint{1.375716in}{2.794094in}}%
\pgfpathlineto{\pgfqpoint{1.375278in}{2.793301in}}%
\pgfpathlineto{\pgfqpoint{1.374841in}{2.793608in}}%
\pgfpathlineto{\pgfqpoint{1.374404in}{2.792941in}}%
\pgfpathlineto{\pgfqpoint{1.373967in}{2.791439in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{2.790673in}}%
\pgfpathlineto{\pgfqpoint{1.373092in}{2.790317in}}%
\pgfpathlineto{\pgfqpoint{1.372655in}{2.788785in}}%
\pgfpathlineto{\pgfqpoint{1.372218in}{2.788276in}}%
\pgfpathlineto{\pgfqpoint{1.371781in}{2.787427in}}%
\pgfpathlineto{\pgfqpoint{1.371344in}{2.787950in}}%
\pgfpathlineto{\pgfqpoint{1.370906in}{2.787638in}}%
\pgfpathlineto{\pgfqpoint{1.370469in}{2.786798in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{2.787130in}}%
\pgfpathlineto{\pgfqpoint{1.369595in}{2.786911in}}%
\pgfpathlineto{\pgfqpoint{1.369158in}{2.786541in}}%
\pgfpathlineto{\pgfqpoint{1.368720in}{2.786692in}}%
\pgfpathlineto{\pgfqpoint{1.368283in}{2.786424in}}%
\pgfpathlineto{\pgfqpoint{1.367846in}{2.786253in}}%
\pgfpathlineto{\pgfqpoint{1.367409in}{2.784452in}}%
\pgfpathlineto{\pgfqpoint{1.366971in}{2.784319in}}%
\pgfpathlineto{\pgfqpoint{1.366534in}{2.783143in}}%
\pgfpathlineto{\pgfqpoint{1.366097in}{2.782224in}}%
\pgfpathlineto{\pgfqpoint{1.365660in}{2.782886in}}%
\pgfpathlineto{\pgfqpoint{1.365223in}{2.782582in}}%
\pgfpathlineto{\pgfqpoint{1.364785in}{2.781362in}}%
\pgfpathlineto{\pgfqpoint{1.364348in}{2.781025in}}%
\pgfpathlineto{\pgfqpoint{1.363911in}{2.779952in}}%
\pgfpathlineto{\pgfqpoint{1.363474in}{2.780170in}}%
\pgfpathlineto{\pgfqpoint{1.363037in}{2.778945in}}%
\pgfpathlineto{\pgfqpoint{1.362599in}{2.777877in}}%
\pgfpathlineto{\pgfqpoint{1.362162in}{2.778003in}}%
\pgfpathlineto{\pgfqpoint{1.361725in}{2.776579in}}%
\pgfpathlineto{\pgfqpoint{1.361288in}{2.775893in}}%
\pgfpathlineto{\pgfqpoint{1.360850in}{2.774683in}}%
\pgfpathlineto{\pgfqpoint{1.360413in}{2.773947in}}%
\pgfpathlineto{\pgfqpoint{1.359976in}{2.773248in}}%
\pgfpathlineto{\pgfqpoint{1.359539in}{2.772596in}}%
\pgfpathlineto{\pgfqpoint{1.359102in}{2.773381in}}%
\pgfpathlineto{\pgfqpoint{1.358664in}{2.772326in}}%
\pgfpathlineto{\pgfqpoint{1.358227in}{2.770579in}}%
\pgfpathlineto{\pgfqpoint{1.357790in}{2.769927in}}%
\pgfpathlineto{\pgfqpoint{1.357353in}{2.768990in}}%
\pgfpathlineto{\pgfqpoint{1.356916in}{2.767872in}}%
\pgfpathlineto{\pgfqpoint{1.356478in}{2.767373in}}%
\pgfpathlineto{\pgfqpoint{1.356041in}{2.766429in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{2.766093in}}%
\pgfpathlineto{\pgfqpoint{1.355167in}{2.765935in}}%
\pgfpathlineto{\pgfqpoint{1.354730in}{2.765648in}}%
\pgfpathlineto{\pgfqpoint{1.354292in}{2.765806in}}%
\pgfpathlineto{\pgfqpoint{1.353855in}{2.765781in}}%
\pgfpathlineto{\pgfqpoint{1.353418in}{2.765560in}}%
\pgfpathlineto{\pgfqpoint{1.352981in}{2.764479in}}%
\pgfpathlineto{\pgfqpoint{1.352543in}{2.763837in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{2.761541in}}%
\pgfpathlineto{\pgfqpoint{1.351669in}{2.760371in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{2.760319in}}%
\pgfpathlineto{\pgfqpoint{1.350795in}{2.759738in}}%
\pgfpathlineto{\pgfqpoint{1.350357in}{2.759121in}}%
\pgfpathlineto{\pgfqpoint{1.349920in}{2.759048in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{2.758709in}}%
\pgfpathlineto{\pgfqpoint{1.349046in}{2.758395in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{2.759451in}}%
\pgfpathlineto{\pgfqpoint{1.348171in}{2.758580in}}%
\pgfpathlineto{\pgfqpoint{1.347734in}{2.757679in}}%
\pgfpathlineto{\pgfqpoint{1.347297in}{2.757173in}}%
\pgfpathlineto{\pgfqpoint{1.346860in}{2.757315in}}%
\pgfpathlineto{\pgfqpoint{1.346422in}{2.757670in}}%
\pgfpathlineto{\pgfqpoint{1.345985in}{2.755569in}}%
\pgfpathlineto{\pgfqpoint{1.345548in}{2.755813in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.754541in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{2.755904in}}%
\pgfpathlineto{\pgfqpoint{1.344236in}{2.755036in}}%
\pgfpathlineto{\pgfqpoint{1.343799in}{2.753200in}}%
\pgfpathlineto{\pgfqpoint{1.343362in}{2.752227in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{2.751912in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{2.750858in}}%
\pgfpathlineto{\pgfqpoint{1.342050in}{2.750532in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{2.750943in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{2.750161in}}%
\pgfpathlineto{\pgfqpoint{1.340739in}{2.751481in}}%
\pgfpathlineto{\pgfqpoint{1.340302in}{2.750813in}}%
\pgfpathlineto{\pgfqpoint{1.339864in}{2.749807in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{2.749583in}}%
\pgfpathlineto{\pgfqpoint{1.338990in}{2.747533in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{2.745123in}}%
\pgfpathlineto{\pgfqpoint{1.338115in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{2.744173in}}%
\pgfpathlineto{\pgfqpoint{1.337241in}{2.742664in}}%
\pgfpathlineto{\pgfqpoint{1.336804in}{2.742872in}}%
\pgfpathlineto{\pgfqpoint{1.336367in}{2.741046in}}%
\pgfpathlineto{\pgfqpoint{1.335929in}{2.740045in}}%
\pgfpathlineto{\pgfqpoint{1.335492in}{2.740172in}}%
\pgfpathlineto{\pgfqpoint{1.335055in}{2.741438in}}%
\pgfpathlineto{\pgfqpoint{1.334618in}{2.740382in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{2.740836in}}%
\pgfpathlineto{\pgfqpoint{1.333743in}{2.739932in}}%
\pgfpathlineto{\pgfqpoint{1.333306in}{2.738676in}}%
\pgfpathlineto{\pgfqpoint{1.332869in}{2.738015in}}%
\pgfpathlineto{\pgfqpoint{1.332432in}{2.736800in}}%
\pgfpathlineto{\pgfqpoint{1.331995in}{2.737493in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{1.331120in}{2.738596in}}%
\pgfpathlineto{\pgfqpoint{1.330683in}{2.737659in}}%
\pgfpathlineto{\pgfqpoint{1.330246in}{2.737361in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{2.735822in}}%
\pgfpathlineto{\pgfqpoint{1.329371in}{2.735362in}}%
\pgfpathlineto{\pgfqpoint{1.328934in}{2.734575in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{2.732487in}}%
\pgfpathlineto{\pgfqpoint{1.328060in}{2.731899in}}%
\pgfpathlineto{\pgfqpoint{1.327622in}{2.731338in}}%
\pgfpathlineto{\pgfqpoint{1.327185in}{2.731416in}}%
\pgfpathlineto{\pgfqpoint{1.326748in}{2.729101in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{2.729382in}}%
\pgfpathlineto{\pgfqpoint{1.325874in}{2.728706in}}%
\pgfpathlineto{\pgfqpoint{1.325436in}{2.728052in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{2.727203in}}%
\pgfpathlineto{\pgfqpoint{1.324562in}{2.727963in}}%
\pgfpathlineto{\pgfqpoint{1.324125in}{2.726655in}}%
\pgfpathlineto{\pgfqpoint{1.323687in}{2.726186in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{2.724434in}}%
\pgfpathlineto{\pgfqpoint{1.322813in}{2.723636in}}%
\pgfpathlineto{\pgfqpoint{1.322376in}{2.722479in}}%
\pgfpathlineto{\pgfqpoint{1.321939in}{2.721393in}}%
\pgfpathlineto{\pgfqpoint{1.321501in}{2.720891in}}%
\pgfpathlineto{\pgfqpoint{1.321064in}{2.719921in}}%
\pgfpathlineto{\pgfqpoint{1.320627in}{2.720738in}}%
\pgfpathlineto{\pgfqpoint{1.320190in}{2.719601in}}%
\pgfpathlineto{\pgfqpoint{1.319753in}{2.718392in}}%
\pgfpathlineto{\pgfqpoint{1.319315in}{2.717769in}}%
\pgfpathlineto{\pgfqpoint{1.318878in}{2.718304in}}%
\pgfpathlineto{\pgfqpoint{1.318441in}{2.718304in}}%
\pgfpathlineto{\pgfqpoint{1.318004in}{2.716826in}}%
\pgfpathlineto{\pgfqpoint{1.317567in}{2.716732in}}%
\pgfpathlineto{\pgfqpoint{1.317129in}{2.716114in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{2.715511in}}%
\pgfpathlineto{\pgfqpoint{1.316255in}{2.714595in}}%
\pgfpathlineto{\pgfqpoint{1.315818in}{2.715737in}}%
\pgfpathlineto{\pgfqpoint{1.315380in}{2.714827in}}%
\pgfpathlineto{\pgfqpoint{1.314943in}{2.714294in}}%
\pgfpathlineto{\pgfqpoint{1.314506in}{2.712820in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{2.713102in}}%
\pgfpathlineto{\pgfqpoint{1.313632in}{2.712101in}}%
\pgfpathlineto{\pgfqpoint{1.313194in}{2.712304in}}%
\pgfpathlineto{\pgfqpoint{1.312757in}{2.713001in}}%
\pgfpathlineto{\pgfqpoint{1.312320in}{2.712213in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{2.711519in}}%
\pgfpathlineto{\pgfqpoint{1.311446in}{2.711492in}}%
\pgfpathlineto{\pgfqpoint{1.311008in}{2.711149in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{2.709340in}}%
\pgfpathlineto{\pgfqpoint{1.310134in}{2.707402in}}%
\pgfpathlineto{\pgfqpoint{1.309697in}{2.707467in}}%
\pgfpathlineto{\pgfqpoint{1.309259in}{2.708234in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{2.707030in}}%
\pgfpathlineto{\pgfqpoint{1.308385in}{2.707418in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{2.707178in}}%
\pgfpathlineto{\pgfqpoint{1.307511in}{2.707805in}}%
\pgfpathlineto{\pgfqpoint{1.307073in}{2.706204in}}%
\pgfpathlineto{\pgfqpoint{1.306636in}{2.704026in}}%
\pgfpathlineto{\pgfqpoint{1.306199in}{2.703266in}}%
\pgfpathlineto{\pgfqpoint{1.305762in}{2.703893in}}%
\pgfpathlineto{\pgfqpoint{1.305325in}{2.702608in}}%
\pgfpathlineto{\pgfqpoint{1.304887in}{2.702608in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.703354in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.704031in}}%
\pgfpathlineto{\pgfqpoint{1.303576in}{2.702480in}}%
\pgfpathlineto{\pgfqpoint{1.303139in}{2.701932in}}%
\pgfpathlineto{\pgfqpoint{1.302701in}{2.701153in}}%
\pgfpathlineto{\pgfqpoint{1.302264in}{2.700321in}}%
\pgfpathlineto{\pgfqpoint{1.301827in}{2.699898in}}%
\pgfpathlineto{\pgfqpoint{1.301390in}{2.700687in}}%
\pgfpathlineto{\pgfqpoint{1.300952in}{2.698924in}}%
\pgfpathlineto{\pgfqpoint{1.300515in}{2.698810in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{2.698969in}}%
\pgfpathlineto{\pgfqpoint{1.299641in}{2.697569in}}%
\pgfpathlineto{\pgfqpoint{1.299204in}{2.696068in}}%
\pgfpathlineto{\pgfqpoint{1.298766in}{2.694516in}}%
\pgfpathlineto{\pgfqpoint{1.298329in}{2.693372in}}%
\pgfpathlineto{\pgfqpoint{1.297892in}{2.693128in}}%
\pgfpathlineto{\pgfqpoint{1.297455in}{2.693203in}}%
\pgfpathlineto{\pgfqpoint{1.297018in}{2.693675in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{2.692573in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{2.691378in}}%
\pgfpathlineto{\pgfqpoint{1.295706in}{2.690872in}}%
\pgfpathlineto{\pgfqpoint{1.295269in}{2.688961in}}%
\pgfpathlineto{\pgfqpoint{1.294831in}{2.688640in}}%
\pgfpathlineto{\pgfqpoint{1.294394in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{1.293957in}{2.686283in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{2.685536in}}%
\pgfpathlineto{\pgfqpoint{1.293083in}{2.685524in}}%
\pgfpathlineto{\pgfqpoint{1.292645in}{2.685524in}}%
\pgfpathlineto{\pgfqpoint{1.292208in}{2.686457in}}%
\pgfpathlineto{\pgfqpoint{1.291771in}{2.687632in}}%
\pgfpathlineto{\pgfqpoint{1.291334in}{2.687177in}}%
\pgfpathlineto{\pgfqpoint{1.290897in}{2.686391in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{2.686066in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{2.686523in}}%
\pgfpathlineto{\pgfqpoint{1.289585in}{2.685427in}}%
\pgfpathlineto{\pgfqpoint{1.289148in}{2.684580in}}%
\pgfpathlineto{\pgfqpoint{1.288711in}{2.683589in}}%
\pgfpathlineto{\pgfqpoint{1.288273in}{2.684100in}}%
\pgfpathlineto{\pgfqpoint{1.287836in}{2.684943in}}%
\pgfpathlineto{\pgfqpoint{1.287399in}{2.685705in}}%
\pgfpathlineto{\pgfqpoint{1.286962in}{2.686151in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{2.685336in}}%
\pgfpathlineto{\pgfqpoint{1.286087in}{2.685415in}}%
\pgfpathlineto{\pgfqpoint{1.285650in}{2.685203in}}%
\pgfpathlineto{\pgfqpoint{1.285213in}{2.683899in}}%
\pgfpathlineto{\pgfqpoint{1.284776in}{2.683839in}}%
\pgfpathlineto{\pgfqpoint{1.284338in}{2.682324in}}%
\pgfpathlineto{\pgfqpoint{1.283901in}{2.682771in}}%
\pgfpathlineto{\pgfqpoint{1.283464in}{2.680324in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{2.680404in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{2.680336in}}%
\pgfpathlineto{\pgfqpoint{1.282152in}{2.680157in}}%
\pgfpathlineto{\pgfqpoint{1.281715in}{2.679388in}}%
\pgfpathlineto{\pgfqpoint{1.281278in}{2.678971in}}%
\pgfpathlineto{\pgfqpoint{1.280841in}{2.679009in}}%
\pgfpathlineto{\pgfqpoint{1.280404in}{2.676392in}}%
\pgfpathlineto{\pgfqpoint{1.279966in}{2.673915in}}%
\pgfpathlineto{\pgfqpoint{1.279529in}{2.672162in}}%
\pgfpathlineto{\pgfqpoint{1.279092in}{2.671866in}}%
\pgfpathlineto{\pgfqpoint{1.278655in}{2.669356in}}%
\pgfpathlineto{\pgfqpoint{1.278217in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{2.667145in}}%
\pgfpathlineto{\pgfqpoint{1.277343in}{2.666507in}}%
\pgfpathlineto{\pgfqpoint{1.276906in}{2.666104in}}%
\pgfpathlineto{\pgfqpoint{1.276469in}{2.666454in}}%
\pgfpathlineto{\pgfqpoint{1.276031in}{2.664433in}}%
\pgfpathlineto{\pgfqpoint{1.275594in}{2.664719in}}%
\pgfpathlineto{\pgfqpoint{1.275157in}{2.665124in}}%
\pgfpathlineto{\pgfqpoint{1.274720in}{2.664845in}}%
\pgfpathlineto{\pgfqpoint{1.274283in}{2.664067in}}%
\pgfpathlineto{\pgfqpoint{1.273845in}{2.662890in}}%
\pgfpathlineto{\pgfqpoint{1.273408in}{2.664033in}}%
\pgfpathlineto{\pgfqpoint{1.272971in}{2.665191in}}%
\pgfpathlineto{\pgfqpoint{1.272534in}{2.663097in}}%
\pgfpathlineto{\pgfqpoint{1.272096in}{2.661207in}}%
\pgfpathlineto{\pgfqpoint{1.271659in}{2.660801in}}%
\pgfpathlineto{\pgfqpoint{1.271222in}{2.661814in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{2.657938in}}%
\pgfpathlineto{\pgfqpoint{1.270348in}{2.657389in}}%
\pgfpathlineto{\pgfqpoint{1.269910in}{2.656824in}}%
\pgfpathlineto{\pgfqpoint{1.269473in}{2.655856in}}%
\pgfpathlineto{\pgfqpoint{1.269036in}{2.655537in}}%
\pgfpathlineto{\pgfqpoint{1.268599in}{2.655308in}}%
\pgfpathlineto{\pgfqpoint{1.268162in}{2.655155in}}%
\pgfpathlineto{\pgfqpoint{1.267724in}{2.652632in}}%
\pgfpathlineto{\pgfqpoint{1.267287in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{1.266850in}{2.651652in}}%
\pgfpathlineto{\pgfqpoint{1.266413in}{2.651744in}}%
\pgfpathlineto{\pgfqpoint{1.265976in}{2.652484in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{2.652477in}}%
\pgfpathlineto{\pgfqpoint{1.265101in}{2.652477in}}%
\pgfpathlineto{\pgfqpoint{1.264664in}{2.651941in}}%
\pgfpathlineto{\pgfqpoint{1.264227in}{2.650227in}}%
\pgfpathlineto{\pgfqpoint{1.263789in}{2.650937in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{2.651567in}}%
\pgfpathlineto{\pgfqpoint{1.262915in}{2.652181in}}%
\pgfpathlineto{\pgfqpoint{1.262478in}{2.650746in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{2.648492in}}%
\pgfpathlineto{\pgfqpoint{1.261603in}{2.648328in}}%
\pgfpathlineto{\pgfqpoint{1.261166in}{2.646881in}}%
\pgfpathlineto{\pgfqpoint{1.260729in}{2.645242in}}%
\pgfpathlineto{\pgfqpoint{1.260292in}{2.644798in}}%
\pgfpathlineto{\pgfqpoint{1.259855in}{2.643055in}}%
\pgfpathlineto{\pgfqpoint{1.259417in}{2.642791in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{2.640876in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{2.637289in}}%
\pgfpathlineto{\pgfqpoint{1.258106in}{2.638073in}}%
\pgfpathlineto{\pgfqpoint{1.257668in}{2.638193in}}%
\pgfpathlineto{\pgfqpoint{1.257231in}{2.637787in}}%
\pgfpathlineto{\pgfqpoint{1.256794in}{2.638351in}}%
\pgfpathlineto{\pgfqpoint{1.256357in}{2.636358in}}%
\pgfpathlineto{\pgfqpoint{1.255920in}{2.633411in}}%
\pgfpathlineto{\pgfqpoint{1.255482in}{2.632456in}}%
\pgfpathlineto{\pgfqpoint{1.255045in}{2.631519in}}%
\pgfpathlineto{\pgfqpoint{1.254608in}{2.633011in}}%
\pgfpathlineto{\pgfqpoint{1.254171in}{2.631829in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{2.631232in}}%
\pgfpathlineto{\pgfqpoint{1.253296in}{2.628772in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{2.629642in}}%
\pgfpathlineto{\pgfqpoint{1.252422in}{2.629133in}}%
\pgfpathlineto{\pgfqpoint{1.251985in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{1.251548in}{2.625527in}}%
\pgfpathlineto{\pgfqpoint{1.251110in}{2.626284in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{2.626323in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{2.624184in}}%
\pgfpathlineto{\pgfqpoint{1.249799in}{2.622095in}}%
\pgfpathlineto{\pgfqpoint{1.249361in}{2.621722in}}%
\pgfpathlineto{\pgfqpoint{1.248924in}{2.619708in}}%
\pgfpathlineto{\pgfqpoint{1.248487in}{2.617419in}}%
\pgfpathlineto{\pgfqpoint{1.248050in}{2.617220in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{2.617452in}}%
\pgfpathlineto{\pgfqpoint{1.247175in}{2.616531in}}%
\pgfpathlineto{\pgfqpoint{1.246738in}{2.614250in}}%
\pgfpathlineto{\pgfqpoint{1.246301in}{2.613947in}}%
\pgfpathlineto{\pgfqpoint{1.245864in}{2.614669in}}%
\pgfpathlineto{\pgfqpoint{1.245427in}{2.613475in}}%
\pgfpathlineto{\pgfqpoint{1.244989in}{2.612724in}}%
\pgfpathlineto{\pgfqpoint{1.244552in}{2.612003in}}%
\pgfpathlineto{\pgfqpoint{1.244115in}{2.613534in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{2.612097in}}%
\pgfpathlineto{\pgfqpoint{1.243240in}{2.612334in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{2.611825in}}%
\pgfpathlineto{\pgfqpoint{1.242366in}{2.609450in}}%
\pgfpathlineto{\pgfqpoint{1.241929in}{2.608623in}}%
\pgfpathlineto{\pgfqpoint{1.241492in}{2.606900in}}%
\pgfpathlineto{\pgfqpoint{1.241054in}{2.607230in}}%
\pgfpathlineto{\pgfqpoint{1.240617in}{2.605330in}}%
\pgfpathlineto{\pgfqpoint{1.240180in}{2.604786in}}%
\pgfpathlineto{\pgfqpoint{1.239743in}{2.603518in}}%
\pgfpathlineto{\pgfqpoint{1.239306in}{2.601469in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{2.602181in}}%
\pgfpathlineto{\pgfqpoint{1.238431in}{2.600199in}}%
\pgfpathlineto{\pgfqpoint{1.237994in}{2.599768in}}%
\pgfpathlineto{\pgfqpoint{1.237557in}{2.599237in}}%
\pgfpathlineto{\pgfqpoint{1.237120in}{2.593958in}}%
\pgfpathlineto{\pgfqpoint{1.236682in}{2.592122in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{2.593570in}}%
\pgfpathlineto{\pgfqpoint{1.235808in}{2.592680in}}%
\pgfpathlineto{\pgfqpoint{1.235371in}{2.591908in}}%
\pgfpathlineto{\pgfqpoint{1.234933in}{2.591582in}}%
\pgfpathlineto{\pgfqpoint{1.234496in}{2.591899in}}%
\pgfpathlineto{\pgfqpoint{1.234059in}{2.591610in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{2.590149in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{2.589547in}}%
\pgfpathlineto{\pgfqpoint{1.232747in}{2.589679in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{2.588811in}}%
\pgfpathlineto{\pgfqpoint{1.231873in}{2.586759in}}%
\pgfpathlineto{\pgfqpoint{1.231436in}{2.585707in}}%
\pgfpathlineto{\pgfqpoint{1.230999in}{2.581249in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{2.582138in}}%
\pgfpathlineto{\pgfqpoint{1.230124in}{2.583092in}}%
\pgfpathlineto{\pgfqpoint{1.229687in}{2.582206in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{2.578500in}}%
\pgfpathlineto{\pgfqpoint{1.228813in}{2.578678in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{2.577844in}}%
\pgfpathlineto{\pgfqpoint{1.227938in}{2.578837in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{2.578242in}}%
\pgfpathlineto{\pgfqpoint{1.227064in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{1.226626in}{2.577655in}}%
\pgfpathlineto{\pgfqpoint{1.226189in}{2.575303in}}%
\pgfpathlineto{\pgfqpoint{1.225752in}{2.574456in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{2.572262in}}%
\pgfpathlineto{\pgfqpoint{1.224878in}{2.573219in}}%
\pgfpathlineto{\pgfqpoint{1.224440in}{2.572262in}}%
\pgfpathlineto{\pgfqpoint{1.224003in}{2.570149in}}%
\pgfpathlineto{\pgfqpoint{1.223566in}{2.567734in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{2.567139in}}%
\pgfpathlineto{\pgfqpoint{1.222692in}{2.565038in}}%
\pgfpathlineto{\pgfqpoint{1.222254in}{2.565786in}}%
\pgfpathlineto{\pgfqpoint{1.221817in}{2.566479in}}%
\pgfpathlineto{\pgfqpoint{1.221380in}{2.564604in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{2.565449in}}%
\pgfpathlineto{\pgfqpoint{1.220505in}{2.562233in}}%
\pgfpathlineto{\pgfqpoint{1.220068in}{2.559846in}}%
\pgfpathlineto{\pgfqpoint{1.219631in}{2.558032in}}%
\pgfpathlineto{\pgfqpoint{1.219194in}{2.558370in}}%
\pgfpathlineto{\pgfqpoint{1.218757in}{2.556555in}}%
\pgfpathlineto{\pgfqpoint{1.218319in}{2.559608in}}%
\pgfpathlineto{\pgfqpoint{1.217882in}{2.559608in}}%
\pgfpathlineto{\pgfqpoint{1.217445in}{2.559456in}}%
\pgfpathlineto{\pgfqpoint{1.217008in}{2.558130in}}%
\pgfpathlineto{\pgfqpoint{1.216571in}{2.557497in}}%
\pgfpathlineto{\pgfqpoint{1.216133in}{2.558816in}}%
\pgfpathlineto{\pgfqpoint{1.215696in}{2.556797in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{2.557945in}}%
\pgfpathlineto{\pgfqpoint{1.214822in}{2.556511in}}%
\pgfpathlineto{\pgfqpoint{1.214385in}{2.559380in}}%
\pgfpathlineto{\pgfqpoint{1.213947in}{2.559402in}}%
\pgfpathlineto{\pgfqpoint{1.213510in}{2.559380in}}%
\pgfpathlineto{\pgfqpoint{1.213073in}{2.559640in}}%
\pgfpathlineto{\pgfqpoint{1.212636in}{2.558957in}}%
\pgfpathlineto{\pgfqpoint{1.212198in}{2.557092in}}%
\pgfpathlineto{\pgfqpoint{1.211761in}{2.555928in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{2.555068in}}%
\pgfpathlineto{\pgfqpoint{1.210887in}{2.556610in}}%
\pgfpathlineto{\pgfqpoint{1.210450in}{2.552443in}}%
\pgfpathlineto{\pgfqpoint{1.210012in}{2.550566in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{2.548821in}}%
\pgfpathlineto{\pgfqpoint{1.209138in}{2.545657in}}%
\pgfpathlineto{\pgfqpoint{1.208701in}{2.539780in}}%
\pgfpathlineto{\pgfqpoint{1.208264in}{2.536793in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{2.533739in}}%
\pgfpathlineto{\pgfqpoint{1.207389in}{2.531790in}}%
\pgfpathlineto{\pgfqpoint{1.206952in}{2.530542in}}%
\pgfpathlineto{\pgfqpoint{1.206515in}{2.527825in}}%
\pgfpathlineto{\pgfqpoint{1.206077in}{2.525466in}}%
\pgfpathlineto{\pgfqpoint{1.205640in}{2.528063in}}%
\pgfpathlineto{\pgfqpoint{1.205203in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{1.204766in}{2.531309in}}%
\pgfpathlineto{\pgfqpoint{1.204329in}{2.529362in}}%
\pgfpathlineto{\pgfqpoint{1.203891in}{2.525124in}}%
\pgfpathlineto{\pgfqpoint{1.203454in}{2.523811in}}%
\pgfpathlineto{\pgfqpoint{1.203017in}{2.523543in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{2.523492in}}%
\pgfpathlineto{\pgfqpoint{1.202143in}{2.524717in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{2.522992in}}%
\pgfpathlineto{\pgfqpoint{1.201268in}{2.524768in}}%
\pgfpathlineto{\pgfqpoint{1.200831in}{2.523030in}}%
\pgfpathlineto{\pgfqpoint{1.200394in}{2.523888in}}%
\pgfpathlineto{\pgfqpoint{1.199957in}{2.521654in}}%
\pgfpathlineto{\pgfqpoint{1.199519in}{2.519552in}}%
\pgfpathlineto{\pgfqpoint{1.199082in}{2.518455in}}%
\pgfpathlineto{\pgfqpoint{1.198645in}{2.514475in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{2.514981in}}%
\pgfpathlineto{\pgfqpoint{1.197770in}{2.517733in}}%
\pgfpathlineto{\pgfqpoint{1.197333in}{2.514715in}}%
\pgfpathlineto{\pgfqpoint{1.196896in}{2.512625in}}%
\pgfpathlineto{\pgfqpoint{1.196459in}{2.512437in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{2.511911in}}%
\pgfpathlineto{\pgfqpoint{1.195147in}{2.508919in}}%
\pgfpathlineto{\pgfqpoint{1.194710in}{2.507766in}}%
\pgfpathlineto{\pgfqpoint{1.194273in}{2.504925in}}%
\pgfpathlineto{\pgfqpoint{1.193836in}{2.508535in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{1.192961in}{2.505232in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{2.503006in}}%
\pgfpathlineto{\pgfqpoint{1.192087in}{2.499430in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{1.191212in}{2.496447in}}%
\pgfpathlineto{\pgfqpoint{1.190775in}{2.493643in}}%
\pgfpathlineto{\pgfqpoint{1.190338in}{2.495123in}}%
\pgfpathlineto{\pgfqpoint{1.189901in}{2.492361in}}%
\pgfpathlineto{\pgfqpoint{1.189463in}{2.491754in}}%
\pgfpathlineto{\pgfqpoint{1.189026in}{2.488015in}}%
\pgfpathlineto{\pgfqpoint{1.188589in}{2.489053in}}%
\pgfpathlineto{\pgfqpoint{1.188152in}{2.489353in}}%
\pgfpathlineto{\pgfqpoint{1.187715in}{2.486059in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{2.485144in}}%
\pgfpathlineto{\pgfqpoint{1.186840in}{2.485114in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{2.483871in}}%
\pgfpathlineto{\pgfqpoint{1.185966in}{2.480664in}}%
\pgfpathlineto{\pgfqpoint{1.185529in}{2.477044in}}%
\pgfpathlineto{\pgfqpoint{1.185091in}{2.475818in}}%
\pgfpathlineto{\pgfqpoint{1.184654in}{2.480258in}}%
\pgfpathlineto{\pgfqpoint{1.184217in}{2.476646in}}%
\pgfpathlineto{\pgfqpoint{1.183780in}{2.473893in}}%
\pgfpathlineto{\pgfqpoint{1.183342in}{2.472082in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.473490in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{2.471203in}}%
\pgfpathlineto{\pgfqpoint{1.182031in}{2.470942in}}%
\pgfpathlineto{\pgfqpoint{1.181594in}{2.471659in}}%
\pgfpathlineto{\pgfqpoint{1.181156in}{2.468181in}}%
\pgfpathlineto{\pgfqpoint{1.180719in}{2.468676in}}%
\pgfpathlineto{\pgfqpoint{1.180282in}{2.462771in}}%
\pgfpathlineto{\pgfqpoint{1.179845in}{2.462193in}}%
\pgfpathlineto{\pgfqpoint{1.179408in}{2.462856in}}%
\pgfpathlineto{\pgfqpoint{1.178970in}{2.461546in}}%
\pgfpathlineto{\pgfqpoint{1.178533in}{2.457152in}}%
\pgfpathlineto{\pgfqpoint{1.178096in}{2.460126in}}%
\pgfpathlineto{\pgfqpoint{1.177659in}{2.460726in}}%
\pgfpathlineto{\pgfqpoint{1.177222in}{2.461529in}}%
\pgfpathlineto{\pgfqpoint{1.176784in}{2.458713in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{2.453890in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{2.455685in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{2.452845in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{2.451097in}}%
\pgfpathlineto{\pgfqpoint{1.174598in}{2.453182in}}%
\pgfpathlineto{\pgfqpoint{1.174161in}{2.449028in}}%
\pgfpathlineto{\pgfqpoint{1.173724in}{2.446025in}}%
\pgfpathlineto{\pgfqpoint{1.173287in}{2.438982in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{2.431957in}}%
\pgfpathlineto{\pgfqpoint{1.172412in}{2.419534in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{2.409522in}}%
\pgfpathlineto{\pgfqpoint{1.171538in}{2.414140in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{2.413651in}}%
\pgfpathlineto{\pgfqpoint{1.170663in}{2.411510in}}%
\pgfpathlineto{\pgfqpoint{1.170226in}{2.414628in}}%
\pgfpathlineto{\pgfqpoint{1.169789in}{2.406945in}}%
\pgfpathlineto{\pgfqpoint{1.169352in}{2.405003in}}%
\pgfpathlineto{\pgfqpoint{1.168914in}{2.407953in}}%
\pgfpathlineto{\pgfqpoint{1.168477in}{2.402662in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{2.404581in}}%
\pgfpathlineto{\pgfqpoint{1.167603in}{2.405357in}}%
\pgfpathlineto{\pgfqpoint{1.167166in}{2.406637in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{2.404092in}}%
\pgfpathlineto{\pgfqpoint{1.166291in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{1.165854in}{2.402191in}}%
\pgfpathlineto{\pgfqpoint{1.165417in}{2.400817in}}%
\pgfpathlineto{\pgfqpoint{1.164980in}{2.393342in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{2.393272in}}%
\pgfpathlineto{\pgfqpoint{1.164105in}{2.392521in}}%
\pgfpathlineto{\pgfqpoint{1.163668in}{2.395832in}}%
\pgfpathlineto{\pgfqpoint{1.163231in}{2.398613in}}%
\pgfpathlineto{\pgfqpoint{1.162794in}{2.398704in}}%
\pgfpathlineto{\pgfqpoint{1.162356in}{2.400477in}}%
\pgfpathlineto{\pgfqpoint{1.161919in}{2.396501in}}%
\pgfpathlineto{\pgfqpoint{1.161482in}{2.396617in}}%
\pgfpathlineto{\pgfqpoint{1.161045in}{2.395577in}}%
\pgfpathlineto{\pgfqpoint{1.160607in}{2.391320in}}%
\pgfpathlineto{\pgfqpoint{1.160170in}{2.389731in}}%
\pgfpathlineto{\pgfqpoint{1.159733in}{2.391627in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{2.387675in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{2.383992in}}%
\pgfpathlineto{\pgfqpoint{1.158421in}{2.388299in}}%
\pgfpathlineto{\pgfqpoint{1.157984in}{2.378296in}}%
\pgfpathlineto{\pgfqpoint{1.157547in}{2.376127in}}%
\pgfpathlineto{\pgfqpoint{1.157110in}{2.381138in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{2.377693in}}%
\pgfpathlineto{\pgfqpoint{1.156235in}{2.375975in}}%
\pgfpathlineto{\pgfqpoint{1.155798in}{2.377441in}}%
\pgfpathlineto{\pgfqpoint{1.155361in}{2.370868in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{2.365530in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{2.355307in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{2.348472in}}%
\pgfpathlineto{\pgfqpoint{1.153612in}{2.344047in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{2.341443in}}%
\pgfpathlineto{\pgfqpoint{1.152738in}{2.340189in}}%
\pgfpathlineto{\pgfqpoint{1.152300in}{2.340817in}}%
\pgfpathlineto{\pgfqpoint{1.151863in}{2.338928in}}%
\pgfpathlineto{\pgfqpoint{1.151426in}{2.330451in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{1.150552in}{2.322701in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{2.324254in}}%
\pgfpathlineto{\pgfqpoint{1.149677in}{2.323349in}}%
\pgfpathlineto{\pgfqpoint{1.149240in}{2.320054in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{2.316173in}}%
\pgfpathlineto{\pgfqpoint{1.148366in}{2.312290in}}%
\pgfpathlineto{\pgfqpoint{1.147928in}{2.311778in}}%
\pgfpathlineto{\pgfqpoint{1.147491in}{2.307326in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{2.295610in}}%
\pgfpathlineto{\pgfqpoint{1.146617in}{2.286740in}}%
\pgfpathlineto{\pgfqpoint{1.146179in}{2.285200in}}%
\pgfpathlineto{\pgfqpoint{1.145742in}{2.273326in}}%
\pgfpathlineto{\pgfqpoint{1.145305in}{2.267449in}}%
\pgfpathlineto{\pgfqpoint{1.144868in}{2.256608in}}%
\pgfpathlineto{\pgfqpoint{1.144431in}{2.253587in}}%
\pgfpathlineto{\pgfqpoint{1.143993in}{2.241818in}}%
\pgfpathlineto{\pgfqpoint{1.143556in}{2.231957in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{2.222038in}}%
\pgfpathlineto{\pgfqpoint{1.142682in}{2.219904in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{2.213426in}}%
\pgfpathlineto{\pgfqpoint{1.141807in}{2.202481in}}%
\pgfpathlineto{\pgfqpoint{1.141370in}{2.201287in}}%
\pgfpathlineto{\pgfqpoint{1.140933in}{2.177499in}}%
\pgfpathlineto{\pgfqpoint{1.140496in}{2.171887in}}%
\pgfpathlineto{\pgfqpoint{1.140059in}{2.157638in}}%
\pgfpathlineto{\pgfqpoint{1.139621in}{2.140196in}}%
\pgfpathlineto{\pgfqpoint{1.139184in}{2.125555in}}%
\pgfpathlineto{\pgfqpoint{1.138747in}{2.097752in}}%
\pgfpathlineto{\pgfqpoint{1.138310in}{2.074621in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{2.036571in}}%
\pgfpathlineto{\pgfqpoint{1.137435in}{2.013605in}}%
\pgfpathlineto{\pgfqpoint{1.136998in}{1.946609in}}%
\pgfpathlineto{\pgfqpoint{1.136561in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{1.105420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136124in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.136124in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010547in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010547in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.010547in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884971in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{2.884971in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884971in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.884971in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759395in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{3.759395in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759395in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.759395in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633818in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{4.633818in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633818in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.633818in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508242in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.508242in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.508242in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.508242in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.321964in,y=0.481714in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.726389in,y=0.495603in,right,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times10^{6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{0.967487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{0.967487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.716151in,y=0.888345in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{1.243352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{1.243352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532123in,y=1.164210in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{1.866294in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{1.866294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532123in,y=1.787152in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{2.362851in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{2.362851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{2.362851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532123in,y=2.283708in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{2.859407in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{2.859407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{2.859407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532123in,y=2.780265in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{3.355963in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.355963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{3.355963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532123in,y=3.276821in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{0.967487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{1.243352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{2.362851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{2.859407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{3.355963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.476568in,y=2.281250in,,bottom,rotate=90.000000]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Number of packets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.019212in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{2.099222in}}%
\pgfpathlineto{\pgfqpoint{1.141807in}{2.334688in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{2.474344in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{2.579947in}}%
\pgfpathlineto{\pgfqpoint{1.161919in}{2.652383in}}%
\pgfpathlineto{\pgfqpoint{1.170226in}{2.703211in}}%
\pgfpathlineto{\pgfqpoint{1.180282in}{2.747860in}}%
\pgfpathlineto{\pgfqpoint{1.193836in}{2.790678in}}%
\pgfpathlineto{\pgfqpoint{1.208701in}{2.824314in}}%
\pgfpathlineto{\pgfqpoint{1.214822in}{2.835779in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{2.852879in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{2.871487in}}%
\pgfpathlineto{\pgfqpoint{1.259417in}{2.893170in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{2.917231in}}%
\pgfpathlineto{\pgfqpoint{1.309697in}{2.928166in}}%
\pgfpathlineto{\pgfqpoint{1.338553in}{2.939384in}}%
\pgfpathlineto{\pgfqpoint{1.378776in}{2.949599in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{2.952589in}}%
\pgfpathlineto{\pgfqpoint{1.420311in}{2.954595in}}%
\pgfpathlineto{\pgfqpoint{1.434302in}{2.955450in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{2.956056in}}%
\pgfpathlineto{\pgfqpoint{1.503819in}{2.953418in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{2.952166in}}%
\pgfpathlineto{\pgfqpoint{1.585140in}{2.939007in}}%
\pgfpathlineto{\pgfqpoint{1.593447in}{2.936782in}}%
\pgfpathlineto{\pgfqpoint{1.648099in}{2.921154in}}%
\pgfpathlineto{\pgfqpoint{1.683950in}{2.907665in}}%
\pgfpathlineto{\pgfqpoint{1.688759in}{2.905747in}}%
\pgfpathlineto{\pgfqpoint{1.774016in}{2.861267in}}%
\pgfpathlineto{\pgfqpoint{1.795876in}{2.847495in}}%
\pgfpathlineto{\pgfqpoint{1.830853in}{2.822172in}}%
\pgfpathlineto{\pgfqpoint{1.836537in}{2.817461in}}%
\pgfpathlineto{\pgfqpoint{1.862332in}{2.796128in}}%
\pgfpathlineto{\pgfqpoint{1.875449in}{2.784800in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{2.775104in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{2.764984in}}%
\pgfpathlineto{\pgfqpoint{1.907803in}{2.754904in}}%
\pgfpathlineto{\pgfqpoint{1.922668in}{2.740754in}}%
\pgfpathlineto{\pgfqpoint{1.955459in}{2.707326in}}%
\pgfpathlineto{\pgfqpoint{1.962891in}{2.699247in}}%
\pgfpathlineto{\pgfqpoint{1.978631in}{2.682354in}}%
\pgfpathlineto{\pgfqpoint{1.987375in}{2.672618in}}%
\pgfpathlineto{\pgfqpoint{1.994808in}{2.664540in}}%
\pgfpathlineto{\pgfqpoint{2.003989in}{2.654988in}}%
\pgfpathlineto{\pgfqpoint{2.028473in}{2.627586in}}%
\pgfpathlineto{\pgfqpoint{2.032408in}{2.623301in}}%
\pgfpathlineto{\pgfqpoint{2.047710in}{2.605479in}}%
\pgfpathlineto{\pgfqpoint{2.053394in}{2.598655in}}%
\pgfpathlineto{\pgfqpoint{2.057329in}{2.594417in}}%
\pgfpathlineto{\pgfqpoint{2.084873in}{2.559673in}}%
\pgfpathlineto{\pgfqpoint{2.087934in}{2.557235in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{2.546670in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{2.542016in}}%
\pgfpathlineto{\pgfqpoint{2.101487in}{2.539716in}}%
\pgfpathlineto{\pgfqpoint{2.111543in}{2.526165in}}%
\pgfpathlineto{\pgfqpoint{2.115041in}{2.522022in}}%
\pgfpathlineto{\pgfqpoint{2.149581in}{2.472163in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{2.465779in}}%
\pgfpathlineto{\pgfqpoint{2.156576in}{2.463705in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{2.342186in}}%
\pgfpathlineto{\pgfqpoint{2.236586in}{2.342998in}}%
\pgfpathlineto{\pgfqpoint{2.237460in}{2.341390in}}%
\pgfpathlineto{\pgfqpoint{2.237897in}{2.341586in}}%
\pgfpathlineto{\pgfqpoint{2.238335in}{2.340213in}}%
\pgfpathlineto{\pgfqpoint{2.239646in}{2.339770in}}%
\pgfpathlineto{\pgfqpoint{2.241832in}{2.335412in}}%
\pgfpathlineto{\pgfqpoint{2.242270in}{2.336225in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{2.334921in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{2.325225in}}%
\pgfpathlineto{\pgfqpoint{2.257135in}{2.314736in}}%
\pgfpathlineto{\pgfqpoint{2.259321in}{2.310269in}}%
\pgfpathlineto{\pgfqpoint{2.259758in}{2.310956in}}%
\pgfpathlineto{\pgfqpoint{2.260632in}{2.311552in}}%
\pgfpathlineto{\pgfqpoint{2.261070in}{2.310400in}}%
\pgfpathlineto{\pgfqpoint{2.264130in}{2.306963in}}%
\pgfpathlineto{\pgfqpoint{2.265005in}{2.308043in}}%
\pgfpathlineto{\pgfqpoint{2.265442in}{2.308612in}}%
\pgfpathlineto{\pgfqpoint{2.265879in}{2.307242in}}%
\pgfpathlineto{\pgfqpoint{2.267628in}{2.304475in}}%
\pgfpathlineto{\pgfqpoint{2.273312in}{2.294510in}}%
\pgfpathlineto{\pgfqpoint{2.273749in}{2.295963in}}%
\pgfpathlineto{\pgfqpoint{2.274623in}{2.295278in}}%
\pgfpathlineto{\pgfqpoint{2.276809in}{2.292905in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{2.289954in}}%
\pgfpathlineto{\pgfqpoint{2.278995in}{2.291821in}}%
\pgfpathlineto{\pgfqpoint{2.279870in}{2.289743in}}%
\pgfpathlineto{\pgfqpoint{2.284242in}{2.283750in}}%
\pgfpathlineto{\pgfqpoint{2.285116in}{2.279198in}}%
\pgfpathlineto{\pgfqpoint{2.285991in}{2.280726in}}%
\pgfpathlineto{\pgfqpoint{2.286428in}{2.281545in}}%
\pgfpathlineto{\pgfqpoint{2.286865in}{2.279531in}}%
\pgfpathlineto{\pgfqpoint{2.287740in}{2.280197in}}%
\pgfpathlineto{\pgfqpoint{2.290363in}{2.276407in}}%
\pgfpathlineto{\pgfqpoint{2.291675in}{2.273848in}}%
\pgfpathlineto{\pgfqpoint{2.296047in}{2.265417in}}%
\pgfpathlineto{\pgfqpoint{2.298233in}{2.264959in}}%
\pgfpathlineto{\pgfqpoint{2.299982in}{2.261752in}}%
\pgfpathlineto{\pgfqpoint{2.302168in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{2.310912in}{2.253623in}}%
\pgfpathlineto{\pgfqpoint{2.311786in}{2.252087in}}%
\pgfpathlineto{\pgfqpoint{2.314847in}{2.244532in}}%
\pgfpathlineto{\pgfqpoint{2.316596in}{2.245537in}}%
\pgfpathlineto{\pgfqpoint{2.318782in}{2.242488in}}%
\pgfpathlineto{\pgfqpoint{2.319219in}{2.243005in}}%
\pgfpathlineto{\pgfqpoint{2.320093in}{2.241704in}}%
\pgfpathlineto{\pgfqpoint{2.323154in}{2.239156in}}%
\pgfpathlineto{\pgfqpoint{2.325777in}{2.234054in}}%
\pgfpathlineto{\pgfqpoint{2.326651in}{2.233318in}}%
\pgfpathlineto{\pgfqpoint{2.330586in}{2.224448in}}%
\pgfpathlineto{\pgfqpoint{2.331024in}{2.225439in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{2.223750in}}%
\pgfpathlineto{\pgfqpoint{2.332772in}{2.220802in}}%
\pgfpathlineto{\pgfqpoint{2.334958in}{2.216243in}}%
\pgfpathlineto{\pgfqpoint{2.335396in}{2.217368in}}%
\pgfpathlineto{\pgfqpoint{2.335833in}{2.218424in}}%
\pgfpathlineto{\pgfqpoint{2.336270in}{2.216668in}}%
\pgfpathlineto{\pgfqpoint{2.338456in}{2.214823in}}%
\pgfpathlineto{\pgfqpoint{2.338893in}{2.211434in}}%
\pgfpathlineto{\pgfqpoint{2.340205in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{2.346763in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.348949in}{2.202379in}}%
\pgfpathlineto{\pgfqpoint{2.355070in}{2.190135in}}%
\pgfpathlineto{\pgfqpoint{2.355507in}{2.192048in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{2.189679in}}%
\pgfpathlineto{\pgfqpoint{2.356819in}{2.190998in}}%
\pgfpathlineto{\pgfqpoint{2.358568in}{2.188072in}}%
\pgfpathlineto{\pgfqpoint{2.359880in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{2.186246in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{2.187428in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{2.183786in}}%
\pgfpathlineto{\pgfqpoint{2.364252in}{2.186209in}}%
\pgfpathlineto{\pgfqpoint{2.365126in}{2.183142in}}%
\pgfpathlineto{\pgfqpoint{2.365563in}{2.183253in}}%
\pgfpathlineto{\pgfqpoint{2.366001in}{2.185511in}}%
\pgfpathlineto{\pgfqpoint{2.366875in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{2.372559in}{2.171992in}}%
\pgfpathlineto{\pgfqpoint{2.372996in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{2.373433in}{2.171180in}}%
\pgfpathlineto{\pgfqpoint{2.375182in}{2.166421in}}%
\pgfpathlineto{\pgfqpoint{2.375619in}{2.167704in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{2.167664in}}%
\pgfpathlineto{\pgfqpoint{2.380429in}{2.163845in}}%
\pgfpathlineto{\pgfqpoint{2.382177in}{2.161786in}}%
\pgfpathlineto{\pgfqpoint{2.383489in}{2.158488in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{2.159667in}}%
\pgfpathlineto{\pgfqpoint{2.384363in}{2.161773in}}%
\pgfpathlineto{\pgfqpoint{2.385238in}{2.160247in}}%
\pgfpathlineto{\pgfqpoint{2.390922in}{2.150238in}}%
\pgfpathlineto{\pgfqpoint{2.391359in}{2.145371in}}%
\pgfpathlineto{\pgfqpoint{2.392233in}{2.147826in}}%
\pgfpathlineto{\pgfqpoint{2.393108in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{2.393982in}{2.149340in}}%
\pgfpathlineto{\pgfqpoint{2.394419in}{2.148657in}}%
\pgfpathlineto{\pgfqpoint{2.395294in}{2.151074in}}%
\pgfpathlineto{\pgfqpoint{2.395731in}{2.149151in}}%
\pgfpathlineto{\pgfqpoint{2.397917in}{2.145016in}}%
\pgfpathlineto{\pgfqpoint{2.398791in}{2.148074in}}%
\pgfpathlineto{\pgfqpoint{2.399229in}{2.147314in}}%
\pgfpathlineto{\pgfqpoint{2.400977in}{2.144037in}}%
\pgfpathlineto{\pgfqpoint{2.401415in}{2.144735in}}%
\pgfpathlineto{\pgfqpoint{2.402726in}{2.141389in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{2.142065in}}%
\pgfpathlineto{\pgfqpoint{2.408410in}{2.133321in}}%
\pgfpathlineto{\pgfqpoint{2.408847in}{2.133571in}}%
\pgfpathlineto{\pgfqpoint{2.409284in}{2.128788in}}%
\pgfpathlineto{\pgfqpoint{2.410159in}{2.132444in}}%
\pgfpathlineto{\pgfqpoint{2.410596in}{2.131941in}}%
\pgfpathlineto{\pgfqpoint{2.411033in}{2.128548in}}%
\pgfpathlineto{\pgfqpoint{2.411908in}{2.131185in}}%
\pgfpathlineto{\pgfqpoint{2.412782in}{2.132632in}}%
\pgfpathlineto{\pgfqpoint{2.413219in}{2.130584in}}%
\pgfpathlineto{\pgfqpoint{2.416280in}{2.125280in}}%
\pgfpathlineto{\pgfqpoint{2.416717in}{2.126364in}}%
\pgfpathlineto{\pgfqpoint{2.417154in}{2.124337in}}%
\pgfpathlineto{\pgfqpoint{2.418466in}{2.118724in}}%
\pgfpathlineto{\pgfqpoint{2.418903in}{2.119992in}}%
\pgfpathlineto{\pgfqpoint{2.419340in}{2.121417in}}%
\pgfpathlineto{\pgfqpoint{2.419778in}{2.118875in}}%
\pgfpathlineto{\pgfqpoint{2.420215in}{2.119975in}}%
\pgfpathlineto{\pgfqpoint{2.421526in}{2.113099in}}%
\pgfpathlineto{\pgfqpoint{2.421964in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{2.422838in}{2.112050in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{2.113477in}}%
\pgfpathlineto{\pgfqpoint{2.424150in}{2.111514in}}%
\pgfpathlineto{\pgfqpoint{2.424587in}{2.110040in}}%
\pgfpathlineto{\pgfqpoint{2.425024in}{2.112015in}}%
\pgfpathlineto{\pgfqpoint{2.425461in}{2.113374in}}%
\pgfpathlineto{\pgfqpoint{2.426336in}{2.112084in}}%
\pgfpathlineto{\pgfqpoint{2.429833in}{2.105429in}}%
\pgfpathlineto{\pgfqpoint{2.431582in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{2.433768in}{2.102131in}}%
\pgfpathlineto{\pgfqpoint{2.435080in}{2.099240in}}%
\pgfpathlineto{\pgfqpoint{2.435954in}{2.099752in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{2.100445in}}%
\pgfpathlineto{\pgfqpoint{2.436829in}{2.097106in}}%
\pgfpathlineto{\pgfqpoint{2.438140in}{2.098176in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{2.094633in}}%
\pgfpathlineto{\pgfqpoint{2.441638in}{2.096180in}}%
\pgfpathlineto{\pgfqpoint{2.442950in}{2.091886in}}%
\pgfpathlineto{\pgfqpoint{2.443387in}{2.093959in}}%
\pgfpathlineto{\pgfqpoint{2.444261in}{2.094484in}}%
\pgfpathlineto{\pgfqpoint{2.446010in}{2.087620in}}%
\pgfpathlineto{\pgfqpoint{2.446447in}{2.089160in}}%
\pgfpathlineto{\pgfqpoint{2.446885in}{2.085796in}}%
\pgfpathlineto{\pgfqpoint{2.447322in}{2.088276in}}%
\pgfpathlineto{\pgfqpoint{2.448196in}{2.088083in}}%
\pgfpathlineto{\pgfqpoint{2.448634in}{2.091582in}}%
\pgfpathlineto{\pgfqpoint{2.449508in}{2.090537in}}%
\pgfpathlineto{\pgfqpoint{2.453006in}{2.083406in}}%
\pgfpathlineto{\pgfqpoint{2.454317in}{2.085270in}}%
\pgfpathlineto{\pgfqpoint{2.454755in}{2.084252in}}%
\pgfpathlineto{\pgfqpoint{2.455192in}{2.082221in}}%
\pgfpathlineto{\pgfqpoint{2.455629in}{2.085387in}}%
\pgfpathlineto{\pgfqpoint{2.456503in}{2.082992in}}%
\pgfpathlineto{\pgfqpoint{2.457378in}{2.082913in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{2.085601in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{2.081705in}}%
\pgfpathlineto{\pgfqpoint{2.459127in}{2.080750in}}%
\pgfpathlineto{\pgfqpoint{2.459564in}{2.082854in}}%
\pgfpathlineto{\pgfqpoint{2.460875in}{2.081884in}}%
\pgfpathlineto{\pgfqpoint{2.461313in}{2.081745in}}%
\pgfpathlineto{\pgfqpoint{2.463062in}{2.072891in}}%
\pgfpathlineto{\pgfqpoint{2.463936in}{2.074149in}}%
\pgfpathlineto{\pgfqpoint{2.464810in}{2.071375in}}%
\pgfpathlineto{\pgfqpoint{2.465248in}{2.073778in}}%
\pgfpathlineto{\pgfqpoint{2.466996in}{2.076785in}}%
\pgfpathlineto{\pgfqpoint{2.470057in}{2.062227in}}%
\pgfpathlineto{\pgfqpoint{2.471806in}{2.068966in}}%
\pgfpathlineto{\pgfqpoint{2.472243in}{2.067169in}}%
\pgfpathlineto{\pgfqpoint{2.473555in}{2.061138in}}%
\pgfpathlineto{\pgfqpoint{2.474866in}{2.070289in}}%
\pgfpathlineto{\pgfqpoint{2.475303in}{2.070038in}}%
\pgfpathlineto{\pgfqpoint{2.476178in}{2.060131in}}%
\pgfpathlineto{\pgfqpoint{2.477927in}{2.061356in}}%
\pgfpathlineto{\pgfqpoint{2.478801in}{2.065141in}}%
\pgfpathlineto{\pgfqpoint{2.479238in}{2.061378in}}%
\pgfpathlineto{\pgfqpoint{2.479676in}{2.055764in}}%
\pgfpathlineto{\pgfqpoint{2.480550in}{2.062075in}}%
\pgfpathlineto{\pgfqpoint{2.480987in}{2.060460in}}%
\pgfpathlineto{\pgfqpoint{2.482299in}{2.060854in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{2.061509in}}%
\pgfpathlineto{\pgfqpoint{2.485359in}{2.055225in}}%
\pgfpathlineto{\pgfqpoint{2.485797in}{2.054888in}}%
\pgfpathlineto{\pgfqpoint{2.486671in}{2.049792in}}%
\pgfpathlineto{\pgfqpoint{2.487545in}{2.051352in}}%
\pgfpathlineto{\pgfqpoint{2.488857in}{2.041938in}}%
\pgfpathlineto{\pgfqpoint{2.489294in}{2.037865in}}%
\pgfpathlineto{\pgfqpoint{2.490169in}{2.041723in}}%
\pgfpathlineto{\pgfqpoint{2.491043in}{2.041795in}}%
\pgfpathlineto{\pgfqpoint{2.493229in}{2.035639in}}%
\pgfpathlineto{\pgfqpoint{2.495852in}{2.046498in}}%
\pgfpathlineto{\pgfqpoint{2.496727in}{2.041077in}}%
\pgfpathlineto{\pgfqpoint{2.497601in}{2.043153in}}%
\pgfpathlineto{\pgfqpoint{2.498913in}{2.046124in}}%
\pgfpathlineto{\pgfqpoint{2.499350in}{2.043508in}}%
\pgfpathlineto{\pgfqpoint{2.501099in}{2.034777in}}%
\pgfpathlineto{\pgfqpoint{2.501536in}{2.038497in}}%
\pgfpathlineto{\pgfqpoint{2.502411in}{2.042749in}}%
\pgfpathlineto{\pgfqpoint{2.502848in}{2.039392in}}%
\pgfpathlineto{\pgfqpoint{2.504597in}{2.032070in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{2.038472in}}%
\pgfpathlineto{\pgfqpoint{2.505908in}{2.033241in}}%
\pgfpathlineto{\pgfqpoint{2.506346in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{2.506783in}{2.034233in}}%
\pgfpathlineto{\pgfqpoint{2.507220in}{2.034159in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{2.025368in}}%
\pgfpathlineto{\pgfqpoint{2.509843in}{2.029733in}}%
\pgfpathlineto{\pgfqpoint{2.510280in}{2.031043in}}%
\pgfpathlineto{\pgfqpoint{2.510718in}{2.029049in}}%
\pgfpathlineto{\pgfqpoint{2.511155in}{2.030263in}}%
\pgfpathlineto{\pgfqpoint{2.511592in}{2.029480in}}%
\pgfpathlineto{\pgfqpoint{2.512029in}{2.032145in}}%
\pgfpathlineto{\pgfqpoint{2.513341in}{2.031544in}}%
\pgfpathlineto{\pgfqpoint{2.514215in}{2.027600in}}%
\pgfpathlineto{\pgfqpoint{2.514653in}{2.030741in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{2.032569in}}%
\pgfpathlineto{\pgfqpoint{2.516839in}{2.029201in}}%
\pgfpathlineto{\pgfqpoint{2.517276in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{2.517713in}{2.033142in}}%
\pgfpathlineto{\pgfqpoint{2.519025in}{2.029859in}}%
\pgfpathlineto{\pgfqpoint{2.519462in}{2.032120in}}%
\pgfpathlineto{\pgfqpoint{2.520336in}{2.033390in}}%
\pgfpathlineto{\pgfqpoint{2.520774in}{2.032469in}}%
\pgfpathlineto{\pgfqpoint{2.522085in}{2.022592in}}%
\pgfpathlineto{\pgfqpoint{2.522522in}{2.023139in}}%
\pgfpathlineto{\pgfqpoint{2.523834in}{2.026551in}}%
\pgfpathlineto{\pgfqpoint{2.524271in}{2.025497in}}%
\pgfpathlineto{\pgfqpoint{2.526457in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{2.529518in}{2.026089in}}%
\pgfpathlineto{\pgfqpoint{2.529955in}{2.022539in}}%
\pgfpathlineto{\pgfqpoint{2.530829in}{2.014149in}}%
\pgfpathlineto{\pgfqpoint{2.531704in}{2.014746in}}%
\pgfpathlineto{\pgfqpoint{2.532578in}{2.015287in}}%
\pgfpathlineto{\pgfqpoint{2.535639in}{1.996940in}}%
\pgfpathlineto{\pgfqpoint{2.536076in}{2.001452in}}%
\pgfpathlineto{\pgfqpoint{2.536513in}{2.005363in}}%
\pgfpathlineto{\pgfqpoint{2.536950in}{2.005136in}}%
\pgfpathlineto{\pgfqpoint{2.538262in}{1.992181in}}%
\pgfpathlineto{\pgfqpoint{2.539136in}{1.995316in}}%
\pgfpathlineto{\pgfqpoint{2.541322in}{2.000123in}}%
\pgfpathlineto{\pgfqpoint{2.543509in}{1.988939in}}%
\pgfpathlineto{\pgfqpoint{2.543946in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{2.545257in}{1.993620in}}%
\pgfpathlineto{\pgfqpoint{2.545695in}{1.992362in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{1.993201in}}%
\pgfpathlineto{\pgfqpoint{2.547443in}{1.987960in}}%
\pgfpathlineto{\pgfqpoint{2.547881in}{1.988113in}}%
\pgfpathlineto{\pgfqpoint{2.548318in}{1.986699in}}%
\pgfpathlineto{\pgfqpoint{2.549192in}{1.985648in}}%
\pgfpathlineto{\pgfqpoint{2.549629in}{1.987684in}}%
\pgfpathlineto{\pgfqpoint{2.550067in}{1.986112in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{1.982179in}}%
\pgfpathlineto{\pgfqpoint{2.553564in}{1.987407in}}%
\pgfpathlineto{\pgfqpoint{2.555313in}{1.984217in}}%
\pgfpathlineto{\pgfqpoint{2.564932in}{1.965280in}}%
\pgfpathlineto{\pgfqpoint{2.565806in}{1.969129in}}%
\pgfpathlineto{\pgfqpoint{2.566244in}{1.963364in}}%
\pgfpathlineto{\pgfqpoint{2.567118in}{1.962468in}}%
\pgfpathlineto{\pgfqpoint{2.567992in}{1.964836in}}%
\pgfpathlineto{\pgfqpoint{2.568430in}{1.961673in}}%
\pgfpathlineto{\pgfqpoint{2.568867in}{1.960700in}}%
\pgfpathlineto{\pgfqpoint{2.569304in}{1.965960in}}%
\pgfpathlineto{\pgfqpoint{2.570178in}{1.962295in}}%
\pgfpathlineto{\pgfqpoint{2.571490in}{1.955666in}}%
\pgfpathlineto{\pgfqpoint{2.572802in}{1.967145in}}%
\pgfpathlineto{\pgfqpoint{2.573676in}{1.966232in}}%
\pgfpathlineto{\pgfqpoint{2.575425in}{1.964802in}}%
\pgfpathlineto{\pgfqpoint{2.575862in}{1.973272in}}%
\pgfpathlineto{\pgfqpoint{2.576737in}{1.963295in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{1.956555in}}%
\pgfpathlineto{\pgfqpoint{2.578485in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{2.578923in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{1.943050in}}%
\pgfpathlineto{\pgfqpoint{2.581983in}{1.944030in}}%
\pgfpathlineto{\pgfqpoint{2.582858in}{1.942331in}}%
\pgfpathlineto{\pgfqpoint{2.583295in}{1.942294in}}%
\pgfpathlineto{\pgfqpoint{2.584606in}{1.933119in}}%
\pgfpathlineto{\pgfqpoint{2.585044in}{1.933948in}}%
\pgfpathlineto{\pgfqpoint{2.585481in}{1.936688in}}%
\pgfpathlineto{\pgfqpoint{2.585918in}{1.931969in}}%
\pgfpathlineto{\pgfqpoint{2.586355in}{1.927266in}}%
\pgfpathlineto{\pgfqpoint{2.587230in}{1.933079in}}%
\pgfpathlineto{\pgfqpoint{2.587667in}{1.932644in}}%
\pgfpathlineto{\pgfqpoint{2.588104in}{1.927956in}}%
\pgfpathlineto{\pgfqpoint{2.589416in}{1.929288in}}%
\pgfpathlineto{\pgfqpoint{2.589853in}{1.926411in}}%
\pgfpathlineto{\pgfqpoint{2.590290in}{1.932921in}}%
\pgfpathlineto{\pgfqpoint{2.590727in}{1.931929in}}%
\pgfpathlineto{\pgfqpoint{2.591602in}{1.939163in}}%
\pgfpathlineto{\pgfqpoint{2.592476in}{1.934498in}}%
\pgfpathlineto{\pgfqpoint{2.592913in}{1.931372in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.935009in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{1.945230in}}%
\pgfpathlineto{\pgfqpoint{2.597286in}{1.933000in}}%
\pgfpathlineto{\pgfqpoint{2.598597in}{1.925020in}}%
\pgfpathlineto{\pgfqpoint{2.599034in}{1.925471in}}%
\pgfpathlineto{\pgfqpoint{2.599909in}{1.927185in}}%
\pgfpathlineto{\pgfqpoint{2.600346in}{1.919741in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{1.927915in}}%
\pgfpathlineto{\pgfqpoint{2.602969in}{1.920119in}}%
\pgfpathlineto{\pgfqpoint{2.603407in}{1.922209in}}%
\pgfpathlineto{\pgfqpoint{2.604281in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{2.607341in}{1.907491in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{1.911463in}}%
\pgfpathlineto{\pgfqpoint{2.609090in}{1.909265in}}%
\pgfpathlineto{\pgfqpoint{2.609965in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{2.610402in}{1.907491in}}%
\pgfpathlineto{\pgfqpoint{2.610839in}{1.915234in}}%
\pgfpathlineto{\pgfqpoint{2.611714in}{1.910674in}}%
\pgfpathlineto{\pgfqpoint{2.612151in}{1.910894in}}%
\pgfpathlineto{\pgfqpoint{2.612588in}{1.908069in}}%
\pgfpathlineto{\pgfqpoint{2.613025in}{1.912423in}}%
\pgfpathlineto{\pgfqpoint{2.613462in}{1.913898in}}%
\pgfpathlineto{\pgfqpoint{2.614774in}{1.901576in}}%
\pgfpathlineto{\pgfqpoint{2.615648in}{1.904802in}}%
\pgfpathlineto{\pgfqpoint{2.616523in}{1.915234in}}%
\pgfpathlineto{\pgfqpoint{2.617397in}{1.912466in}}%
\pgfpathlineto{\pgfqpoint{2.618272in}{1.907669in}}%
\pgfpathlineto{\pgfqpoint{2.618709in}{1.916177in}}%
\pgfpathlineto{\pgfqpoint{2.619583in}{1.912553in}}%
\pgfpathlineto{\pgfqpoint{2.620458in}{1.904441in}}%
\pgfpathlineto{\pgfqpoint{2.621332in}{1.908690in}}%
\pgfpathlineto{\pgfqpoint{2.621769in}{1.917286in}}%
\pgfpathlineto{\pgfqpoint{2.622644in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{2.623081in}{1.904260in}}%
\pgfpathlineto{\pgfqpoint{2.624830in}{1.912379in}}%
\pgfpathlineto{\pgfqpoint{2.625704in}{1.914243in}}%
\pgfpathlineto{\pgfqpoint{2.626579in}{1.909663in}}%
\pgfpathlineto{\pgfqpoint{2.627453in}{1.911681in}}%
\pgfpathlineto{\pgfqpoint{2.627890in}{1.912944in}}%
\pgfpathlineto{\pgfqpoint{2.628328in}{1.909971in}}%
\pgfpathlineto{\pgfqpoint{2.628765in}{1.908247in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{1.920664in}}%
\pgfpathlineto{\pgfqpoint{2.630951in}{1.918475in}}%
\pgfpathlineto{\pgfqpoint{2.631388in}{1.918602in}}%
\pgfpathlineto{\pgfqpoint{2.634449in}{1.903445in}}%
\pgfpathlineto{\pgfqpoint{2.634886in}{1.909839in}}%
\pgfpathlineto{\pgfqpoint{2.635760in}{1.904577in}}%
\pgfpathlineto{\pgfqpoint{2.636635in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{2.637072in}{1.910147in}}%
\pgfpathlineto{\pgfqpoint{2.637946in}{1.907580in}}%
\pgfpathlineto{\pgfqpoint{2.638821in}{1.903127in}}%
\pgfpathlineto{\pgfqpoint{2.639258in}{1.909309in}}%
\pgfpathlineto{\pgfqpoint{2.639695in}{1.907135in}}%
\pgfpathlineto{\pgfqpoint{2.640570in}{1.909133in}}%
\pgfpathlineto{\pgfqpoint{2.641007in}{1.909618in}}%
\pgfpathlineto{\pgfqpoint{2.641881in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{2.642318in}{1.904306in}}%
\pgfpathlineto{\pgfqpoint{2.642756in}{1.911069in}}%
\pgfpathlineto{\pgfqpoint{2.643630in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{2.644067in}{1.906196in}}%
\pgfpathlineto{\pgfqpoint{2.644504in}{1.905478in}}%
\pgfpathlineto{\pgfqpoint{2.646253in}{1.892889in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{1.898951in}}%
\pgfpathlineto{\pgfqpoint{2.648439in}{1.909795in}}%
\pgfpathlineto{\pgfqpoint{2.648877in}{1.909751in}}%
\pgfpathlineto{\pgfqpoint{2.650188in}{1.895730in}}%
\pgfpathlineto{\pgfqpoint{2.650625in}{1.895918in}}%
\pgfpathlineto{\pgfqpoint{2.652374in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{2.652811in}{1.902945in}}%
\pgfpathlineto{\pgfqpoint{2.653249in}{1.903082in}}%
\pgfpathlineto{\pgfqpoint{2.654123in}{1.892603in}}%
\pgfpathlineto{\pgfqpoint{2.654998in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{2.655435in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{1.894787in}}%
\pgfpathlineto{\pgfqpoint{2.657184in}{1.890204in}}%
\pgfpathlineto{\pgfqpoint{2.657621in}{1.891934in}}%
\pgfpathlineto{\pgfqpoint{2.658495in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{1.897650in}}%
\pgfpathlineto{\pgfqpoint{2.659807in}{1.891167in}}%
\pgfpathlineto{\pgfqpoint{2.661119in}{1.894314in}}%
\pgfpathlineto{\pgfqpoint{2.661556in}{1.897136in}}%
\pgfpathlineto{\pgfqpoint{2.661993in}{1.892603in}}%
\pgfpathlineto{\pgfqpoint{2.662867in}{1.896059in}}%
\pgfpathlineto{\pgfqpoint{2.663305in}{1.891455in}}%
\pgfpathlineto{\pgfqpoint{2.664179in}{1.894314in}}%
\pgfpathlineto{\pgfqpoint{2.665053in}{1.898069in}}%
\pgfpathlineto{\pgfqpoint{2.665491in}{1.893080in}}%
\pgfpathlineto{\pgfqpoint{2.665928in}{1.894267in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{1.890445in}}%
\pgfpathlineto{\pgfqpoint{2.666802in}{1.890878in}}%
\pgfpathlineto{\pgfqpoint{2.667677in}{1.899368in}}%
\pgfpathlineto{\pgfqpoint{2.668114in}{1.896247in}}%
\pgfpathlineto{\pgfqpoint{2.669863in}{1.880583in}}%
\pgfpathlineto{\pgfqpoint{2.672049in}{1.894882in}}%
\pgfpathlineto{\pgfqpoint{2.672486in}{1.894834in}}%
\pgfpathlineto{\pgfqpoint{2.674672in}{1.887729in}}%
\pgfpathlineto{\pgfqpoint{2.675109in}{1.886554in}}%
\pgfpathlineto{\pgfqpoint{2.675546in}{1.889237in}}%
\pgfpathlineto{\pgfqpoint{2.675984in}{1.891647in}}%
\pgfpathlineto{\pgfqpoint{2.678607in}{1.873973in}}%
\pgfpathlineto{\pgfqpoint{2.679919in}{1.883191in}}%
\pgfpathlineto{\pgfqpoint{2.680356in}{1.880684in}}%
\pgfpathlineto{\pgfqpoint{2.680793in}{1.874960in}}%
\pgfpathlineto{\pgfqpoint{2.681230in}{1.877021in}}%
\pgfpathlineto{\pgfqpoint{2.681667in}{1.885225in}}%
\pgfpathlineto{\pgfqpoint{2.682979in}{1.883240in}}%
\pgfpathlineto{\pgfqpoint{2.683416in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{2.683854in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{2.684728in}{1.878504in}}%
\pgfpathlineto{\pgfqpoint{2.686040in}{1.892317in}}%
\pgfpathlineto{\pgfqpoint{2.686477in}{1.886505in}}%
\pgfpathlineto{\pgfqpoint{2.689974in}{1.871409in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{1.885718in}}%
\pgfpathlineto{\pgfqpoint{2.692161in}{1.884036in}}%
\pgfpathlineto{\pgfqpoint{2.692598in}{1.884235in}}%
\pgfpathlineto{\pgfqpoint{2.693035in}{1.882691in}}%
\pgfpathlineto{\pgfqpoint{2.693909in}{1.884136in}}%
\pgfpathlineto{\pgfqpoint{2.695221in}{1.890300in}}%
\pgfpathlineto{\pgfqpoint{2.695658in}{1.888703in}}%
\pgfpathlineto{\pgfqpoint{2.696970in}{1.878198in}}%
\pgfpathlineto{\pgfqpoint{2.697407in}{1.881036in}}%
\pgfpathlineto{\pgfqpoint{2.698282in}{1.887680in}}%
\pgfpathlineto{\pgfqpoint{2.699156in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{2.700905in}{1.873921in}}%
\pgfpathlineto{\pgfqpoint{2.701779in}{1.872092in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{1.879317in}}%
\pgfpathlineto{\pgfqpoint{2.702654in}{1.874181in}}%
\pgfpathlineto{\pgfqpoint{2.703528in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{2.704840in}{1.877585in}}%
\pgfpathlineto{\pgfqpoint{2.708775in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{2.709649in}{1.858164in}}%
\pgfpathlineto{\pgfqpoint{2.710523in}{1.850064in}}%
\pgfpathlineto{\pgfqpoint{2.712710in}{1.866994in}}%
\pgfpathlineto{\pgfqpoint{2.714458in}{1.849540in}}%
\pgfpathlineto{\pgfqpoint{2.714896in}{1.852204in}}%
\pgfpathlineto{\pgfqpoint{2.715333in}{1.859670in}}%
\pgfpathlineto{\pgfqpoint{2.716207in}{1.858500in}}%
\pgfpathlineto{\pgfqpoint{2.717082in}{1.846193in}}%
\pgfpathlineto{\pgfqpoint{2.717519in}{1.859726in}}%
\pgfpathlineto{\pgfqpoint{2.718830in}{1.869027in}}%
\pgfpathlineto{\pgfqpoint{2.719268in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{2.720142in}{1.848372in}}%
\pgfpathlineto{\pgfqpoint{2.721454in}{1.851166in}}%
\pgfpathlineto{\pgfqpoint{2.722328in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{2.722765in}{1.853180in}}%
\pgfpathlineto{\pgfqpoint{2.724514in}{1.831627in}}%
\pgfpathlineto{\pgfqpoint{2.724951in}{1.835890in}}%
\pgfpathlineto{\pgfqpoint{2.725826in}{1.846311in}}%
\pgfpathlineto{\pgfqpoint{2.726263in}{1.844112in}}%
\pgfpathlineto{\pgfqpoint{2.726700in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.727137in}{1.851974in}}%
\pgfpathlineto{\pgfqpoint{2.728012in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.846489in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{1.843274in}}%
\pgfpathlineto{\pgfqpoint{2.730198in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{2.731947in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{2.732384in}{1.857491in}}%
\pgfpathlineto{\pgfqpoint{2.733258in}{1.852836in}}%
\pgfpathlineto{\pgfqpoint{2.733696in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{2.734133in}{1.853008in}}%
\pgfpathlineto{\pgfqpoint{2.734570in}{1.858052in}}%
\pgfpathlineto{\pgfqpoint{2.736756in}{1.870036in}}%
\pgfpathlineto{\pgfqpoint{2.735445in}{1.856083in}}%
\pgfpathlineto{\pgfqpoint{2.737631in}{1.869718in}}%
\pgfpathlineto{\pgfqpoint{2.738505in}{1.861166in}}%
\pgfpathlineto{\pgfqpoint{2.740254in}{1.845304in}}%
\pgfpathlineto{\pgfqpoint{2.740691in}{1.846666in}}%
\pgfpathlineto{\pgfqpoint{2.742877in}{1.860669in}}%
\pgfpathlineto{\pgfqpoint{2.744189in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{2.744626in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{2.745500in}{1.845185in}}%
\pgfpathlineto{\pgfqpoint{2.746375in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{2.748561in}{1.841224in}}%
\pgfpathlineto{\pgfqpoint{2.748998in}{1.844470in}}%
\pgfpathlineto{\pgfqpoint{2.749873in}{1.838788in}}%
\pgfpathlineto{\pgfqpoint{2.750310in}{1.840436in}}%
\pgfpathlineto{\pgfqpoint{2.750747in}{1.845125in}}%
\pgfpathlineto{\pgfqpoint{2.752496in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{2.754245in}{1.858500in}}%
\pgfpathlineto{\pgfqpoint{2.755119in}{1.857379in}}%
\pgfpathlineto{\pgfqpoint{2.756868in}{1.843513in}}%
\pgfpathlineto{\pgfqpoint{2.755993in}{1.861718in}}%
\pgfpathlineto{\pgfqpoint{2.757305in}{1.846075in}}%
\pgfpathlineto{\pgfqpoint{2.757742in}{1.850006in}}%
\pgfpathlineto{\pgfqpoint{2.758180in}{1.845125in}}%
\pgfpathlineto{\pgfqpoint{2.758617in}{1.841708in}}%
\pgfpathlineto{\pgfqpoint{2.759054in}{1.849540in}}%
\pgfpathlineto{\pgfqpoint{2.759491in}{1.851108in}}%
\pgfpathlineto{\pgfqpoint{2.759928in}{1.848898in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{1.845363in}}%
\pgfpathlineto{\pgfqpoint{2.762114in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{2.763426in}{1.853008in}}%
\pgfpathlineto{\pgfqpoint{2.764301in}{1.852377in}}%
\pgfpathlineto{\pgfqpoint{2.766049in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{2.766924in}{1.844171in}}%
\pgfpathlineto{\pgfqpoint{2.767361in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.767798in}{1.853581in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{1.835206in}}%
\pgfpathlineto{\pgfqpoint{2.769110in}{1.837929in}}%
\pgfpathlineto{\pgfqpoint{2.769984in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{2.770421in}{1.826047in}}%
\pgfpathlineto{\pgfqpoint{2.771296in}{1.837621in}}%
\pgfpathlineto{\pgfqpoint{2.771733in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{2.773919in}{1.845956in}}%
\pgfpathlineto{\pgfqpoint{2.776105in}{1.828631in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.831120in}}%
\pgfpathlineto{\pgfqpoint{2.778291in}{1.842131in}}%
\pgfpathlineto{\pgfqpoint{2.779166in}{1.822378in}}%
\pgfpathlineto{\pgfqpoint{2.780477in}{1.824024in}}%
\pgfpathlineto{\pgfqpoint{2.781789in}{1.829528in}}%
\pgfpathlineto{\pgfqpoint{2.782226in}{1.827665in}}%
\pgfpathlineto{\pgfqpoint{2.782663in}{1.829592in}}%
\pgfpathlineto{\pgfqpoint{2.783101in}{1.826502in}}%
\pgfpathlineto{\pgfqpoint{2.783975in}{1.824744in}}%
\pgfpathlineto{\pgfqpoint{2.786161in}{1.854266in}}%
\pgfpathlineto{\pgfqpoint{2.786598in}{1.847726in}}%
\pgfpathlineto{\pgfqpoint{2.787036in}{1.851570in}}%
\pgfpathlineto{\pgfqpoint{2.787473in}{1.861607in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{2.790533in}{1.842070in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{1.853638in}}%
\pgfpathlineto{\pgfqpoint{2.792282in}{1.851743in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{1.844231in}}%
\pgfpathlineto{\pgfqpoint{2.794905in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{2.795343in}{1.839705in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.826955in}}%
\pgfpathlineto{\pgfqpoint{2.797091in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{2.798840in}{1.851050in}}%
\pgfpathlineto{\pgfqpoint{2.799277in}{1.850992in}}%
\pgfpathlineto{\pgfqpoint{2.801026in}{1.834333in}}%
\pgfpathlineto{\pgfqpoint{2.801464in}{1.836758in}}%
\pgfpathlineto{\pgfqpoint{2.802338in}{1.828502in}}%
\pgfpathlineto{\pgfqpoint{2.802775in}{1.832701in}}%
\pgfpathlineto{\pgfqpoint{2.804087in}{1.842853in}}%
\pgfpathlineto{\pgfqpoint{2.804524in}{1.840739in}}%
\pgfpathlineto{\pgfqpoint{2.804961in}{1.832259in}}%
\pgfpathlineto{\pgfqpoint{2.806273in}{1.835704in}}%
\pgfpathlineto{\pgfqpoint{2.808022in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{1.839583in}}%
\pgfpathlineto{\pgfqpoint{2.809333in}{1.821649in}}%
\pgfpathlineto{\pgfqpoint{2.809771in}{1.829144in}}%
\pgfpathlineto{\pgfqpoint{2.810208in}{1.828951in}}%
\pgfpathlineto{\pgfqpoint{2.813268in}{1.812506in}}%
\pgfpathlineto{\pgfqpoint{2.811082in}{1.829975in}}%
\pgfpathlineto{\pgfqpoint{2.813705in}{1.818779in}}%
\pgfpathlineto{\pgfqpoint{2.814143in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{2.815017in}{1.823564in}}%
\pgfpathlineto{\pgfqpoint{2.815454in}{1.813197in}}%
\pgfpathlineto{\pgfqpoint{2.815892in}{1.826696in}}%
\pgfpathlineto{\pgfqpoint{2.817640in}{1.833016in}}%
\pgfpathlineto{\pgfqpoint{2.818078in}{1.831944in}}%
\pgfpathlineto{\pgfqpoint{2.818515in}{1.825266in}}%
\pgfpathlineto{\pgfqpoint{2.819389in}{1.827730in}}%
\pgfpathlineto{\pgfqpoint{2.819826in}{1.836324in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{1.824155in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{1.833895in}}%
\pgfpathlineto{\pgfqpoint{2.825073in}{1.813472in}}%
\pgfpathlineto{\pgfqpoint{2.825510in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{2.826385in}{1.816074in}}%
\pgfpathlineto{\pgfqpoint{2.826822in}{1.812852in}}%
\pgfpathlineto{\pgfqpoint{2.827259in}{1.817295in}}%
\pgfpathlineto{\pgfqpoint{2.829445in}{1.838113in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{1.827214in}}%
\pgfpathlineto{\pgfqpoint{2.831631in}{1.827988in}}%
\pgfpathlineto{\pgfqpoint{2.832068in}{1.820185in}}%
\pgfpathlineto{\pgfqpoint{2.833380in}{1.824351in}}%
\pgfpathlineto{\pgfqpoint{2.835129in}{1.812229in}}%
\pgfpathlineto{\pgfqpoint{2.836878in}{1.831817in}}%
\pgfpathlineto{\pgfqpoint{2.837315in}{1.831627in}}%
\pgfpathlineto{\pgfqpoint{2.838189in}{1.812644in}}%
\pgfpathlineto{\pgfqpoint{2.839064in}{1.823695in}}%
\pgfpathlineto{\pgfqpoint{2.839501in}{1.824548in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{1.809159in}}%
\pgfpathlineto{\pgfqpoint{2.841687in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{2.842124in}{1.817092in}}%
\pgfpathlineto{\pgfqpoint{2.842999in}{1.814434in}}%
\pgfpathlineto{\pgfqpoint{2.844310in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{2.846059in}{1.817295in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{1.818443in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{1.828116in}}%
\pgfpathlineto{\pgfqpoint{2.847371in}{1.817701in}}%
\pgfpathlineto{\pgfqpoint{2.847808in}{1.823630in}}%
\pgfpathlineto{\pgfqpoint{2.848245in}{1.812782in}}%
\pgfpathlineto{\pgfqpoint{2.848682in}{1.816414in}}%
\pgfpathlineto{\pgfqpoint{2.849120in}{1.830293in}}%
\pgfpathlineto{\pgfqpoint{2.849557in}{1.818913in}}%
\pgfpathlineto{\pgfqpoint{2.851306in}{1.806472in}}%
\pgfpathlineto{\pgfqpoint{2.851743in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{2.852617in}{1.807961in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{1.806828in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{1.809580in}}%
\pgfpathlineto{\pgfqpoint{2.854366in}{1.827794in}}%
\pgfpathlineto{\pgfqpoint{2.854803in}{1.816550in}}%
\pgfpathlineto{\pgfqpoint{2.855241in}{1.811952in}}%
\pgfpathlineto{\pgfqpoint{2.855678in}{1.821583in}}%
\pgfpathlineto{\pgfqpoint{2.856115in}{1.822245in}}%
\pgfpathlineto{\pgfqpoint{2.857864in}{1.812852in}}%
\pgfpathlineto{\pgfqpoint{2.859613in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{2.860050in}{1.826955in}}%
\pgfpathlineto{\pgfqpoint{2.860487in}{1.829847in}}%
\pgfpathlineto{\pgfqpoint{2.862673in}{1.808667in}}%
\pgfpathlineto{\pgfqpoint{2.863985in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{2.865296in}{1.821185in}}%
\pgfpathlineto{\pgfqpoint{2.866608in}{1.799899in}}%
\pgfpathlineto{\pgfqpoint{2.867045in}{1.810350in}}%
\pgfpathlineto{\pgfqpoint{2.868357in}{1.826242in}}%
\pgfpathlineto{\pgfqpoint{2.869231in}{1.823432in}}%
\pgfpathlineto{\pgfqpoint{2.869669in}{1.824678in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{1.823827in}}%
\pgfpathlineto{\pgfqpoint{2.871417in}{1.818980in}}%
\pgfpathlineto{\pgfqpoint{2.872292in}{1.801652in}}%
\pgfpathlineto{\pgfqpoint{2.873166in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{2.874915in}{1.826566in}}%
\pgfpathlineto{\pgfqpoint{2.876664in}{1.812229in}}%
\pgfpathlineto{\pgfqpoint{2.877101in}{1.815665in}}%
\pgfpathlineto{\pgfqpoint{2.877538in}{1.816210in}}%
\pgfpathlineto{\pgfqpoint{2.878850in}{1.806615in}}%
\pgfpathlineto{\pgfqpoint{2.879287in}{1.815187in}}%
\pgfpathlineto{\pgfqpoint{2.880599in}{1.822642in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{1.821716in}}%
\pgfpathlineto{\pgfqpoint{2.881473in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{2.882348in}{1.823235in}}%
\pgfpathlineto{\pgfqpoint{2.882785in}{1.814845in}}%
\pgfpathlineto{\pgfqpoint{2.884097in}{1.829592in}}%
\pgfpathlineto{\pgfqpoint{2.884534in}{1.821981in}}%
\pgfpathlineto{\pgfqpoint{2.884971in}{1.822444in}}%
\pgfpathlineto{\pgfqpoint{2.887157in}{1.810141in}}%
\pgfpathlineto{\pgfqpoint{2.889343in}{1.828374in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{1.818779in}}%
\pgfpathlineto{\pgfqpoint{2.892404in}{1.834145in}}%
\pgfpathlineto{\pgfqpoint{2.894590in}{1.809510in}}%
\pgfpathlineto{\pgfqpoint{2.895027in}{1.809791in}}%
\pgfpathlineto{\pgfqpoint{2.897213in}{1.823695in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{1.810001in}}%
\pgfpathlineto{\pgfqpoint{2.900711in}{1.814091in}}%
\pgfpathlineto{\pgfqpoint{2.901148in}{1.813059in}}%
\pgfpathlineto{\pgfqpoint{2.903771in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{2.905957in}{1.811187in}}%
\pgfpathlineto{\pgfqpoint{2.906832in}{1.807961in}}%
\pgfpathlineto{\pgfqpoint{2.907706in}{1.819383in}}%
\pgfpathlineto{\pgfqpoint{2.909455in}{1.808596in}}%
\pgfpathlineto{\pgfqpoint{2.909892in}{1.821251in}}%
\pgfpathlineto{\pgfqpoint{2.910329in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{2.910766in}{1.795077in}}%
\pgfpathlineto{\pgfqpoint{2.911641in}{1.807608in}}%
\pgfpathlineto{\pgfqpoint{2.912515in}{1.811118in}}%
\pgfpathlineto{\pgfqpoint{2.912953in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{2.913827in}{1.815187in}}%
\pgfpathlineto{\pgfqpoint{2.914264in}{1.817701in}}%
\pgfpathlineto{\pgfqpoint{2.914701in}{1.814434in}}%
\pgfpathlineto{\pgfqpoint{2.915139in}{1.811257in}}%
\pgfpathlineto{\pgfqpoint{2.916013in}{1.811466in}}%
\pgfpathlineto{\pgfqpoint{2.917325in}{1.828438in}}%
\pgfpathlineto{\pgfqpoint{2.917762in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{2.918199in}{1.814503in}}%
\pgfpathlineto{\pgfqpoint{2.918636in}{1.820919in}}%
\pgfpathlineto{\pgfqpoint{2.919948in}{1.832575in}}%
\pgfpathlineto{\pgfqpoint{2.920385in}{1.826696in}}%
\pgfpathlineto{\pgfqpoint{2.920822in}{1.823892in}}%
\pgfpathlineto{\pgfqpoint{2.921697in}{1.825266in}}%
\pgfpathlineto{\pgfqpoint{2.922134in}{1.829528in}}%
\pgfpathlineto{\pgfqpoint{2.923008in}{1.823367in}}%
\pgfpathlineto{\pgfqpoint{2.923883in}{1.832827in}}%
\pgfpathlineto{\pgfqpoint{2.924320in}{1.829911in}}%
\pgfpathlineto{\pgfqpoint{2.924757in}{1.821384in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{1.832512in}}%
\pgfpathlineto{\pgfqpoint{2.926069in}{1.832701in}}%
\pgfpathlineto{\pgfqpoint{2.929567in}{1.813335in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.819651in}}%
\pgfpathlineto{\pgfqpoint{2.930441in}{1.808667in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{1.817768in}}%
\pgfpathlineto{\pgfqpoint{2.931315in}{1.808808in}}%
\pgfpathlineto{\pgfqpoint{2.932190in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{2.932627in}{1.816142in}}%
\pgfpathlineto{\pgfqpoint{2.933501in}{1.804901in}}%
\pgfpathlineto{\pgfqpoint{2.934376in}{1.786976in}}%
\pgfpathlineto{\pgfqpoint{2.934813in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{2.935250in}{1.802668in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{1.793647in}}%
\pgfpathlineto{\pgfqpoint{2.936562in}{1.801725in}}%
\pgfpathlineto{\pgfqpoint{2.937436in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{2.938311in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{2.941809in}{1.826307in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{1.824286in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{1.830866in}}%
\pgfpathlineto{\pgfqpoint{2.945743in}{1.806259in}}%
\pgfpathlineto{\pgfqpoint{2.946618in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{2.947055in}{1.823695in}}%
\pgfpathlineto{\pgfqpoint{2.948367in}{1.822179in}}%
\pgfpathlineto{\pgfqpoint{2.950553in}{1.798796in}}%
\pgfpathlineto{\pgfqpoint{2.953613in}{1.815870in}}%
\pgfpathlineto{\pgfqpoint{2.955362in}{1.802596in}}%
\pgfpathlineto{\pgfqpoint{2.955799in}{1.815119in}}%
\pgfpathlineto{\pgfqpoint{2.956674in}{1.808032in}}%
\pgfpathlineto{\pgfqpoint{2.957985in}{1.802958in}}%
\pgfpathlineto{\pgfqpoint{2.960609in}{1.819450in}}%
\pgfpathlineto{\pgfqpoint{2.962357in}{1.813335in}}%
\pgfpathlineto{\pgfqpoint{2.963232in}{1.798353in}}%
\pgfpathlineto{\pgfqpoint{2.964106in}{1.806401in}}%
\pgfpathlineto{\pgfqpoint{2.964981in}{1.819918in}}%
\pgfpathlineto{\pgfqpoint{2.965418in}{1.811813in}}%
\pgfpathlineto{\pgfqpoint{2.966730in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{2.967604in}{1.806899in}}%
\pgfpathlineto{\pgfqpoint{2.968916in}{1.805688in}}%
\pgfpathlineto{\pgfqpoint{2.969353in}{1.820719in}}%
\pgfpathlineto{\pgfqpoint{2.971539in}{1.794401in}}%
\pgfpathlineto{\pgfqpoint{2.971976in}{1.798057in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{1.796125in}}%
\pgfpathlineto{\pgfqpoint{2.972851in}{1.791141in}}%
\pgfpathlineto{\pgfqpoint{2.973288in}{1.795901in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{1.828374in}}%
\pgfpathlineto{\pgfqpoint{2.975911in}{1.820652in}}%
\pgfpathlineto{\pgfqpoint{2.977223in}{1.796870in}}%
\pgfpathlineto{\pgfqpoint{2.977660in}{1.804471in}}%
\pgfpathlineto{\pgfqpoint{2.978097in}{1.805974in}}%
\pgfpathlineto{\pgfqpoint{2.979846in}{1.793949in}}%
\pgfpathlineto{\pgfqpoint{2.980283in}{1.805974in}}%
\pgfpathlineto{\pgfqpoint{2.981158in}{1.796274in}}%
\pgfpathlineto{\pgfqpoint{2.982469in}{1.771312in}}%
\pgfpathlineto{\pgfqpoint{2.983781in}{1.775541in}}%
\pgfpathlineto{\pgfqpoint{2.984218in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{1.779125in}}%
\pgfpathlineto{\pgfqpoint{2.985092in}{1.778396in}}%
\pgfpathlineto{\pgfqpoint{2.985530in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{2.986841in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{2.988153in}{1.771312in}}%
\pgfpathlineto{\pgfqpoint{2.989465in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{2.989902in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{2.993400in}{1.810211in}}%
\pgfpathlineto{\pgfqpoint{2.993837in}{1.810141in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.805545in}}%
\pgfpathlineto{\pgfqpoint{2.994711in}{1.816142in}}%
\pgfpathlineto{\pgfqpoint{2.995148in}{1.811466in}}%
\pgfpathlineto{\pgfqpoint{2.995586in}{1.818980in}}%
\pgfpathlineto{\pgfqpoint{2.996460in}{1.807891in}}%
\pgfpathlineto{\pgfqpoint{2.996897in}{1.798722in}}%
\pgfpathlineto{\pgfqpoint{2.997772in}{1.807961in}}%
\pgfpathlineto{\pgfqpoint{2.999520in}{1.818980in}}%
\pgfpathlineto{\pgfqpoint{3.000395in}{1.806045in}}%
\pgfpathlineto{\pgfqpoint{3.001269in}{1.807608in}}%
\pgfpathlineto{\pgfqpoint{3.003018in}{1.820252in}}%
\pgfpathlineto{\pgfqpoint{3.003455in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{3.003893in}{1.822047in}}%
\pgfpathlineto{\pgfqpoint{3.004330in}{1.817498in}}%
\pgfpathlineto{\pgfqpoint{3.006079in}{1.803174in}}%
\pgfpathlineto{\pgfqpoint{3.006953in}{1.802233in}}%
\pgfpathlineto{\pgfqpoint{3.007390in}{1.817566in}}%
\pgfpathlineto{\pgfqpoint{3.008265in}{1.808385in}}%
\pgfpathlineto{\pgfqpoint{3.008702in}{1.808948in}}%
\pgfpathlineto{\pgfqpoint{3.010451in}{1.827923in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{1.811118in}}%
\pgfpathlineto{\pgfqpoint{3.015260in}{1.783126in}}%
\pgfpathlineto{\pgfqpoint{3.017446in}{1.814914in}}%
\pgfpathlineto{\pgfqpoint{3.018758in}{1.797613in}}%
\pgfpathlineto{\pgfqpoint{3.019195in}{1.801288in}}%
\pgfpathlineto{\pgfqpoint{3.020069in}{1.807749in}}%
\pgfpathlineto{\pgfqpoint{3.020507in}{1.816618in}}%
\pgfpathlineto{\pgfqpoint{3.020944in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{3.021381in}{1.796050in}}%
\pgfpathlineto{\pgfqpoint{3.022255in}{1.800411in}}%
\pgfpathlineto{\pgfqpoint{3.023567in}{1.818712in}}%
\pgfpathlineto{\pgfqpoint{3.024004in}{1.814023in}}%
\pgfpathlineto{\pgfqpoint{3.030125in}{1.786976in}}%
\pgfpathlineto{\pgfqpoint{3.033623in}{1.824482in}}%
\pgfpathlineto{\pgfqpoint{3.034497in}{1.816006in}}%
\pgfpathlineto{\pgfqpoint{3.035372in}{1.791217in}}%
\pgfpathlineto{\pgfqpoint{3.036246in}{1.794552in}}%
\pgfpathlineto{\pgfqpoint{3.037121in}{1.818173in}}%
\pgfpathlineto{\pgfqpoint{3.037995in}{1.810839in}}%
\pgfpathlineto{\pgfqpoint{3.038870in}{1.799899in}}%
\pgfpathlineto{\pgfqpoint{3.039744in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{3.040181in}{1.809931in}}%
\pgfpathlineto{\pgfqpoint{3.040618in}{1.808385in}}%
\pgfpathlineto{\pgfqpoint{3.041493in}{1.785413in}}%
\pgfpathlineto{\pgfqpoint{3.042367in}{1.797909in}}%
\pgfpathlineto{\pgfqpoint{3.042804in}{1.797242in}}%
\pgfpathlineto{\pgfqpoint{3.043242in}{1.800045in}}%
\pgfpathlineto{\pgfqpoint{3.043679in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{3.044553in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{3.044991in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{3.045428in}{1.795901in}}%
\pgfpathlineto{\pgfqpoint{3.045865in}{1.782252in}}%
\pgfpathlineto{\pgfqpoint{3.047177in}{1.782331in}}%
\pgfpathlineto{\pgfqpoint{3.048925in}{1.795152in}}%
\pgfpathlineto{\pgfqpoint{3.049363in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{3.050237in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{3.050674in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{3.051549in}{1.784154in}}%
\pgfpathlineto{\pgfqpoint{3.051986in}{1.789685in}}%
\pgfpathlineto{\pgfqpoint{3.053735in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{3.054172in}{1.771396in}}%
\pgfpathlineto{\pgfqpoint{3.055046in}{1.779044in}}%
\pgfpathlineto{\pgfqpoint{3.055484in}{1.777910in}}%
\pgfpathlineto{\pgfqpoint{3.056358in}{1.797093in}}%
\pgfpathlineto{\pgfqpoint{3.057232in}{1.789377in}}%
\pgfpathlineto{\pgfqpoint{3.057670in}{1.789839in}}%
\pgfpathlineto{\pgfqpoint{3.059418in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{3.059856in}{1.781454in}}%
\pgfpathlineto{\pgfqpoint{3.060730in}{1.764851in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{3.062042in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{3.062479in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{3.063791in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{3.064228in}{1.769546in}}%
\pgfpathlineto{\pgfqpoint{3.065539in}{1.788528in}}%
\pgfpathlineto{\pgfqpoint{3.065977in}{1.782172in}}%
\pgfpathlineto{\pgfqpoint{3.066414in}{1.781614in}}%
\pgfpathlineto{\pgfqpoint{3.067726in}{1.790299in}}%
\pgfpathlineto{\pgfqpoint{3.068163in}{1.784706in}}%
\pgfpathlineto{\pgfqpoint{3.068600in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.792588in}}%
\pgfpathlineto{\pgfqpoint{3.069474in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{3.072098in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{3.072972in}{1.761634in}}%
\pgfpathlineto{\pgfqpoint{3.073409in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{3.074721in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{3.075595in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{3.076907in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{3.077344in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{3.079967in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{3.080405in}{1.766313in}}%
\pgfpathlineto{\pgfqpoint{3.080842in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{3.082154in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{1.779850in}}%
\pgfpathlineto{\pgfqpoint{3.083902in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{3.084340in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{3.084777in}{1.786118in}}%
\pgfpathlineto{\pgfqpoint{3.085651in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{3.086526in}{1.773892in}}%
\pgfpathlineto{\pgfqpoint{3.087400in}{1.789069in}}%
\pgfpathlineto{\pgfqpoint{3.088274in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{3.088712in}{1.774388in}}%
\pgfpathlineto{\pgfqpoint{3.089586in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{3.090023in}{1.776851in}}%
\pgfpathlineto{\pgfqpoint{3.092647in}{1.795901in}}%
\pgfpathlineto{\pgfqpoint{3.093084in}{1.791141in}}%
\pgfpathlineto{\pgfqpoint{3.093521in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{3.093958in}{1.793042in}}%
\pgfpathlineto{\pgfqpoint{3.094833in}{1.808948in}}%
\pgfpathlineto{\pgfqpoint{3.095707in}{1.803824in}}%
\pgfpathlineto{\pgfqpoint{3.096582in}{1.778396in}}%
\pgfpathlineto{\pgfqpoint{3.097456in}{1.787443in}}%
\pgfpathlineto{\pgfqpoint{3.097893in}{1.791065in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{1.770304in}}%
\pgfpathlineto{\pgfqpoint{3.100516in}{1.796274in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{1.788528in}}%
\pgfpathlineto{\pgfqpoint{3.102702in}{1.773395in}}%
\pgfpathlineto{\pgfqpoint{3.103577in}{1.782093in}}%
\pgfpathlineto{\pgfqpoint{3.104014in}{1.788451in}}%
\pgfpathlineto{\pgfqpoint{3.104451in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{3.104889in}{1.772564in}}%
\pgfpathlineto{\pgfqpoint{3.105326in}{1.779125in}}%
\pgfpathlineto{\pgfqpoint{3.106637in}{1.796796in}}%
\pgfpathlineto{\pgfqpoint{3.107512in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{3.109261in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{3.110572in}{1.788528in}}%
\pgfpathlineto{\pgfqpoint{3.111009in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{3.111884in}{1.776033in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{3.112758in}{1.786274in}}%
\pgfpathlineto{\pgfqpoint{3.114070in}{1.770809in}}%
\pgfpathlineto{\pgfqpoint{3.114507in}{1.775377in}}%
\pgfpathlineto{\pgfqpoint{3.114944in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{3.115382in}{1.777259in}}%
\pgfpathlineto{\pgfqpoint{3.115819in}{1.778639in}}%
\pgfpathlineto{\pgfqpoint{3.118005in}{1.802088in}}%
\pgfpathlineto{\pgfqpoint{3.120628in}{1.766142in}}%
\pgfpathlineto{\pgfqpoint{3.121065in}{1.777910in}}%
\pgfpathlineto{\pgfqpoint{3.121940in}{1.789915in}}%
\pgfpathlineto{\pgfqpoint{3.122377in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{3.122814in}{1.779286in}}%
\pgfpathlineto{\pgfqpoint{3.123251in}{1.789223in}}%
\pgfpathlineto{\pgfqpoint{3.124126in}{1.796498in}}%
\pgfpathlineto{\pgfqpoint{3.125000in}{1.793496in}}%
\pgfpathlineto{\pgfqpoint{3.125875in}{1.776933in}}%
\pgfpathlineto{\pgfqpoint{3.126312in}{1.793194in}}%
\pgfpathlineto{\pgfqpoint{3.126749in}{1.791446in}}%
\pgfpathlineto{\pgfqpoint{3.127624in}{1.798205in}}%
\pgfpathlineto{\pgfqpoint{3.128061in}{1.793647in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{3.129810in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{3.132433in}{1.801142in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.789300in}}%
\pgfpathlineto{\pgfqpoint{3.134182in}{1.799605in}}%
\pgfpathlineto{\pgfqpoint{3.135056in}{1.787753in}}%
\pgfpathlineto{\pgfqpoint{3.136368in}{1.778153in}}%
\pgfpathlineto{\pgfqpoint{3.136805in}{1.780172in}}%
\pgfpathlineto{\pgfqpoint{3.137242in}{1.791446in}}%
\pgfpathlineto{\pgfqpoint{3.138554in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{3.138991in}{1.788141in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{3.141177in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.803463in}}%
\pgfpathlineto{\pgfqpoint{3.142489in}{1.795751in}}%
\pgfpathlineto{\pgfqpoint{3.143363in}{1.791446in}}%
\pgfpathlineto{\pgfqpoint{3.145549in}{1.807961in}}%
\pgfpathlineto{\pgfqpoint{3.145986in}{1.808314in}}%
\pgfpathlineto{\pgfqpoint{3.146424in}{1.800411in}}%
\pgfpathlineto{\pgfqpoint{3.146861in}{1.812852in}}%
\pgfpathlineto{\pgfqpoint{3.147735in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{3.148173in}{1.810281in}}%
\pgfpathlineto{\pgfqpoint{3.148610in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{3.149484in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{3.150359in}{1.781774in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{1.797761in}}%
\pgfpathlineto{\pgfqpoint{3.152545in}{1.798869in}}%
\pgfpathlineto{\pgfqpoint{3.152982in}{1.797464in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.782808in}}%
\pgfpathlineto{\pgfqpoint{3.155168in}{1.799017in}}%
\pgfpathlineto{\pgfqpoint{3.156042in}{1.792512in}}%
\pgfpathlineto{\pgfqpoint{3.156917in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{3.157791in}{1.771897in}}%
\pgfpathlineto{\pgfqpoint{3.158666in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{3.159540in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{3.160852in}{1.763031in}}%
\pgfpathlineto{\pgfqpoint{3.163475in}{1.788451in}}%
\pgfpathlineto{\pgfqpoint{3.163912in}{1.777014in}}%
\pgfpathlineto{\pgfqpoint{3.164787in}{1.789300in}}%
\pgfpathlineto{\pgfqpoint{3.165224in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{3.166098in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{3.167847in}{1.798427in}}%
\pgfpathlineto{\pgfqpoint{3.168284in}{1.797316in}}%
\pgfpathlineto{\pgfqpoint{3.169596in}{1.780252in}}%
\pgfpathlineto{\pgfqpoint{3.170470in}{1.780734in}}%
\pgfpathlineto{\pgfqpoint{3.172656in}{1.805045in}}%
\pgfpathlineto{\pgfqpoint{3.174842in}{1.788451in}}%
\pgfpathlineto{\pgfqpoint{3.175280in}{1.781694in}}%
\pgfpathlineto{\pgfqpoint{3.175717in}{1.794100in}}%
\pgfpathlineto{\pgfqpoint{3.177466in}{1.807324in}}%
\pgfpathlineto{\pgfqpoint{3.180526in}{1.766227in}}%
\pgfpathlineto{\pgfqpoint{3.182275in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{3.183149in}{1.782093in}}%
\pgfpathlineto{\pgfqpoint{3.183587in}{1.778559in}}%
\pgfpathlineto{\pgfqpoint{3.184024in}{1.783443in}}%
\pgfpathlineto{\pgfqpoint{3.184461in}{1.786742in}}%
\pgfpathlineto{\pgfqpoint{3.185336in}{1.783601in}}%
\pgfpathlineto{\pgfqpoint{3.186647in}{1.785177in}}%
\pgfpathlineto{\pgfqpoint{3.187522in}{1.803463in}}%
\pgfpathlineto{\pgfqpoint{3.187959in}{1.801361in}}%
\pgfpathlineto{\pgfqpoint{3.188396in}{1.785177in}}%
\pgfpathlineto{\pgfqpoint{3.189708in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{3.190145in}{1.800704in}}%
\pgfpathlineto{\pgfqpoint{3.190582in}{1.788760in}}%
\pgfpathlineto{\pgfqpoint{3.191019in}{1.799605in}}%
\pgfpathlineto{\pgfqpoint{3.192768in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{3.193205in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{3.194080in}{1.802306in}}%
\pgfpathlineto{\pgfqpoint{3.194954in}{1.794251in}}%
\pgfpathlineto{\pgfqpoint{3.195391in}{1.795377in}}%
\pgfpathlineto{\pgfqpoint{3.196266in}{1.787210in}}%
\pgfpathlineto{\pgfqpoint{3.196703in}{1.792891in}}%
\pgfpathlineto{\pgfqpoint{3.197140in}{1.793345in}}%
\pgfpathlineto{\pgfqpoint{3.197577in}{1.796125in}}%
\pgfpathlineto{\pgfqpoint{3.198452in}{1.780734in}}%
\pgfpathlineto{\pgfqpoint{3.199326in}{1.788683in}}%
\pgfpathlineto{\pgfqpoint{3.201950in}{1.771647in}}%
\pgfpathlineto{\pgfqpoint{3.204136in}{1.784233in}}%
\pgfpathlineto{\pgfqpoint{3.205010in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{3.205884in}{1.766485in}}%
\pgfpathlineto{\pgfqpoint{3.206759in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{3.210257in}{1.786430in}}%
\pgfpathlineto{\pgfqpoint{3.210694in}{1.764419in}}%
\pgfpathlineto{\pgfqpoint{3.211568in}{1.788837in}}%
\pgfpathlineto{\pgfqpoint{3.212005in}{1.788064in}}%
\pgfpathlineto{\pgfqpoint{3.212443in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{3.212880in}{1.791065in}}%
\pgfpathlineto{\pgfqpoint{3.213317in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{3.214191in}{1.789762in}}%
\pgfpathlineto{\pgfqpoint{3.214629in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{3.215503in}{1.791370in}}%
\pgfpathlineto{\pgfqpoint{3.215940in}{1.789608in}}%
\pgfpathlineto{\pgfqpoint{3.216378in}{1.779770in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{3.218126in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{3.218564in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{3.221187in}{1.750398in}}%
\pgfpathlineto{\pgfqpoint{3.221624in}{1.757388in}}%
\pgfpathlineto{\pgfqpoint{3.224685in}{1.785413in}}%
\pgfpathlineto{\pgfqpoint{3.225122in}{1.791523in}}%
\pgfpathlineto{\pgfqpoint{3.225559in}{1.791141in}}%
\pgfpathlineto{\pgfqpoint{3.225996in}{1.779447in}}%
\pgfpathlineto{\pgfqpoint{3.226433in}{1.792891in}}%
\pgfpathlineto{\pgfqpoint{3.226871in}{1.787598in}}%
\pgfpathlineto{\pgfqpoint{3.227308in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{3.228619in}{1.779689in}}%
\pgfpathlineto{\pgfqpoint{3.229057in}{1.785648in}}%
\pgfpathlineto{\pgfqpoint{3.229931in}{1.777014in}}%
\pgfpathlineto{\pgfqpoint{3.231243in}{1.778396in}}%
\pgfpathlineto{\pgfqpoint{3.232554in}{1.800923in}}%
\pgfpathlineto{\pgfqpoint{3.232992in}{1.791675in}}%
\pgfpathlineto{\pgfqpoint{3.233429in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{3.235178in}{1.803896in}}%
\pgfpathlineto{\pgfqpoint{3.235615in}{1.786664in}}%
\pgfpathlineto{\pgfqpoint{3.236927in}{1.788219in}}%
\pgfpathlineto{\pgfqpoint{3.237364in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{3.237801in}{1.790606in}}%
\pgfpathlineto{\pgfqpoint{3.239113in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{3.239550in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{3.239987in}{1.797167in}}%
\pgfpathlineto{\pgfqpoint{3.243047in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{3.243922in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{3.244796in}{1.775787in}}%
\pgfpathlineto{\pgfqpoint{3.247420in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{3.251792in}{1.785961in}}%
\pgfpathlineto{\pgfqpoint{3.253103in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{3.254415in}{1.766998in}}%
\pgfpathlineto{\pgfqpoint{3.255289in}{1.763292in}}%
\pgfpathlineto{\pgfqpoint{3.256164in}{1.782172in}}%
\pgfpathlineto{\pgfqpoint{3.256601in}{1.762072in}}%
\pgfpathlineto{\pgfqpoint{3.259224in}{1.783680in}}%
\pgfpathlineto{\pgfqpoint{3.260099in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{3.260536in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{3.260973in}{1.788760in}}%
\pgfpathlineto{\pgfqpoint{3.261410in}{1.782570in}}%
\pgfpathlineto{\pgfqpoint{3.262285in}{1.773395in}}%
\pgfpathlineto{\pgfqpoint{3.262722in}{1.784391in}}%
\pgfpathlineto{\pgfqpoint{3.264471in}{1.775623in}}%
\pgfpathlineto{\pgfqpoint{3.265782in}{1.782490in}}%
\pgfpathlineto{\pgfqpoint{3.266657in}{1.784312in}}%
\pgfpathlineto{\pgfqpoint{3.268406in}{1.760140in}}%
\pgfpathlineto{\pgfqpoint{3.269280in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{3.270155in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{3.271903in}{1.783046in}}%
\pgfpathlineto{\pgfqpoint{3.272341in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{1.787831in}}%
\pgfpathlineto{\pgfqpoint{3.273652in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{3.274090in}{1.776933in}}%
\pgfpathlineto{\pgfqpoint{3.274527in}{1.792664in}}%
\pgfpathlineto{\pgfqpoint{3.274964in}{1.795901in}}%
\pgfpathlineto{\pgfqpoint{3.275401in}{1.791751in}}%
\pgfpathlineto{\pgfqpoint{3.275838in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{3.276276in}{1.795901in}}%
\pgfpathlineto{\pgfqpoint{3.276713in}{1.790222in}}%
\pgfpathlineto{\pgfqpoint{3.277150in}{1.791751in}}%
\pgfpathlineto{\pgfqpoint{3.277587in}{1.800265in}}%
\pgfpathlineto{\pgfqpoint{3.278462in}{1.790529in}}%
\pgfpathlineto{\pgfqpoint{3.279336in}{1.785177in}}%
\pgfpathlineto{\pgfqpoint{3.280210in}{1.767425in}}%
\pgfpathlineto{\pgfqpoint{3.281522in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{3.283271in}{1.775951in}}%
\pgfpathlineto{\pgfqpoint{3.282397in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{3.283708in}{1.774966in}}%
\pgfpathlineto{\pgfqpoint{3.284145in}{1.762072in}}%
\pgfpathlineto{\pgfqpoint{3.285020in}{1.762596in}}%
\pgfpathlineto{\pgfqpoint{3.287206in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{3.288080in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{3.289392in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{3.290704in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{3.291141in}{1.757031in}}%
\pgfpathlineto{\pgfqpoint{3.291578in}{1.771312in}}%
\pgfpathlineto{\pgfqpoint{3.292015in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{3.292452in}{1.753694in}}%
\pgfpathlineto{\pgfqpoint{3.293327in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{3.294638in}{1.738055in}}%
\pgfpathlineto{\pgfqpoint{3.295950in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{3.296825in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{3.297699in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{3.298573in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{3.299448in}{1.780413in}}%
\pgfpathlineto{\pgfqpoint{3.300322in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{3.300759in}{1.766998in}}%
\pgfpathlineto{\pgfqpoint{3.302945in}{1.782649in}}%
\pgfpathlineto{\pgfqpoint{3.304257in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{3.304694in}{1.784075in}}%
\pgfpathlineto{\pgfqpoint{3.305569in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{3.306443in}{1.769461in}}%
\pgfpathlineto{\pgfqpoint{3.306880in}{1.766227in}}%
\pgfpathlineto{\pgfqpoint{3.307318in}{1.776933in}}%
\pgfpathlineto{\pgfqpoint{3.307755in}{1.760932in}}%
\pgfpathlineto{\pgfqpoint{3.308629in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{3.309066in}{1.761809in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{1.778720in}}%
\pgfpathlineto{\pgfqpoint{3.310815in}{1.773810in}}%
\pgfpathlineto{\pgfqpoint{3.311253in}{1.774306in}}%
\pgfpathlineto{\pgfqpoint{3.313001in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{3.313439in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{3.313876in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{3.314313in}{1.766142in}}%
\pgfpathlineto{\pgfqpoint{3.314750in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{3.315625in}{1.767595in}}%
\pgfpathlineto{\pgfqpoint{3.316062in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{3.318248in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{3.318685in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{3.319560in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{3.319997in}{1.757388in}}%
\pgfpathlineto{\pgfqpoint{3.320871in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{3.322620in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{3.323057in}{1.752235in}}%
\pgfpathlineto{\pgfqpoint{3.324369in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{3.325681in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{3.327867in}{1.780654in}}%
\pgfpathlineto{\pgfqpoint{3.328304in}{1.775869in}}%
\pgfpathlineto{\pgfqpoint{3.329178in}{1.783205in}}%
\pgfpathlineto{\pgfqpoint{3.329615in}{1.787132in}}%
\pgfpathlineto{\pgfqpoint{3.331801in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{3.334862in}{1.770557in}}%
\pgfpathlineto{\pgfqpoint{3.335299in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{3.336174in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{3.337048in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{3.337485in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{3.339671in}{1.781294in}}%
\pgfpathlineto{\pgfqpoint{3.340109in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{3.340546in}{1.767254in}}%
\pgfpathlineto{\pgfqpoint{3.340983in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{3.341420in}{1.760932in}}%
\pgfpathlineto{\pgfqpoint{3.341857in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{3.342295in}{1.769799in}}%
\pgfpathlineto{\pgfqpoint{3.343169in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{3.345792in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{3.347541in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{3.348853in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{3.349290in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{3.351039in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{3.351913in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{3.353225in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{3.353662in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{3.354536in}{1.765884in}}%
\pgfpathlineto{\pgfqpoint{3.356285in}{1.785648in}}%
\pgfpathlineto{\pgfqpoint{3.356723in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{3.358034in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{3.358471in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{3.358909in}{1.764765in}}%
\pgfpathlineto{\pgfqpoint{3.359346in}{1.750398in}}%
\pgfpathlineto{\pgfqpoint{3.360220in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{3.360657in}{1.779447in}}%
\pgfpathlineto{\pgfqpoint{3.361095in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{3.361532in}{1.764851in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{1.771228in}}%
\pgfpathlineto{\pgfqpoint{3.363281in}{1.783443in}}%
\pgfpathlineto{\pgfqpoint{3.363718in}{1.767425in}}%
\pgfpathlineto{\pgfqpoint{3.364155in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{3.365467in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{3.365904in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{3.366341in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{3.366778in}{1.764765in}}%
\pgfpathlineto{\pgfqpoint{3.367216in}{1.753694in}}%
\pgfpathlineto{\pgfqpoint{3.368090in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{3.368964in}{1.771730in}}%
\pgfpathlineto{\pgfqpoint{3.369839in}{1.767765in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{3.371151in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{3.372899in}{1.780493in}}%
\pgfpathlineto{\pgfqpoint{3.373337in}{1.779689in}}%
\pgfpathlineto{\pgfqpoint{3.374211in}{1.787598in}}%
\pgfpathlineto{\pgfqpoint{3.375523in}{1.767254in}}%
\pgfpathlineto{\pgfqpoint{3.375960in}{1.771396in}}%
\pgfpathlineto{\pgfqpoint{3.376397in}{1.770725in}}%
\pgfpathlineto{\pgfqpoint{3.378583in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{3.379020in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{3.380332in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.380769in}{1.744978in}}%
\pgfpathlineto{\pgfqpoint{3.381644in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{3.382518in}{1.765712in}}%
\pgfpathlineto{\pgfqpoint{3.382955in}{1.788914in}}%
\pgfpathlineto{\pgfqpoint{3.384267in}{1.785726in}}%
\pgfpathlineto{\pgfqpoint{3.384704in}{1.786976in}}%
\pgfpathlineto{\pgfqpoint{3.386890in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{3.387765in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.389951in}{1.787753in}}%
\pgfpathlineto{\pgfqpoint{3.390388in}{1.781534in}}%
\pgfpathlineto{\pgfqpoint{3.390825in}{1.782172in}}%
\pgfpathlineto{\pgfqpoint{3.391262in}{1.793118in}}%
\pgfpathlineto{\pgfqpoint{3.392137in}{1.782570in}}%
\pgfpathlineto{\pgfqpoint{3.393011in}{1.790376in}}%
\pgfpathlineto{\pgfqpoint{3.393448in}{1.790146in}}%
\pgfpathlineto{\pgfqpoint{3.394760in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{3.395197in}{1.772148in}}%
\pgfpathlineto{\pgfqpoint{3.396072in}{1.786820in}}%
\pgfpathlineto{\pgfqpoint{3.396946in}{1.776443in}}%
\pgfpathlineto{\pgfqpoint{3.397383in}{1.778153in}}%
\pgfpathlineto{\pgfqpoint{3.397820in}{1.798057in}}%
\pgfpathlineto{\pgfqpoint{3.399132in}{1.788605in}}%
\pgfpathlineto{\pgfqpoint{3.401755in}{1.754511in}}%
\pgfpathlineto{\pgfqpoint{3.402193in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{3.402630in}{1.765540in}}%
\pgfpathlineto{\pgfqpoint{3.403067in}{1.754963in}}%
\pgfpathlineto{\pgfqpoint{3.403504in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{3.404379in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{3.404816in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.406127in}{1.772897in}}%
\pgfpathlineto{\pgfqpoint{3.406565in}{1.765712in}}%
\pgfpathlineto{\pgfqpoint{3.407876in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{3.408314in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{3.409188in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{3.409625in}{1.766227in}}%
\pgfpathlineto{\pgfqpoint{3.410937in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{3.412248in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{3.412686in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{3.413560in}{1.748451in}}%
\pgfpathlineto{\pgfqpoint{3.413997in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{3.415309in}{1.760052in}}%
\pgfpathlineto{\pgfqpoint{3.416183in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{3.416621in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{3.419244in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{3.420118in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{3.420555in}{1.762421in}}%
\pgfpathlineto{\pgfqpoint{3.421867in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{3.422304in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{3.422742in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{3.424053in}{1.756314in}}%
\pgfpathlineto{\pgfqpoint{3.426676in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{3.428863in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{3.429300in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{3.429737in}{1.762944in}}%
\pgfpathlineto{\pgfqpoint{3.430611in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{3.431486in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{3.432360in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{3.434109in}{1.782411in}}%
\pgfpathlineto{\pgfqpoint{3.434546in}{1.782729in}}%
\pgfpathlineto{\pgfqpoint{3.435858in}{1.796944in}}%
\pgfpathlineto{\pgfqpoint{3.436295in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{3.439356in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{3.439793in}{1.775048in}}%
\pgfpathlineto{\pgfqpoint{3.440667in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{3.441542in}{1.763031in}}%
\pgfpathlineto{\pgfqpoint{3.444165in}{1.785883in}}%
\pgfpathlineto{\pgfqpoint{3.444602in}{1.783205in}}%
\pgfpathlineto{\pgfqpoint{3.445039in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{3.445477in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{3.445914in}{1.786039in}}%
\pgfpathlineto{\pgfqpoint{3.446788in}{1.782093in}}%
\pgfpathlineto{\pgfqpoint{3.447225in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{3.448100in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{3.448537in}{1.780172in}}%
\pgfpathlineto{\pgfqpoint{3.448974in}{1.772980in}}%
\pgfpathlineto{\pgfqpoint{3.449411in}{1.775377in}}%
\pgfpathlineto{\pgfqpoint{3.451598in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{3.453784in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{3.454221in}{1.760932in}}%
\pgfpathlineto{\pgfqpoint{3.454658in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{3.455970in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{3.456407in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{3.457281in}{1.769968in}}%
\pgfpathlineto{\pgfqpoint{3.458156in}{1.762770in}}%
\pgfpathlineto{\pgfqpoint{3.459467in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{3.459905in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{3.460779in}{1.782490in}}%
\pgfpathlineto{\pgfqpoint{3.461653in}{1.762944in}}%
\pgfpathlineto{\pgfqpoint{3.462965in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{3.462528in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{3.463402in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{3.463839in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{3.464714in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{3.465151in}{1.767169in}}%
\pgfpathlineto{\pgfqpoint{3.466026in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{3.466900in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{3.467774in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{3.469086in}{1.769377in}}%
\pgfpathlineto{\pgfqpoint{3.469523in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{3.470835in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{3.471272in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{3.471709in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.472146in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{3.472584in}{1.768954in}}%
\pgfpathlineto{\pgfqpoint{3.473021in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{3.475207in}{1.749936in}}%
\pgfpathlineto{\pgfqpoint{3.476519in}{1.760052in}}%
\pgfpathlineto{\pgfqpoint{3.476081in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{3.476956in}{1.756403in}}%
\pgfpathlineto{\pgfqpoint{3.477393in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{3.477830in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{3.478705in}{1.768869in}}%
\pgfpathlineto{\pgfqpoint{3.480016in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{3.480454in}{1.763726in}}%
\pgfpathlineto{\pgfqpoint{3.482202in}{1.777340in}}%
\pgfpathlineto{\pgfqpoint{3.484388in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{3.486137in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{3.487012in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{3.487449in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{3.487886in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{3.488761in}{1.768445in}}%
\pgfpathlineto{\pgfqpoint{3.489198in}{1.767169in}}%
\pgfpathlineto{\pgfqpoint{3.490947in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{3.491384in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{3.492695in}{1.766227in}}%
\pgfpathlineto{\pgfqpoint{3.494007in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{3.496193in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{3.496630in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{3.499254in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{3.499691in}{1.780011in}}%
\pgfpathlineto{\pgfqpoint{3.501002in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{3.501440in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{3.503189in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{3.503626in}{1.773975in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{3.505812in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{3.506249in}{1.783759in}}%
\pgfpathlineto{\pgfqpoint{3.507123in}{1.780974in}}%
\pgfpathlineto{\pgfqpoint{3.507561in}{1.769715in}}%
\pgfpathlineto{\pgfqpoint{3.508872in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{3.509309in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{3.509747in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{3.510184in}{1.775048in}}%
\pgfpathlineto{\pgfqpoint{3.510621in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.512370in}{1.774388in}}%
\pgfpathlineto{\pgfqpoint{3.514556in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{3.515868in}{1.762421in}}%
\pgfpathlineto{\pgfqpoint{3.516305in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{3.517617in}{1.796125in}}%
\pgfpathlineto{\pgfqpoint{3.518054in}{1.790912in}}%
\pgfpathlineto{\pgfqpoint{3.519803in}{1.752418in}}%
\pgfpathlineto{\pgfqpoint{3.520240in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{3.520677in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{3.521114in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{3.523300in}{1.776688in}}%
\pgfpathlineto{\pgfqpoint{3.523737in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{3.524175in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{3.524612in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{3.525924in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{3.526798in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{3.527672in}{1.790376in}}%
\pgfpathlineto{\pgfqpoint{3.529858in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{3.530296in}{1.757924in}}%
\pgfpathlineto{\pgfqpoint{3.531607in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{3.532045in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{3.535105in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{3.536854in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{3.537291in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{3.538165in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{3.539477in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{3.539914in}{1.762421in}}%
\pgfpathlineto{\pgfqpoint{3.541226in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{3.542100in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{3.542538in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{3.543849in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{3.544286in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{3.545598in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{3.547347in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{3.548659in}{1.780252in}}%
\pgfpathlineto{\pgfqpoint{3.549533in}{1.778234in}}%
\pgfpathlineto{\pgfqpoint{3.549970in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{3.550407in}{1.774141in}}%
\pgfpathlineto{\pgfqpoint{3.551719in}{1.800631in}}%
\pgfpathlineto{\pgfqpoint{3.552593in}{1.790988in}}%
\pgfpathlineto{\pgfqpoint{3.553031in}{1.794702in}}%
\pgfpathlineto{\pgfqpoint{3.553468in}{1.791599in}}%
\pgfpathlineto{\pgfqpoint{3.553905in}{1.787054in}}%
\pgfpathlineto{\pgfqpoint{3.554780in}{1.787521in}}%
\pgfpathlineto{\pgfqpoint{3.556091in}{1.797242in}}%
\pgfpathlineto{\pgfqpoint{3.556966in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{3.557840in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{3.558277in}{1.786508in}}%
\pgfpathlineto{\pgfqpoint{3.558714in}{1.780814in}}%
\pgfpathlineto{\pgfqpoint{3.559589in}{1.811048in}}%
\pgfpathlineto{\pgfqpoint{3.560463in}{1.791980in}}%
\pgfpathlineto{\pgfqpoint{3.560900in}{1.784154in}}%
\pgfpathlineto{\pgfqpoint{3.561775in}{1.794702in}}%
\pgfpathlineto{\pgfqpoint{3.562212in}{1.792739in}}%
\pgfpathlineto{\pgfqpoint{3.562649in}{1.797390in}}%
\pgfpathlineto{\pgfqpoint{3.563087in}{1.779609in}}%
\pgfpathlineto{\pgfqpoint{3.563961in}{1.794777in}}%
\pgfpathlineto{\pgfqpoint{3.564398in}{1.798943in}}%
\pgfpathlineto{\pgfqpoint{3.566584in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.769968in}}%
\pgfpathlineto{\pgfqpoint{3.567896in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{1.775705in}}%
\pgfpathlineto{\pgfqpoint{3.570082in}{1.769630in}}%
\pgfpathlineto{\pgfqpoint{3.570519in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{3.570956in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{3.571831in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{3.572705in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{3.573142in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{3.574017in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{3.575328in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{3.575766in}{1.779286in}}%
\pgfpathlineto{\pgfqpoint{3.576203in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{3.578389in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{3.580575in}{1.774388in}}%
\pgfpathlineto{\pgfqpoint{3.581012in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{3.581887in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{3.583198in}{1.780413in}}%
\pgfpathlineto{\pgfqpoint{3.583636in}{1.777828in}}%
\pgfpathlineto{\pgfqpoint{3.584947in}{1.783205in}}%
\pgfpathlineto{\pgfqpoint{3.585384in}{1.765712in}}%
\pgfpathlineto{\pgfqpoint{3.586259in}{1.785648in}}%
\pgfpathlineto{\pgfqpoint{3.586696in}{1.779609in}}%
\pgfpathlineto{\pgfqpoint{3.588445in}{1.762334in}}%
\pgfpathlineto{\pgfqpoint{3.589319in}{1.764333in}}%
\pgfpathlineto{\pgfqpoint{3.590194in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{3.592380in}{1.771396in}}%
\pgfpathlineto{\pgfqpoint{3.592817in}{1.762247in}}%
\pgfpathlineto{\pgfqpoint{3.593254in}{1.777503in}}%
\pgfpathlineto{\pgfqpoint{3.593691in}{1.777666in}}%
\pgfpathlineto{\pgfqpoint{3.594129in}{1.782013in}}%
\pgfpathlineto{\pgfqpoint{3.594566in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{3.595003in}{1.763986in}}%
\pgfpathlineto{\pgfqpoint{3.596315in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{3.596752in}{1.782490in}}%
\pgfpathlineto{\pgfqpoint{3.597189in}{1.779609in}}%
\pgfpathlineto{\pgfqpoint{3.597626in}{1.762247in}}%
\pgfpathlineto{\pgfqpoint{3.598501in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{3.598938in}{1.781054in}}%
\pgfpathlineto{\pgfqpoint{3.601561in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{3.603310in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{3.603747in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{3.604184in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{3.604622in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.606808in}{1.778396in}}%
\pgfpathlineto{\pgfqpoint{3.605496in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{3.607245in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{3.608119in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{3.608994in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{3.609431in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{3.609868in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{3.610743in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{3.611180in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{3.611617in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{3.612054in}{1.757924in}}%
\pgfpathlineto{\pgfqpoint{3.612491in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{3.613366in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{3.613803in}{1.759875in}}%
\pgfpathlineto{\pgfqpoint{3.614240in}{1.753694in}}%
\pgfpathlineto{\pgfqpoint{3.615115in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{3.615552in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{3.616426in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{3.616864in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{3.617301in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{3.619487in}{1.782252in}}%
\pgfpathlineto{\pgfqpoint{3.619924in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{3.620799in}{1.778234in}}%
\pgfpathlineto{\pgfqpoint{3.621236in}{1.777991in}}%
\pgfpathlineto{\pgfqpoint{3.623422in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{3.624733in}{1.776851in}}%
\pgfpathlineto{\pgfqpoint{3.625608in}{1.771312in}}%
\pgfpathlineto{\pgfqpoint{3.628231in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{3.628668in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{3.630417in}{1.785570in}}%
\pgfpathlineto{\pgfqpoint{3.630854in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{3.632166in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{3.632603in}{1.757567in}}%
\pgfpathlineto{\pgfqpoint{3.633915in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{3.635226in}{1.744978in}}%
\pgfpathlineto{\pgfqpoint{3.635664in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{3.636101in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.636538in}{1.740291in}}%
\pgfpathlineto{\pgfqpoint{3.637413in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{3.640036in}{1.782490in}}%
\pgfpathlineto{\pgfqpoint{3.641785in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{3.642222in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{3.642659in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{3.643096in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{3.643534in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{3.643971in}{1.760052in}}%
\pgfpathlineto{\pgfqpoint{3.645282in}{1.782570in}}%
\pgfpathlineto{\pgfqpoint{3.646594in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{3.647468in}{1.783363in}}%
\pgfpathlineto{\pgfqpoint{3.649654in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{3.650092in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{3.650529in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{3.650966in}{1.765540in}}%
\pgfpathlineto{\pgfqpoint{3.651841in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{3.653152in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{3.655338in}{1.769715in}}%
\pgfpathlineto{\pgfqpoint{3.657524in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{3.657962in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{3.658399in}{1.730599in}}%
\pgfpathlineto{\pgfqpoint{3.659273in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{3.660585in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{3.661022in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{3.661896in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{3.662771in}{1.783838in}}%
\pgfpathlineto{\pgfqpoint{3.664082in}{1.771396in}}%
\pgfpathlineto{\pgfqpoint{3.664957in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{3.666269in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{3.668017in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{3.668892in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{3.669329in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{3.670203in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{3.670641in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{3.671515in}{1.771396in}}%
\pgfpathlineto{\pgfqpoint{3.671952in}{1.754963in}}%
\pgfpathlineto{\pgfqpoint{3.672390in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{3.673264in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{3.673701in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{3.674138in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{3.674576in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{3.675013in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{3.675887in}{1.754511in}}%
\pgfpathlineto{\pgfqpoint{3.677636in}{1.766827in}}%
\pgfpathlineto{\pgfqpoint{3.678948in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{3.679385in}{1.749380in}}%
\pgfpathlineto{\pgfqpoint{3.680697in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{3.681571in}{1.763205in}}%
\pgfpathlineto{\pgfqpoint{3.682008in}{1.763379in}}%
\pgfpathlineto{\pgfqpoint{3.682883in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.683757in}{1.767850in}}%
\pgfpathlineto{\pgfqpoint{3.684194in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{3.685069in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{3.685506in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{3.685943in}{1.767425in}}%
\pgfpathlineto{\pgfqpoint{3.686380in}{1.771312in}}%
\pgfpathlineto{\pgfqpoint{3.687692in}{1.770725in}}%
\pgfpathlineto{\pgfqpoint{3.690315in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{3.692064in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{3.692501in}{1.762857in}}%
\pgfpathlineto{\pgfqpoint{3.693376in}{1.774058in}}%
\pgfpathlineto{\pgfqpoint{3.693813in}{1.768785in}}%
\pgfpathlineto{\pgfqpoint{3.695562in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{3.695999in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{3.696873in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{3.697311in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{3.697748in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{3.698185in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{3.698622in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{3.699497in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.700808in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{3.701245in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{3.701683in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{3.703869in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{3.704743in}{1.766227in}}%
\pgfpathlineto{\pgfqpoint{3.706492in}{1.781214in}}%
\pgfpathlineto{\pgfqpoint{3.707804in}{1.756493in}}%
\pgfpathlineto{\pgfqpoint{3.708678in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{3.709553in}{1.750766in}}%
\pgfpathlineto{\pgfqpoint{3.709990in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{3.711739in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{3.713925in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{3.715236in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{3.716111in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{3.716548in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{3.718297in}{1.746393in}}%
\pgfpathlineto{\pgfqpoint{3.718734in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{3.719171in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{3.719608in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{3.720483in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{3.722669in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{3.723106in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{3.724418in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.724855in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{3.726604in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{3.727041in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{3.727915in}{1.757388in}}%
\pgfpathlineto{\pgfqpoint{3.729227in}{1.768191in}}%
\pgfpathlineto{\pgfqpoint{3.729664in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{3.730539in}{1.753148in}}%
\pgfpathlineto{\pgfqpoint{3.731413in}{1.775212in}}%
\pgfpathlineto{\pgfqpoint{3.732288in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{3.732725in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{3.733599in}{1.770977in}}%
\pgfpathlineto{\pgfqpoint{3.736222in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{3.736660in}{1.768191in}}%
\pgfpathlineto{\pgfqpoint{3.737534in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{3.738846in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{3.738408in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{3.739283in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{3.739720in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{3.740157in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{3.741469in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{3.741906in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{3.744967in}{1.734111in}}%
\pgfpathlineto{\pgfqpoint{3.748027in}{1.779931in}}%
\pgfpathlineto{\pgfqpoint{3.748902in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{3.749339in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{3.751088in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{3.753274in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{3.754148in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{3.755897in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{3.756334in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{3.757209in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{3.757646in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{3.758083in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{3.758520in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{3.759395in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{3.760269in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{3.760706in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{3.761144in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{3.761581in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{3.762018in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{3.762455in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{3.764204in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.764641in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{3.765078in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{3.765516in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{3.766390in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{3.766827in}{1.734111in}}%
\pgfpathlineto{\pgfqpoint{3.768139in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{3.768576in}{1.741928in}}%
\pgfpathlineto{\pgfqpoint{3.769013in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{3.769451in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{3.769888in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{3.772511in}{1.770977in}}%
\pgfpathlineto{\pgfqpoint{3.772948in}{1.766485in}}%
\pgfpathlineto{\pgfqpoint{3.774697in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{3.775134in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{3.775572in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{3.776883in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{3.777320in}{1.748544in}}%
\pgfpathlineto{\pgfqpoint{3.778632in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{3.779069in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{3.779506in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{3.780381in}{1.735400in}}%
\pgfpathlineto{\pgfqpoint{3.780818in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{3.783004in}{1.765196in}}%
\pgfpathlineto{\pgfqpoint{3.783441in}{1.762683in}}%
\pgfpathlineto{\pgfqpoint{3.783879in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{3.784316in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{3.785627in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{3.786065in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{3.787813in}{1.790146in}}%
\pgfpathlineto{\pgfqpoint{3.788251in}{1.776361in}}%
\pgfpathlineto{\pgfqpoint{3.789125in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{3.789999in}{1.788141in}}%
\pgfpathlineto{\pgfqpoint{3.790437in}{1.782172in}}%
\pgfpathlineto{\pgfqpoint{3.793060in}{1.731709in}}%
\pgfpathlineto{\pgfqpoint{3.793497in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{3.793934in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{3.794372in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{3.796120in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{3.796558in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{3.796995in}{1.766399in}}%
\pgfpathlineto{\pgfqpoint{3.797869in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{3.800930in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{3.801367in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{3.803116in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{1.762944in}}%
\pgfpathlineto{\pgfqpoint{3.803990in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{3.804865in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{3.806176in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{3.807925in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{3.808800in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{3.810986in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{3.811860in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{3.813609in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{3.814046in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{3.816232in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{3.818855in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{3.819730in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{3.820604in}{1.753876in}}%
\pgfpathlineto{\pgfqpoint{3.821042in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{3.821479in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.821916in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{3.822353in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{3.823228in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{3.823665in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{3.824102in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{3.824539in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{3.824976in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{3.827600in}{1.762072in}}%
\pgfpathlineto{\pgfqpoint{3.828037in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{3.829349in}{1.758369in}}%
\pgfpathlineto{\pgfqpoint{3.829786in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{3.830223in}{1.761809in}}%
\pgfpathlineto{\pgfqpoint{3.830660in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{3.831097in}{1.750766in}}%
\pgfpathlineto{\pgfqpoint{3.831535in}{1.762421in}}%
\pgfpathlineto{\pgfqpoint{3.831972in}{1.757924in}}%
\pgfpathlineto{\pgfqpoint{3.833283in}{1.775459in}}%
\pgfpathlineto{\pgfqpoint{3.834158in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{3.835032in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{3.835907in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{3.836344in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{3.837218in}{1.756403in}}%
\pgfpathlineto{\pgfqpoint{3.838093in}{1.753876in}}%
\pgfpathlineto{\pgfqpoint{3.838530in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{3.839842in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{3.840279in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{3.840716in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{3.841153in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{3.841590in}{1.750398in}}%
\pgfpathlineto{\pgfqpoint{3.843777in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{3.846400in}{1.766313in}}%
\pgfpathlineto{\pgfqpoint{3.846837in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{3.848149in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{3.849023in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.849460in}{1.776688in}}%
\pgfpathlineto{\pgfqpoint{3.850335in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{3.850772in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{3.851646in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{3.852084in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{3.852521in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{3.852958in}{1.748265in}}%
\pgfpathlineto{\pgfqpoint{3.853832in}{1.758458in}}%
\pgfpathlineto{\pgfqpoint{3.854270in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{3.855144in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{3.856018in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{3.856456in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{3.857330in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{3.858642in}{1.756314in}}%
\pgfpathlineto{\pgfqpoint{3.859079in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{3.860391in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{3.861265in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{3.862139in}{1.759699in}}%
\pgfpathlineto{\pgfqpoint{3.863014in}{1.773478in}}%
\pgfpathlineto{\pgfqpoint{3.863451in}{1.761634in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{3.865200in}{1.768361in}}%
\pgfpathlineto{\pgfqpoint{3.866512in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{3.867823in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{3.868698in}{1.750766in}}%
\pgfpathlineto{\pgfqpoint{3.869135in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{3.870009in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{3.870446in}{1.755504in}}%
\pgfpathlineto{\pgfqpoint{3.870884in}{1.746393in}}%
\pgfpathlineto{\pgfqpoint{3.871321in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{3.872195in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{3.872633in}{1.771897in}}%
\pgfpathlineto{\pgfqpoint{3.873070in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{3.873507in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{3.873944in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{3.874819in}{1.779205in}}%
\pgfpathlineto{\pgfqpoint{3.875256in}{1.763726in}}%
\pgfpathlineto{\pgfqpoint{3.875693in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{3.876130in}{1.776279in}}%
\pgfpathlineto{\pgfqpoint{3.876567in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{3.877005in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{3.877442in}{1.766313in}}%
\pgfpathlineto{\pgfqpoint{3.877879in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{3.878753in}{1.769039in}}%
\pgfpathlineto{\pgfqpoint{3.880502in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{3.881377in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{3.882251in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{3.883563in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{3.884000in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{3.885312in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{3.886186in}{1.767339in}}%
\pgfpathlineto{\pgfqpoint{3.886623in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{3.887498in}{1.752692in}}%
\pgfpathlineto{\pgfqpoint{3.888372in}{1.762683in}}%
\pgfpathlineto{\pgfqpoint{3.889247in}{1.759964in}}%
\pgfpathlineto{\pgfqpoint{3.889684in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{3.890121in}{1.763466in}}%
\pgfpathlineto{\pgfqpoint{3.891870in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{3.894493in}{1.754511in}}%
\pgfpathlineto{\pgfqpoint{3.894930in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{3.895368in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{3.895805in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{3.897116in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{3.897554in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{3.900614in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{3.898428in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{3.901489in}{1.754963in}}%
\pgfpathlineto{\pgfqpoint{3.901926in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{3.902363in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{3.902800in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{3.903675in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{3.904112in}{1.763813in}}%
\pgfpathlineto{\pgfqpoint{3.904549in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{3.904986in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{3.905861in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{3.907172in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{3.908921in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{3.909358in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{3.910233in}{1.760932in}}%
\pgfpathlineto{\pgfqpoint{3.911107in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{3.911544in}{1.770220in}}%
\pgfpathlineto{\pgfqpoint{3.911982in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{3.913293in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{3.913730in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{3.914168in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{3.915917in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{3.916354in}{1.739613in}}%
\pgfpathlineto{\pgfqpoint{3.916791in}{1.737664in}}%
\pgfpathlineto{\pgfqpoint{3.918540in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{3.919414in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{3.919851in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{3.920289in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{3.920726in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{3.921163in}{1.748544in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{1.783205in}}%
\pgfpathlineto{\pgfqpoint{3.924661in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{3.925535in}{1.757031in}}%
\pgfpathlineto{\pgfqpoint{3.925972in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{3.926847in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{3.927721in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{3.928158in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.928596in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{3.929033in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.929907in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{3.930344in}{1.757210in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.775048in}}%
\pgfpathlineto{\pgfqpoint{3.932093in}{1.770893in}}%
\pgfpathlineto{\pgfqpoint{3.932531in}{1.768191in}}%
\pgfpathlineto{\pgfqpoint{3.932968in}{1.777014in}}%
\pgfpathlineto{\pgfqpoint{3.933405in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{3.933842in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{3.935154in}{1.748078in}}%
\pgfpathlineto{\pgfqpoint{3.936028in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{3.936903in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{3.937340in}{1.756852in}}%
\pgfpathlineto{\pgfqpoint{3.938214in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{3.938652in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{3.939089in}{1.757210in}}%
\pgfpathlineto{\pgfqpoint{3.939963in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{3.940400in}{1.751961in}}%
\pgfpathlineto{\pgfqpoint{3.941275in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{3.942149in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{3.943461in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{3.945210in}{1.765282in}}%
\pgfpathlineto{\pgfqpoint{3.945647in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{3.946959in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{3.947396in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{3.947833in}{1.763813in}}%
\pgfpathlineto{\pgfqpoint{3.948707in}{1.750766in}}%
\pgfpathlineto{\pgfqpoint{3.949582in}{1.750398in}}%
\pgfpathlineto{\pgfqpoint{3.950893in}{1.755504in}}%
\pgfpathlineto{\pgfqpoint{3.953080in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{3.953954in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{3.955266in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{3.955703in}{1.743839in}}%
\pgfpathlineto{\pgfqpoint{3.956140in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{3.956577in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{3.957014in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.957452in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{3.957889in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{3.959638in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{3.960075in}{1.732813in}}%
\pgfpathlineto{\pgfqpoint{3.961387in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{3.962261in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{3.963135in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{3.964010in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{3.964447in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{3.965321in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{3.965759in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.741928in}}%
\pgfpathlineto{\pgfqpoint{3.966633in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{3.967070in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{3.967507in}{1.763031in}}%
\pgfpathlineto{\pgfqpoint{3.968819in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{3.969256in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{3.969694in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{3.970131in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{3.971005in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{3.972754in}{1.763379in}}%
\pgfpathlineto{\pgfqpoint{3.973191in}{1.762770in}}%
\pgfpathlineto{\pgfqpoint{3.973628in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{3.974066in}{1.767936in}}%
\pgfpathlineto{\pgfqpoint{3.974503in}{1.764678in}}%
\pgfpathlineto{\pgfqpoint{3.974940in}{1.766485in}}%
\pgfpathlineto{\pgfqpoint{3.975377in}{1.748078in}}%
\pgfpathlineto{\pgfqpoint{3.976252in}{1.752052in}}%
\pgfpathlineto{\pgfqpoint{3.976689in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{3.977126in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{3.979749in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{3.980187in}{1.759699in}}%
\pgfpathlineto{\pgfqpoint{3.981498in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{3.981935in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{3.984122in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{3.984996in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{3.985433in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{3.987182in}{1.735993in}}%
\pgfpathlineto{\pgfqpoint{3.988056in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{3.988494in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{3.988931in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{3.990243in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{3.991117in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{3.991554in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{3.991991in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{3.992866in}{1.760405in}}%
\pgfpathlineto{\pgfqpoint{3.993303in}{1.765024in}}%
\pgfpathlineto{\pgfqpoint{3.994615in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{3.995052in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{3.996363in}{1.727543in}}%
\pgfpathlineto{\pgfqpoint{3.996801in}{1.732011in}}%
\pgfpathlineto{\pgfqpoint{3.997238in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{3.998550in}{1.770389in}}%
\pgfpathlineto{\pgfqpoint{3.999861in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{4.000298in}{1.754872in}}%
\pgfpathlineto{\pgfqpoint{4.000736in}{1.760932in}}%
\pgfpathlineto{\pgfqpoint{4.001173in}{1.763986in}}%
\pgfpathlineto{\pgfqpoint{4.001610in}{1.763553in}}%
\pgfpathlineto{\pgfqpoint{4.003359in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{4.003796in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{4.005545in}{1.770809in}}%
\pgfpathlineto{\pgfqpoint{4.005982in}{1.767510in}}%
\pgfpathlineto{\pgfqpoint{4.006419in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{4.006857in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{4.007294in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{4.008168in}{1.770725in}}%
\pgfpathlineto{\pgfqpoint{4.008605in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{4.010354in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{4.011229in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{4.011666in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.012103in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{4.012978in}{1.768021in}}%
\pgfpathlineto{\pgfqpoint{4.013415in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{4.013852in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{4.014289in}{1.767425in}}%
\pgfpathlineto{\pgfqpoint{4.014726in}{1.765626in}}%
\pgfpathlineto{\pgfqpoint{4.015164in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{4.016912in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{4.017350in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{4.017787in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{4.018224in}{1.762334in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{4.019098in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{4.019536in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{4.019973in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.020847in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{4.021285in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{4.022596in}{1.761371in}}%
\pgfpathlineto{\pgfqpoint{4.023033in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{4.023471in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{4.023908in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{4.024345in}{1.735796in}}%
\pgfpathlineto{\pgfqpoint{4.024782in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{4.025219in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{4.026531in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{4.030029in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{4.031778in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{4.032652in}{1.753512in}}%
\pgfpathlineto{\pgfqpoint{4.033526in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{4.035713in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{4.036150in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{4.036587in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{4.037024in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.037461in}{1.755864in}}%
\pgfpathlineto{\pgfqpoint{4.038336in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{4.038773in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{4.039647in}{1.773146in}}%
\pgfpathlineto{\pgfqpoint{4.040085in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{4.040522in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.768530in}}%
\pgfpathlineto{\pgfqpoint{4.042271in}{1.764937in}}%
\pgfpathlineto{\pgfqpoint{4.043145in}{1.765712in}}%
\pgfpathlineto{\pgfqpoint{4.044020in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{4.046206in}{1.770052in}}%
\pgfpathlineto{\pgfqpoint{4.047080in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{4.048829in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{4.049266in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{4.049703in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{4.050141in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{4.051452in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{4.051015in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{4.051889in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{4.054513in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{4.052764in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{4.055387in}{1.769968in}}%
\pgfpathlineto{\pgfqpoint{4.057573in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{4.058010in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{4.058448in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{4.058885in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{4.060196in}{1.755234in}}%
\pgfpathlineto{\pgfqpoint{4.062382in}{1.736584in}}%
\pgfpathlineto{\pgfqpoint{4.063694in}{1.759079in}}%
\pgfpathlineto{\pgfqpoint{4.064131in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{4.067629in}{1.742504in}}%
\pgfpathlineto{\pgfqpoint{4.068066in}{1.727543in}}%
\pgfpathlineto{\pgfqpoint{4.068941in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{4.069378in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{4.069815in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{4.070689in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.071127in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{4.072001in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{4.072876in}{1.753512in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{4.074624in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{4.075936in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{4.076373in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{4.076810in}{1.746205in}}%
\pgfpathlineto{\pgfqpoint{4.077685in}{1.739613in}}%
\pgfpathlineto{\pgfqpoint{4.078122in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{4.078997in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{4.079434in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{4.079871in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{4.080745in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{4.081620in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.082057in}{1.740677in}}%
\pgfpathlineto{\pgfqpoint{4.082494in}{1.760493in}}%
\pgfpathlineto{\pgfqpoint{4.083369in}{1.753057in}}%
\pgfpathlineto{\pgfqpoint{4.085555in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{4.086429in}{1.756403in}}%
\pgfpathlineto{\pgfqpoint{4.088178in}{1.717139in}}%
\pgfpathlineto{\pgfqpoint{4.090364in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{4.091238in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{4.091676in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{4.092113in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{4.092550in}{1.740774in}}%
\pgfpathlineto{\pgfqpoint{4.092987in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.093862in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{4.094299in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{4.095173in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.097359in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{4.098671in}{1.722561in}}%
\pgfpathlineto{\pgfqpoint{4.099983in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{4.100420in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{4.101294in}{1.753148in}}%
\pgfpathlineto{\pgfqpoint{4.102606in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{4.103043in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.105229in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{4.106104in}{1.742982in}}%
\pgfpathlineto{\pgfqpoint{4.106541in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{4.107415in}{1.727030in}}%
\pgfpathlineto{\pgfqpoint{4.107853in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{4.108290in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{4.109164in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{4.110476in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{4.111787in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{4.112662in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{4.114411in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{4.114848in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{4.117908in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{4.118346in}{1.750213in}}%
\pgfpathlineto{\pgfqpoint{4.118783in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{4.119220in}{1.748265in}}%
\pgfpathlineto{\pgfqpoint{4.119657in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{4.120094in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{4.121406in}{1.763205in}}%
\pgfpathlineto{\pgfqpoint{4.121843in}{1.775623in}}%
\pgfpathlineto{\pgfqpoint{4.122280in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{4.124029in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{4.124467in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{4.124904in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.125778in}{1.753876in}}%
\pgfpathlineto{\pgfqpoint{4.127090in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{4.127964in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{4.128839in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{4.129276in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{4.129713in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{4.130150in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{4.131025in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{4.132336in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{4.132774in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{4.133648in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{4.134085in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{4.136708in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.137146in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{4.138457in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{4.138895in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{4.142829in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{4.144141in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{4.144578in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{4.145890in}{1.767425in}}%
\pgfpathlineto{\pgfqpoint{4.146327in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{4.146764in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{4.147202in}{1.770641in}}%
\pgfpathlineto{\pgfqpoint{4.147639in}{1.772231in}}%
\pgfpathlineto{\pgfqpoint{4.148950in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{4.150262in}{1.757567in}}%
\pgfpathlineto{\pgfqpoint{4.151136in}{1.752235in}}%
\pgfpathlineto{\pgfqpoint{4.151574in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{4.152448in}{1.753148in}}%
\pgfpathlineto{\pgfqpoint{4.152885in}{1.752966in}}%
\pgfpathlineto{\pgfqpoint{4.155071in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{4.156383in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{4.156820in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{4.158569in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{4.159006in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{4.159443in}{1.758635in}}%
\pgfpathlineto{\pgfqpoint{4.159881in}{1.766142in}}%
\pgfpathlineto{\pgfqpoint{4.160318in}{1.757210in}}%
\pgfpathlineto{\pgfqpoint{4.162941in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{4.163816in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{4.165127in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{4.166002in}{1.733213in}}%
\pgfpathlineto{\pgfqpoint{4.166439in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{4.166876in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{4.168625in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{4.170374in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{4.170811in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{4.172123in}{1.734508in}}%
\pgfpathlineto{\pgfqpoint{4.172560in}{1.725585in}}%
\pgfpathlineto{\pgfqpoint{4.174309in}{1.749102in}}%
\pgfpathlineto{\pgfqpoint{4.174746in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{4.175620in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{4.179118in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{4.179555in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{4.179992in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{4.180430in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{4.181304in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{4.181741in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{4.182179in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.183490in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{4.183927in}{1.759522in}}%
\pgfpathlineto{\pgfqpoint{4.186113in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{4.187425in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{4.188299in}{1.758280in}}%
\pgfpathlineto{\pgfqpoint{4.188737in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{4.189611in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{4.190486in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{4.190923in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{4.191360in}{1.762944in}}%
\pgfpathlineto{\pgfqpoint{4.192672in}{1.762247in}}%
\pgfpathlineto{\pgfqpoint{4.195295in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{4.199667in}{1.776770in}}%
\pgfpathlineto{\pgfqpoint{4.201416in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{4.204039in}{1.778478in}}%
\pgfpathlineto{\pgfqpoint{4.204914in}{1.771730in}}%
\pgfpathlineto{\pgfqpoint{4.205351in}{1.773312in}}%
\pgfpathlineto{\pgfqpoint{4.206225in}{1.774718in}}%
\pgfpathlineto{\pgfqpoint{4.208411in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{4.211034in}{1.768191in}}%
\pgfpathlineto{\pgfqpoint{4.213658in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{4.214095in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{4.214969in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.215407in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{4.216281in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{4.217155in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{4.217593in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{4.218467in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{4.218904in}{1.755684in}}%
\pgfpathlineto{\pgfqpoint{4.219779in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{4.221090in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{4.223276in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{4.223714in}{1.768615in}}%
\pgfpathlineto{\pgfqpoint{4.224151in}{1.753603in}}%
\pgfpathlineto{\pgfqpoint{4.224588in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{4.225462in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{4.225900in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{4.227649in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{4.228523in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{4.230272in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{4.232458in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{4.235518in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{4.235956in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.237704in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{4.238579in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{4.239890in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{4.240328in}{1.756493in}}%
\pgfpathlineto{\pgfqpoint{4.241202in}{1.750766in}}%
\pgfpathlineto{\pgfqpoint{4.242514in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{4.242951in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{4.243388in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{4.244263in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{4.245137in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{4.245574in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{4.246011in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{4.247760in}{1.768191in}}%
\pgfpathlineto{\pgfqpoint{4.249946in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{4.250384in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{4.251258in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{4.251695in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{4.252570in}{1.733712in}}%
\pgfpathlineto{\pgfqpoint{4.253007in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{4.253444in}{1.748451in}}%
\pgfpathlineto{\pgfqpoint{4.253881in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{4.254318in}{1.725688in}}%
\pgfpathlineto{\pgfqpoint{4.254756in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{4.255193in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{1.758724in}}%
\pgfpathlineto{\pgfqpoint{4.257379in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{4.257816in}{1.766485in}}%
\pgfpathlineto{\pgfqpoint{4.258691in}{1.774636in}}%
\pgfpathlineto{\pgfqpoint{4.259128in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{4.260002in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{4.260439in}{1.775295in}}%
\pgfpathlineto{\pgfqpoint{4.260877in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{4.261314in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{4.261751in}{1.770725in}}%
\pgfpathlineto{\pgfqpoint{4.263937in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{4.264374in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{4.264812in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{4.265249in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{4.266560in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{4.267435in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{4.267872in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.268309in}{1.746862in}}%
\pgfpathlineto{\pgfqpoint{4.268746in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{4.269184in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{4.270495in}{1.720981in}}%
\pgfpathlineto{\pgfqpoint{4.270933in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{4.273119in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{4.273556in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{4.273993in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{4.275305in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{4.277053in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{4.277928in}{1.742408in}}%
\pgfpathlineto{\pgfqpoint{4.278802in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{4.279240in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{4.279677in}{1.743649in}}%
\pgfpathlineto{\pgfqpoint{4.280551in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{4.281426in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{4.282300in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{4.282737in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{4.283612in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.284486in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{4.284923in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{4.285361in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{4.285798in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{4.286672in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{4.287109in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{4.288421in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{4.288858in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{4.290170in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{4.290607in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{4.291919in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{4.293230in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{4.294105in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{4.294542in}{1.740291in}}%
\pgfpathlineto{\pgfqpoint{4.295416in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{4.295854in}{1.758902in}}%
\pgfpathlineto{\pgfqpoint{4.297165in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{4.297602in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{4.298040in}{1.753512in}}%
\pgfpathlineto{\pgfqpoint{4.298477in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{4.300226in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{4.299789in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{4.300663in}{1.740291in}}%
\pgfpathlineto{\pgfqpoint{4.301975in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{4.302412in}{1.744978in}}%
\pgfpathlineto{\pgfqpoint{4.302849in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{4.303286in}{1.743839in}}%
\pgfpathlineto{\pgfqpoint{4.303723in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{4.304161in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{4.304598in}{1.749380in}}%
\pgfpathlineto{\pgfqpoint{4.305035in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{4.306347in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{4.306784in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{4.308533in}{1.735796in}}%
\pgfpathlineto{\pgfqpoint{4.308970in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{4.309844in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{4.310719in}{1.744030in}}%
\pgfpathlineto{\pgfqpoint{4.311156in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{4.312030in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{4.312468in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{4.313342in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{4.314216in}{1.734508in}}%
\pgfpathlineto{\pgfqpoint{4.315965in}{1.745828in}}%
\pgfpathlineto{\pgfqpoint{4.316403in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{4.316840in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{4.318151in}{1.754511in}}%
\pgfpathlineto{\pgfqpoint{4.318589in}{1.752418in}}%
\pgfpathlineto{\pgfqpoint{4.319026in}{1.749102in}}%
\pgfpathlineto{\pgfqpoint{4.319900in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{4.321649in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{4.324272in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{4.324710in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{4.326458in}{1.776606in}}%
\pgfpathlineto{\pgfqpoint{4.327333in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{4.330393in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{4.330831in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{4.331268in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{4.331705in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{4.332579in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{4.333017in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{4.334328in}{1.739613in}}%
\pgfpathlineto{\pgfqpoint{4.334765in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{4.335203in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{4.335640in}{1.741928in}}%
\pgfpathlineto{\pgfqpoint{4.336077in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.336514in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{4.337389in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{4.338263in}{1.747705in}}%
\pgfpathlineto{\pgfqpoint{4.338700in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{4.340886in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{4.341324in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{4.342198in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{4.343072in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.343510in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{4.344384in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.344821in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{4.345259in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{4.345696in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.346133in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{4.347007in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{4.347445in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{4.347882in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{4.348756in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{4.349193in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{4.350068in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{4.350942in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{4.351817in}{1.748544in}}%
\pgfpathlineto{\pgfqpoint{4.352691in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{4.353128in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{4.353566in}{1.742791in}}%
\pgfpathlineto{\pgfqpoint{4.354003in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{4.354440in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{4.354877in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.355314in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{4.355752in}{1.743363in}}%
\pgfpathlineto{\pgfqpoint{4.356626in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{4.357938in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{4.358375in}{1.719389in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{4.360561in}{1.753057in}}%
\pgfpathlineto{\pgfqpoint{4.361873in}{1.754511in}}%
\pgfpathlineto{\pgfqpoint{4.362310in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{4.362747in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{4.363621in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{4.364059in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.364496in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{4.364933in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{4.365370in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{4.365807in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{4.366245in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{4.367119in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{4.367556in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{4.368868in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{4.369742in}{1.747424in}}%
\pgfpathlineto{\pgfqpoint{4.370180in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.370617in}{1.742791in}}%
\pgfpathlineto{\pgfqpoint{4.371491in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{4.372366in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{4.372803in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{4.374115in}{1.764506in}}%
\pgfpathlineto{\pgfqpoint{4.374552in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{4.377175in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{4.377612in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{4.378049in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{4.379361in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{4.380673in}{1.730194in}}%
\pgfpathlineto{\pgfqpoint{4.381110in}{1.735993in}}%
\pgfpathlineto{\pgfqpoint{4.381547in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{4.382859in}{1.749658in}}%
\pgfpathlineto{\pgfqpoint{4.383733in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{4.384170in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{4.384608in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{4.385482in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{4.386794in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{4.387231in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{4.387668in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{4.388543in}{1.736683in}}%
\pgfpathlineto{\pgfqpoint{4.389417in}{1.718748in}}%
\pgfpathlineto{\pgfqpoint{4.390291in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{4.391166in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{4.391603in}{1.723713in}}%
\pgfpathlineto{\pgfqpoint{4.393352in}{1.753421in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{4.394663in}{1.743744in}}%
\pgfpathlineto{\pgfqpoint{4.395101in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{4.396412in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{4.396850in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{4.397287in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{4.398598in}{1.760845in}}%
\pgfpathlineto{\pgfqpoint{4.399036in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{4.400347in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.399910in}{1.744315in}}%
\pgfpathlineto{\pgfqpoint{4.400784in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{4.403845in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{4.405594in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{4.406031in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{4.407780in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{4.408217in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{4.410840in}{1.767425in}}%
\pgfpathlineto{\pgfqpoint{4.411278in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{4.412589in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{4.413026in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{4.413464in}{1.764246in}}%
\pgfpathlineto{\pgfqpoint{4.413901in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{4.416087in}{1.726618in}}%
\pgfpathlineto{\pgfqpoint{4.417836in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.418273in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{4.419147in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{4.420459in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{4.420896in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{4.421333in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{4.422645in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{4.423082in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{4.423957in}{1.778639in}}%
\pgfpathlineto{\pgfqpoint{4.424831in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{4.425268in}{1.770725in}}%
\pgfpathlineto{\pgfqpoint{4.426580in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{4.427017in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{4.428766in}{1.769208in}}%
\pgfpathlineto{\pgfqpoint{4.429203in}{1.767169in}}%
\pgfpathlineto{\pgfqpoint{4.430952in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{4.432701in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{4.434013in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{4.434450in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{4.434887in}{1.754692in}}%
\pgfpathlineto{\pgfqpoint{4.435761in}{1.747705in}}%
\pgfpathlineto{\pgfqpoint{4.436636in}{1.736781in}}%
\pgfpathlineto{\pgfqpoint{4.437510in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{4.438385in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{4.439259in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{4.440134in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{4.441008in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{4.442320in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{4.443194in}{1.758102in}}%
\pgfpathlineto{\pgfqpoint{4.444943in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{4.445380in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{4.447129in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{4.448003in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{4.448878in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.449315in}{1.744030in}}%
\pgfpathlineto{\pgfqpoint{4.449752in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{4.450627in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{4.451064in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{4.451501in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{4.451938in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{4.454124in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{4.454561in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{4.455436in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{4.455873in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{4.456748in}{1.771647in}}%
\pgfpathlineto{\pgfqpoint{4.457185in}{1.762159in}}%
\pgfpathlineto{\pgfqpoint{4.458934in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{4.459808in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{4.460682in}{1.755414in}}%
\pgfpathlineto{\pgfqpoint{4.461120in}{1.754148in}}%
\pgfpathlineto{\pgfqpoint{4.461557in}{1.740774in}}%
\pgfpathlineto{\pgfqpoint{4.461994in}{1.754511in}}%
\pgfpathlineto{\pgfqpoint{4.462431in}{1.752966in}}%
\pgfpathlineto{\pgfqpoint{4.462869in}{1.754239in}}%
\pgfpathlineto{\pgfqpoint{4.464617in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{4.465055in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{4.465492in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{4.466366in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{4.466803in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{4.467678in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{4.469864in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{4.470738in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{4.471613in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{4.474236in}{1.753967in}}%
\pgfpathlineto{\pgfqpoint{4.475985in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{4.475110in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{4.476422in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{4.476859in}{1.749380in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.478171in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.478608in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{4.479483in}{1.752966in}}%
\pgfpathlineto{\pgfqpoint{4.479920in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{4.480794in}{1.735796in}}%
\pgfpathlineto{\pgfqpoint{4.481231in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{4.482543in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{4.483417in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{4.485604in}{1.718748in}}%
\pgfpathlineto{\pgfqpoint{4.486478in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{4.486915in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.487352in}{1.725688in}}%
\pgfpathlineto{\pgfqpoint{4.487790in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{4.489101in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{4.489538in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{4.490850in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{4.492599in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{4.493036in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{4.493473in}{1.738055in}}%
\pgfpathlineto{\pgfqpoint{4.494785in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{4.495222in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{4.495659in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{4.496097in}{1.720875in}}%
\pgfpathlineto{\pgfqpoint{4.496971in}{1.721720in}}%
\pgfpathlineto{\pgfqpoint{4.498283in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{4.499157in}{1.738738in}}%
\pgfpathlineto{\pgfqpoint{4.499594in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{4.500469in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.500906in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{4.501780in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{4.502218in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{4.502655in}{1.743839in}}%
\pgfpathlineto{\pgfqpoint{4.504404in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{4.504841in}{1.741159in}}%
\pgfpathlineto{\pgfqpoint{4.506152in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{4.507464in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{4.507901in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{4.509213in}{1.722351in}}%
\pgfpathlineto{\pgfqpoint{4.510962in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{4.511399in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{4.511836in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{4.512273in}{1.740000in}}%
\pgfpathlineto{\pgfqpoint{4.513148in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{4.514022in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{4.516646in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{4.517083in}{1.740484in}}%
\pgfpathlineto{\pgfqpoint{4.517520in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.518832in}{1.761722in}}%
\pgfpathlineto{\pgfqpoint{4.519269in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{4.519706in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{4.520143in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{4.520580in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{4.522767in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{4.524078in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{4.525390in}{1.742982in}}%
\pgfpathlineto{\pgfqpoint{4.525827in}{1.738055in}}%
\pgfpathlineto{\pgfqpoint{4.526264in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{4.526701in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{4.527139in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{4.527576in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{4.528013in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.528450in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{4.528888in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{4.529325in}{1.740291in}}%
\pgfpathlineto{\pgfqpoint{4.529762in}{1.751135in}}%
\pgfpathlineto{\pgfqpoint{4.530636in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{4.531074in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{4.532385in}{1.732813in}}%
\pgfpathlineto{\pgfqpoint{4.532822in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{4.533260in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{4.534134in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{4.535008in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{4.535883in}{1.726927in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{4.536757in}{1.731003in}}%
\pgfpathlineto{\pgfqpoint{4.538069in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{4.538943in}{1.757656in}}%
\pgfpathlineto{\pgfqpoint{4.539818in}{1.751594in}}%
\pgfpathlineto{\pgfqpoint{4.540255in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{4.541129in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{4.541567in}{1.748078in}}%
\pgfpathlineto{\pgfqpoint{4.542004in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{4.543315in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{4.544190in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{4.544627in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{4.545064in}{1.756941in}}%
\pgfpathlineto{\pgfqpoint{4.545502in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{4.546376in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{4.547250in}{1.739904in}}%
\pgfpathlineto{\pgfqpoint{4.548125in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.549436in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{4.549874in}{1.726102in}}%
\pgfpathlineto{\pgfqpoint{4.550311in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{4.550748in}{1.722351in}}%
\pgfpathlineto{\pgfqpoint{4.551185in}{1.709691in}}%
\pgfpathlineto{\pgfqpoint{4.551623in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{4.554683in}{1.759875in}}%
\pgfpathlineto{\pgfqpoint{4.555120in}{1.753512in}}%
\pgfpathlineto{\pgfqpoint{4.555557in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.555995in}{1.757924in}}%
\pgfpathlineto{\pgfqpoint{4.556432in}{1.740774in}}%
\pgfpathlineto{\pgfqpoint{4.557306in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{4.558181in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{4.558618in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{4.559492in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{4.559930in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{4.560367in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{4.561241in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{4.562116in}{1.742504in}}%
\pgfpathlineto{\pgfqpoint{4.563864in}{1.766912in}}%
\pgfpathlineto{\pgfqpoint{4.566051in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{4.566488in}{1.732813in}}%
\pgfpathlineto{\pgfqpoint{4.566925in}{1.717892in}}%
\pgfpathlineto{\pgfqpoint{4.568237in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{4.569548in}{1.723922in}}%
\pgfpathlineto{\pgfqpoint{4.569985in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{4.570423in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{4.571297in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{4.571734in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{4.572609in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{4.575232in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{4.575669in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{4.577418in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{4.577855in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{4.580041in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{4.580479in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{4.582227in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{4.582665in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{4.583102in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{4.583539in}{1.750028in}}%
\pgfpathlineto{\pgfqpoint{4.583976in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{4.584413in}{1.765970in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{4.585725in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{4.586599in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{4.587037in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{4.587474in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{4.588786in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{4.589660in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{4.590097in}{1.746205in}}%
\pgfpathlineto{\pgfqpoint{4.590534in}{1.753148in}}%
\pgfpathlineto{\pgfqpoint{4.591846in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{4.592720in}{1.760581in}}%
\pgfpathlineto{\pgfqpoint{4.594032in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{4.594469in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{4.596218in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{4.597530in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{4.597967in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{4.598841in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{4.599716in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{4.600153in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{4.600590in}{1.735302in}}%
\pgfpathlineto{\pgfqpoint{4.601902in}{1.762508in}}%
\pgfpathlineto{\pgfqpoint{4.602776in}{1.748265in}}%
\pgfpathlineto{\pgfqpoint{4.603214in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{4.603651in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{4.604088in}{1.758013in}}%
\pgfpathlineto{\pgfqpoint{4.604962in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{4.606274in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{4.606711in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{4.608023in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{4.608460in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{4.609334in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{4.609772in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{4.610209in}{1.749102in}}%
\pgfpathlineto{\pgfqpoint{4.610646in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{4.612832in}{1.697895in}}%
\pgfpathlineto{\pgfqpoint{4.613269in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{4.615018in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{4.615455in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{4.617204in}{1.707225in}}%
\pgfpathlineto{\pgfqpoint{4.617642in}{1.707563in}}%
\pgfpathlineto{\pgfqpoint{4.619390in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{4.619828in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{4.622451in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{4.623325in}{1.757031in}}%
\pgfpathlineto{\pgfqpoint{4.625074in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{4.626386in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{4.628135in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{4.629009in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{4.629883in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{4.632070in}{1.749380in}}%
\pgfpathlineto{\pgfqpoint{4.632507in}{1.743744in}}%
\pgfpathlineto{\pgfqpoint{4.633381in}{1.742791in}}%
\pgfpathlineto{\pgfqpoint{4.634693in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{4.635130in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{4.636442in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{4.637316in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{4.637753in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{4.639065in}{1.740291in}}%
\pgfpathlineto{\pgfqpoint{4.639502in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{4.639939in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{4.640377in}{1.731003in}}%
\pgfpathlineto{\pgfqpoint{4.641688in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{4.642563in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{4.644311in}{1.712019in}}%
\pgfpathlineto{\pgfqpoint{4.645623in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{4.646060in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{4.646497in}{1.730093in}}%
\pgfpathlineto{\pgfqpoint{4.646935in}{1.721298in}}%
\pgfpathlineto{\pgfqpoint{4.647372in}{1.722561in}}%
\pgfpathlineto{\pgfqpoint{4.649558in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{4.651307in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{4.652618in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.652181in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{4.653056in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{4.653493in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{4.653930in}{1.735796in}}%
\pgfpathlineto{\pgfqpoint{4.654367in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{4.654805in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{4.655242in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{4.656553in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{4.656991in}{1.746393in}}%
\pgfpathlineto{\pgfqpoint{4.657428in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{4.658302in}{1.752601in}}%
\pgfpathlineto{\pgfqpoint{4.658739in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{4.659177in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{4.660925in}{1.758369in}}%
\pgfpathlineto{\pgfqpoint{4.661363in}{1.752966in}}%
\pgfpathlineto{\pgfqpoint{4.662237in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.663549in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{4.663986in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{4.664423in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{4.665298in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{4.667484in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{4.668358in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{4.668795in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{4.669670in}{1.724235in}}%
\pgfpathlineto{\pgfqpoint{4.671856in}{1.746111in}}%
\pgfpathlineto{\pgfqpoint{4.672293in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{4.672730in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.674042in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{4.674479in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{4.675353in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{4.676228in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{4.679726in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{4.680163in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{4.680600in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{4.681037in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{4.681912in}{1.765798in}}%
\pgfpathlineto{\pgfqpoint{4.682349in}{1.763379in}}%
\pgfpathlineto{\pgfqpoint{4.685409in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{4.687595in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{4.688470in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.688907in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{4.690219in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{4.691968in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{4.692405in}{1.741159in}}%
\pgfpathlineto{\pgfqpoint{4.692842in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{4.693716in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{4.694591in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{4.695028in}{1.746205in}}%
\pgfpathlineto{\pgfqpoint{4.695902in}{1.733513in}}%
\pgfpathlineto{\pgfqpoint{4.696340in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{4.697214in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{4.697651in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{4.698963in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{4.699837in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{4.700712in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{4.701149in}{1.747424in}}%
\pgfpathlineto{\pgfqpoint{4.701586in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{4.702461in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{4.702898in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{4.703772in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{4.704209in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{4.704647in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{4.705521in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.705958in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{4.707707in}{1.708349in}}%
\pgfpathlineto{\pgfqpoint{4.709893in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{4.710330in}{1.730093in}}%
\pgfpathlineto{\pgfqpoint{4.710768in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{4.711205in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{4.711642in}{1.718641in}}%
\pgfpathlineto{\pgfqpoint{4.712079in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{1.744789in}}%
\pgfpathlineto{\pgfqpoint{4.713391in}{1.740677in}}%
\pgfpathlineto{\pgfqpoint{4.713828in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{4.714265in}{1.742504in}}%
\pgfpathlineto{\pgfqpoint{4.714703in}{1.731003in}}%
\pgfpathlineto{\pgfqpoint{4.716889in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{4.717326in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{4.717763in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{4.718200in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{4.718637in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{4.719949in}{1.746205in}}%
\pgfpathlineto{\pgfqpoint{4.720386in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{4.720824in}{1.736092in}}%
\pgfpathlineto{\pgfqpoint{4.722135in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{4.723010in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{4.723447in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{4.726507in}{1.757478in}}%
\pgfpathlineto{\pgfqpoint{4.727382in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{4.728256in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{4.728693in}{1.755774in}}%
\pgfpathlineto{\pgfqpoint{4.729131in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{4.730442in}{1.734111in}}%
\pgfpathlineto{\pgfqpoint{4.730005in}{1.748823in}}%
\pgfpathlineto{\pgfqpoint{4.730879in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{4.731754in}{1.753330in}}%
\pgfpathlineto{\pgfqpoint{4.732191in}{1.748451in}}%
\pgfpathlineto{\pgfqpoint{4.732628in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{4.733940in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{4.734377in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{4.734814in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{4.735251in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{4.735689in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{4.736563in}{1.747985in}}%
\pgfpathlineto{\pgfqpoint{4.737438in}{1.752510in}}%
\pgfpathlineto{\pgfqpoint{4.739186in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{4.741810in}{1.748265in}}%
\pgfpathlineto{\pgfqpoint{4.742247in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{4.743121in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{4.743559in}{1.734111in}}%
\pgfpathlineto{\pgfqpoint{4.743996in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{4.744870in}{1.736584in}}%
\pgfpathlineto{\pgfqpoint{4.745307in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{4.745745in}{1.736092in}}%
\pgfpathlineto{\pgfqpoint{4.746182in}{1.749936in}}%
\pgfpathlineto{\pgfqpoint{4.747056in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{4.747493in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{4.747931in}{1.743839in}}%
\pgfpathlineto{\pgfqpoint{4.748805in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{4.750991in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{4.753614in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{4.754052in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.754489in}{1.724339in}}%
\pgfpathlineto{\pgfqpoint{4.755363in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{4.755800in}{1.725481in}}%
\pgfpathlineto{\pgfqpoint{4.756238in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{4.757112in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{4.757549in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{4.757987in}{1.736387in}}%
\pgfpathlineto{\pgfqpoint{4.758424in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{4.759298in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{4.760173in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{4.761047in}{1.759345in}}%
\pgfpathlineto{\pgfqpoint{4.761921in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{4.763670in}{1.751686in}}%
\pgfpathlineto{\pgfqpoint{4.764107in}{1.759699in}}%
\pgfpathlineto{\pgfqpoint{4.764545in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{4.764982in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{4.765419in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{4.765856in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{4.766294in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{4.767168in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{4.768480in}{1.769461in}}%
\pgfpathlineto{\pgfqpoint{4.768917in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{4.770666in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{4.771977in}{1.740581in}}%
\pgfpathlineto{\pgfqpoint{4.772852in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{4.774601in}{1.763640in}}%
\pgfpathlineto{\pgfqpoint{4.775912in}{1.763900in}}%
\pgfpathlineto{\pgfqpoint{4.777224in}{1.748078in}}%
\pgfpathlineto{\pgfqpoint{4.777661in}{1.754782in}}%
\pgfpathlineto{\pgfqpoint{4.778098in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{4.779847in}{1.713009in}}%
\pgfpathlineto{\pgfqpoint{4.780722in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{4.781159in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{4.782470in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{4.782908in}{1.717139in}}%
\pgfpathlineto{\pgfqpoint{4.783782in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{4.785094in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{4.785531in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{4.785968in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{4.786842in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{4.787280in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{4.787717in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{4.788154in}{1.742408in}}%
\pgfpathlineto{\pgfqpoint{4.789029in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{4.789466in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{4.790340in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{4.792089in}{1.755324in}}%
\pgfpathlineto{\pgfqpoint{4.792963in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{4.794712in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{4.795150in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{4.796461in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{4.796898in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{4.797336in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{4.798210in}{1.740484in}}%
\pgfpathlineto{\pgfqpoint{4.798647in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{4.799084in}{1.722771in}}%
\pgfpathlineto{\pgfqpoint{4.799522in}{1.734508in}}%
\pgfpathlineto{\pgfqpoint{4.800396in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{4.800833in}{1.742599in}}%
\pgfpathlineto{\pgfqpoint{4.801708in}{1.734508in}}%
\pgfpathlineto{\pgfqpoint{4.802145in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{4.803019in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{4.803457in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{4.804331in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{4.806517in}{1.709914in}}%
\pgfpathlineto{\pgfqpoint{4.806954in}{1.713885in}}%
\pgfpathlineto{\pgfqpoint{4.807829in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{4.808703in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{4.809140in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{4.810452in}{1.738348in}}%
\pgfpathlineto{\pgfqpoint{4.811764in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{4.812201in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{4.813075in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{4.813950in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.814387in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{4.814824in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{4.815261in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{4.815698in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{4.816573in}{1.742982in}}%
\pgfpathlineto{\pgfqpoint{4.818759in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{4.819196in}{1.743839in}}%
\pgfpathlineto{\pgfqpoint{4.819633in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{4.820071in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{4.822257in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{4.823568in}{1.764592in}}%
\pgfpathlineto{\pgfqpoint{4.824006in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{4.825754in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{4.826192in}{1.733213in}}%
\pgfpathlineto{\pgfqpoint{4.827503in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.828378in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{4.829689in}{1.724859in}}%
\pgfpathlineto{\pgfqpoint{4.831875in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{4.832313in}{1.759079in}}%
\pgfpathlineto{\pgfqpoint{4.834936in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{4.835373in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{4.835810in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{4.836685in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.837122in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{4.837559in}{1.749102in}}%
\pgfpathlineto{\pgfqpoint{4.838433in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{4.839308in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{4.841057in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{4.840182in}{1.758547in}}%
\pgfpathlineto{\pgfqpoint{4.841494in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{4.843243in}{1.752875in}}%
\pgfpathlineto{\pgfqpoint{4.844117in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{4.845429in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{4.846741in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{1.735302in}}%
\pgfpathlineto{\pgfqpoint{4.847615in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{4.848489in}{1.717355in}}%
\pgfpathlineto{\pgfqpoint{4.850238in}{1.751502in}}%
\pgfpathlineto{\pgfqpoint{4.851113in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{4.851987in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{4.852861in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{4.853736in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{4.854173in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{4.855048in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{4.855485in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{4.855922in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{4.856359in}{1.725481in}}%
\pgfpathlineto{\pgfqpoint{4.856796in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{4.858545in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{4.860731in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{4.861169in}{1.742982in}}%
\pgfpathlineto{\pgfqpoint{4.861606in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{4.862043in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{4.862480in}{1.732613in}}%
\pgfpathlineto{\pgfqpoint{4.863355in}{1.754329in}}%
\pgfpathlineto{\pgfqpoint{4.864229in}{1.742982in}}%
\pgfpathlineto{\pgfqpoint{4.864666in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{4.865103in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{4.866415in}{1.732312in}}%
\pgfpathlineto{\pgfqpoint{4.867727in}{1.716600in}}%
\pgfpathlineto{\pgfqpoint{4.868164in}{1.719602in}}%
\pgfpathlineto{\pgfqpoint{4.869476in}{1.729788in}}%
\pgfpathlineto{\pgfqpoint{4.869913in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{4.870350in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{4.870787in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.872536in}{1.719069in}}%
\pgfpathlineto{\pgfqpoint{4.873410in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{4.874285in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{4.874722in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{4.875597in}{1.732111in}}%
\pgfpathlineto{\pgfqpoint{4.876034in}{1.718748in}}%
\pgfpathlineto{\pgfqpoint{4.876908in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{4.877345in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{4.878220in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{4.878657in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{4.879094in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{4.879531in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{4.880406in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{4.881280in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{4.881717in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{4.882592in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{4.883466in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{4.883904in}{1.725895in}}%
\pgfpathlineto{\pgfqpoint{4.885215in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{4.886090in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{4.886964in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{4.887838in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{4.888276in}{1.727338in}}%
\pgfpathlineto{\pgfqpoint{4.888713in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{4.889150in}{1.732011in}}%
\pgfpathlineto{\pgfqpoint{4.889587in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{4.890024in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{4.890462in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{4.890899in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.891773in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.892648in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{4.893085in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.893522in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{4.893959in}{1.725688in}}%
\pgfpathlineto{\pgfqpoint{4.894834in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{4.895271in}{1.758813in}}%
\pgfpathlineto{\pgfqpoint{4.896583in}{1.750398in}}%
\pgfpathlineto{\pgfqpoint{4.898332in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{4.898769in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{4.899206in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{4.899643in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{4.900955in}{1.734806in}}%
\pgfpathlineto{\pgfqpoint{4.901829in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{4.902266in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{4.903141in}{1.746393in}}%
\pgfpathlineto{\pgfqpoint{4.903578in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{4.904452in}{1.717784in}}%
\pgfpathlineto{\pgfqpoint{4.905327in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{4.905764in}{1.735796in}}%
\pgfpathlineto{\pgfqpoint{4.906201in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{4.906639in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{4.907513in}{1.728669in}}%
\pgfpathlineto{\pgfqpoint{4.907950in}{1.725481in}}%
\pgfpathlineto{\pgfqpoint{4.909262in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{4.909699in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{4.911011in}{1.738445in}}%
\pgfpathlineto{\pgfqpoint{4.911448in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{4.911885in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{4.912760in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{4.913634in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{4.914071in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{4.915383in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{4.917132in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{4.919318in}{1.712679in}}%
\pgfpathlineto{\pgfqpoint{4.921067in}{1.761108in}}%
\pgfpathlineto{\pgfqpoint{4.921504in}{1.760669in}}%
\pgfpathlineto{\pgfqpoint{4.922815in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{4.923253in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{4.923690in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{4.924127in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{4.924564in}{1.745639in}}%
\pgfpathlineto{\pgfqpoint{4.925439in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{4.926313in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{4.926750in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{4.927625in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{4.928499in}{1.734111in}}%
\pgfpathlineto{\pgfqpoint{4.929374in}{1.734508in}}%
\pgfpathlineto{\pgfqpoint{4.930248in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{4.930685in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{4.931122in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{4.931997in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{4.932434in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{4.933308in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{4.933746in}{1.733513in}}%
\pgfpathlineto{\pgfqpoint{4.934183in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{4.934620in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{4.935057in}{1.725999in}}%
\pgfpathlineto{\pgfqpoint{4.935495in}{1.735302in}}%
\pgfpathlineto{\pgfqpoint{4.937243in}{1.749380in}}%
\pgfpathlineto{\pgfqpoint{4.938118in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{4.939429in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{4.940304in}{1.752418in}}%
\pgfpathlineto{\pgfqpoint{4.940741in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{4.941178in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{4.943364in}{1.723504in}}%
\pgfpathlineto{\pgfqpoint{4.945113in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.945988in}{1.739613in}}%
\pgfpathlineto{\pgfqpoint{4.946425in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{4.948611in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{4.949048in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{4.950360in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{4.950797in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{4.951234in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{4.951671in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{4.952109in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{4.952546in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{4.954295in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{4.954732in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{4.956043in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{4.956918in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{4.957792in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{4.958667in}{1.728873in}}%
\pgfpathlineto{\pgfqpoint{4.959104in}{1.733213in}}%
\pgfpathlineto{\pgfqpoint{4.959978in}{1.743744in}}%
\pgfpathlineto{\pgfqpoint{4.960853in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{4.961290in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{4.961727in}{1.742791in}}%
\pgfpathlineto{\pgfqpoint{4.962164in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{4.962602in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.965225in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{4.965662in}{1.719282in}}%
\pgfpathlineto{\pgfqpoint{4.966537in}{1.705528in}}%
\pgfpathlineto{\pgfqpoint{4.966974in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{4.967848in}{1.739030in}}%
\pgfpathlineto{\pgfqpoint{4.968285in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{4.971346in}{1.750582in}}%
\pgfpathlineto{\pgfqpoint{4.973969in}{1.729077in}}%
\pgfpathlineto{\pgfqpoint{4.974844in}{1.741159in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{4.975718in}{1.712019in}}%
\pgfpathlineto{\pgfqpoint{4.976592in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{4.977904in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{4.978341in}{1.736584in}}%
\pgfpathlineto{\pgfqpoint{4.978778in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{4.979216in}{1.744504in}}%
\pgfpathlineto{\pgfqpoint{4.979653in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{4.980090in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{4.980965in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{4.981402in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{4.983588in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{4.984025in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{4.984899in}{1.732111in}}%
\pgfpathlineto{\pgfqpoint{4.985337in}{1.732813in}}%
\pgfpathlineto{\pgfqpoint{4.986211in}{1.762770in}}%
\pgfpathlineto{\pgfqpoint{4.986648in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{4.987960in}{1.722561in}}%
\pgfpathlineto{\pgfqpoint{4.988397in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{4.988834in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{4.990583in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{4.991020in}{1.726412in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{1.712239in}}%
\pgfpathlineto{\pgfqpoint{4.991895in}{1.719921in}}%
\pgfpathlineto{\pgfqpoint{4.992332in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{4.994081in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{4.994518in}{1.742504in}}%
\pgfpathlineto{\pgfqpoint{4.994955in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{4.995393in}{1.740677in}}%
\pgfpathlineto{\pgfqpoint{4.995830in}{1.712129in}}%
\pgfpathlineto{\pgfqpoint{4.996704in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{4.997141in}{1.750766in}}%
\pgfpathlineto{\pgfqpoint{4.997579in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{4.998016in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{4.998453in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{4.998890in}{1.748078in}}%
\pgfpathlineto{\pgfqpoint{4.999327in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{4.999765in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{5.000202in}{1.761459in}}%
\pgfpathlineto{\pgfqpoint{5.000639in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{5.003262in}{1.717784in}}%
\pgfpathlineto{\pgfqpoint{5.004574in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{5.006760in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{5.008072in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{5.008509in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{5.009821in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{5.010258in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{5.010695in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{5.012007in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{5.012444in}{1.724339in}}%
\pgfpathlineto{\pgfqpoint{5.013318in}{1.744694in}}%
\pgfpathlineto{\pgfqpoint{5.014193in}{1.731608in}}%
\pgfpathlineto{\pgfqpoint{5.014630in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{5.015067in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{5.015942in}{1.743268in}}%
\pgfpathlineto{\pgfqpoint{5.017253in}{1.721931in}}%
\pgfpathlineto{\pgfqpoint{5.018128in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{5.019002in}{1.730093in}}%
\pgfpathlineto{\pgfqpoint{5.019439in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{5.019876in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{5.020314in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{5.021188in}{1.717247in}}%
\pgfpathlineto{\pgfqpoint{5.021625in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{1.742120in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{1.717462in}}%
\pgfpathlineto{\pgfqpoint{5.022937in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{5.026435in}{1.746956in}}%
\pgfpathlineto{\pgfqpoint{5.027309in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{5.027746in}{1.741352in}}%
\pgfpathlineto{\pgfqpoint{5.028183in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{5.028621in}{1.725792in}}%
\pgfpathlineto{\pgfqpoint{5.029932in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{5.031244in}{1.716060in}}%
\pgfpathlineto{\pgfqpoint{5.031681in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{5.033430in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{5.035616in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{5.036490in}{1.719069in}}%
\pgfpathlineto{\pgfqpoint{5.036928in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{5.039114in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{5.039551in}{1.733213in}}%
\pgfpathlineto{\pgfqpoint{5.040425in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{5.040863in}{1.757031in}}%
\pgfpathlineto{\pgfqpoint{5.041300in}{1.751318in}}%
\pgfpathlineto{\pgfqpoint{5.043049in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{5.044360in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{5.044797in}{1.732613in}}%
\pgfpathlineto{\pgfqpoint{5.046109in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{5.046546in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{5.046984in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{5.048295in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{5.048732in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{5.049170in}{1.744125in}}%
\pgfpathlineto{\pgfqpoint{5.049607in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{5.050044in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{5.051356in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{5.051793in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{5.053542in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{5.053979in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{5.054853in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{5.055291in}{1.713119in}}%
\pgfpathlineto{\pgfqpoint{5.055728in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{5.057039in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{5.057477in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{5.057914in}{1.728464in}}%
\pgfpathlineto{\pgfqpoint{5.058351in}{1.745451in}}%
\pgfpathlineto{\pgfqpoint{5.059225in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{5.059663in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{5.062723in}{1.728158in}}%
\pgfpathlineto{\pgfqpoint{5.063160in}{1.744030in}}%
\pgfpathlineto{\pgfqpoint{5.064035in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{5.064472in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{5.065346in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{5.066658in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{5.067095in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{5.067533in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{5.067970in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{5.068407in}{1.733313in}}%
\pgfpathlineto{\pgfqpoint{5.068844in}{1.734011in}}%
\pgfpathlineto{\pgfqpoint{5.069719in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{5.070156in}{1.719069in}}%
\pgfpathlineto{\pgfqpoint{5.071467in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{5.071905in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{5.072342in}{1.742886in}}%
\pgfpathlineto{\pgfqpoint{5.073653in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{5.074091in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{5.074528in}{1.747424in}}%
\pgfpathlineto{\pgfqpoint{5.075840in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{5.076714in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{5.077151in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{5.078026in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{5.078463in}{1.737370in}}%
\pgfpathlineto{\pgfqpoint{5.081086in}{1.718855in}}%
\pgfpathlineto{\pgfqpoint{5.082835in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{5.083272in}{1.713228in}}%
\pgfpathlineto{\pgfqpoint{5.084147in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{5.084584in}{1.720451in}}%
\pgfpathlineto{\pgfqpoint{5.085021in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{5.085895in}{1.721931in}}%
\pgfpathlineto{\pgfqpoint{5.086333in}{1.723713in}}%
\pgfpathlineto{\pgfqpoint{5.087207in}{1.709468in}}%
\pgfpathlineto{\pgfqpoint{5.088956in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{5.089393in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{5.090268in}{1.738055in}}%
\pgfpathlineto{\pgfqpoint{5.092016in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{5.094640in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{5.095077in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{5.096388in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{5.097263in}{1.725481in}}%
\pgfpathlineto{\pgfqpoint{5.097700in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{5.098137in}{1.711246in}}%
\pgfpathlineto{\pgfqpoint{5.099012in}{1.714213in}}%
\pgfpathlineto{\pgfqpoint{5.099886in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{5.100323in}{1.709580in}}%
\pgfpathlineto{\pgfqpoint{5.101198in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{5.102072in}{1.721615in}}%
\pgfpathlineto{\pgfqpoint{5.102509in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{5.103821in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{5.105133in}{1.739419in}}%
\pgfpathlineto{\pgfqpoint{5.107756in}{1.719495in}}%
\pgfpathlineto{\pgfqpoint{5.108630in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{5.109068in}{1.726618in}}%
\pgfpathlineto{\pgfqpoint{5.109505in}{1.723922in}}%
\pgfpathlineto{\pgfqpoint{5.109942in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{5.110379in}{1.704503in}}%
\pgfpathlineto{\pgfqpoint{5.111691in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{5.113877in}{1.732011in}}%
\pgfpathlineto{\pgfqpoint{5.114314in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{5.115189in}{1.738250in}}%
\pgfpathlineto{\pgfqpoint{5.116500in}{1.709580in}}%
\pgfpathlineto{\pgfqpoint{5.117812in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{5.118249in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{5.118686in}{1.713557in}}%
\pgfpathlineto{\pgfqpoint{5.119123in}{1.730599in}}%
\pgfpathlineto{\pgfqpoint{5.119561in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{5.121310in}{1.714213in}}%
\pgfpathlineto{\pgfqpoint{5.121747in}{1.722456in}}%
\pgfpathlineto{\pgfqpoint{5.122184in}{1.713447in}}%
\pgfpathlineto{\pgfqpoint{5.123058in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{5.123496in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{5.126119in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{5.127868in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{5.128305in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{5.129179in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{5.131803in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{5.132677in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{5.133551in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{5.134426in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{5.134863in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{5.135300in}{1.734111in}}%
\pgfpathlineto{\pgfqpoint{5.135738in}{1.733013in}}%
\pgfpathlineto{\pgfqpoint{5.137924in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{5.138361in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{5.139235in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{5.139672in}{1.719814in}}%
\pgfpathlineto{\pgfqpoint{5.141421in}{1.741928in}}%
\pgfpathlineto{\pgfqpoint{5.142733in}{1.712459in}}%
\pgfpathlineto{\pgfqpoint{5.143170in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{5.146231in}{1.748451in}}%
\pgfpathlineto{\pgfqpoint{5.147979in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{5.148417in}{1.748265in}}%
\pgfpathlineto{\pgfqpoint{5.148854in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{5.149291in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{5.151040in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{5.151477in}{1.743077in}}%
\pgfpathlineto{\pgfqpoint{5.151914in}{1.732211in}}%
\pgfpathlineto{\pgfqpoint{5.152789in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{5.154538in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{5.153663in}{1.745545in}}%
\pgfpathlineto{\pgfqpoint{5.154975in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{5.155849in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{5.158035in}{1.747705in}}%
\pgfpathlineto{\pgfqpoint{5.160221in}{1.727030in}}%
\pgfpathlineto{\pgfqpoint{5.161096in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{5.161533in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{5.161970in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{5.162407in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{5.162845in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{5.163719in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{5.164594in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{5.165905in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{5.166342in}{1.741544in}}%
\pgfpathlineto{\pgfqpoint{5.168091in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{5.168528in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{5.168966in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{5.169840in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{5.170277in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{5.171152in}{1.731104in}}%
\pgfpathlineto{\pgfqpoint{5.171589in}{1.730093in}}%
\pgfpathlineto{\pgfqpoint{5.173775in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{5.174212in}{1.746487in}}%
\pgfpathlineto{\pgfqpoint{5.175961in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{5.177273in}{1.743935in}}%
\pgfpathlineto{\pgfqpoint{5.178147in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{5.179022in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{5.179459in}{1.735203in}}%
\pgfpathlineto{\pgfqpoint{5.179896in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{5.180333in}{1.733912in}}%
\pgfpathlineto{\pgfqpoint{5.181208in}{1.711909in}}%
\pgfpathlineto{\pgfqpoint{5.181645in}{1.730295in}}%
\pgfpathlineto{\pgfqpoint{5.182519in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{5.183394in}{1.720557in}}%
\pgfpathlineto{\pgfqpoint{5.183831in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{5.184705in}{1.736092in}}%
\pgfpathlineto{\pgfqpoint{5.185142in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{5.187766in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{5.188640in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{5.189515in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{5.189952in}{1.732412in}}%
\pgfpathlineto{\pgfqpoint{5.190389in}{1.722876in}}%
\pgfpathlineto{\pgfqpoint{5.190826in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{5.191263in}{1.728771in}}%
\pgfpathlineto{\pgfqpoint{5.191701in}{1.720875in}}%
\pgfpathlineto{\pgfqpoint{5.193012in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{5.194324in}{1.709245in}}%
\pgfpathlineto{\pgfqpoint{5.194761in}{1.720875in}}%
\pgfpathlineto{\pgfqpoint{5.197384in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{5.198259in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{5.199133in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{5.199570in}{1.751777in}}%
\pgfpathlineto{\pgfqpoint{5.200008in}{1.737174in}}%
\pgfpathlineto{\pgfqpoint{5.200445in}{1.746675in}}%
\pgfpathlineto{\pgfqpoint{5.200882in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{5.201757in}{1.741159in}}%
\pgfpathlineto{\pgfqpoint{5.203068in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{5.203505in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{5.203943in}{1.747892in}}%
\pgfpathlineto{\pgfqpoint{5.205691in}{1.724235in}}%
\pgfpathlineto{\pgfqpoint{5.204817in}{1.751869in}}%
\pgfpathlineto{\pgfqpoint{5.206129in}{1.736289in}}%
\pgfpathlineto{\pgfqpoint{5.207440in}{1.751226in}}%
\pgfpathlineto{\pgfqpoint{5.207878in}{1.741256in}}%
\pgfpathlineto{\pgfqpoint{5.208315in}{1.725688in}}%
\pgfpathlineto{\pgfqpoint{5.209189in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{5.210064in}{1.742695in}}%
\pgfpathlineto{\pgfqpoint{5.210501in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{5.210938in}{1.746581in}}%
\pgfpathlineto{\pgfqpoint{5.211375in}{1.733113in}}%
\pgfpathlineto{\pgfqpoint{5.212250in}{1.742216in}}%
\pgfpathlineto{\pgfqpoint{5.212687in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{5.213561in}{1.755143in}}%
\pgfpathlineto{\pgfqpoint{5.214436in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{5.216185in}{1.732111in}}%
\pgfpathlineto{\pgfqpoint{5.216622in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{5.218371in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{5.220119in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{5.220557in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{5.220994in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{5.222305in}{1.706548in}}%
\pgfpathlineto{\pgfqpoint{5.223180in}{1.707000in}}%
\pgfpathlineto{\pgfqpoint{5.224929in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{5.226678in}{1.720981in}}%
\pgfpathlineto{\pgfqpoint{5.227552in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{5.227989in}{1.727543in}}%
\pgfpathlineto{\pgfqpoint{5.228426in}{1.720345in}}%
\pgfpathlineto{\pgfqpoint{5.228864in}{1.741640in}}%
\pgfpathlineto{\pgfqpoint{5.230175in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{5.231924in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{5.232799in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{5.233236in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{5.233673in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{5.234110in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{5.234985in}{1.736092in}}%
\pgfpathlineto{\pgfqpoint{5.235422in}{1.736486in}}%
\pgfpathlineto{\pgfqpoint{5.235859in}{1.725688in}}%
\pgfpathlineto{\pgfqpoint{5.236733in}{1.732111in}}%
\pgfpathlineto{\pgfqpoint{5.237171in}{1.732913in}}%
\pgfpathlineto{\pgfqpoint{5.237608in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{5.238920in}{1.731407in}}%
\pgfpathlineto{\pgfqpoint{5.239794in}{1.704388in}}%
\pgfpathlineto{\pgfqpoint{5.243292in}{1.748358in}}%
\pgfpathlineto{\pgfqpoint{5.244166in}{1.740484in}}%
\pgfpathlineto{\pgfqpoint{5.245041in}{1.763118in}}%
\pgfpathlineto{\pgfqpoint{5.245478in}{1.747143in}}%
\pgfpathlineto{\pgfqpoint{5.246352in}{1.739613in}}%
\pgfpathlineto{\pgfqpoint{5.246789in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{5.247227in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{5.247664in}{1.744030in}}%
\pgfpathlineto{\pgfqpoint{5.248101in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{5.248538in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{5.248975in}{1.753148in}}%
\pgfpathlineto{\pgfqpoint{5.249850in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{5.251599in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{5.252036in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{5.252473in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{5.253348in}{1.748078in}}%
\pgfpathlineto{\pgfqpoint{5.253785in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{5.254222in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{5.255096in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{5.256408in}{1.750858in}}%
\pgfpathlineto{\pgfqpoint{5.257282in}{1.743554in}}%
\pgfpathlineto{\pgfqpoint{5.259468in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{5.259906in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{5.261217in}{1.756134in}}%
\pgfpathlineto{\pgfqpoint{5.261655in}{1.746768in}}%
\pgfpathlineto{\pgfqpoint{5.262092in}{1.732613in}}%
\pgfpathlineto{\pgfqpoint{5.262966in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{5.263403in}{1.735400in}}%
\pgfpathlineto{\pgfqpoint{5.264715in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{5.265589in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{5.266901in}{1.716924in}}%
\pgfpathlineto{\pgfqpoint{5.267338in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{5.267776in}{1.749936in}}%
\pgfpathlineto{\pgfqpoint{5.269087in}{1.742312in}}%
\pgfpathlineto{\pgfqpoint{5.269524in}{1.750951in}}%
\pgfpathlineto{\pgfqpoint{5.270399in}{1.750213in}}%
\pgfpathlineto{\pgfqpoint{5.271273in}{1.752692in}}%
\pgfpathlineto{\pgfqpoint{5.272148in}{1.734905in}}%
\pgfpathlineto{\pgfqpoint{5.273022in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{5.273459in}{1.747611in}}%
\pgfpathlineto{\pgfqpoint{5.274771in}{1.719282in}}%
\pgfpathlineto{\pgfqpoint{5.275208in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{5.275645in}{1.722561in}}%
\pgfpathlineto{\pgfqpoint{5.276083in}{1.722141in}}%
\pgfpathlineto{\pgfqpoint{5.276520in}{1.718106in}}%
\pgfpathlineto{\pgfqpoint{5.276957in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{5.277394in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{5.278269in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{5.279143in}{1.730194in}}%
\pgfpathlineto{\pgfqpoint{5.280455in}{1.717032in}}%
\pgfpathlineto{\pgfqpoint{5.280892in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{5.282641in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{5.285701in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{5.286138in}{1.727440in}}%
\pgfpathlineto{\pgfqpoint{5.287887in}{1.714322in}}%
\pgfpathlineto{\pgfqpoint{5.288762in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{5.289636in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{5.290073in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{5.291385in}{1.688143in}}%
\pgfpathlineto{\pgfqpoint{5.291822in}{1.711909in}}%
\pgfpathlineto{\pgfqpoint{5.292259in}{1.710025in}}%
\pgfpathlineto{\pgfqpoint{5.293134in}{1.707788in}}%
\pgfpathlineto{\pgfqpoint{5.293571in}{1.725999in}}%
\pgfpathlineto{\pgfqpoint{5.294445in}{1.706887in}}%
\pgfpathlineto{\pgfqpoint{5.294883in}{1.714866in}}%
\pgfpathlineto{\pgfqpoint{5.295320in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{5.296632in}{1.731306in}}%
\pgfpathlineto{\pgfqpoint{5.297506in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{5.297943in}{1.729178in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{1.726515in}}%
\pgfpathlineto{\pgfqpoint{5.298818in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{5.299255in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{5.300129in}{1.720663in}}%
\pgfpathlineto{\pgfqpoint{5.300566in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{5.301004in}{1.735004in}}%
\pgfpathlineto{\pgfqpoint{5.301441in}{1.731508in}}%
\pgfpathlineto{\pgfqpoint{5.303190in}{1.707563in}}%
\pgfpathlineto{\pgfqpoint{5.303627in}{1.717139in}}%
\pgfpathlineto{\pgfqpoint{5.304064in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{5.304939in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{5.305376in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{5.306250in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{5.306687in}{1.708013in}}%
\pgfpathlineto{\pgfqpoint{5.307562in}{1.718534in}}%
\pgfpathlineto{\pgfqpoint{5.308436in}{1.713119in}}%
\pgfpathlineto{\pgfqpoint{5.308873in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{5.309311in}{1.713447in}}%
\pgfpathlineto{\pgfqpoint{5.309748in}{1.708574in}}%
\pgfpathlineto{\pgfqpoint{5.310185in}{1.711024in}}%
\pgfpathlineto{\pgfqpoint{5.311497in}{1.702322in}}%
\pgfpathlineto{\pgfqpoint{5.311934in}{1.725999in}}%
\pgfpathlineto{\pgfqpoint{5.313246in}{1.718106in}}%
\pgfpathlineto{\pgfqpoint{5.313683in}{1.704160in}}%
\pgfpathlineto{\pgfqpoint{5.314557in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{5.316743in}{1.748171in}}%
\pgfpathlineto{\pgfqpoint{5.317180in}{1.744978in}}%
\pgfpathlineto{\pgfqpoint{5.317618in}{1.727748in}}%
\pgfpathlineto{\pgfqpoint{5.318492in}{1.738933in}}%
\pgfpathlineto{\pgfqpoint{5.319804in}{1.745356in}}%
\pgfpathlineto{\pgfqpoint{5.321115in}{1.724131in}}%
\pgfpathlineto{\pgfqpoint{5.321553in}{1.736486in}}%
\pgfpathlineto{\pgfqpoint{5.321990in}{1.735895in}}%
\pgfpathlineto{\pgfqpoint{5.324176in}{1.714649in}}%
\pgfpathlineto{\pgfqpoint{5.325925in}{1.736683in}}%
\pgfpathlineto{\pgfqpoint{5.326362in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{5.326799in}{1.745167in}}%
\pgfpathlineto{\pgfqpoint{5.327236in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{5.327674in}{1.734707in}}%
\pgfpathlineto{\pgfqpoint{5.328111in}{1.735104in}}%
\pgfpathlineto{\pgfqpoint{5.328548in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{5.328985in}{1.708237in}}%
\pgfpathlineto{\pgfqpoint{5.330297in}{1.716492in}}%
\pgfpathlineto{\pgfqpoint{5.330734in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{5.332483in}{1.745262in}}%
\pgfpathlineto{\pgfqpoint{5.332920in}{1.733513in}}%
\pgfpathlineto{\pgfqpoint{5.333795in}{1.722246in}}%
\pgfpathlineto{\pgfqpoint{5.334232in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{5.334669in}{1.735499in}}%
\pgfpathlineto{\pgfqpoint{5.335543in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{5.335981in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{5.338167in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{5.339041in}{1.694693in}}%
\pgfpathlineto{\pgfqpoint{5.339915in}{1.712899in}}%
\pgfpathlineto{\pgfqpoint{5.340353in}{1.713885in}}%
\pgfpathlineto{\pgfqpoint{5.340790in}{1.738543in}}%
\pgfpathlineto{\pgfqpoint{5.341664in}{1.708909in}}%
\pgfpathlineto{\pgfqpoint{5.342102in}{1.723295in}}%
\pgfpathlineto{\pgfqpoint{5.342976in}{1.707225in}}%
\pgfpathlineto{\pgfqpoint{5.343850in}{1.718855in}}%
\pgfpathlineto{\pgfqpoint{5.344725in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{5.345162in}{1.692652in}}%
\pgfpathlineto{\pgfqpoint{5.346036in}{1.699654in}}%
\pgfpathlineto{\pgfqpoint{5.347785in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{5.348660in}{1.704388in}}%
\pgfpathlineto{\pgfqpoint{5.349534in}{1.714103in}}%
\pgfpathlineto{\pgfqpoint{5.349971in}{1.714213in}}%
\pgfpathlineto{\pgfqpoint{5.351720in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{5.353032in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{5.353469in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{5.353906in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{5.355218in}{1.718748in}}%
\pgfpathlineto{\pgfqpoint{5.355655in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{5.356092in}{1.720981in}}%
\pgfpathlineto{\pgfqpoint{5.356530in}{1.713666in}}%
\pgfpathlineto{\pgfqpoint{5.356967in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{5.357404in}{1.727543in}}%
\pgfpathlineto{\pgfqpoint{5.357841in}{1.731910in}}%
\pgfpathlineto{\pgfqpoint{5.358278in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{5.358716in}{1.727953in}}%
\pgfpathlineto{\pgfqpoint{5.359153in}{1.723818in}}%
\pgfpathlineto{\pgfqpoint{5.359590in}{1.737859in}}%
\pgfpathlineto{\pgfqpoint{5.360464in}{1.720133in}}%
\pgfpathlineto{\pgfqpoint{5.360902in}{1.726308in}}%
\pgfpathlineto{\pgfqpoint{5.361339in}{1.714322in}}%
\pgfpathlineto{\pgfqpoint{5.361776in}{1.713447in}}%
\pgfpathlineto{\pgfqpoint{5.362213in}{1.713776in}}%
\pgfpathlineto{\pgfqpoint{5.363088in}{1.702553in}}%
\pgfpathlineto{\pgfqpoint{5.363525in}{1.705414in}}%
\pgfpathlineto{\pgfqpoint{5.366148in}{1.739710in}}%
\pgfpathlineto{\pgfqpoint{5.366585in}{1.713666in}}%
\pgfpathlineto{\pgfqpoint{5.367897in}{1.713994in}}%
\pgfpathlineto{\pgfqpoint{5.368334in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{5.368771in}{1.714431in}}%
\pgfpathlineto{\pgfqpoint{5.369209in}{1.710136in}}%
\pgfpathlineto{\pgfqpoint{5.370083in}{1.714975in}}%
\pgfpathlineto{\pgfqpoint{5.370958in}{1.732713in}}%
\pgfpathlineto{\pgfqpoint{5.371832in}{1.718213in}}%
\pgfpathlineto{\pgfqpoint{5.372706in}{1.698130in}}%
\pgfpathlineto{\pgfqpoint{5.373144in}{1.703587in}}%
\pgfpathlineto{\pgfqpoint{5.374455in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{5.375767in}{1.729890in}}%
\pgfpathlineto{\pgfqpoint{5.376204in}{1.707112in}}%
\pgfpathlineto{\pgfqpoint{5.376641in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{5.377953in}{1.721509in}}%
\pgfpathlineto{\pgfqpoint{5.378390in}{1.710470in}}%
\pgfpathlineto{\pgfqpoint{5.379265in}{1.712789in}}%
\pgfpathlineto{\pgfqpoint{5.380576in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{5.381013in}{1.718855in}}%
\pgfpathlineto{\pgfqpoint{5.381888in}{1.708574in}}%
\pgfpathlineto{\pgfqpoint{5.383637in}{1.739807in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.719175in}}%
\pgfpathlineto{\pgfqpoint{5.384948in}{1.740484in}}%
\pgfpathlineto{\pgfqpoint{5.385386in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{5.385823in}{1.729178in}}%
\pgfpathlineto{\pgfqpoint{5.386260in}{1.734409in}}%
\pgfpathlineto{\pgfqpoint{5.387572in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{5.388009in}{1.730093in}}%
\pgfpathlineto{\pgfqpoint{5.388883in}{1.743459in}}%
\pgfpathlineto{\pgfqpoint{5.389320in}{1.744030in}}%
\pgfpathlineto{\pgfqpoint{5.390632in}{1.715518in}}%
\pgfpathlineto{\pgfqpoint{5.391944in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{5.392381in}{1.728362in}}%
\pgfpathlineto{\pgfqpoint{5.393693in}{1.709356in}}%
\pgfpathlineto{\pgfqpoint{5.394567in}{1.710803in}}%
\pgfpathlineto{\pgfqpoint{5.395441in}{1.707450in}}%
\pgfpathlineto{\pgfqpoint{5.396316in}{1.728567in}}%
\pgfpathlineto{\pgfqpoint{5.398502in}{1.695290in}}%
\pgfpathlineto{\pgfqpoint{5.400688in}{1.746299in}}%
\pgfpathlineto{\pgfqpoint{5.401562in}{1.750121in}}%
\pgfpathlineto{\pgfqpoint{5.402437in}{1.725170in}}%
\pgfpathlineto{\pgfqpoint{5.403311in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{5.403748in}{1.749009in}}%
\pgfpathlineto{\pgfqpoint{5.404623in}{1.741928in}}%
\pgfpathlineto{\pgfqpoint{5.405934in}{1.708686in}}%
\pgfpathlineto{\pgfqpoint{5.406809in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{5.407246in}{1.723609in}}%
\pgfpathlineto{\pgfqpoint{5.408121in}{1.711798in}}%
\pgfpathlineto{\pgfqpoint{5.408558in}{1.716708in}}%
\pgfpathlineto{\pgfqpoint{5.408995in}{1.722561in}}%
\pgfpathlineto{\pgfqpoint{5.409432in}{1.705414in}}%
\pgfpathlineto{\pgfqpoint{5.410307in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{5.410744in}{1.718855in}}%
\pgfpathlineto{\pgfqpoint{5.412930in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{5.414241in}{1.725170in}}%
\pgfpathlineto{\pgfqpoint{5.414679in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{5.416865in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{5.417302in}{1.752418in}}%
\pgfpathlineto{\pgfqpoint{5.418176in}{1.748916in}}%
\pgfpathlineto{\pgfqpoint{5.419925in}{1.733413in}}%
\pgfpathlineto{\pgfqpoint{5.420362in}{1.728260in}}%
\pgfpathlineto{\pgfqpoint{5.420800in}{1.737566in}}%
\pgfpathlineto{\pgfqpoint{5.421237in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{5.422111in}{1.729484in}}%
\pgfpathlineto{\pgfqpoint{5.422549in}{1.745734in}}%
\pgfpathlineto{\pgfqpoint{5.424735in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{5.425609in}{1.741063in}}%
\pgfpathlineto{\pgfqpoint{5.426046in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{5.426483in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{5.427358in}{1.752144in}}%
\pgfpathlineto{\pgfqpoint{5.428669in}{1.742024in}}%
\pgfpathlineto{\pgfqpoint{5.429981in}{1.725067in}}%
\pgfpathlineto{\pgfqpoint{5.431293in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{5.432167in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{5.433916in}{1.719921in}}%
\pgfpathlineto{\pgfqpoint{5.435665in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{5.436539in}{1.747798in}}%
\pgfpathlineto{\pgfqpoint{5.437414in}{1.726721in}}%
\pgfpathlineto{\pgfqpoint{5.438288in}{1.736584in}}%
\pgfpathlineto{\pgfqpoint{5.439163in}{1.716492in}}%
\pgfpathlineto{\pgfqpoint{5.440037in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{5.440911in}{1.716708in}}%
\pgfpathlineto{\pgfqpoint{5.442223in}{1.744409in}}%
\pgfpathlineto{\pgfqpoint{5.442660in}{1.727030in}}%
\pgfpathlineto{\pgfqpoint{5.443535in}{1.729382in}}%
\pgfpathlineto{\pgfqpoint{5.445284in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{5.445721in}{1.740097in}}%
\pgfpathlineto{\pgfqpoint{5.446158in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{5.447032in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{5.447907in}{1.746205in}}%
\pgfpathlineto{\pgfqpoint{5.448781in}{1.760932in}}%
\pgfpathlineto{\pgfqpoint{5.450967in}{1.730194in}}%
\pgfpathlineto{\pgfqpoint{5.451404in}{1.732613in}}%
\pgfpathlineto{\pgfqpoint{5.451842in}{1.727235in}}%
\pgfpathlineto{\pgfqpoint{5.452279in}{1.727132in}}%
\pgfpathlineto{\pgfqpoint{5.452716in}{1.731205in}}%
\pgfpathlineto{\pgfqpoint{5.453591in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{5.454465in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{5.455777in}{1.722771in}}%
\pgfpathlineto{\pgfqpoint{5.456214in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{5.456651in}{1.739516in}}%
\pgfpathlineto{\pgfqpoint{5.457525in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{5.457963in}{1.730700in}}%
\pgfpathlineto{\pgfqpoint{5.458837in}{1.753785in}}%
\pgfpathlineto{\pgfqpoint{5.459712in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{5.460586in}{1.721720in}}%
\pgfpathlineto{\pgfqpoint{5.461023in}{1.738835in}}%
\pgfpathlineto{\pgfqpoint{5.461460in}{1.740387in}}%
\pgfpathlineto{\pgfqpoint{5.464521in}{1.710803in}}%
\pgfpathlineto{\pgfqpoint{5.465395in}{1.710248in}}%
\pgfpathlineto{\pgfqpoint{5.465832in}{1.724339in}}%
\pgfpathlineto{\pgfqpoint{5.466270in}{1.710803in}}%
\pgfpathlineto{\pgfqpoint{5.467144in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{5.467581in}{1.715627in}}%
\pgfpathlineto{\pgfqpoint{5.468019in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{5.469767in}{1.729991in}}%
\pgfpathlineto{\pgfqpoint{5.470205in}{1.720027in}}%
\pgfpathlineto{\pgfqpoint{5.471516in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{5.472391in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{5.472828in}{1.730093in}}%
\pgfpathlineto{\pgfqpoint{5.473702in}{1.707338in}}%
\pgfpathlineto{\pgfqpoint{5.474140in}{1.725481in}}%
\pgfpathlineto{\pgfqpoint{5.477200in}{1.754420in}}%
\pgfpathlineto{\pgfqpoint{5.479386in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{5.479823in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{5.480260in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{5.480698in}{1.727646in}}%
\pgfpathlineto{\pgfqpoint{5.481572in}{1.728055in}}%
\pgfpathlineto{\pgfqpoint{5.482009in}{1.723086in}}%
\pgfpathlineto{\pgfqpoint{5.482447in}{1.735598in}}%
\pgfpathlineto{\pgfqpoint{5.482884in}{1.716276in}}%
\pgfpathlineto{\pgfqpoint{5.483758in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{5.485070in}{1.701629in}}%
\pgfpathlineto{\pgfqpoint{5.485507in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{5.487256in}{1.746205in}}%
\pgfpathlineto{\pgfqpoint{5.487693in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{5.488568in}{1.734310in}}%
\pgfpathlineto{\pgfqpoint{5.490754in}{1.760052in}}%
\pgfpathlineto{\pgfqpoint{5.493814in}{1.715952in}}%
\pgfpathlineto{\pgfqpoint{5.495563in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{5.496437in}{1.749843in}}%
\pgfpathlineto{\pgfqpoint{5.497749in}{1.738640in}}%
\pgfpathlineto{\pgfqpoint{5.498186in}{1.737664in}}%
\pgfpathlineto{\pgfqpoint{5.498623in}{1.744978in}}%
\pgfpathlineto{\pgfqpoint{5.499061in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{5.499498in}{1.738738in}}%
\pgfpathlineto{\pgfqpoint{5.499935in}{1.728158in}}%
\pgfpathlineto{\pgfqpoint{5.500809in}{1.739127in}}%
\pgfpathlineto{\pgfqpoint{5.501247in}{1.737957in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{1.722981in}}%
\pgfpathlineto{\pgfqpoint{5.502995in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{5.504307in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{5.504744in}{1.742504in}}%
\pgfpathlineto{\pgfqpoint{5.505182in}{1.730397in}}%
\pgfpathlineto{\pgfqpoint{5.506056in}{1.740870in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.730194in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.730194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.032316in}}%
\pgfpathlineto{\pgfqpoint{1.137872in}{1.951385in}}%
\pgfpathlineto{\pgfqpoint{1.142245in}{2.129632in}}%
\pgfpathlineto{\pgfqpoint{1.150989in}{2.235119in}}%
\pgfpathlineto{\pgfqpoint{1.159296in}{2.300661in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{2.335669in}}%
\pgfpathlineto{\pgfqpoint{1.174598in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{2.422215in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{2.429979in}}%
\pgfpathlineto{\pgfqpoint{1.202143in}{2.444480in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{2.455818in}}%
\pgfpathlineto{\pgfqpoint{1.210887in}{2.480105in}}%
\pgfpathlineto{\pgfqpoint{1.215259in}{2.487752in}}%
\pgfpathlineto{\pgfqpoint{1.217008in}{2.489509in}}%
\pgfpathlineto{\pgfqpoint{1.220943in}{2.496633in}}%
\pgfpathlineto{\pgfqpoint{1.236245in}{2.532436in}}%
\pgfpathlineto{\pgfqpoint{1.242803in}{2.549473in}}%
\pgfpathlineto{\pgfqpoint{1.254608in}{2.573650in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{2.581599in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{2.631114in}}%
\pgfpathlineto{\pgfqpoint{1.286087in}{2.636322in}}%
\pgfpathlineto{\pgfqpoint{1.290459in}{2.639719in}}%
\pgfpathlineto{\pgfqpoint{1.295706in}{2.644454in}}%
\pgfpathlineto{\pgfqpoint{1.299641in}{2.650022in}}%
\pgfpathlineto{\pgfqpoint{1.301827in}{2.652869in}}%
\pgfpathlineto{\pgfqpoint{1.311883in}{2.668947in}}%
\pgfpathlineto{\pgfqpoint{1.315818in}{2.674979in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{2.705444in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{2.732142in}}%
\pgfpathlineto{\pgfqpoint{1.362599in}{2.745882in}}%
\pgfpathlineto{\pgfqpoint{1.377027in}{2.764103in}}%
\pgfpathlineto{\pgfqpoint{1.386646in}{2.775525in}}%
\pgfpathlineto{\pgfqpoint{1.396265in}{2.786009in}}%
\pgfpathlineto{\pgfqpoint{1.400200in}{2.790146in}}%
\pgfpathlineto{\pgfqpoint{1.409818in}{2.799448in}}%
\pgfpathlineto{\pgfqpoint{1.418562in}{2.807818in}}%
\pgfpathlineto{\pgfqpoint{1.431242in}{2.821904in}}%
\pgfpathlineto{\pgfqpoint{1.445232in}{2.826207in}}%
\pgfpathlineto{\pgfqpoint{1.475837in}{2.852581in}}%
\pgfpathlineto{\pgfqpoint{1.515186in}{2.889898in}}%
\pgfpathlineto{\pgfqpoint{1.527865in}{2.901189in}}%
\pgfpathlineto{\pgfqpoint{1.575521in}{2.938529in}}%
\pgfpathlineto{\pgfqpoint{1.585577in}{2.945486in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{2.979339in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{3.014104in}}%
\pgfpathlineto{\pgfqpoint{1.724611in}{3.023138in}}%
\pgfpathlineto{\pgfqpoint{1.753904in}{3.030137in}}%
\pgfpathlineto{\pgfqpoint{1.789755in}{3.046288in}}%
\pgfpathlineto{\pgfqpoint{1.805495in}{3.053893in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{3.062017in}}%
\pgfpathlineto{\pgfqpoint{1.851402in}{3.076189in}}%
\pgfpathlineto{\pgfqpoint{1.886816in}{3.092441in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{3.103412in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{3.160832in}}%
\pgfpathlineto{\pgfqpoint{2.289926in}{3.221415in}}%
\pgfpathlineto{\pgfqpoint{2.316158in}{3.223258in}}%
\pgfpathlineto{\pgfqpoint{2.341079in}{3.226080in}}%
\pgfpathlineto{\pgfqpoint{2.378242in}{3.233403in}}%
\pgfpathlineto{\pgfqpoint{2.578048in}{3.280528in}}%
\pgfpathlineto{\pgfqpoint{2.768673in}{3.318637in}}%
\pgfpathlineto{\pgfqpoint{3.044991in}{3.364345in}}%
\pgfpathlineto{\pgfqpoint{3.163475in}{3.381276in}}%
\pgfpathlineto{\pgfqpoint{3.264471in}{3.394747in}}%
\pgfpathlineto{\pgfqpoint{3.352788in}{3.405816in}}%
\pgfpathlineto{\pgfqpoint{3.445914in}{3.416482in}}%
\pgfpathlineto{\pgfqpoint{3.545598in}{3.422005in}}%
\pgfpathlineto{\pgfqpoint{3.659273in}{3.434723in}}%
\pgfpathlineto{\pgfqpoint{3.914168in}{3.464254in}}%
\pgfpathlineto{\pgfqpoint{4.107853in}{3.484425in}}%
\pgfpathlineto{\pgfqpoint{4.256942in}{3.498817in}}%
\pgfpathlineto{\pgfqpoint{4.401659in}{3.511833in}}%
\pgfpathlineto{\pgfqpoint{4.563427in}{3.525612in}}%
\pgfpathlineto{\pgfqpoint{5.017253in}{3.559788in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{3.591689in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{3.591689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{0.917540in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726389in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{0.836111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{3.726389in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977813in}{0.940278in}}%
\pgfpathlineto{\pgfqpoint{5.580556in}{0.940278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622222in}{0.940278in}}{\pgfqpoint{5.622222in}{0.981944in}}%
\pgfpathlineto{\pgfqpoint{5.622222in}{1.572683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622222in}{1.614349in}}{\pgfqpoint{5.580556in}{1.614349in}}%
\pgfpathlineto{\pgfqpoint{3.977813in}{1.614349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936146in}{1.614349in}}{\pgfqpoint{3.936146in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{0.981944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936146in}{0.940278in}}{\pgfqpoint{3.977813in}{0.940278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019480in}{1.445648in}}%
\pgfpathlineto{\pgfqpoint{4.436146in}{1.445648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.602813in,y=1.372732in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADeQuA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019480in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{4.436146in}{1.139862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.602813in,y=1.066946in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> packets_R_T5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.726389in}}%
\pgfpathlineto{\pgfqpoint{0.917540in}{3.726389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.140500in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{1.158004in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{1.162380in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.166756in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{1.171132in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{1.184260in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.193012in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.206141in}{2.211562in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{2.326123in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{2.055074in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{2.031601in}}%
\pgfpathlineto{\pgfqpoint{1.223645in}{2.211562in}}%
\pgfpathlineto{\pgfqpoint{1.228021in}{2.055074in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{2.274294in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{2.055074in}}%
\pgfpathlineto{\pgfqpoint{1.241149in}{2.203737in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{2.271553in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{2.323657in}}%
\pgfpathlineto{\pgfqpoint{1.258653in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{2.321180in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{2.055074in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{2.326123in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{1.284910in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{1.293662in}{2.326123in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{2.372984in}}%
\pgfpathlineto{\pgfqpoint{1.306790in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{2.211562in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{2.372984in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{2.491468in}}%
\pgfpathlineto{\pgfqpoint{1.324294in}{2.557028in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{2.413695in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{2.370744in}}%
\pgfpathlineto{\pgfqpoint{1.337422in}{2.415746in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.346174in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{2.326123in}}%
\pgfpathlineto{\pgfqpoint{1.354926in}{2.489711in}}%
\pgfpathlineto{\pgfqpoint{1.359303in}{2.318690in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{2.455071in}}%
\pgfpathlineto{\pgfqpoint{1.368055in}{2.372984in}}%
\pgfpathlineto{\pgfqpoint{1.372431in}{2.415746in}}%
\pgfpathlineto{\pgfqpoint{1.376807in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{2.372984in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{2.326123in}}%
\pgfpathlineto{\pgfqpoint{1.389935in}{2.370744in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{2.326123in}}%
\pgfpathlineto{\pgfqpoint{1.398687in}{2.271553in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.407439in}{2.055074in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{2.055074in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{2.055074in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{2.274294in}}%
\pgfpathlineto{\pgfqpoint{1.424943in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.429319in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.433695in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.438072in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{1.442448in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.047250in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.455576in}{2.047250in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.464328in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.473080in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.477456in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{1.490584in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{1.499336in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.516841in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.521217in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.525593in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.534345in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.556225in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.560601in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.591234in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.599986in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.604362in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.617490in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.634994in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.639370in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.648122in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.670003in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.705011in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.740020in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.757524in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.761900in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.770652in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.788156in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.810036in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.836293in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.840669in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.858173in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.875677in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.884429in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.888805in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.901934in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.906310in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.915062in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.928190in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.932566in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.950070in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.954446in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.963198in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.971951in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.976327in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.006959in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.020087in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.037591in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.041967in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.046344in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.055096in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.059472in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.063848in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.068224in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.081352in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.085728in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.090104in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.111984in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.125113in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.138241in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.142617in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.146993in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.151369in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.155745in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.168873in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.177625in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.182001in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.186377in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.195129in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.203882in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.212634in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.243266in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.247642in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.282651in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.291403in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.295779in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.300155in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.313283in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.322035in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.326411in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.357044in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.361420in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.370172in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.374548in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.378924in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.383300in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.405180in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.409556in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.413932in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.435813in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.453317in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.457693in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.462069in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.470821in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.479573in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.510206in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.518958in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.545214in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.575846in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.580223in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.584599in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.602103in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.615231in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.619607in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.628359in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.632735in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.641487in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.654615in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.658992in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.663368in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.667744in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.676496in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.680872in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.685248in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.694000in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.707128in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.711504in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.720256in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.724632in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.729008in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.737761in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.746513in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.750889in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.777145in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.781521in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.790273in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.794649in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.799025in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.803401in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.816530in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.829658in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.838410in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{2.842786in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.847162in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.851538in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.860290in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.877794in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.882170in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.886547in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.890923in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.895299in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.899675in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.904051in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{2.908427in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.912803in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.917179in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.921555in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.930307in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.939059in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.943435in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.952187in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.956563in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.969692in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.991572in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.995948in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.000324in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.009076in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.013452in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.035332in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.044085in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.048461in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.052837in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.057213in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.061589in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.065965in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.074717in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.096597in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.105349in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.118478in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.122854in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.127230in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.140358in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.149110in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.153486in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.157862in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.162238in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.166614in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.170990in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.175366in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.179742in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.184118in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.188494in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.197247in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.201623in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.205999in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{3.210375in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.214751in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.219127in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.232255in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.241007in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.245383in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.249759in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.254135in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.258511in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.267263in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.276016in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.280392in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.284768in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.289144in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.302272in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.306648in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.311024in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.324152in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.328528in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.337280in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.341656in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.350409in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.359161in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.363537in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.367913in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.372289in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.376665in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.381041in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.389793in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.402921in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.407297in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.411673in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.416049in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.420426in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.424802in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.433554in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.437930in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.442306in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.446682in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.451058in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.455434in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.477314in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.490442in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.494818in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.512323in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.516699in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.521075in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.525451in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.529827in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.534203in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{3.542955in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.556083in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.569211in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.582340in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.586716in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.595468in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.604220in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.612972in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.621724in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.626100in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.630476in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.634852in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.639228in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.643604in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.652357in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.661109in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.669861in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.674237in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.678613in}{1.123975in}}%
\pgfpathlineto{\pgfqpoint{3.682989in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.691741in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.704869in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.709245in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.713621in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.717997in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.722373in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.731126in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.735502in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.739878in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.744254in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.766134in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.770510in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.779262in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.783638in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.788014in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.792390in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.796766in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.801142in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.805519in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.814271in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.818647in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.827399in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.831775in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.836151in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.849279in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.853655in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.866783in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.871159in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.875535in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.879912in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.888664in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.893040in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.906168in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{3.914920in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.932424in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.936800in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.941176in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.945552in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.954304in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.963057in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.971809in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.984937in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.989313in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.998065in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.002441in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.006817in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.011193in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.019945in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.024321in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.028697in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.033074in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.037450in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.054954in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.059330in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.063706in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.068082in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.072458in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.081210in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.085586in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.089962in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.094338in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.107466in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.116219in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.120595in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.124971in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.133723in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.138099in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.142475in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.146851in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.155603in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.159979in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.168731in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.177483in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.186236in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.190612in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.194988in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.203740in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.208116in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.212492in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.221244in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.225620in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.229996in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.243124in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.256252in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.260629in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.269381in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.273757in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.282509in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.286885in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.291261in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.295637in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.300013in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.304389in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.308765in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.321893in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.330645in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.335021in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.339398in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.343774in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.352526in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.356902in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.361278in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.365654in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.370030in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.387534in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.396286in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.405038in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.409414in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.418167in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.422543in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.440047in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.444423in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.457551in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.461927in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.466303in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.470679in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.479431in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.488183in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.496936in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.501312in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.510064in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.514440in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.523192in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.527568in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.545072in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.549448in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.553824in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.558200in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.566953in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.571329in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.575705in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.580081in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.588833in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.601961in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.606337in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.615089in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.619465in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.628217in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{4.632593in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.636969in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.645722in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.658850in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.663226in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.671978in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.676354in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.685106in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.689482in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.693858in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.711362in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.715738in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.720115in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.728867in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.737619in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.763875in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.768251in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.785755in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.790131in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.794507in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.798884in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.803260in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.807636in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.812012in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.816388in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.820764in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.825140in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.838268in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.842644in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.847020in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.851396in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.864524in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.868900in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{1.116150in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.890781in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.895157in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.903909in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.912661in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.917037in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.925789in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.934541in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.943293in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.947669in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.952046in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.956422in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.960798in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.973926in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.978302in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.982678in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.991430in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.995806in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.000182in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.004558in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.008934in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.017686in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.026439in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.035191in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.039567in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.052695in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.057071in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.065823in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.070199in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.074575in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.078951in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.083327in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.087703in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.105208in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.109584in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.113960in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.118336in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.122712in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.127088in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.131464in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.135840in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.148968in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.162096in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.170848in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.175224in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.179601in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.183977in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.188353in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.201481in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.205857in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.210233in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.214609in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.218985in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.223361in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.227737in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.232113in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.236489in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.240865in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.249617in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.253994in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.258370in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.262746in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.271498in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.280250in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.284626in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.289002in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.297754in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.302130in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.306506in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.310882in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.319634in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.324010in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.328386in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.332763in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.345891in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.350267in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.354643in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.363395in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.367771in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.372147in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.376523in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.380899in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.385275in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.389651in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.394027in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.398403in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.402779in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.407156in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.411532in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.415908in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.420284in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.429036in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.433412in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.450916in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.455292in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.459668in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.464044in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.477172in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.485925in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.494677in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.499053in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.503429in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.503429in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.499053in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.494677in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.485925in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{5.477172in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.464044in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.459668in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.455292in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.450916in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.433412in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.429036in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.420284in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.415908in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.411532in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.407156in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.402779in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.398403in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.394027in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.389651in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.385275in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.380899in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.376523in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.372147in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.367771in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.363395in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.354643in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.350267in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.345891in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.332763in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.328386in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.324010in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.319634in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.310882in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.306506in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.302130in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.297754in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.289002in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.284626in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.280250in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.271498in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.262746in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.258370in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.253994in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.249617in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.240865in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.236489in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.232113in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.227737in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.223361in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.218985in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{5.214609in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.210233in}{2.078547in}}%
\pgfpathlineto{\pgfqpoint{5.205857in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.201481in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.188353in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{5.183977in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.179601in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.175224in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.170848in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.162096in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.148968in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.135840in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.131464in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.127088in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.122712in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.118336in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.113960in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.109584in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.105208in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.087703in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.083327in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.078951in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.074575in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.070199in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.065823in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.057071in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.052695in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.039567in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.035191in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.026439in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{5.017686in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{5.008934in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{5.004558in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.000182in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.995806in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.991430in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.982678in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.978302in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{4.973926in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.960798in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.956422in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.952046in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.947669in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.943293in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.934541in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.925789in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.917037in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.912661in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.903909in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.895157in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.890781in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{4.868900in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.864524in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.851396in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.847020in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.842644in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.838268in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.825140in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.820764in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.816388in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.812012in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.807636in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{4.803260in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.798884in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.794507in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.790131in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{4.785755in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.768251in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.763875in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.737619in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.728867in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.720115in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.715738in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.711362in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.693858in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.689482in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.685106in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.676354in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.671978in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.663226in}{2.078547in}}%
\pgfpathlineto{\pgfqpoint{4.658850in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.645722in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.636969in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.632593in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.628217in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.619465in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.615089in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.606337in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.601961in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.588833in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.580081in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.575705in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.571329in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.566953in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.558200in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.553824in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.549448in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.545072in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{2.078547in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.527568in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.523192in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.514440in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.510064in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.501312in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.496936in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.488183in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.479431in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.470679in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.466303in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.461927in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.457551in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.444423in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.440047in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.422543in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.418167in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.409414in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.405038in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.396286in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{4.387534in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.370030in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{4.365654in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{4.361278in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.356902in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.352526in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.343774in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.339398in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.335021in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.330645in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.321893in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.308765in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.304389in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.300013in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.295637in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.291261in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.286885in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.282509in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.273757in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.269381in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.260629in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.256252in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{4.243124in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.229996in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.225620in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.221244in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.212492in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.208116in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.203740in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{4.194988in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.190612in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.186236in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.177483in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.168731in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.159979in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.155603in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.146851in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.142475in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.138099in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.133723in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{4.124971in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.120595in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{4.116219in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.107466in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.094338in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{4.089962in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.085586in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.081210in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.072458in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.068082in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{4.063706in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.059330in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.054954in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.037450in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{4.033074in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.028697in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.024321in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{4.019945in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{4.011193in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.006817in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{4.002441in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.998065in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.989313in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.984937in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.971809in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.963057in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.954304in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.945552in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.941176in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.936800in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.932424in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.914920in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.906168in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.893040in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.888664in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.879912in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.875535in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.871159in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.866783in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.853655in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.849279in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.836151in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.831775in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.827399in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.818647in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.814271in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.805519in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.801142in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.796766in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.792390in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.788014in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.783638in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.779262in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.770510in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.766134in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.744254in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.739878in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{3.735502in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.731126in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.722373in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.717997in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.713621in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.709245in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.704869in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.691741in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.682989in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.678613in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.674237in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.669861in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.661109in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{3.652357in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.643604in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.639228in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{3.634852in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.630476in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.626100in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.621724in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.612972in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.604220in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.595468in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.586716in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.582340in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.569211in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.556083in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.542955in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{2.078547in}}%
\pgfpathlineto{\pgfqpoint{3.534203in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{3.529827in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.525451in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.521075in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.516699in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.512323in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.494818in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.490442in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{3.477314in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.455434in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.451058in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.446682in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.442306in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.437930in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.433554in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.424802in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.420426in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.416049in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.411673in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.407297in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.402921in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.389793in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.381041in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.376665in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.372289in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.367913in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.363537in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{3.359161in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.350409in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{2.086372in}}%
\pgfpathlineto{\pgfqpoint{3.341656in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{3.337280in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.328528in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.324152in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.311024in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.306648in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.302272in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{2.379641in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.289144in}{2.379641in}}%
\pgfpathlineto{\pgfqpoint{3.284768in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.280392in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.276016in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.267263in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.258511in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.254135in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.249759in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.245383in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.241007in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.232255in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{3.219127in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{3.214751in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.210375in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.205999in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.201623in}{2.379641in}}%
\pgfpathlineto{\pgfqpoint{3.197247in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.188494in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.184118in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.179742in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.175366in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.170990in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.166614in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.162238in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.157862in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.153486in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.149110in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.140358in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.127230in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.122854in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{3.118478in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.105349in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{3.096597in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{2.285108in}}%
\pgfpathlineto{\pgfqpoint{3.074717in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.065965in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{3.061589in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.057213in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.052837in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.048461in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.044085in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.035332in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{3.013452in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.009076in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{3.000324in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.995948in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.991572in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{2.969692in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.956563in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.952187in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.943435in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.939059in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.930307in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.921555in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{2.917179in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.912803in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.908427in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.904051in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.899675in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.895299in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.890923in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.886547in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.882170in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.877794in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{2.225465in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.860290in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.851538in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{2.847162in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.842786in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.838410in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.829658in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.816530in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.803401in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.799025in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.794649in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.790273in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.781521in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.777145in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.750889in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{2.746513in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.737761in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.729008in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.724632in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.720256in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.711504in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.707128in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{2.694000in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{2.086372in}}%
\pgfpathlineto{\pgfqpoint{2.685248in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{2.680872in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.676496in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{2.667744in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.663368in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.658992in}{2.282427in}}%
\pgfpathlineto{\pgfqpoint{2.654615in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.641487in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.632735in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.628359in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.619607in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.615231in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{2.602103in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{2.379641in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.584599in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.580223in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.575846in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.545214in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.518958in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.510206in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.479573in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.470821in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.462069in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.457693in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.453317in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.435813in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.413932in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.409556in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.405180in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.383300in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.378924in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.374548in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.370172in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.361420in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.357044in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.326411in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.322035in}{2.328575in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.313283in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.300155in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.295779in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.291403in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.282651in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{2.335861in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{2.279731in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{2.381840in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.247642in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.243266in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{2.379641in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.212634in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.203882in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{2.195129in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.186377in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.182001in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{2.177625in}{2.496702in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.168873in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{2.379641in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{2.155745in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{2.151369in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.146993in}{2.277020in}}%
\pgfpathlineto{\pgfqpoint{2.142617in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.138241in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.125113in}{2.333444in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.111984in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{2.090104in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{2.085728in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.081352in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.068224in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{2.063848in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{2.059472in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{2.055096in}{2.558559in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.046344in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{2.041967in}{2.460706in}}%
\pgfpathlineto{\pgfqpoint{2.037591in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{2.421850in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{2.377432in}}%
\pgfpathlineto{\pgfqpoint{2.020087in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{2.006959in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.976327in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.971951in}{2.419824in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.963198in}{2.496702in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{2.375213in}}%
\pgfpathlineto{\pgfqpoint{1.954446in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{1.950070in}{2.458835in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{1.932566in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.928190in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{1.915062in}{2.530230in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{2.558559in}}%
\pgfpathlineto{\pgfqpoint{1.906310in}{2.460706in}}%
\pgfpathlineto{\pgfqpoint{1.901934in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.888805in}{2.560086in}}%
\pgfpathlineto{\pgfqpoint{1.884429in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.875677in}{2.558559in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{2.558559in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{2.460706in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.858173in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{2.460706in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.840669in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.836293in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{2.560086in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{2.560086in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{2.560086in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{2.616193in}}%
\pgfpathlineto{\pgfqpoint{1.810036in}{2.616193in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{2.493219in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{2.464427in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.788156in}{2.558559in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{2.417789in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.770652in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{2.528607in}}%
\pgfpathlineto{\pgfqpoint{1.761900in}{2.494963in}}%
\pgfpathlineto{\pgfqpoint{1.757524in}{2.588224in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{2.588224in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{2.646497in}}%
\pgfpathlineto{\pgfqpoint{1.740020in}{2.693947in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.591094in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{2.671405in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{2.642649in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{2.533460in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{2.591094in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{2.591094in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{2.668970in}}%
\pgfpathlineto{\pgfqpoint{1.705011in}{2.589661in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{2.833265in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{2.695105in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.716605in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{2.667748in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{2.814597in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{2.761023in}}%
\pgfpathlineto{\pgfqpoint{1.670003in}{2.797069in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{2.777915in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{2.739318in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{2.822685in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{2.803600in}}%
\pgfpathlineto{\pgfqpoint{1.648122in}{2.740374in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{2.815502in}}%
\pgfpathlineto{\pgfqpoint{1.639370in}{2.765051in}}%
\pgfpathlineto{\pgfqpoint{1.634994in}{2.815502in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{2.851248in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{2.815502in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{2.800812in}}%
\pgfpathlineto{\pgfqpoint{1.617490in}{2.958077in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{2.828884in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{2.848719in}}%
\pgfpathlineto{\pgfqpoint{1.604362in}{3.025525in}}%
\pgfpathlineto{\pgfqpoint{1.599986in}{3.007533in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{2.966121in}}%
\pgfpathlineto{\pgfqpoint{1.591234in}{3.058538in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{3.162748in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{3.182795in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{3.208981in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{3.231910in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{3.191261in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{3.199583in}}%
\pgfpathlineto{\pgfqpoint{1.560601in}{3.276542in}}%
\pgfpathlineto{\pgfqpoint{1.556225in}{3.253073in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{3.309267in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{3.309597in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{3.327392in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{3.340559in}}%
\pgfpathlineto{\pgfqpoint{1.534345in}{3.330243in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{3.341794in}}%
\pgfpathlineto{\pgfqpoint{1.525593in}{3.365874in}}%
\pgfpathlineto{\pgfqpoint{1.521217in}{3.398536in}}%
\pgfpathlineto{\pgfqpoint{1.516841in}{3.384037in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{3.396057in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{3.398811in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{3.387983in}}%
\pgfpathlineto{\pgfqpoint{1.499336in}{3.421612in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{3.416606in}}%
\pgfpathlineto{\pgfqpoint{1.490584in}{3.402640in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{3.465214in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{3.461121in}}%
\pgfpathlineto{\pgfqpoint{1.477456in}{3.471171in}}%
\pgfpathlineto{\pgfqpoint{1.473080in}{3.507011in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{3.524311in}}%
\pgfpathlineto{\pgfqpoint{1.464328in}{3.524098in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{3.560937in}}%
\pgfpathlineto{\pgfqpoint{1.455576in}{3.552787in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{3.521968in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.544702in}}%
\pgfpathlineto{\pgfqpoint{1.442448in}{3.536274in}}%
\pgfpathlineto{\pgfqpoint{1.438072in}{3.556780in}}%
\pgfpathlineto{\pgfqpoint{1.433695in}{3.557376in}}%
\pgfpathlineto{\pgfqpoint{1.429319in}{3.545517in}}%
\pgfpathlineto{\pgfqpoint{1.424943in}{3.537310in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{3.557971in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{3.537517in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{3.540609in}}%
\pgfpathlineto{\pgfqpoint{1.407439in}{3.534404in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{3.573011in}}%
\pgfpathlineto{\pgfqpoint{1.398687in}{3.580076in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{3.572433in}}%
\pgfpathlineto{\pgfqpoint{1.389935in}{3.577415in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{3.595013in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{3.580076in}}%
\pgfpathlineto{\pgfqpoint{1.376807in}{3.587601in}}%
\pgfpathlineto{\pgfqpoint{1.372431in}{3.568761in}}%
\pgfpathlineto{\pgfqpoint{1.368055in}{3.580266in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{3.584793in}}%
\pgfpathlineto{\pgfqpoint{1.359303in}{3.584041in}}%
\pgfpathlineto{\pgfqpoint{1.354926in}{3.577033in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{3.584605in}}%
\pgfpathlineto{\pgfqpoint{1.346174in}{3.580834in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{3.595013in}}%
\pgfpathlineto{\pgfqpoint{1.337422in}{3.583853in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{3.591506in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{3.557574in}}%
\pgfpathlineto{\pgfqpoint{1.324294in}{3.552987in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{3.544702in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{3.561135in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{3.530853in}}%
\pgfpathlineto{\pgfqpoint{1.306790in}{3.520471in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{3.521541in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{3.532319in}}%
\pgfpathlineto{\pgfqpoint{1.293662in}{3.498350in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{3.502366in}}%
\pgfpathlineto{\pgfqpoint{1.284910in}{3.498574in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{3.475181in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{3.483796in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{3.439117in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{3.430957in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{3.387702in}}%
\pgfpathlineto{\pgfqpoint{1.258653in}{3.426825in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{3.409136in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{3.388263in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{3.358177in}}%
\pgfpathlineto{\pgfqpoint{1.241149in}{3.358774in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{3.359667in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{3.315818in}}%
\pgfpathlineto{\pgfqpoint{1.228021in}{3.315818in}}%
\pgfpathlineto{\pgfqpoint{1.223645in}{3.261870in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{3.268007in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{3.236905in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{1.206141in}{3.224124in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{3.209790in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{3.259321in}}%
\pgfpathlineto{\pgfqpoint{1.193012in}{3.180226in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{3.163637in}}%
\pgfpathlineto{\pgfqpoint{1.184260in}{3.118551in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{3.126759in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{3.087393in}}%
\pgfpathlineto{\pgfqpoint{1.171132in}{3.068347in}}%
\pgfpathlineto{\pgfqpoint{1.166756in}{3.042310in}}%
\pgfpathlineto{\pgfqpoint{1.162380in}{2.981823in}}%
\pgfpathlineto{\pgfqpoint{1.158004in}{2.969434in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{2.866967in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{2.834137in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{2.779865in}}%
\pgfpathlineto{\pgfqpoint{1.140500in}{2.616193in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{1.280462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.140500in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.158004in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.162380in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.166756in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.171132in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.184260in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.193012in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.206141in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.223645in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.228021in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.241149in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.258653in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.284910in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.293662in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.306790in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.324294in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.337422in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.346174in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.354926in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.359303in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.368055in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.372431in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.376807in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.389935in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.398687in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.407439in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.424943in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.429319in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.433695in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.438072in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.442448in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.455576in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.464328in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.473080in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.477456in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.490584in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.499336in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.516841in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.521217in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.525593in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.534345in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.556225in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.560601in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.591234in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.599986in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.604362in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.617490in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.634994in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.639370in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.648122in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.670003in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.705011in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.740020in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.757524in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.761900in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.770652in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.788156in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.810036in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.836293in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.840669in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.858173in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.875677in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.884429in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.888805in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.901934in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.906310in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.915062in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.928190in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.932566in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.950070in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.954446in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.963198in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.971951in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.976327in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.006959in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.020087in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.037591in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.041967in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.046344in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.055096in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.059472in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.063848in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.068224in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.081352in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.085728in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.090104in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.111984in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.125113in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.138241in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.142617in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.146993in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.151369in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.155745in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.168873in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.177625in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.182001in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.186377in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.195129in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.203882in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.212634in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.243266in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.247642in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.282651in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.291403in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.295779in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.300155in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.313283in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.322035in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.326411in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.357044in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.361420in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.370172in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.374548in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.378924in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.383300in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.405180in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.409556in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.413932in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.435813in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.453317in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.457693in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.462069in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.470821in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.479573in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.510206in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.518958in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.545214in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.575846in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.580223in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.584599in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.602103in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.615231in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.619607in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.628359in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.632735in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.641487in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.654615in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.658992in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.663368in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.667744in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.676496in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.680872in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.685248in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.694000in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.707128in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.711504in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.720256in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.724632in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.729008in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.737761in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.746513in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.750889in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.777145in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.781521in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.790273in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.794649in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.799025in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.803401in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.816530in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.829658in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.838410in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.842786in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.847162in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.851538in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.860290in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.877794in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.882170in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.886547in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.890923in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.895299in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.899675in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.904051in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.908427in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.912803in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.917179in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.921555in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.930307in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.939059in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.943435in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.952187in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.956563in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.969692in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.991572in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{2.995948in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.000324in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.009076in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.013452in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.035332in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.044085in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.048461in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.052837in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.057213in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.061589in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.065965in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.074717in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.096597in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.105349in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.118478in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.122854in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.127230in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.140358in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.149110in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.153486in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.157862in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.162238in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.166614in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.170990in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.175366in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.179742in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.184118in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.188494in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.197247in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.201623in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.205999in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.210375in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.214751in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.219127in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.232255in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.241007in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.245383in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.249759in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.254135in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.258511in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.267263in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.276016in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.280392in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.284768in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.289144in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.302272in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.306648in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.311024in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.324152in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.328528in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.337280in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.341656in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.350409in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.359161in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.363537in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.367913in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.372289in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.376665in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.381041in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.389793in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.402921in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.407297in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.411673in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.416049in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.420426in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.424802in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.433554in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.437930in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.442306in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.446682in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.451058in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.455434in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.477314in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.490442in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.494818in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.512323in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.516699in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.521075in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.525451in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.529827in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.534203in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.542955in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.556083in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.569211in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.582340in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.586716in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.595468in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.604220in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.612972in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.621724in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.626100in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.630476in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.634852in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.639228in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.643604in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.652357in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.661109in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.669861in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.674237in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.678613in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.682989in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.691741in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.704869in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.709245in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.713621in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.717997in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.722373in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.731126in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.735502in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.739878in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.744254in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.766134in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.770510in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.779262in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.783638in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.788014in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.792390in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.796766in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.801142in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.805519in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.814271in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.818647in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.827399in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.831775in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.836151in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.849279in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.853655in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.866783in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.871159in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.875535in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.879912in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.888664in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.893040in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.906168in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.914920in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.932424in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.936800in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.941176in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.945552in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.954304in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.963057in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.971809in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.984937in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.989313in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{3.998065in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.002441in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.006817in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.011193in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.019945in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.024321in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.028697in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.033074in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.037450in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.054954in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.059330in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.063706in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.068082in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.072458in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.081210in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.085586in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.089962in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.094338in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.107466in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.116219in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.120595in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.124971in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.133723in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.138099in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.142475in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.146851in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.155603in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.159979in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.168731in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.177483in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.186236in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.190612in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.194988in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.203740in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.208116in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.212492in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.221244in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.225620in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.229996in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.243124in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.256252in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.260629in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.269381in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.273757in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.282509in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.286885in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.291261in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.295637in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.300013in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.304389in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.308765in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.321893in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.330645in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.335021in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.339398in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.343774in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.352526in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.356902in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.361278in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.365654in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.370030in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.387534in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.396286in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.405038in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.409414in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.418167in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.422543in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.440047in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.444423in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.457551in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.461927in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.466303in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.470679in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.479431in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.488183in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.496936in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.501312in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.510064in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.514440in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.523192in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.527568in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.545072in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.549448in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.553824in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.558200in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.566953in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.571329in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.575705in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.580081in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.588833in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.601961in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.606337in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.615089in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.619465in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.628217in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.632593in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.636969in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.645722in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.658850in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.663226in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.671978in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.676354in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.685106in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.689482in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.693858in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.711362in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.715738in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.720115in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.728867in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.737619in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.763875in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.768251in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.785755in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.790131in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.794507in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.798884in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.803260in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.807636in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.812012in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.816388in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.820764in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.825140in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.838268in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.842644in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.847020in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.851396in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.864524in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.868900in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.890781in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.895157in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.903909in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.912661in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.917037in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.925789in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.934541in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.943293in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.947669in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.952046in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.956422in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.960798in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.973926in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.978302in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.982678in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.991430in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{4.995806in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.000182in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.004558in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.008934in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.017686in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.026439in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.035191in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.039567in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.052695in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.057071in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.065823in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.070199in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.074575in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.078951in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.083327in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.087703in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.105208in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.109584in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.113960in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.118336in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.122712in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.127088in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.131464in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.135840in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.148968in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.162096in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.170848in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.175224in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.179601in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.183977in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.188353in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.201481in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.205857in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.210233in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.214609in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.218985in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.223361in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.227737in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.232113in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.236489in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.240865in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.249617in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.253994in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.258370in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.262746in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.271498in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.280250in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.284626in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.289002in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.297754in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.302130in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.306506in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.310882in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.319634in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.324010in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.328386in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.332763in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.345891in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.350267in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.354643in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.363395in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.367771in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.372147in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.376523in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.380899in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.385275in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.389651in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.394027in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.398403in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.402779in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.407156in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.411532in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.415908in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.420284in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.429036in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.433412in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.450916in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.455292in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.459668in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.464044in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.477172in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.485925in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.494677in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.499053in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.503429in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.503429in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.499053in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.494677in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.485925in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.477172in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.464044in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.459668in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.455292in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.450916in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{5.433412in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.429036in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.420284in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.415908in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.411532in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.407156in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.402779in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.398403in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.394027in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{5.389651in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.385275in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.380899in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{5.376523in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.372147in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.367771in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.363395in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.354643in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.350267in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.345891in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.332763in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.328386in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.324010in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.319634in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.310882in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.306506in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.302130in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.297754in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.289002in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.284626in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.280250in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.271498in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.262746in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.258370in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.253994in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.249617in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.240865in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.236489in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.232113in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.227737in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.223361in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.218985in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.214609in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.210233in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.205857in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.201481in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.188353in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.183977in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.179601in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{5.175224in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.170848in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.162096in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{5.148968in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.135840in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.131464in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.127088in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.122712in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{5.118336in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.113960in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.109584in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.105208in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.087703in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{5.083327in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.078951in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{5.074575in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{5.070199in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.065823in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.057071in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.052695in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.039567in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{5.035191in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{5.026439in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{5.017686in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.008934in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{5.004558in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{5.000182in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.995806in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.991430in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.982678in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.978302in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.973926in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.960798in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.956422in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.952046in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.947669in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.943293in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.934541in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.925789in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.917037in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.912661in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.903909in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.895157in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.890781in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.868900in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.864524in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.851396in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.847020in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.842644in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.838268in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.825140in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.820764in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.816388in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.812012in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.807636in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.803260in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{4.798884in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.794507in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.790131in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.785755in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.768251in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.763875in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.737619in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.728867in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.720115in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.715738in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.711362in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.693858in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.689482in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.685106in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.676354in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.671978in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.663226in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.658850in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.645722in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.636969in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.632593in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.628217in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.619465in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.615089in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.606337in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.601961in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.588833in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.580081in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.575705in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.571329in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.566953in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.558200in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.553824in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.549448in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.545072in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.527568in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.523192in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.514440in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.510064in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.501312in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.496936in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.488183in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.479431in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.470679in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.466303in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.461927in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.457551in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.444423in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.440047in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.422543in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.418167in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.409414in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.405038in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.396286in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.387534in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.370030in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.365654in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.361278in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.356902in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.352526in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.343774in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.339398in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.335021in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.330645in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.321893in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.308765in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.304389in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.300013in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.295637in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.291261in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.286885in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.282509in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.273757in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.269381in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.260629in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.256252in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.243124in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.229996in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.225620in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{4.221244in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.212492in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.208116in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.203740in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.194988in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.190612in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.186236in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.177483in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.168731in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.159979in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.155603in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.146851in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.142475in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.138099in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.133723in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.124971in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.120595in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.116219in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.107466in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.094338in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.089962in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.085586in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{4.081210in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.072458in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.068082in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.063706in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.059330in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{4.054954in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.037450in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{4.033074in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.028697in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.024321in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.019945in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.011193in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{4.006817in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{4.002441in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.998065in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.989313in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.984937in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.971809in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.963057in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.954304in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.945552in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.941176in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.936800in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.932424in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.914920in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.906168in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.893040in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.888664in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.879912in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.875535in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.871159in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.866783in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.853655in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.849279in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.836151in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.831775in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.827399in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.818647in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.814271in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.805519in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.801142in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.796766in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.792390in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.788014in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.783638in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.779262in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.770510in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.766134in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.744254in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.739878in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.735502in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.731126in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.722373in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.717997in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.713621in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.709245in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.704869in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.691741in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.682989in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.678613in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.674237in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.669861in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.661109in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.652357in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.643604in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.639228in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.634852in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.630476in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.626100in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.621724in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.612972in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.604220in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.595468in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.586716in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.582340in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.569211in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.556083in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.542955in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.534203in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.529827in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.525451in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.521075in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.516699in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.512323in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.494818in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.490442in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.477314in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.455434in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.451058in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.446682in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.442306in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.437930in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.433554in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.424802in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.420426in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.416049in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.411673in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.407297in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.402921in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.389793in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.381041in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.376665in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.372289in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.367913in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.363537in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.359161in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.350409in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.341656in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.337280in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.328528in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.324152in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.311024in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.306648in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.302272in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.289144in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.284768in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.280392in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.276016in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.267263in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.258511in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.254135in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.249759in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.245383in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.241007in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.232255in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.219127in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{3.214751in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.210375in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.205999in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.201623in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.197247in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.188494in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.184118in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.179742in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.175366in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.170990in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.166614in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.162238in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.157862in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{3.153486in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.149110in}{1.922060in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.140358in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.127230in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.122854in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.118478in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.105349in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.096597in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.074717in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.065965in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.061589in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{3.057213in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.052837in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.048461in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.044085in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.035332in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{3.013452in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{3.009076in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{3.000324in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.995948in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.991572in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.969692in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.956563in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.952187in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.943435in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.939059in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.930307in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.921555in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.917179in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.912803in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.908427in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.904051in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.899675in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.895299in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.890923in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.886547in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.882170in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.877794in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.860290in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.851538in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.847162in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.842786in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.838410in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.829658in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.816530in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.803401in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{2.799025in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.794649in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.790273in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.781521in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.777145in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.750889in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.746513in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.737761in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.729008in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.724632in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.720256in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.711504in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.707128in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.694000in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.685248in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.680872in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.676496in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.667744in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.663368in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.658992in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.654615in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.641487in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.632735in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.628359in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.619607in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.615231in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.602103in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.584599in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.580223in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.575846in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.545214in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.518958in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.510206in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.479573in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.470821in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.462069in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.457693in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.453317in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.435813in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.413932in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.409556in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.405180in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.383300in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.378924in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.374548in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.370172in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.361420in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.357044in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.326411in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.322035in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.313283in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.300155in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.295779in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.291403in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.282651in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.247642in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.243266in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.212634in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.203882in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.195129in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.186377in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.182001in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.177625in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.168873in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.155745in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.151369in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.146993in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.142617in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.138241in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.125113in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.111984in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{2.090104in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{2.085728in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.081352in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.068224in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.063848in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.059472in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.055096in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.046344in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.041967in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.037591in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.020087in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.006959in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.976327in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.971951in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.963198in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.954446in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.950070in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.932566in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.928190in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.915062in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.906310in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.901934in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{1.888805in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.884429in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.875677in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.858173in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.840669in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.836293in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.810036in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.788156in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.770652in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.761900in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.757524in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.740020in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.705011in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.670003in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.648122in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.639370in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.634994in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.617490in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.608738in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.604362in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.599986in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{1.765573in}}%
\pgfpathlineto{\pgfqpoint{1.591234in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.560601in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.556225in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.534345in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.525593in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.521217in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.516841in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.499336in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.490584in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.477456in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.473080in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.464328in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{1.455576in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.442448in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.438072in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.433695in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.429319in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.424943in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.407439in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.398687in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.389935in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.376807in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.372431in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.368055in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.359303in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.354926in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.346174in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.337422in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.324294in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.306790in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.293662in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.284910in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.258653in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.241149in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.228021in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.223645in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.206141in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.193012in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.184260in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.171132in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.166756in}{2.222435in}}%
\pgfpathlineto{\pgfqpoint{1.162380in}{1.906411in}}%
\pgfpathlineto{\pgfqpoint{1.158004in}{2.062899in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.140500in}{2.219386in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{1.280462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{1.136124in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136124in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.136124in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011335in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011335in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.011335in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886547in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{2.886547in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886547in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.886547in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761758in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.761758in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.761758in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636969in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{4.636969in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636969in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.636969in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512181in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.512181in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.512181in}{0.836111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.512181in,y=0.738889in,,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.321964in,y=0.481714in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Iteration}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.726389in,y=0.495603in,right,top]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.967487in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{0.967487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{0.967487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.716151in,y=0.888345in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{1.593437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{1.593437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532123in,y=1.514294in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{3.006922in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.006922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{3.006922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.532123in,y=2.927779in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{0.967487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{1.593437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917540in}{3.006922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.476568in,y=2.281250in,,bottom,rotate=90.000000]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Number of packets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.047296in}}%
\pgfpathlineto{\pgfqpoint{1.140500in}{2.260431in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{2.445146in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{2.568549in}}%
\pgfpathlineto{\pgfqpoint{1.158004in}{2.654606in}}%
\pgfpathlineto{\pgfqpoint{1.162380in}{2.656112in}}%
\pgfpathlineto{\pgfqpoint{1.166756in}{2.708118in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{2.771228in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{2.783548in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{2.851416in}}%
\pgfpathlineto{\pgfqpoint{1.193012in}{2.857430in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{2.888003in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{2.935108in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{3.021742in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{3.053559in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{3.065099in}}%
\pgfpathlineto{\pgfqpoint{1.258653in}{3.085626in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{3.097459in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{3.114641in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{3.145453in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{3.149675in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{3.140916in}}%
\pgfpathlineto{\pgfqpoint{1.284910in}{3.161055in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{3.171390in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{3.207603in}}%
\pgfpathlineto{\pgfqpoint{1.306790in}{3.232528in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{3.230673in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{3.243889in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{3.274352in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{3.283473in}}%
\pgfpathlineto{\pgfqpoint{1.346174in}{3.281453in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{3.284515in}}%
\pgfpathlineto{\pgfqpoint{1.354926in}{3.276613in}}%
\pgfpathlineto{\pgfqpoint{1.359303in}{3.265345in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{3.265201in}}%
\pgfpathlineto{\pgfqpoint{1.376807in}{3.251963in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{3.259175in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{3.260488in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{3.237593in}}%
\pgfpathlineto{\pgfqpoint{1.398687in}{3.228888in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{3.226395in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{3.201313in}}%
\pgfpathlineto{\pgfqpoint{1.429319in}{3.159266in}}%
\pgfpathlineto{\pgfqpoint{1.433695in}{3.154675in}}%
\pgfpathlineto{\pgfqpoint{1.438072in}{3.135773in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.117284in}}%
\pgfpathlineto{\pgfqpoint{1.455576in}{3.088015in}}%
\pgfpathlineto{\pgfqpoint{1.464328in}{3.045033in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{3.014448in}}%
\pgfpathlineto{\pgfqpoint{1.473080in}{3.011912in}}%
\pgfpathlineto{\pgfqpoint{1.477456in}{2.992647in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{2.925667in}}%
\pgfpathlineto{\pgfqpoint{1.499336in}{2.864845in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{2.811141in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{2.800252in}}%
\pgfpathlineto{\pgfqpoint{1.516841in}{2.793677in}}%
\pgfpathlineto{\pgfqpoint{1.525593in}{2.756963in}}%
\pgfpathlineto{\pgfqpoint{1.534345in}{2.697183in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{2.691856in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{2.682687in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{2.658112in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{2.601289in}}%
\pgfpathlineto{\pgfqpoint{1.556225in}{2.585048in}}%
\pgfpathlineto{\pgfqpoint{1.560601in}{2.589374in}}%
\pgfpathlineto{\pgfqpoint{1.564977in}{2.551164in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{2.531848in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{2.452418in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{2.470323in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{2.497049in}}%
\pgfpathlineto{\pgfqpoint{1.591234in}{2.417382in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{2.378317in}}%
\pgfpathlineto{\pgfqpoint{1.599986in}{2.386209in}}%
\pgfpathlineto{\pgfqpoint{1.604362in}{2.374322in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{2.337305in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{2.311142in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{2.321180in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{2.316688in}}%
\pgfpathlineto{\pgfqpoint{1.634994in}{2.327596in}}%
\pgfpathlineto{\pgfqpoint{1.639370in}{2.324151in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{2.338745in}}%
\pgfpathlineto{\pgfqpoint{1.648122in}{2.300376in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{2.281889in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{2.256478in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{2.256478in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{2.290956in}}%
\pgfpathlineto{\pgfqpoint{1.670003in}{2.339224in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{2.292011in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{2.161486in}}%
\pgfpathlineto{\pgfqpoint{1.683131in}{2.116104in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{2.232065in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{2.102020in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{2.205302in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{2.232065in}}%
\pgfpathlineto{\pgfqpoint{1.705011in}{2.103585in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{2.102020in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{2.134883in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.995609in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{2.102020in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.070723in}}%
\pgfpathlineto{\pgfqpoint{1.740020in}{2.122364in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{2.050380in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{2.086372in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.956487in}}%
\pgfpathlineto{\pgfqpoint{1.757524in}{2.001869in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{1.837557in}}%
\pgfpathlineto{\pgfqpoint{1.770652in}{1.826603in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{1.845381in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{1.784351in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.889198in}}%
\pgfpathlineto{\pgfqpoint{1.788156in}{1.917365in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{1.912671in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{1.810036in}{1.956487in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{2.051944in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{2.003433in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{1.954922in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.934579in}}%
\pgfpathlineto{\pgfqpoint{1.836293in}{1.901717in}}%
\pgfpathlineto{\pgfqpoint{1.840669in}{1.717062in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{1.809389in}}%
\pgfpathlineto{\pgfqpoint{1.858173in}{1.812519in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{1.912671in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{1.926755in}}%
\pgfpathlineto{\pgfqpoint{1.875677in}{1.925190in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{1.867289in}}%
\pgfpathlineto{\pgfqpoint{1.884429in}{1.834427in}}%
\pgfpathlineto{\pgfqpoint{1.888805in}{1.914236in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.867289in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{1.854770in}}%
\pgfpathlineto{\pgfqpoint{1.901934in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{1.906310in}{1.812519in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{1.862595in}}%
\pgfpathlineto{\pgfqpoint{1.915062in}{1.890763in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{1.692024in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{1.928190in}{1.743664in}}%
\pgfpathlineto{\pgfqpoint{1.932566in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.670115in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.781221in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.804695in}}%
\pgfpathlineto{\pgfqpoint{1.950070in}{1.798435in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{1.740535in}}%
\pgfpathlineto{\pgfqpoint{1.963198in}{1.792176in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{1.732710in}}%
\pgfpathlineto{\pgfqpoint{1.976327in}{1.843816in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{1.881373in}}%
\pgfpathlineto{\pgfqpoint{1.993831in}{1.889198in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{1.710802in}}%
\pgfpathlineto{\pgfqpoint{2.006959in}{1.751489in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{1.839122in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{1.753054in}}%
\pgfpathlineto{\pgfqpoint{2.020087in}{1.796870in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{1.770267in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{1.706108in}}%
\pgfpathlineto{\pgfqpoint{2.037591in}{1.710802in}}%
\pgfpathlineto{\pgfqpoint{2.041967in}{1.759313in}}%
\pgfpathlineto{\pgfqpoint{2.046344in}{1.756183in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.690459in}}%
\pgfpathlineto{\pgfqpoint{2.059472in}{1.848511in}}%
\pgfpathlineto{\pgfqpoint{2.063848in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{2.068224in}{1.731145in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{1.713932in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{1.846946in}}%
\pgfpathlineto{\pgfqpoint{2.081352in}{1.677940in}}%
\pgfpathlineto{\pgfqpoint{2.085728in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{2.090104in}{1.774962in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{1.806259in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{2.111984in}{1.821908in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{1.724886in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{1.782786in}}%
\pgfpathlineto{\pgfqpoint{2.125113in}{1.671680in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{2.138241in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{2.142617in}{1.745229in}}%
\pgfpathlineto{\pgfqpoint{2.146993in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{2.151369in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{2.155745in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{1.635688in}}%
\pgfpathlineto{\pgfqpoint{2.168873in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{1.679505in}}%
\pgfpathlineto{\pgfqpoint{2.177625in}{1.762443in}}%
\pgfpathlineto{\pgfqpoint{2.186377in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{1.720191in}}%
\pgfpathlineto{\pgfqpoint{2.195129in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{2.199506in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{2.203882in}{1.690459in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{2.212634in}{1.735840in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{1.687329in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{1.801565in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{2.243266in}{1.679505in}}%
\pgfpathlineto{\pgfqpoint{2.247642in}{1.717062in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{1.599696in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{1.712367in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{2.282651in}{1.673245in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.682634in}}%
\pgfpathlineto{\pgfqpoint{2.291403in}{1.648207in}}%
\pgfpathlineto{\pgfqpoint{2.295779in}{1.576223in}}%
\pgfpathlineto{\pgfqpoint{2.300155in}{1.679505in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{2.313283in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.566834in}}%
\pgfpathlineto{\pgfqpoint{2.322035in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.326411in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{1.734275in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{1.787481in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{1.690459in}}%
\pgfpathlineto{\pgfqpoint{2.357044in}{1.646642in}}%
\pgfpathlineto{\pgfqpoint{2.361420in}{1.717062in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{1.718627in}}%
\pgfpathlineto{\pgfqpoint{2.370172in}{1.666986in}}%
\pgfpathlineto{\pgfqpoint{2.374548in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{2.383300in}{1.629429in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{1.602826in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{1.640383in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{1.621604in}}%
\pgfpathlineto{\pgfqpoint{2.405180in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{2.409556in}{1.668551in}}%
\pgfpathlineto{\pgfqpoint{2.413932in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{1.677940in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{2.435813in}{1.588742in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{1.679505in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{1.685764in}}%
\pgfpathlineto{\pgfqpoint{2.453317in}{1.540231in}}%
\pgfpathlineto{\pgfqpoint{2.462069in}{1.641948in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{2.470821in}{1.598131in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{2.479573in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{1.613780in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{1.651337in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{2.510206in}{1.646642in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{1.626299in}}%
\pgfpathlineto{\pgfqpoint{2.518958in}{1.721756in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{1.656032in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{1.748359in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{2.545214in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{1.657596in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.677940in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{2.575846in}{1.635688in}}%
\pgfpathlineto{\pgfqpoint{2.580223in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{2.584599in}{1.627864in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{1.660726in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.665421in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.602103in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{2.619607in}{1.571528in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{2.628359in}{1.663856in}}%
\pgfpathlineto{\pgfqpoint{2.632735in}{1.651337in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{2.641487in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{1.629429in}}%
\pgfpathlineto{\pgfqpoint{2.658992in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{2.663368in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{2.667744in}{1.638818in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{1.571528in}}%
\pgfpathlineto{\pgfqpoint{2.676496in}{1.602826in}}%
\pgfpathlineto{\pgfqpoint{2.680872in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{2.685248in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{2.689624in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{1.707672in}}%
\pgfpathlineto{\pgfqpoint{2.702752in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{2.707128in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{2.724632in}{1.584047in}}%
\pgfpathlineto{\pgfqpoint{2.729008in}{1.604391in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{2.737761in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{2.746513in}{1.641948in}}%
\pgfpathlineto{\pgfqpoint{2.750889in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{1.627864in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{1.695153in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{1.610650in}}%
\pgfpathlineto{\pgfqpoint{2.777145in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.781521in}{1.540231in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{2.790273in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.794649in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{2.803401in}{1.660726in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.816530in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{1.521452in}}%
\pgfpathlineto{\pgfqpoint{2.829658in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{1.621604in}}%
\pgfpathlineto{\pgfqpoint{2.838410in}{1.679505in}}%
\pgfpathlineto{\pgfqpoint{2.842786in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{2.847162in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{2.851538in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{2.860290in}{1.663856in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{2.877794in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{2.882170in}{1.602826in}}%
\pgfpathlineto{\pgfqpoint{2.890923in}{1.665421in}}%
\pgfpathlineto{\pgfqpoint{2.895299in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{2.904051in}{1.651337in}}%
\pgfpathlineto{\pgfqpoint{2.908427in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{2.912803in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.917179in}{1.651337in}}%
\pgfpathlineto{\pgfqpoint{2.921555in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{2.930307in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{1.504239in}}%
\pgfpathlineto{\pgfqpoint{2.939059in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{2.952187in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{2.956563in}{1.549620in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{2.969692in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{1.535536in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{1.605956in}}%
\pgfpathlineto{\pgfqpoint{2.991572in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{2.995948in}{1.566834in}}%
\pgfpathlineto{\pgfqpoint{3.000324in}{1.580918in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{3.009076in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{3.013452in}{1.579353in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{1.584047in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{3.035332in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{3.044085in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.052837in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{3.057213in}{1.596566in}}%
\pgfpathlineto{\pgfqpoint{3.065965in}{1.666986in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{3.074717in}{1.566834in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{3.096597in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{3.105349in}{1.634123in}}%
\pgfpathlineto{\pgfqpoint{3.109725in}{1.590307in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{3.118478in}{1.487025in}}%
\pgfpathlineto{\pgfqpoint{3.122854in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{3.127230in}{1.595002in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{3.140358in}{1.587177in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{3.149110in}{1.640383in}}%
\pgfpathlineto{\pgfqpoint{3.153486in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{3.157862in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{3.162238in}{1.551185in}}%
\pgfpathlineto{\pgfqpoint{3.166614in}{1.609085in}}%
\pgfpathlineto{\pgfqpoint{3.170990in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{3.175366in}{1.540231in}}%
\pgfpathlineto{\pgfqpoint{3.179742in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{3.184118in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{3.188494in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{3.197247in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{3.201623in}{1.624734in}}%
\pgfpathlineto{\pgfqpoint{3.205999in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{3.210375in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{3.214751in}{1.447903in}}%
\pgfpathlineto{\pgfqpoint{3.219127in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{3.232255in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{1.508933in}}%
\pgfpathlineto{\pgfqpoint{3.241007in}{1.512063in}}%
\pgfpathlineto{\pgfqpoint{3.245383in}{1.447903in}}%
\pgfpathlineto{\pgfqpoint{3.254135in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{3.258511in}{1.513628in}}%
\pgfpathlineto{\pgfqpoint{3.267263in}{1.521452in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{3.276016in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{3.289144in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{3.293520in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{3.302272in}{1.587177in}}%
\pgfpathlineto{\pgfqpoint{3.311024in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{3.324152in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{3.328528in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{3.337280in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{3.341656in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{3.350409in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{3.359161in}{1.504239in}}%
\pgfpathlineto{\pgfqpoint{3.363537in}{1.526147in}}%
\pgfpathlineto{\pgfqpoint{3.367913in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{3.372289in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{3.381041in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{3.389793in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{3.402921in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{3.407297in}{1.562139in}}%
\pgfpathlineto{\pgfqpoint{3.411673in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{3.416049in}{1.549620in}}%
\pgfpathlineto{\pgfqpoint{3.420426in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{3.424802in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{3.433554in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{3.437930in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{3.442306in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{3.446682in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{3.455434in}{1.576223in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{3.477314in}{1.560574in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{3.490442in}{1.568399in}}%
\pgfpathlineto{\pgfqpoint{3.494818in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.551185in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.579353in}}%
\pgfpathlineto{\pgfqpoint{3.512323in}{1.566834in}}%
\pgfpathlineto{\pgfqpoint{3.516699in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{3.521075in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{3.525451in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{3.529827in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{1.513628in}}%
\pgfpathlineto{\pgfqpoint{3.542955in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{3.556083in}{1.513628in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{3.569211in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{3.582340in}{1.585612in}}%
\pgfpathlineto{\pgfqpoint{3.586716in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{3.595468in}{1.471377in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{1.521452in}}%
\pgfpathlineto{\pgfqpoint{3.604220in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.510498in}}%
\pgfpathlineto{\pgfqpoint{3.612972in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{3.621724in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{3.626100in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{3.630476in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{3.634852in}{1.487025in}}%
\pgfpathlineto{\pgfqpoint{3.639228in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{3.643604in}{1.604391in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{3.652357in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{1.513628in}}%
\pgfpathlineto{\pgfqpoint{3.661109in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{3.669861in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{3.674237in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{3.678613in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{3.682989in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{3.687365in}{1.571528in}}%
\pgfpathlineto{\pgfqpoint{3.691741in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{1.512063in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{1.513628in}}%
\pgfpathlineto{\pgfqpoint{3.704869in}{1.565269in}}%
\pgfpathlineto{\pgfqpoint{3.709245in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{3.713621in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{3.717997in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{3.722373in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{3.731126in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{3.735502in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{3.739878in}{1.571528in}}%
\pgfpathlineto{\pgfqpoint{3.744254in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{3.753006in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{1.521452in}}%
\pgfpathlineto{\pgfqpoint{3.766134in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{3.770510in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{1.508933in}}%
\pgfpathlineto{\pgfqpoint{3.783638in}{1.537101in}}%
\pgfpathlineto{\pgfqpoint{3.788014in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{3.792390in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{3.801142in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{3.805519in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{3.814271in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{3.818647in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{3.827399in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{3.831775in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{3.836151in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{1.601261in}}%
\pgfpathlineto{\pgfqpoint{3.849279in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{3.853655in}{1.541796in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{1.405652in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{3.866783in}{1.449468in}}%
\pgfpathlineto{\pgfqpoint{3.871159in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{3.879912in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{3.888664in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{3.893040in}{1.512063in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{1.549620in}}%
\pgfpathlineto{\pgfqpoint{3.906168in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{3.932424in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{3.936800in}{1.430690in}}%
\pgfpathlineto{\pgfqpoint{3.941176in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{3.945552in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{3.954304in}{1.487025in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{3.963057in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{3.971809in}{1.544926in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{3.984937in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{3.989313in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{3.998065in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{4.002441in}{1.510498in}}%
\pgfpathlineto{\pgfqpoint{4.006817in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{4.011193in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{4.019945in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{4.024321in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{4.028697in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{4.033074in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{4.037450in}{1.552750in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{1.515193in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{4.054954in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{4.059330in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{4.063706in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{4.068082in}{1.555880in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{4.081210in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{4.085586in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{4.089962in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{4.094338in}{1.508933in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{1.548055in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{4.107466in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{1.430690in}}%
\pgfpathlineto{\pgfqpoint{4.116219in}{1.510498in}}%
\pgfpathlineto{\pgfqpoint{4.120595in}{1.535536in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{4.133723in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{4.138099in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{4.142475in}{1.515193in}}%
\pgfpathlineto{\pgfqpoint{4.146851in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{4.155603in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{4.159979in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{1.541796in}}%
\pgfpathlineto{\pgfqpoint{4.168731in}{1.400957in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{4.177483in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{4.181859in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.186236in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{4.194988in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{4.208116in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{4.212492in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{4.221244in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{4.225620in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{4.229996in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{4.243124in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{1.380614in}}%
\pgfpathlineto{\pgfqpoint{4.256252in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{4.260629in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{1.430690in}}%
\pgfpathlineto{\pgfqpoint{4.269381in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{4.273757in}{1.557445in}}%
\pgfpathlineto{\pgfqpoint{4.282509in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{4.286885in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{4.291261in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{4.295637in}{1.535536in}}%
\pgfpathlineto{\pgfqpoint{4.300013in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{4.304389in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{4.308765in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{1.471377in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{4.321893in}{1.504239in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{4.330645in}{1.424430in}}%
\pgfpathlineto{\pgfqpoint{4.335021in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{4.339398in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{4.343774in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{4.352526in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{4.356902in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{4.361278in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.365654in}{1.620039in}}%
\pgfpathlineto{\pgfqpoint{4.370030in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{4.387534in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{1.469812in}}%
\pgfpathlineto{\pgfqpoint{4.396286in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{1.497979in}}%
\pgfpathlineto{\pgfqpoint{4.405038in}{1.422865in}}%
\pgfpathlineto{\pgfqpoint{4.409414in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.508933in}}%
\pgfpathlineto{\pgfqpoint{4.418167in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{4.422543in}{1.535536in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.440047in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{4.444423in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{1.540231in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{4.457551in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{4.461927in}{1.388438in}}%
\pgfpathlineto{\pgfqpoint{4.466303in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{4.470679in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{4.479431in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{1.471377in}}%
\pgfpathlineto{\pgfqpoint{4.488183in}{1.429125in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{4.496936in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{4.501312in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{4.510064in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{4.514440in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{4.523192in}{1.519888in}}%
\pgfpathlineto{\pgfqpoint{4.527568in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{1.469812in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{4.545072in}{1.449468in}}%
\pgfpathlineto{\pgfqpoint{4.549448in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{4.553824in}{1.469812in}}%
\pgfpathlineto{\pgfqpoint{4.558200in}{1.551185in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{4.566953in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{4.571329in}{1.433820in}}%
\pgfpathlineto{\pgfqpoint{4.575705in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{4.580081in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{4.588833in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{4.601961in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{1.405652in}}%
\pgfpathlineto{\pgfqpoint{4.615089in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{4.619465in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{1.383744in}}%
\pgfpathlineto{\pgfqpoint{4.628217in}{1.529277in}}%
\pgfpathlineto{\pgfqpoint{4.632593in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{4.636969in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{4.641345in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{4.645722in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.424430in}}%
\pgfpathlineto{\pgfqpoint{4.658850in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{4.663226in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{4.671978in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{4.676354in}{1.537101in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{1.515193in}}%
\pgfpathlineto{\pgfqpoint{4.689482in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{4.693858in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{1.371225in}}%
\pgfpathlineto{\pgfqpoint{4.711362in}{1.482331in}}%
\pgfpathlineto{\pgfqpoint{4.715738in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{4.720115in}{1.532407in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{4.728867in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{4.737619in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{4.750747in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{4.763875in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{4.768251in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{4.785755in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{4.790131in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{4.794507in}{1.441644in}}%
\pgfpathlineto{\pgfqpoint{4.798884in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{4.803260in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{4.807636in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{4.812012in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{4.816388in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{4.820764in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{4.825140in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{4.838268in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{4.842644in}{1.447903in}}%
\pgfpathlineto{\pgfqpoint{4.847020in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{4.851396in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{1.504239in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{1.452598in}}%
\pgfpathlineto{\pgfqpoint{4.868900in}{1.533971in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{1.516758in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{1.407217in}}%
\pgfpathlineto{\pgfqpoint{4.890781in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{4.903909in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{4.912661in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{4.917037in}{1.491720in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{1.483896in}}%
\pgfpathlineto{\pgfqpoint{4.925789in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{4.930165in}{1.447903in}}%
\pgfpathlineto{\pgfqpoint{4.934541in}{1.526147in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{4.943293in}{1.433820in}}%
\pgfpathlineto{\pgfqpoint{4.947669in}{1.521452in}}%
\pgfpathlineto{\pgfqpoint{4.952046in}{1.493285in}}%
\pgfpathlineto{\pgfqpoint{4.956422in}{1.510498in}}%
\pgfpathlineto{\pgfqpoint{4.960798in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{1.504239in}}%
\pgfpathlineto{\pgfqpoint{4.973926in}{1.404087in}}%
\pgfpathlineto{\pgfqpoint{4.978302in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{4.982678in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{4.991430in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{4.995806in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{5.004558in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{5.008934in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{5.017686in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{5.026439in}{1.494850in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{5.035191in}{1.496415in}}%
\pgfpathlineto{\pgfqpoint{5.039567in}{1.404087in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{1.457293in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.397828in}}%
\pgfpathlineto{\pgfqpoint{5.052695in}{1.396263in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{1.515193in}}%
\pgfpathlineto{\pgfqpoint{5.070199in}{1.388438in}}%
\pgfpathlineto{\pgfqpoint{5.074575in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{5.078951in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{5.087703in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.397828in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{1.530842in}}%
\pgfpathlineto{\pgfqpoint{5.109584in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{5.113960in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{5.118336in}{1.430690in}}%
\pgfpathlineto{\pgfqpoint{5.122712in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{5.127088in}{1.454163in}}%
\pgfpathlineto{\pgfqpoint{5.131464in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{5.135840in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{1.424430in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{5.148968in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{1.413476in}}%
\pgfpathlineto{\pgfqpoint{5.162096in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{5.170848in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{5.175224in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{5.179601in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{5.183977in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{5.188353in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{5.201481in}{1.416606in}}%
\pgfpathlineto{\pgfqpoint{5.205857in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{5.210233in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{5.214609in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{5.218985in}{1.554315in}}%
\pgfpathlineto{\pgfqpoint{5.223361in}{1.393133in}}%
\pgfpathlineto{\pgfqpoint{5.227737in}{1.433820in}}%
\pgfpathlineto{\pgfqpoint{5.232113in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{5.236489in}{1.416606in}}%
\pgfpathlineto{\pgfqpoint{5.240865in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{1.472941in}}%
\pgfpathlineto{\pgfqpoint{5.249617in}{1.432255in}}%
\pgfpathlineto{\pgfqpoint{5.253994in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{5.258370in}{1.490155in}}%
\pgfpathlineto{\pgfqpoint{5.262746in}{1.399392in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{5.271498in}{1.419736in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{5.280250in}{1.469812in}}%
\pgfpathlineto{\pgfqpoint{5.284626in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{5.289002in}{1.405652in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{5.297754in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{5.302130in}{1.518323in}}%
\pgfpathlineto{\pgfqpoint{5.306506in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{5.310882in}{1.407217in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{1.433820in}}%
\pgfpathlineto{\pgfqpoint{5.319634in}{1.474506in}}%
\pgfpathlineto{\pgfqpoint{5.324010in}{1.443209in}}%
\pgfpathlineto{\pgfqpoint{5.328386in}{1.438514in}}%
\pgfpathlineto{\pgfqpoint{5.332763in}{1.360271in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{1.471377in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{1.447903in}}%
\pgfpathlineto{\pgfqpoint{5.350267in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{5.354643in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{1.512063in}}%
\pgfpathlineto{\pgfqpoint{5.363395in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{5.367771in}{1.433820in}}%
\pgfpathlineto{\pgfqpoint{5.376523in}{1.523017in}}%
\pgfpathlineto{\pgfqpoint{5.380899in}{1.435384in}}%
\pgfpathlineto{\pgfqpoint{5.385275in}{1.477636in}}%
\pgfpathlineto{\pgfqpoint{5.389651in}{1.466682in}}%
\pgfpathlineto{\pgfqpoint{5.394027in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{5.398403in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{5.402779in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{5.407156in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{5.411532in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{5.415908in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{5.420284in}{1.458858in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{1.499544in}}%
\pgfpathlineto{\pgfqpoint{5.429036in}{1.425995in}}%
\pgfpathlineto{\pgfqpoint{5.433412in}{1.410346in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{1.446339in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{5.450916in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{5.455292in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{5.459668in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{5.464044in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{1.449468in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{1.413476in}}%
\pgfpathlineto{\pgfqpoint{5.477172in}{1.507369in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{5.485925in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{1.436949in}}%
\pgfpathlineto{\pgfqpoint{5.494677in}{1.508933in}}%
\pgfpathlineto{\pgfqpoint{5.499053in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{5.503429in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.508933in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.508933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.917540in}{0.836111in}}{\pgfqpoint{4.808849in}{2.890278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136124in}{1.050426in}}%
\pgfpathlineto{\pgfqpoint{1.140500in}{1.382179in}}%
\pgfpathlineto{\pgfqpoint{1.144876in}{1.465117in}}%
\pgfpathlineto{\pgfqpoint{1.149252in}{1.424430in}}%
\pgfpathlineto{\pgfqpoint{1.153628in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{1.158004in}{1.394698in}}%
\pgfpathlineto{\pgfqpoint{1.162380in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{1.166756in}{1.440079in}}%
\pgfpathlineto{\pgfqpoint{1.171132in}{1.375919in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{1.444774in}}%
\pgfpathlineto{\pgfqpoint{1.179884in}{1.377484in}}%
\pgfpathlineto{\pgfqpoint{1.184260in}{1.386873in}}%
\pgfpathlineto{\pgfqpoint{1.188636in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{1.193012in}{1.393133in}}%
\pgfpathlineto{\pgfqpoint{1.197388in}{1.421301in}}%
\pgfpathlineto{\pgfqpoint{1.201764in}{1.433820in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{1.390003in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{1.223645in}{1.350881in}}%
\pgfpathlineto{\pgfqpoint{1.228021in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{1.236773in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{1.241149in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{1.249901in}{1.358706in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{1.258653in}{1.383744in}}%
\pgfpathlineto{\pgfqpoint{1.263029in}{1.361835in}}%
\pgfpathlineto{\pgfqpoint{1.267405in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.271781in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{1.276157in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{1.280533in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.284910in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{1.293662in}{1.343057in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{1.302414in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{1.306790in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.311166in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{1.315542in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{1.319918in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{1.324294in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.328670in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.333046in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{1.337422in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{1.341798in}{1.350881in}}%
\pgfpathlineto{\pgfqpoint{1.346174in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{1.359303in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{1.368055in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{1.372431in}{1.371225in}}%
\pgfpathlineto{\pgfqpoint{1.381183in}{1.347752in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{1.389935in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.350881in}}%
\pgfpathlineto{\pgfqpoint{1.398687in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{1.407439in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{1.416191in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{1.420567in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{1.424943in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{1.429319in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{1.433695in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.438072in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{1.442448in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{1.451200in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{1.455576in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{1.354011in}}%
\pgfpathlineto{\pgfqpoint{1.464328in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{1.468704in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{1.473080in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{1.477456in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.481832in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{1.490584in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{1.494960in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{1.499336in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{1.508088in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{1.516841in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{1.521217in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{1.525593in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{1.529969in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{1.534345in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.253859in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{1.551849in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{1.556225in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{1.560601in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{1.569353in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{1.578105in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{1.582481in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{1.599986in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{1.604362in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{1.617490in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{1.621866in}{1.364965in}}%
\pgfpathlineto{\pgfqpoint{1.626242in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{1.634994in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{1.639370in}{1.350881in}}%
\pgfpathlineto{\pgfqpoint{1.643746in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{1.648122in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{1.652498in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{1.661250in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{1.665627in}{1.347752in}}%
\pgfpathlineto{\pgfqpoint{1.674379in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.678755in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{1.687507in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{1.691883in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{1.696259in}{1.253859in}}%
\pgfpathlineto{\pgfqpoint{1.700635in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{1.705011in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{1.709387in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{1.713763in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{1.718139in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{1.726891in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{1.731267in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{1.740020in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{1.748772in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{1.753148in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{1.757524in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{1.761900in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{1.766276in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{1.770652in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.775028in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{1.788156in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{1.792532in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{1.801284in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{1.805660in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{1.810036in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{1.823165in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{1.827541in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{1.836293in}{1.319584in}}%
\pgfpathlineto{\pgfqpoint{1.840669in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.858173in}{1.253859in}}%
\pgfpathlineto{\pgfqpoint{1.862549in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{1.875677in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{1.880053in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{1.888805in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{1.893182in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{1.897558in}{1.253859in}}%
\pgfpathlineto{\pgfqpoint{1.906310in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{1.915062in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{1.919438in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{1.923814in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{1.928190in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{1.936942in}{1.379049in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{1.945694in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{1.950070in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{1.954446in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{1.958822in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{1.967574in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{1.971951in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{1.976327in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{1.980703in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{1.985079in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.989455in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{1.998207in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{2.006959in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{2.011335in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.015711in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{2.020087in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{2.024463in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{2.033215in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.041967in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.046344in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.059472in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{2.063848in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{2.068224in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{2.072600in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.076976in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.081352in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{2.085728in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{2.090104in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{1.346187in}}%
\pgfpathlineto{\pgfqpoint{2.098856in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{2.107608in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.116360in}{1.363400in}}%
\pgfpathlineto{\pgfqpoint{2.120736in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{2.125113in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{2.129489in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{2.138241in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.142617in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{2.146993in}{1.374354in}}%
\pgfpathlineto{\pgfqpoint{2.155745in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.168873in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{2.173249in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{2.177625in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.182001in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.186377in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.195129in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{2.203882in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{2.208258in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{2.212634in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{2.221386in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{2.230138in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{2.243266in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{2.247642in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{2.252018in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{2.256394in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{2.260770in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{2.265146in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{2.273898in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{2.282651in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{2.291403in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{2.295779in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{2.300155in}{1.327408in}}%
\pgfpathlineto{\pgfqpoint{2.304531in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{2.308907in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{2.313283in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{2.317659in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{2.322035in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{2.326411in}{1.338362in}}%
\pgfpathlineto{\pgfqpoint{2.330787in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{2.343915in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{2.352668in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{2.357044in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{2.361420in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{2.370172in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{2.374548in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{2.378924in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{2.383300in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.387676in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{2.392052in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{1.253859in}}%
\pgfpathlineto{\pgfqpoint{2.405180in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.409556in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{2.413932in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{2.422684in}{1.321149in}}%
\pgfpathlineto{\pgfqpoint{2.427060in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{2.431437in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{2.435813in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{2.444565in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{2.448941in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{2.453317in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{2.457693in}{1.189699in}}%
\pgfpathlineto{\pgfqpoint{2.462069in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{2.466445in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{2.470821in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.479573in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{2.483949in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.492701in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{2.497077in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.501453in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{2.510206in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{2.518958in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.523334in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.527710in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{2.536462in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.540838in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{2.549590in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{2.553966in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{2.558342in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{2.562718in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{2.567094in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{2.575846in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{2.584599in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{2.593351in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{2.597727in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{2.602103in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.606479in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{2.610855in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{2.615231in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{2.619607in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{2.623983in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{2.628359in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{2.632735in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{2.637111in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{2.641487in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{2.645863in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{2.650239in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{2.654615in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{2.663368in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{2.672120in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{2.676496in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{2.680872in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{2.685248in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{2.694000in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{2.698376in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{2.707128in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.711504in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.715880in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{2.720256in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{2.724632in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{2.729008in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{2.737761in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{2.742137in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.746513in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{2.750889in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{2.755265in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{2.759641in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{2.764017in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.768393in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{2.772769in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.777145in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{2.781521in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{2.790273in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{2.794649in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{2.799025in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{2.803401in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{2.807777in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{2.812154in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{2.816530in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{2.820906in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{2.825282in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{2.829658in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{2.834034in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{2.838410in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{2.842786in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{2.851538in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{2.855914in}{1.177180in}}%
\pgfpathlineto{\pgfqpoint{2.860290in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{2.864666in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{2.869042in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{2.873418in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{2.877794in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{2.882170in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.886547in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{2.890923in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{2.895299in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{2.899675in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{2.904051in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{2.908427in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{2.912803in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{2.917179in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{2.930307in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{2.934683in}{1.253859in}}%
\pgfpathlineto{\pgfqpoint{2.939059in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{2.947811in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{2.956563in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{2.969692in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{2.974068in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{2.978444in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{2.982820in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{2.987196in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{2.991572in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{2.995948in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{3.000324in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{3.004700in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{3.013452in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{3.022204in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{3.035332in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{3.039709in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{3.044085in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{3.048461in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{3.052837in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{3.057213in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.061589in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{3.065965in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{3.074717in}{1.192829in}}%
\pgfpathlineto{\pgfqpoint{3.079093in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{3.083469in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.087845in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{3.092221in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{3.096597in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{3.100973in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{3.105349in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{3.114101in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{3.118478in}{1.352446in}}%
\pgfpathlineto{\pgfqpoint{3.122854in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{3.127230in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{3.131606in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{3.135982in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{3.140358in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{3.144734in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{3.149110in}{1.336797in}}%
\pgfpathlineto{\pgfqpoint{3.153486in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{3.157862in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{3.162238in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{3.166614in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{3.170990in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{3.175366in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{3.179742in}{1.330538in}}%
\pgfpathlineto{\pgfqpoint{3.184118in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.188494in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{3.192871in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.197247in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{3.205999in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{3.210375in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{3.214751in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{3.219127in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{3.223503in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{3.227879in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{3.232255in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.236631in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{3.241007in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{3.245383in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{3.249759in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{3.254135in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{3.258511in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{3.262887in}{1.319584in}}%
\pgfpathlineto{\pgfqpoint{3.267263in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{3.271640in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{3.276016in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{3.284768in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{3.289144in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{3.297896in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{3.302272in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{3.306648in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{3.311024in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{3.315400in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{3.319776in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{3.324152in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.328528in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.332904in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{3.337280in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{3.341656in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{3.346033in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{3.350409in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{3.354785in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{3.363537in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{3.367913in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{3.372289in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{3.376665in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{3.385417in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{3.394169in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{3.398545in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{3.402921in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{3.407297in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{3.411673in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{3.420426in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{3.424802in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{3.429178in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{3.433554in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{3.437930in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{3.442306in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{3.446682in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{3.451058in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{3.455434in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{3.459810in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{3.464186in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{3.468562in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{3.472938in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{3.477314in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{3.481690in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{3.486066in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{3.490442in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{3.494818in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{3.499195in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.253859in}}%
\pgfpathlineto{\pgfqpoint{3.512323in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{3.516699in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.521075in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{3.525451in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{3.529827in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{3.534203in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{3.538579in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{3.542955in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{3.547331in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{3.551707in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{3.560459in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{3.564835in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.569211in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{3.573588in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{3.577964in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{3.582340in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{3.586716in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{3.591092in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{3.595468in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{3.604220in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{3.608596in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{3.612972in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{3.617348in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{3.621724in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{3.626100in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{3.630476in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{3.639228in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{3.643604in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{3.647980in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{3.652357in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{3.656733in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{3.661109in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{3.665485in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{3.669861in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{3.674237in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{3.678613in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{3.682989in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{3.696117in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{3.700493in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{3.704869in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{3.709245in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{3.717997in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{3.722373in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{3.726750in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{3.731126in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{3.735502in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{3.739878in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{3.744254in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{3.748630in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{3.761758in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{3.766134in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.770510in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{3.774886in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{3.783638in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{3.788014in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{3.792390in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{3.796766in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{3.805519in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{3.809895in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{3.818647in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{3.823023in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{3.827399in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{3.831775in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{3.836151in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{3.840527in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{3.844903in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{3.849279in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{3.853655in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{3.858031in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{3.862407in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{3.866783in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{3.871159in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{3.879912in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{3.884288in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{3.888664in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{3.893040in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{3.897416in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{3.901792in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{3.906168in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{3.910544in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{3.919296in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{3.923672in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{3.928048in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{3.932424in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{3.936800in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{3.941176in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{3.945552in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{3.949928in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{3.954304in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{3.958681in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{3.963057in}{1.296111in}}%
\pgfpathlineto{\pgfqpoint{3.967433in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{3.976185in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{3.980561in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{3.984937in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{3.989313in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{3.993689in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{3.998065in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{4.002441in}{1.200653in}}%
\pgfpathlineto{\pgfqpoint{4.006817in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{4.011193in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{4.019945in}{1.205348in}}%
\pgfpathlineto{\pgfqpoint{4.024321in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{4.028697in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{4.033074in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{4.041826in}{1.210043in}}%
\pgfpathlineto{\pgfqpoint{4.046202in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{4.050578in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{4.054954in}{1.188134in}}%
\pgfpathlineto{\pgfqpoint{4.059330in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{4.063706in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{4.068082in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{4.072458in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{4.076834in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{4.081210in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{4.085586in}{1.249165in}}%
\pgfpathlineto{\pgfqpoint{4.089962in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{4.094338in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{4.098714in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{4.103090in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{4.107466in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{4.116219in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{4.124971in}{1.181875in}}%
\pgfpathlineto{\pgfqpoint{4.129347in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{4.133723in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{4.138099in}{1.227256in}}%
\pgfpathlineto{\pgfqpoint{4.142475in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{4.146851in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{4.151227in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{4.155603in}{1.192829in}}%
\pgfpathlineto{\pgfqpoint{4.159979in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{4.164355in}{1.195959in}}%
\pgfpathlineto{\pgfqpoint{4.168731in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{4.177483in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{4.186236in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{4.190612in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{4.194988in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{4.199364in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{4.203740in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{4.208116in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{4.212492in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{4.216868in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{4.221244in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{4.225620in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{4.229996in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{4.234372in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{4.238748in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{4.243124in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{4.247500in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{4.256252in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{4.260629in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{4.269381in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{4.273757in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{4.278133in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{4.282509in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{4.286885in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{4.291261in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{4.295637in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{4.300013in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{4.304389in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{4.308765in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{4.313141in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{4.321893in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{4.326269in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{4.330645in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{4.335021in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{4.339398in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{4.343774in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{4.348150in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{4.352526in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.356902in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{4.361278in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{4.365654in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{4.370030in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{4.374406in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{4.378782in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{4.383158in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{4.387534in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{4.391910in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{4.400662in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{4.405038in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.409414in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{4.413791in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{4.418167in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{4.422543in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{4.426919in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{4.431295in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{4.435671in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{4.440047in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{4.444423in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{4.448799in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{4.453175in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{4.457551in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{4.461927in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{4.466303in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{4.470679in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{4.475055in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{4.479431in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{4.483807in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{4.488183in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{4.492560in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{4.496936in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{4.501312in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{4.510064in}{1.197524in}}%
\pgfpathlineto{\pgfqpoint{4.514440in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{4.518816in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{4.523192in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{4.527568in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{4.531944in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{4.536320in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{4.540696in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{4.545072in}{1.318019in}}%
\pgfpathlineto{\pgfqpoint{4.549448in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{4.553824in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{4.558200in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{4.562576in}{1.192829in}}%
\pgfpathlineto{\pgfqpoint{4.566953in}{1.231951in}}%
\pgfpathlineto{\pgfqpoint{4.571329in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{4.575705in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{4.580081in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.584457in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{4.588833in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{4.593209in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{4.597585in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{4.601961in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{4.606337in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{4.619465in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{4.623841in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{4.628217in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{4.632593in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{4.636969in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{4.645722in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{4.650098in}{1.228821in}}%
\pgfpathlineto{\pgfqpoint{4.654474in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{4.658850in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{4.663226in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{4.667602in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{4.671978in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{4.676354in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{4.680730in}{1.230386in}}%
\pgfpathlineto{\pgfqpoint{4.685106in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{4.689482in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{4.693858in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{4.698234in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{4.702610in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{4.706986in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{4.711362in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{4.720115in}{1.213172in}}%
\pgfpathlineto{\pgfqpoint{4.724491in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{4.728867in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{4.733243in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{4.737619in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{4.741995in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{4.746371in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{4.755123in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{4.759499in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{4.763875in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{4.772627in}{1.197524in}}%
\pgfpathlineto{\pgfqpoint{4.777003in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{4.781379in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{4.785755in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{4.790131in}{1.220997in}}%
\pgfpathlineto{\pgfqpoint{4.794507in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{4.798884in}{1.250729in}}%
\pgfpathlineto{\pgfqpoint{4.803260in}{1.175616in}}%
\pgfpathlineto{\pgfqpoint{4.812012in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{4.816388in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{4.820764in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{4.825140in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{4.833892in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.838268in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{4.842644in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{4.847020in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{4.851396in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{4.860148in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{4.864524in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{4.868900in}{1.225691in}}%
\pgfpathlineto{\pgfqpoint{4.873277in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{4.877653in}{1.194394in}}%
\pgfpathlineto{\pgfqpoint{4.882029in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{4.886405in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{4.890781in}{1.224127in}}%
\pgfpathlineto{\pgfqpoint{4.895157in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{4.899533in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{4.903909in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{4.908285in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{4.912661in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{4.917037in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{4.925789in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{4.934541in}{1.308630in}}%
\pgfpathlineto{\pgfqpoint{4.938917in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{4.943293in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{4.947669in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{4.952046in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{4.960798in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{4.965174in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{4.969550in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.973926in}{1.183440in}}%
\pgfpathlineto{\pgfqpoint{4.978302in}{1.208478in}}%
\pgfpathlineto{\pgfqpoint{4.982678in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{4.987054in}{1.191264in}}%
\pgfpathlineto{\pgfqpoint{4.991430in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{4.995806in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{5.000182in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{5.008934in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{5.017686in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{5.022062in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{5.026439in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{5.030815in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{5.035191in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{5.039567in}{1.211608in}}%
\pgfpathlineto{\pgfqpoint{5.043943in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{5.048319in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{5.052695in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{5.057071in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{5.061447in}{1.235081in}}%
\pgfpathlineto{\pgfqpoint{5.065823in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{5.070199in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{5.074575in}{1.189699in}}%
\pgfpathlineto{\pgfqpoint{5.078951in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{5.083327in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{5.087703in}{1.311759in}}%
\pgfpathlineto{\pgfqpoint{5.092079in}{1.299240in}}%
\pgfpathlineto{\pgfqpoint{5.096455in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{5.100831in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{5.105208in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{5.109584in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{5.113960in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{5.118336in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{5.122712in}{1.216302in}}%
\pgfpathlineto{\pgfqpoint{5.127088in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{5.131464in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{5.135840in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{5.140216in}{1.260119in}}%
\pgfpathlineto{\pgfqpoint{5.144592in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{5.148968in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{5.153344in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{5.157720in}{1.349316in}}%
\pgfpathlineto{\pgfqpoint{5.162096in}{1.344622in}}%
\pgfpathlineto{\pgfqpoint{5.166472in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{5.170848in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{5.179601in}{1.343057in}}%
\pgfpathlineto{\pgfqpoint{5.183977in}{1.335233in}}%
\pgfpathlineto{\pgfqpoint{5.192729in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{5.197105in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{5.205857in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{5.210233in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{5.214609in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{5.218985in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{5.223361in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{5.227737in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{5.232113in}{1.338362in}}%
\pgfpathlineto{\pgfqpoint{5.240865in}{1.278897in}}%
\pgfpathlineto{\pgfqpoint{5.245241in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{5.249617in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{5.253994in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{5.258370in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{5.262746in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{5.267122in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{5.271498in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{5.275874in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{5.280250in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{5.284626in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{5.289002in}{1.267943in}}%
\pgfpathlineto{\pgfqpoint{5.293378in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{5.297754in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{5.302130in}{1.347752in}}%
\pgfpathlineto{\pgfqpoint{5.306506in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{5.310882in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{5.315258in}{1.271073in}}%
\pgfpathlineto{\pgfqpoint{5.319634in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{5.328386in}{1.269508in}}%
\pgfpathlineto{\pgfqpoint{5.337139in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{5.341515in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{5.345891in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{5.350267in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{5.354643in}{1.321149in}}%
\pgfpathlineto{\pgfqpoint{5.359019in}{1.272638in}}%
\pgfpathlineto{\pgfqpoint{5.363395in}{1.246035in}}%
\pgfpathlineto{\pgfqpoint{5.367771in}{1.244470in}}%
\pgfpathlineto{\pgfqpoint{5.372147in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{5.376523in}{1.282027in}}%
\pgfpathlineto{\pgfqpoint{5.380899in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{5.385275in}{1.275767in}}%
\pgfpathlineto{\pgfqpoint{5.389651in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{5.394027in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{5.398403in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{5.402779in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{5.411532in}{1.307065in}}%
\pgfpathlineto{\pgfqpoint{5.415908in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{5.420284in}{1.288286in}}%
\pgfpathlineto{\pgfqpoint{5.424660in}{1.313324in}}%
\pgfpathlineto{\pgfqpoint{5.429036in}{1.217867in}}%
\pgfpathlineto{\pgfqpoint{5.433412in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{5.437788in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{5.442164in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{5.446540in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{5.450916in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{5.455292in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{5.459668in}{1.203783in}}%
\pgfpathlineto{\pgfqpoint{5.464044in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{5.468420in}{1.258554in}}%
\pgfpathlineto{\pgfqpoint{5.472796in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{5.477172in}{1.283592in}}%
\pgfpathlineto{\pgfqpoint{5.481548in}{1.339927in}}%
\pgfpathlineto{\pgfqpoint{5.485925in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{5.490301in}{1.214737in}}%
\pgfpathlineto{\pgfqpoint{5.494677in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{5.499053in}{1.256989in}}%
\pgfpathlineto{\pgfqpoint{5.503429in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.277332in}}%
\pgfpathlineto{\pgfqpoint{5.507805in}{1.277332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{0.917540in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.726389in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{0.836111in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{0.836111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917540in}{3.726389in}}%
\pgfpathlineto{\pgfqpoint{5.726389in}{3.726389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977813in}{2.948151in}}%
\pgfpathlineto{\pgfqpoint{5.580556in}{2.948151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622222in}{2.948151in}}{\pgfqpoint{5.622222in}{2.989817in}}%
\pgfpathlineto{\pgfqpoint{5.622222in}{3.580556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.622222in}{3.622222in}}{\pgfqpoint{5.580556in}{3.622222in}}%
\pgfpathlineto{\pgfqpoint{3.977813in}{3.622222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936146in}{3.622222in}}{\pgfqpoint{3.936146in}{3.580556in}}%
\pgfpathlineto{\pgfqpoint{3.936146in}{2.989817in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.936146in}{2.948151in}}{\pgfqpoint{3.977813in}{2.948151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019480in}{3.453521in}}%
\pgfpathlineto{\pgfqpoint{4.436146in}{3.453521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.602813in,y=3.380604in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont ADeQuA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019480in}{3.147735in}}%
\pgfpathlineto{\pgfqpoint{4.436146in}{3.147735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.602813in,y=3.074819in,left,base]{\rmfamily\fontsize{15.000000}{18.000000}\selectfont EXP3.P.1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

